Dynamic pricing in retail with diffusion process demand

When randomness in demand affects the sales of a product, retailers use dynamic pricing strategies to maximize their profits. In this article, we formulate the pricing problem as a continuous-time stochastic optimal control problem and find the optimal policy by solving the associated Hamilton-Jacobi-Bellman (HJB) equation. We propose a new approach to modelling the randomness in the dynamics of sales based on diffusion processes. The model assumes a continuum approximation to the stock levels of the retailer which should scale much better to large-inventory problems than the existing Poisson process models in the revenue management literature. The diffusion process approach also enables modelling of the demand volatility, whereas Poisson process models do not. We present closed-form solutions to the HJB equation when there is no randomness in the system. It turns out that the deterministic pricing policy is near-optimal for systems with demand uncertainty. Numerical errors in calculating the optimal pricing policy may, in fact, result in a lower profit on average than with the heuristic pricing policy.

==> img/gbm_estimate-imafix.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {Density}, xmin = {-0.027914707095424422}, xmax = {0.026659419750597265}, ymax = {68}, xlabel = {Relative error}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {-0.02,-0.01,0.0,0.01,0.02},xticklabels = {-0.02,-0.01,0.00,0.01,0.02},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {10.0,20.0,30.0,40.0,50.0,60.0},yticklabels = {10,20,30,40,50,60},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(-0.027914707095424422, 5.155992796517239e-6)
(-0.027640465251977078, 2.6564342201709225e-5)
(-0.027366223408529733, 0.00013027858134137204)
(-0.027091981565082388, 0.0004911308418513727)
(-0.02681773972163504, 0.001422365589032779)
(-0.026543497878187695, 0.0031781996293284466)
(-0.02626925603474035, 0.00553485565291794)
(-0.025995014191293006, 0.007738401824235553)
(-0.02572077234784566, 0.009429397643405082)
(-0.025446530504398317, 0.011683648742014156)
(-0.025172288660950972, 0.016201356062252613)
(-0.024898046817503624, 0.022767710763212393)
(-0.02462380497405628, 0.028338698901238187)
(-0.024349563130608935, 0.029783720224555596)
(-0.02407532128716159, 0.02714800725128214)
(-0.023801079443714245, 0.023415695605586963)
(-0.0235268376002669, 0.02174076365750068)
(-0.023252595756819556, 0.023765670469381918)
(-0.022978353913372208, 0.029919195432145218)
(-0.022704112069924863, 0.040127974416254805)
(-0.02242987022647752, 0.053844002401408055)
(-0.022155628383030174, 0.06938475791767967)
(-0.02188138653958283, 0.0837204760915666)
(-0.021607144696135484, 0.09443730489977693)
(-0.02133290285268814, 0.10291702570314731)
(-0.02105866100924079, 0.11458115757862797)
(-0.020784419165793447, 0.1349408928115218)
(-0.020510177322346102, 0.16545196737544063)
(-0.020235935478898757, 0.20271404334068144)
(-0.019961693635451413, 0.24111750661216086)
(-0.019687451792004068, 0.2768356047389085)
(-0.019413209948556723, 0.3100341898665904)
(-0.01913896810510938, 0.34455010650126044)
(-0.01886472626166203, 0.38641878800957685)
(-0.018590484418214686, 0.44039656782882364)
(-0.01831624257476734, 0.5058496187263001)
(-0.018042000731319997, 0.578985690437097)
(-0.017767758887872652, 0.661591047873099)
(-0.017493517044425307, 0.7636294162947929)
(-0.017219275200977963, 0.8913543303518168)
(-0.016945033357530614, 1.0341510941423873)
(-0.01667079151408327, 1.1723863020926815)
(-0.016396549670635925, 1.301982094494633)
(-0.01612230782718858, 1.4426651534320383)
(-0.015848065983741236, 1.6177827200366102)
(-0.01557382414029389, 1.836150266101925)
(-0.015299582296846545, 2.098362856743618)
(-0.0150253404533992, 2.406861087689427)
(-0.014751098609951854, 2.7604511268678666)
(-0.014476856766504509, 3.1518781782624816)
(-0.014202614923057164, 3.5804962812506114)
(-0.01392837307960982, 4.0532018981928575)
(-0.013654131236162473, 4.563523352892479)
(-0.013379889392715128, 5.087012384492478)
(-0.013105647549267784, 5.608297732122103)
(-0.01283140570582044, 6.140583642921252)
(-0.012557163862373093, 6.71777600607057)
(-0.012282922018925748, 7.381510203025666)
(-0.012008680175478403, 8.168644751736654)
(-0.011734438332031057, 9.086503174346438)
(-0.011460196488583712, 10.093332961467704)
(-0.011185954645136368, 11.118539835926235)
(-0.010911712801689023, 12.113625459315099)
(-0.010637470958241677, 13.080327180081369)
(-0.010363229114794332, 14.054203605170088)
(-0.010088987271346987, 15.083845125025057)
(-0.00981474542789964, 16.230727777358293)
(-0.009540503584452296, 17.557058295635407)
(-0.009266261741004951, 19.085703513838478)
(-0.008992019897557607, 20.77385815761319)
(-0.00871777805411026, 22.53397098183576)
(-0.008443536210662916, 24.284233147192353)
(-0.008169294367215571, 25.99218276137018)
(-0.007895052523768225, 27.684137071976316)
(-0.00762081068032088, 29.408778303171047)
(-0.007346568836873535, 31.182401798776485)
(-0.00707232699342619, 32.973761753766816)
(-0.006798085149978845, 34.74440862769018)
(-0.0065238433065314995, 36.49396515567218)
(-0.006249601463084155, 38.263286347959365)
(-0.005975359619636809, 40.09587903485895)
(-0.005701117776189464, 41.99055765121413)
(-0.005426875932742119, 43.90035902432912)
(-0.0051526340892947735, 45.80077938168612)
(-0.004878392245847429, 47.74406519048005)
(-0.004604150402400083, 49.79705917764744)
(-0.004329908558952739, 51.918387996808306)
(-0.004055666715505393, 53.94570378462611)
(-0.003781424872058048, 55.73764707737495)
(-0.003507183028610703, 57.30579961751465)
(-0.0032329411851633578, 58.77700816425875)
(-0.0029586993417160127, 60.24927607107514)
(-0.002684457498268667, 61.718341522286394)
(-0.002410215654821322, 63.120927257200314)
(-0.002135973811373977, 64.40428435761113)
(-0.0018617319679266318, 65.5396648881547)
(-0.0015874901244792867, 66.4774047327015)
(-0.0013132482810319416, 67.1280552501872)
(-0.0010390064375845965, 67.43820764012182)
(-0.0007647645941372511, 67.47352218295818)
(-0.000490522750689906, 67.38354620649073)
(-0.00021628090724256087, 67.30073585180676)
(5.796093620478429e-5, 67.29454974167949)
(0.00033220277965212945, 67.37563107333865)
(0.0006064446230994746, 67.50643243853463)
(0.0008806864665468197, 67.62444510812453)
(0.0011549283099941648, 67.6535998986872)
(0.0014291701534415102, 67.47738191950245)
(0.0017034119968888553, 66.94641222746503)
(0.0019776538403362006, 65.98533732775921)
(0.0022518956837835457, 64.68405293412279)
(0.002526137527230891, 63.21623339435745)
(0.002800379370678236, 61.68293376454509)
(0.003074621214125581, 60.11183830254933)
(0.003348863057572926, 58.55805022340558)
(0.0036231049010202712, 57.066985332522115)
(0.0038973467444676163, 55.55682958632016)
(0.004171588587914962, 53.87011035938864)
(0.0044458304313623066, 51.948226415869314)
(0.004720072274809652, 49.882017255894596)
(0.004994314118256998, 47.80658008359238)
(0.005268555961704342, 45.798553425538906)
(0.005542797805151688, 43.86377199002836)
(0.0058170396485990325, 41.981766979046846)
(0.006091281492046378, 40.145048878436086)
(0.006365523335493723, 38.357279733986374)
(0.006639765178941068, 36.59577742306847)
(0.006914007022388413, 34.78955033659673)
(0.0071882488658357585, 32.85462984732969)
(0.007462490709283104, 30.764556119373513)
(0.007736732552730449, 28.59512286325347)
(0.008010974396177794, 26.488259662317525)
(0.008285216239625139, 24.547599731739307)
(0.008559458083072484, 22.775837053876398)
(0.00883369992651983, 21.129651932793887)
(0.009107941769967175, 19.605806763124814)
(0.00938218361341452, 18.23193284921206)
(0.009656425456861866, 16.987608038159546)
(0.00993066730030921, 15.785055159070726)
(0.010204909143756555, 14.544282406393235)
(0.0104791509872039, 13.264244819794799)
(0.010753392830651246, 12.007168764494441)
(0.011027634674098591, 10.830292740266358)
(0.011301876517545936, 9.752452651948)
(0.01157611836099328, 8.774433522627392)
(0.011850360204440627, 7.896478735497269)
(0.012124602047887971, 7.109046869810014)
(0.012398843891335316, 6.39275601038843)
(0.012673085734782662, 5.736127275694246)
(0.012947327578230007, 5.1402459873653426)
(0.013221569421677352, 4.606957946546409)
(0.013495811265124696, 4.131583039338301)
(0.013770053108572043, 3.7049866241777423)
(0.014044294952019388, 3.320526843177703)
(0.014318536795466732, 2.9804086573069593)
(0.014592778638914079, 2.6892956923151905)
(0.014867020482361423, 2.4375307971760978)
(0.015141262325808768, 2.199186350275161)
(0.015415504169256113, 1.95284437023963)
(0.015689746012703457, 1.6981563973071128)
(0.015963987856150802, 1.4486873230558581)
(0.01623822969959815, 1.216752725717916)
(0.016512471543045495, 1.011091035631862)
(0.01678671338649284, 0.8415909742058165)
(0.017060955229940184, 0.7152793337320617)
(0.01733519707338753, 0.6270697229193837)
(0.017609438916834873, 0.5604402682898827)
(0.017883680760282218, 0.49971695400303745)
(0.018157922603729566, 0.4399614171186012)
(0.01843216444717691, 0.3842202317517382)
(0.018706406290624256, 0.33462850500148705)
(0.0189806481340716, 0.28987909105956233)
(0.019254889977518945, 0.2490573945036067)
(0.01952913182096629, 0.2125771905933162)
(0.019803373664413634, 0.17924702062068862)
(0.020077615507860982, 0.14624925362043256)
(0.020351857351308327, 0.11278426839861937)
(0.020626099194755672, 0.0818280922153548)
(0.020900341038203017, 0.057692492422625606)
(0.02117458288165036, 0.04265213162337432)
(0.021448824725097706, 0.035915360093938926)
(0.02172306656854505, 0.034302222480105976)
(0.0219973084119924, 0.03338459302289258)
(0.022271550255439743, 0.029815296171321143)
(0.022545792098887088, 0.023632053810272797)
(0.022820033942334433, 0.01737514330125979)
(0.023094275785781777, 0.01299592398429871)
(0.023368517629229122, 0.010862554949030824)
(0.023642759472676467, 0.011236584022001547)
(0.023917001316123815, 0.014541681438993327)
(0.02419124315957116, 0.019486433110163546)
(0.024465485003018504, 0.022539602483982152)
(0.02473972684646585, 0.02080514353996992)
(0.025013968689913194, 0.01495860369621724)
(0.025288210533360538, 0.008322949934798204)
(0.025562452376807883, 0.003577256209895268)
(0.02583669422025523, 0.001186570163716283)
(0.026110936063702576, 0.0003033836156299685)
(0.02638517790714992, 5.9736452388960974e-5)
(0.026659419750597265, 9.507627009952558e-6)
};
\end{axis}

\end{tikzpicture}


==> img/gbm_estimate.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {Density}, xmin = {-0.027914707095424422}, xmax = {0.026659419750597265}, ymax = {68}, xlabel = {Relative error}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {-0.02,-0.01,0.0,0.01,0.02},xticklabels = {-0.02,-0.01,0.00,0.01,0.02},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {10.0,20.0,30.0,40.0,50.0,60.0},yticklabels = {10,20,30,40,50,60},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(-0.027914707095424422, 5.155992796517239e-6)
(-0.027640465251977078, 2.6564342201709225e-5)
(-0.027366223408529733, 0.00013027858134137204)
(-0.027091981565082388, 0.0004911308418513727)
(-0.02681773972163504, 0.001422365589032779)
(-0.026543497878187695, 0.0031781996293284466)
(-0.02626925603474035, 0.00553485565291794)
(-0.025995014191293006, 0.007738401824235553)
(-0.02572077234784566, 0.009429397643405082)
(-0.025446530504398317, 0.011683648742014156)
(-0.025172288660950972, 0.016201356062252613)
(-0.024898046817503624, 0.022767710763212393)
(-0.02462380497405628, 0.028338698901238187)
(-0.024349563130608935, 0.029783720224555596)
(-0.02407532128716159, 0.02714800725128214)
(-0.023801079443714245, 0.023415695605586963)
(-0.0235268376002669, 0.02174076365750068)
(-0.023252595756819556, 0.023765670469381918)
(-0.022978353913372208, 0.029919195432145218)
(-0.022704112069924863, 0.040127974416254805)
(-0.02242987022647752, 0.053844002401408055)
(-0.022155628383030174, 0.06938475791767967)
(-0.02188138653958283, 0.0837204760915666)
(-0.021607144696135484, 0.09443730489977693)
(-0.02133290285268814, 0.10291702570314731)
(-0.02105866100924079, 0.11458115757862797)
(-0.020784419165793447, 0.1349408928115218)
(-0.020510177322346102, 0.16545196737544063)
(-0.020235935478898757, 0.20271404334068144)
(-0.019961693635451413, 0.24111750661216086)
(-0.019687451792004068, 0.2768356047389085)
(-0.019413209948556723, 0.3100341898665904)
(-0.01913896810510938, 0.34455010650126044)
(-0.01886472626166203, 0.38641878800957685)
(-0.018590484418214686, 0.44039656782882364)
(-0.01831624257476734, 0.5058496187263001)
(-0.018042000731319997, 0.578985690437097)
(-0.017767758887872652, 0.661591047873099)
(-0.017493517044425307, 0.7636294162947929)
(-0.017219275200977963, 0.8913543303518168)
(-0.016945033357530614, 1.0341510941423873)
(-0.01667079151408327, 1.1723863020926815)
(-0.016396549670635925, 1.301982094494633)
(-0.01612230782718858, 1.4426651534320383)
(-0.015848065983741236, 1.6177827200366102)
(-0.01557382414029389, 1.836150266101925)
(-0.015299582296846545, 2.098362856743618)
(-0.0150253404533992, 2.406861087689427)
(-0.014751098609951854, 2.7604511268678666)
(-0.014476856766504509, 3.1518781782624816)
(-0.014202614923057164, 3.5804962812506114)
(-0.01392837307960982, 4.0532018981928575)
(-0.013654131236162473, 4.563523352892479)
(-0.013379889392715128, 5.087012384492478)
(-0.013105647549267784, 5.608297732122103)
(-0.01283140570582044, 6.140583642921252)
(-0.012557163862373093, 6.71777600607057)
(-0.012282922018925748, 7.381510203025666)
(-0.012008680175478403, 8.168644751736654)
(-0.011734438332031057, 9.086503174346438)
(-0.011460196488583712, 10.093332961467704)
(-0.011185954645136368, 11.118539835926235)
(-0.010911712801689023, 12.113625459315099)
(-0.010637470958241677, 13.080327180081369)
(-0.010363229114794332, 14.054203605170088)
(-0.010088987271346987, 15.083845125025057)
(-0.00981474542789964, 16.230727777358293)
(-0.009540503584452296, 17.557058295635407)
(-0.009266261741004951, 19.085703513838478)
(-0.008992019897557607, 20.77385815761319)
(-0.00871777805411026, 22.53397098183576)
(-0.008443536210662916, 24.284233147192353)
(-0.008169294367215571, 25.99218276137018)
(-0.007895052523768225, 27.684137071976316)
(-0.00762081068032088, 29.408778303171047)
(-0.007346568836873535, 31.182401798776485)
(-0.00707232699342619, 32.973761753766816)
(-0.006798085149978845, 34.74440862769018)
(-0.0065238433065314995, 36.49396515567218)
(-0.006249601463084155, 38.263286347959365)
(-0.005975359619636809, 40.09587903485895)
(-0.005701117776189464, 41.99055765121413)
(-0.005426875932742119, 43.90035902432912)
(-0.0051526340892947735, 45.80077938168612)
(-0.004878392245847429, 47.74406519048005)
(-0.004604150402400083, 49.79705917764744)
(-0.004329908558952739, 51.918387996808306)
(-0.004055666715505393, 53.94570378462611)
(-0.003781424872058048, 55.73764707737495)
(-0.003507183028610703, 57.30579961751465)
(-0.0032329411851633578, 58.77700816425875)
(-0.0029586993417160127, 60.24927607107514)
(-0.002684457498268667, 61.718341522286394)
(-0.002410215654821322, 63.120927257200314)
(-0.002135973811373977, 64.40428435761113)
(-0.0018617319679266318, 65.5396648881547)
(-0.0015874901244792867, 66.4774047327015)
(-0.0013132482810319416, 67.1280552501872)
(-0.0010390064375845965, 67.43820764012182)
(-0.0007647645941372511, 67.47352218295818)
(-0.000490522750689906, 67.38354620649073)
(-0.00021628090724256087, 67.30073585180676)
(5.796093620478429e-5, 67.29454974167949)
(0.00033220277965212945, 67.37563107333865)
(0.0006064446230994746, 67.50643243853463)
(0.0008806864665468197, 67.62444510812453)
(0.0011549283099941648, 67.6535998986872)
(0.0014291701534415102, 67.47738191950245)
(0.0017034119968888553, 66.94641222746503)
(0.0019776538403362006, 65.98533732775921)
(0.0022518956837835457, 64.68405293412279)
(0.002526137527230891, 63.21623339435745)
(0.002800379370678236, 61.68293376454509)
(0.003074621214125581, 60.11183830254933)
(0.003348863057572926, 58.55805022340558)
(0.0036231049010202712, 57.066985332522115)
(0.0038973467444676163, 55.55682958632016)
(0.004171588587914962, 53.87011035938864)
(0.0044458304313623066, 51.948226415869314)
(0.004720072274809652, 49.882017255894596)
(0.004994314118256998, 47.80658008359238)
(0.005268555961704342, 45.798553425538906)
(0.005542797805151688, 43.86377199002836)
(0.0058170396485990325, 41.981766979046846)
(0.006091281492046378, 40.145048878436086)
(0.006365523335493723, 38.357279733986374)
(0.006639765178941068, 36.59577742306847)
(0.006914007022388413, 34.78955033659673)
(0.0071882488658357585, 32.85462984732969)
(0.007462490709283104, 30.764556119373513)
(0.007736732552730449, 28.59512286325347)
(0.008010974396177794, 26.488259662317525)
(0.008285216239625139, 24.547599731739307)
(0.008559458083072484, 22.775837053876398)
(0.00883369992651983, 21.129651932793887)
(0.009107941769967175, 19.605806763124814)
(0.00938218361341452, 18.23193284921206)
(0.009656425456861866, 16.987608038159546)
(0.00993066730030921, 15.785055159070726)
(0.010204909143756555, 14.544282406393235)
(0.0104791509872039, 13.264244819794799)
(0.010753392830651246, 12.007168764494441)
(0.011027634674098591, 10.830292740266358)
(0.011301876517545936, 9.752452651948)
(0.01157611836099328, 8.774433522627392)
(0.011850360204440627, 7.896478735497269)
(0.012124602047887971, 7.109046869810014)
(0.012398843891335316, 6.39275601038843)
(0.012673085734782662, 5.736127275694246)
(0.012947327578230007, 5.1402459873653426)
(0.013221569421677352, 4.606957946546409)
(0.013495811265124696, 4.131583039338301)
(0.013770053108572043, 3.7049866241777423)
(0.014044294952019388, 3.320526843177703)
(0.014318536795466732, 2.9804086573069593)
(0.014592778638914079, 2.6892956923151905)
(0.014867020482361423, 2.4375307971760978)
(0.015141262325808768, 2.199186350275161)
(0.015415504169256113, 1.95284437023963)
(0.015689746012703457, 1.6981563973071128)
(0.015963987856150802, 1.4486873230558581)
(0.01623822969959815, 1.216752725717916)
(0.016512471543045495, 1.011091035631862)
(0.01678671338649284, 0.8415909742058165)
(0.017060955229940184, 0.7152793337320617)
(0.01733519707338753, 0.6270697229193837)
(0.017609438916834873, 0.5604402682898827)
(0.017883680760282218, 0.49971695400303745)
(0.018157922603729566, 0.4399614171186012)
(0.01843216444717691, 0.3842202317517382)
(0.018706406290624256, 0.33462850500148705)
(0.0189806481340716, 0.28987909105956233)
(0.019254889977518945, 0.2490573945036067)
(0.01952913182096629, 0.2125771905933162)
(0.019803373664413634, 0.17924702062068862)
(0.020077615507860982, 0.14624925362043256)
(0.020351857351308327, 0.11278426839861937)
(0.020626099194755672, 0.0818280922153548)
(0.020900341038203017, 0.057692492422625606)
(0.02117458288165036, 0.04265213162337432)
(0.021448824725097706, 0.035915360093938926)
(0.02172306656854505, 0.034302222480105976)
(0.0219973084119924, 0.03338459302289258)
(0.022271550255439743, 0.029815296171321143)
(0.022545792098887088, 0.023632053810272797)
(0.022820033942334433, 0.01737514330125979)
(0.023094275785781777, 0.01299592398429871)
(0.023368517629229122, 0.010862554949030824)
(0.023642759472676467, 0.011236584022001547)
(0.023917001316123815, 0.014541681438993327)
(0.02419124315957116, 0.019486433110163546)
(0.024465485003018504, 0.022539602483982152)
(0.02473972684646585, 0.02080514353996992)
(0.025013968689913194, 0.01495860369621724)
(0.025288210533360538, 0.008322949934798204)
(0.025562452376807883, 0.003577256209895268)
(0.02583669422025523, 0.001186570163716283)
(0.026110936063702576, 0.0003033836156299685)
(0.02638517790714992, 5.9736452388960974e-5)
(0.026659419750597265, 9.507627009952558e-6)
};
\end{axis}

\end{tikzpicture}


==> img/gbm_histogram_a_cec_hjb-imafix.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[ylabel = {Count},
    xmin = {-0.0006}, xmax = {0.0026},
    ymax = {9732.0},
    xlabel = {$1.0-P(\alpha^D)/P(\alpha^B)$}, unbounded coords=jump,
    %scaled x ticks = false,
    xticklabel style={rotate = 0},
    xmajorgrids = true, %xtick  = {0.0,0.0005,0.001,0.0015,0.002},
    %xticklabels = {0.0000,0.0005,0.0010,0.0015,0.0020},
    xtick align = inside, axis lines* = left,scaled y ticks = false,
    yticklabel style={rotate = 0},ymajorgrids = true,
    ytick = {0.0,2000.0,4000.0,6000.0,8000.0},
    %yticklabels = {0,2000,4000,6000,8000},
    ytick align = inside,
    axis lines* = left, xshift = 0.0mm, yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    , ymin = {0.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity=1.0,forget plot]coordinates {
      (-0.0006, 21.0)
      (-0.0006, 0.0)
      (-0.00055, 0.0)
      (-0.00055, 21.0)
      (-0.0006, 21.0)
      (NaN, NaN)
      (-0.0005500000000000001, 515.0)
      (-0.0005500000000000001, 0.0)
      (-0.0005, 0.0)
      (-0.0005, 515.0)
      (-0.0005500000000000001, 515.0)
      (NaN, NaN)
      (-0.0005, 2129.0)
      (-0.0005, 0.0)
      (-0.00045, 0.0)
      (-0.00045, 2129.0)
      (-0.0005, 2129.0)
      (NaN, NaN)
      (-0.00045, 4122.0)
      (-0.00045, 0.0)
      (-0.0004000000000000001, 0.0)
      (-0.0004000000000000001, 4122.0)
      (-0.00045, 4122.0)
      (NaN, NaN)
      (-0.0004, 5449.0)
      (-0.0004, 0.0)
      (-0.00035, 0.0)
      (-0.00035, 5449.0)
      (-0.0004, 5449.0)
      (NaN, NaN)
      (-0.00035, 6499.0)
      (-0.00035, 0.0)
      (-0.0003, 0.0)
      (-0.0003, 6499.0)
      (-0.00035, 6499.0)
      (NaN, NaN)
      (-0.0002999999999999999, 6976.0)
      (-0.0002999999999999999, 0.0)
      (-0.00025, 0.0)
      (-0.00025, 6976.0)
      (-0.0002999999999999999, 6976.0)
      (NaN, NaN)
      (-0.00025, 7364.0)
      (-0.00025, 0.0)
      (-0.00019999999999999998, 0.0)
      (-0.00019999999999999998, 7364.0)
      (-0.00025, 7364.0)
      (NaN, NaN)
      (-0.0002, 8483.0)
      (-0.0002, 0.0)
      (-0.00015, 0.0)
      (-0.00015, 8483.0)
      (-0.0002, 8483.0)
      (NaN, NaN)
      (-0.00015, 9732.0)
      (-0.00015, 0.0)
      (-0.00010000000000000002, 0.0)
      (-0.00010000000000000002, 9732.0)
      (-0.00015, 9732.0)
      (NaN, NaN)
      (-0.0001, 8597.0)
      (-0.0001, 0.0)
      (-5.000000000000001e-5, 0.0)
      (-5.000000000000001e-5, 8597.0)
      (-0.0001, 8597.0)
      (NaN, NaN)
      (-5.0e-5, 1847.0)
      (-5.0e-5, 0.0)
      (0.0, 0.0)
      (0.0, 1847.0)
      (-5.0e-5, 1847.0)
      (NaN, NaN)
      (0.0, 967.0)
      (0.0, 0.0)
      (5.0e-5, 0.0)
      (5.0e-5, 967.0)
      (0.0, 967.0)
      (NaN, NaN)
      (5.000000000000001e-5, 1008.0)
      (5.000000000000001e-5, 0.0)
      (0.0001, 0.0)
      (0.0001, 1008.0)
      (5.000000000000001e-5, 1008.0)
      (NaN, NaN)
      (0.00010000000000000002, 1000.0)
      (0.00010000000000000002, 0.0)
      (0.00015, 0.0)
      (0.00015, 1000.0)
      (0.00010000000000000002, 1000.0)
      (NaN, NaN)
      (0.00015, 968.0)
      (0.00015, 0.0)
      (0.0002, 0.0)
      (0.0002, 968.0)
      (0.00015, 968.0)
      (NaN, NaN)
      (0.00019999999999999998, 1124.0)
      (0.00019999999999999998, 0.0)
      (0.00025, 0.0)
      (0.00025, 1124.0)
      (0.00019999999999999998, 1124.0)
      (NaN, NaN)
      (0.00025, 1247.0)
      (0.00025, 0.0)
      (0.0002999999999999999, 0.0)
      (0.0002999999999999999, 1247.0)
      (0.00025, 1247.0)
      (NaN, NaN)
      (0.0003, 1396.0)
      (0.0003, 0.0)
      (0.00035, 0.0)
      (0.00035, 1396.0)
      (0.0003, 1396.0)
      (NaN, NaN)
      (0.00035, 1547.0)
      (0.00035, 0.0)
      (0.0004, 0.0)
      (0.0004, 1547.0)
      (0.00035, 1547.0)
      (NaN, NaN)
      (0.0004000000000000001, 1555.0)
      (0.0004000000000000001, 0.0)
      (0.00045, 0.0)
      (0.00045, 1555.0)
      (0.0004000000000000001, 1555.0)
      (NaN, NaN)
      (0.00045, 1615.0)
      (0.00045, 0.0)
      (0.0005, 0.0)
      (0.0005, 1615.0)
      (0.00045, 1615.0)
      (NaN, NaN)
      (0.0005, 1679.0)
      (0.0005, 0.0)
      (0.0005500000000000001, 0.0)
      (0.0005500000000000001, 1679.0)
      (0.0005, 1679.0)
      (NaN, NaN)
      (0.00055, 1636.0)
      (0.00055, 0.0)
      (0.0006, 0.0)
      (0.0006, 1636.0)
      (0.00055, 1636.0)
      (NaN, NaN)
      (0.0005999999999999998, 1574.0)
      (0.0005999999999999998, 0.0)
      (0.00065, 0.0)
      (0.00065, 1574.0)
      (0.0005999999999999998, 1574.0)
      (NaN, NaN)
      (0.00065, 1543.0)
      (0.00065, 0.0)
      (0.0007000000000000001, 0.0)
      (0.0007000000000000001, 1543.0)
      (0.00065, 1543.0)
      (NaN, NaN)
      (0.0006999999999999999, 1499.0)
      (0.0006999999999999999, 0.0)
      (0.00075, 0.0)
      (0.00075, 1499.0)
      (0.0006999999999999999, 1499.0)
      (NaN, NaN)
      (0.00075, 1379.0)
      (0.00075, 0.0)
      (0.0008000000000000001, 0.0)
      (0.0008000000000000001, 1379.0)
      (0.00075, 1379.0)
      (NaN, NaN)
      (0.0008, 1305.0)
      (0.0008, 0.0)
      (0.00085, 0.0)
      (0.00085, 1305.0)
      (0.0008, 1305.0)
      (NaN, NaN)
      (0.0008499999999999998, 1288.0)
      (0.0008499999999999998, 0.0)
      (0.0009, 0.0)
      (0.0009, 1288.0)
      (0.0008499999999999998, 1288.0)
      (NaN, NaN)
      (0.0009, 1155.0)
      (0.0009, 0.0)
      (0.0009500000000000001, 0.0)
      (0.0009500000000000001, 1155.0)
      (0.0009, 1155.0)
      (NaN, NaN)
      (0.0009499999999999999, 1140.0)
      (0.0009499999999999999, 0.0)
      (0.001, 0.0)
      (0.001, 1140.0)
      (0.0009499999999999999, 1140.0)
      (NaN, NaN)
      (0.001, 1030.0)
      (0.001, 0.0)
      (0.0010499999999999997, 0.0)
      (0.0010499999999999997, 1030.0)
      (0.001, 1030.0)
      (NaN, NaN)
      (0.00105, 994.0)
      (0.00105, 0.0)
      (0.0011, 0.0)
      (0.0011, 994.0)
      (0.00105, 994.0)
      (NaN, NaN)
      (0.0011000000000000003, 961.0)
      (0.0011000000000000003, 0.0)
      (0.00115, 0.0)
      (0.00115, 961.0)
      (0.0011000000000000003, 961.0)
      (NaN, NaN)
      (0.00115, 860.0)
      (0.00115, 0.0)
      (0.0011999999999999997, 0.0)
      (0.0011999999999999997, 860.0)
      (0.00115, 860.0)
      (NaN, NaN)
      (0.0012, 746.0)
      (0.0012, 0.0)
      (0.00125, 0.0)
      (0.00125, 746.0)
      (0.0012, 746.0)
      (NaN, NaN)
      (0.0012500000000000002, 747.0)
      (0.0012500000000000002, 0.0)
      (0.0013, 0.0)
      (0.0013, 747.0)
      (0.0012500000000000002, 747.0)
      (NaN, NaN)
      (0.0013, 691.0)
      (0.0013, 0.0)
      (0.00135, 0.0)
      (0.00135, 691.0)
      (0.0013, 691.0)
      (NaN, NaN)
      (0.00135, 631.0)
      (0.00135, 0.0)
      (0.0013999999999999998, 0.0)
      (0.0013999999999999998, 631.0)
      (0.00135, 631.0)
      (NaN, NaN)
      (0.0014000000000000002, 584.0)
      (0.0014000000000000002, 0.0)
      (0.00145, 0.0)
      (0.00145, 584.0)
      (0.0014000000000000002, 584.0)
      (NaN, NaN)
      (0.00145, 519.0)
      (0.00145, 0.0)
      (0.0015, 0.0)
      (0.0015, 519.0)
      (0.00145, 519.0)
      (NaN, NaN)
      (0.0015, 477.0)
      (0.0015, 0.0)
      (0.0015499999999999997, 0.0)
      (0.0015499999999999997, 477.0)
      (0.0015, 477.0)
      (NaN, NaN)
      (0.00155, 417.0)
      (0.00155, 0.0)
      (0.0016, 0.0)
      (0.0016, 417.0)
      (0.00155, 417.0)
      (NaN, NaN)
      (0.0016000000000000003, 365.0)
      (0.0016000000000000003, 0.0)
      (0.00165, 0.0)
      (0.00165, 365.0)
      (0.0016000000000000003, 365.0)
      (NaN, NaN)
      (0.00165, 317.0)
      (0.00165, 0.0)
      (0.0016999999999999997, 0.0)
      (0.0016999999999999997, 317.0)
      (0.00165, 317.0)
      (NaN, NaN)
      (0.0017, 281.0)
      (0.0017, 0.0)
      (0.00175, 0.0)
      (0.00175, 281.0)
      (0.0017, 281.0)
      (NaN, NaN)
      (0.0017500000000000003, 271.0)
      (0.0017500000000000003, 0.0)
      (0.0018, 0.0)
      (0.0018, 271.0)
      (0.0017500000000000003, 271.0)
      (NaN, NaN)
      (0.0018, 225.0)
      (0.0018, 0.0)
      (0.00185, 0.0)
      (0.00185, 225.0)
      (0.0018, 225.0)
      (NaN, NaN)
      (0.00185, 182.0)
      (0.00185, 0.0)
      (0.0018999999999999998, 0.0)
      (0.0018999999999999998, 182.0)
      (0.00185, 182.0)
      (NaN, NaN)
      (0.0019000000000000002, 174.0)
      (0.0019000000000000002, 0.0)
      (0.00195, 0.0)
      (0.00195, 174.0)
      (0.0019000000000000002, 174.0)
      (NaN, NaN)
      (0.0019500000000000001, 159.0)
      (0.0019500000000000001, 0.0)
      (0.002, 0.0)
      (0.002, 159.0)
      (0.0019500000000000001, 159.0)
      (NaN, NaN)
      (0.002, 135.0)
      (0.002, 0.0)
      (0.0020499999999999997, 0.0)
      (0.0020499999999999997, 135.0)
      (0.002, 135.0)
      (NaN, NaN)
      (0.00205, 140.0)
      (0.00205, 0.0)
      (0.0021, 0.0)
      (0.0021, 140.0)
      (0.00205, 140.0)
      (NaN, NaN)
      (0.0021000000000000003, 114.0)
      (0.0021000000000000003, 0.0)
      (0.00215, 0.0)
      (0.00215, 114.0)
      (0.0021000000000000003, 114.0)
      (NaN, NaN)
      (0.00215, 101.0)
      (0.00215, 0.0)
      (0.0021999999999999997, 0.0)
      (0.0021999999999999997, 101.0)
      (0.00215, 101.0)
      (NaN, NaN)
      (0.0022, 59.0)
      (0.0022, 0.0)
      (0.00225, 0.0)
      (0.00225, 59.0)
      (0.0022, 59.0)
      (NaN, NaN)
      (0.0022500000000000003, 69.0)
      (0.0022500000000000003, 0.0)
      (0.0023, 0.0)
      (0.0023, 69.0)
      (0.0022500000000000003, 69.0)
      (NaN, NaN)
      (0.0023, 57.0)
      (0.0023, 0.0)
      (0.0023499999999999997, 0.0)
      (0.0023499999999999997, 57.0)
      (0.0023, 57.0)
      (NaN, NaN)
      (0.00235, 68.0)
      (0.00235, 0.0)
      (0.0024, 0.0)
      (0.0024, 68.0)
      (0.00235, 68.0)
      (NaN, NaN)
      (0.0024000000000000002, 45.0)
      (0.0024000000000000002, 0.0)
      (0.00245, 0.0)
      (0.00245, 45.0)
      (0.0024000000000000002, 45.0)
      (NaN, NaN)
      (0.00245, 34.0)
      (0.00245, 0.0)
      (0.0024999999999999996, 0.0)
      (0.0024999999999999996, 34.0)
      (0.00245, 34.0)
      (NaN, NaN)
      (0.0025000000000000005, 26.0)
      (0.0025000000000000005, 0.0)
      (0.00255, 0.0)
      (0.00255, 26.0)
      (0.0025000000000000005, 26.0)
      (NaN, NaN)
      (0.00255, 30.0)
      (0.00255, 0.0)
      (0.0026, 0.0)
      (0.0026, 30.0)
      (0.00255, 30.0)
      (NaN, NaN)
      (0.0026, 25.0)
      (0.0026, 0.0)
      (0.0026499999999999996, 0.0)
      (0.0026499999999999996, 25.0)
      (0.0026, 25.0)
      (NaN, NaN)
      (0.0026500000000000004, 29.0)
      (0.0026500000000000004, 0.0)
      (0.0027, 0.0)
      (0.0027, 29.0)
      (0.0026500000000000004, 29.0)
      (NaN, NaN)
      (0.0027, 12.0)
      (0.0027, 0.0)
      (0.00275, 0.0)
      (0.00275, 12.0)
      (0.0027, 12.0)
      (NaN, NaN)
      (0.00275, 12.0)
      (0.00275, 0.0)
      (0.0027999999999999995, 0.0)
      (0.0027999999999999995, 12.0)
      (0.00275, 12.0)
      (NaN, NaN)
      (0.0028000000000000004, 11.0)
      (0.0028000000000000004, 0.0)
      (0.00285, 0.0)
      (0.00285, 11.0)
      (0.0028000000000000004, 11.0)
      (NaN, NaN)
      (0.00285, 11.0)
      (0.00285, 0.0)
      (0.0029, 0.0)
      (0.0029, 11.0)
      (0.00285, 11.0)
      (NaN, NaN)
      (0.0029, 6.0)
      (0.0029, 0.0)
      (0.0029499999999999995, 0.0)
      (0.0029499999999999995, 6.0)
      (0.0029, 6.0)
      (NaN, NaN)
      (0.0029500000000000004, 3.0)
      (0.0029500000000000004, 0.0)
      (0.003, 0.0)
      (0.003, 3.0)
      (0.0029500000000000004, 3.0)
      (NaN, NaN)
      (0.003, 5.0)
      (0.003, 0.0)
      (0.0030499999999999998, 0.0)
      (0.0030499999999999998, 5.0)
      (0.003, 5.0)
      (NaN, NaN)
      (0.00305, 3.0)
      (0.00305, 0.0)
      (0.0031, 0.0)
      (0.0031, 3.0)
      (0.00305, 3.0)
      (NaN, NaN)
      (0.0031000000000000003, 0.0)
      (0.0031000000000000003, 0.0)
      (0.00315, 0.0)
      (0.00315, 0.0)
      (0.0031000000000000003, 0.0)
      (NaN, NaN)
      (0.00315, 1.0)
      (0.00315, 0.0)
      (0.0031999999999999997, 0.0)
      (0.0031999999999999997, 1.0)
      (0.00315, 1.0)
      (NaN, NaN)
      (0.0032, 4.0)
      (0.0032, 0.0)
      (0.00325, 0.0)
      (0.00325, 4.0)
      (0.0032, 4.0)
      (NaN, NaN)
      (0.0032500000000000003, 2.0)
      (0.0032500000000000003, 0.0)
      (0.0033, 0.0)
      (0.0033, 2.0)
      (0.0032500000000000003, 2.0)
      (NaN, NaN)
      (0.0033, 1.0)
      (0.0033, 0.0)
      (0.0033499999999999997, 0.0)
      (0.0033499999999999997, 1.0)
      (0.0033, 1.0)
      (NaN, NaN)
      (0.00335, 0.0)
      (0.00335, 0.0)
      (0.0034, 0.0)
      (0.0034, 0.0)
      (0.00335, 0.0)
      (NaN, NaN)
      (0.0034000000000000002, 2.0)
      (0.0034000000000000002, 0.0)
      (0.00345, 0.0)
      (0.00345, 2.0)
      (0.0034000000000000002, 2.0)
      (NaN, NaN)
      (0.00345, 0.0)
      (0.00345, 0.0)
      (0.0034999999999999996, 0.0)
      (0.0034999999999999996, 0.0)
      (0.00345, 0.0)
      (NaN, NaN)
      (0.0035000000000000005, 1.0)
      (0.0035000000000000005, 0.0)
      (0.00355, 0.0)
      (0.00355, 1.0)
      (0.0035000000000000005, 1.0)
      (NaN, NaN)
      (0.00355, 0.0)
      (0.00355, 0.0)
      (0.0036, 0.0)
      (0.0036, 0.0)
      (0.00355, 0.0)
      (NaN, NaN)
      (0.0036, 1.0)
      (0.0036, 0.0)
      (0.0036499999999999996, 0.0)
      (0.0036499999999999996, 1.0)
      (0.0036, 1.0)
      (NaN, NaN)
      (0.0036500000000000005, 2.0)
      (0.0036500000000000005, 0.0)
      (0.0037, 0.0)
      (0.0037, 2.0)
      (0.0036500000000000005, 2.0)
      (NaN, NaN)
      (0.0037, 0.0)
      (0.0037, 0.0)
      (0.00375, 0.0)
      (0.00375, 0.0)
      (0.0037, 0.0)
      (NaN, NaN)
      (0.00375, 0.0)
      (0.00375, 0.0)
      (0.0037999999999999996, 0.0)
      (0.0037999999999999996, 0.0)
      (0.00375, 0.0)
      (NaN, NaN)
      (0.0038000000000000004, 0.0)
      (0.0038000000000000004, 0.0)
      (0.00385, 0.0)
      (0.00385, 0.0)
      (0.0038000000000000004, 0.0)
      (NaN, NaN)
      (0.00385, 0.0)
      (0.00385, 0.0)
      (0.0039, 0.0)
      (0.0039, 0.0)
      (0.00385, 0.0)
      (NaN, NaN)
      (0.0038999999999999994, 1.0)
      (0.0038999999999999994, 0.0)
      (0.00395, 0.0)
      (0.00395, 1.0)
      (0.0038999999999999994, 1.0)
    };
  \end{axis}

\end{tikzpicture}


==> img/gbm_histogram_a_cec_hjb.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[ylabel = {Count},
    xmin = {-0.0006}, xmax = {0.0026},
    ymax = {9732.0},
    xlabel = {$1.0-P(\alpha^D)/P(\alpha^B)$}, unbounded coords=jump,
    %scaled x ticks = false,
    xticklabel style={rotate = 0},
    xmajorgrids = true, %xtick  = {0.0,0.0005,0.001,0.0015,0.002},
    %xticklabels = {0.0000,0.0005,0.0010,0.0015,0.0020},
    xtick align = inside, axis lines* = left,scaled y ticks = false,
    yticklabel style={rotate = 0},ymajorgrids = true,
    ytick = {0.0,2000.0,4000.0,6000.0,8000.0},
    %yticklabels = {0,2000,4000,6000,8000},
    ytick align = inside,
    axis lines* = left, xshift = 0.0mm, yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    , ymin = {0.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity=1.0,forget plot]coordinates {
      (-0.0006, 21.0)
      (-0.0006, 0.0)
      (-0.00055, 0.0)
      (-0.00055, 21.0)
      (-0.0006, 21.0)
      (NaN, NaN)
      (-0.0005500000000000001, 515.0)
      (-0.0005500000000000001, 0.0)
      (-0.0005, 0.0)
      (-0.0005, 515.0)
      (-0.0005500000000000001, 515.0)
      (NaN, NaN)
      (-0.0005, 2129.0)
      (-0.0005, 0.0)
      (-0.00045, 0.0)
      (-0.00045, 2129.0)
      (-0.0005, 2129.0)
      (NaN, NaN)
      (-0.00045, 4122.0)
      (-0.00045, 0.0)
      (-0.0004000000000000001, 0.0)
      (-0.0004000000000000001, 4122.0)
      (-0.00045, 4122.0)
      (NaN, NaN)
      (-0.0004, 5449.0)
      (-0.0004, 0.0)
      (-0.00035, 0.0)
      (-0.00035, 5449.0)
      (-0.0004, 5449.0)
      (NaN, NaN)
      (-0.00035, 6499.0)
      (-0.00035, 0.0)
      (-0.0003, 0.0)
      (-0.0003, 6499.0)
      (-0.00035, 6499.0)
      (NaN, NaN)
      (-0.0002999999999999999, 6976.0)
      (-0.0002999999999999999, 0.0)
      (-0.00025, 0.0)
      (-0.00025, 6976.0)
      (-0.0002999999999999999, 6976.0)
      (NaN, NaN)
      (-0.00025, 7364.0)
      (-0.00025, 0.0)
      (-0.00019999999999999998, 0.0)
      (-0.00019999999999999998, 7364.0)
      (-0.00025, 7364.0)
      (NaN, NaN)
      (-0.0002, 8483.0)
      (-0.0002, 0.0)
      (-0.00015, 0.0)
      (-0.00015, 8483.0)
      (-0.0002, 8483.0)
      (NaN, NaN)
      (-0.00015, 9732.0)
      (-0.00015, 0.0)
      (-0.00010000000000000002, 0.0)
      (-0.00010000000000000002, 9732.0)
      (-0.00015, 9732.0)
      (NaN, NaN)
      (-0.0001, 8597.0)
      (-0.0001, 0.0)
      (-5.000000000000001e-5, 0.0)
      (-5.000000000000001e-5, 8597.0)
      (-0.0001, 8597.0)
      (NaN, NaN)
      (-5.0e-5, 1847.0)
      (-5.0e-5, 0.0)
      (0.0, 0.0)
      (0.0, 1847.0)
      (-5.0e-5, 1847.0)
      (NaN, NaN)
      (0.0, 967.0)
      (0.0, 0.0)
      (5.0e-5, 0.0)
      (5.0e-5, 967.0)
      (0.0, 967.0)
      (NaN, NaN)
      (5.000000000000001e-5, 1008.0)
      (5.000000000000001e-5, 0.0)
      (0.0001, 0.0)
      (0.0001, 1008.0)
      (5.000000000000001e-5, 1008.0)
      (NaN, NaN)
      (0.00010000000000000002, 1000.0)
      (0.00010000000000000002, 0.0)
      (0.00015, 0.0)
      (0.00015, 1000.0)
      (0.00010000000000000002, 1000.0)
      (NaN, NaN)
      (0.00015, 968.0)
      (0.00015, 0.0)
      (0.0002, 0.0)
      (0.0002, 968.0)
      (0.00015, 968.0)
      (NaN, NaN)
      (0.00019999999999999998, 1124.0)
      (0.00019999999999999998, 0.0)
      (0.00025, 0.0)
      (0.00025, 1124.0)
      (0.00019999999999999998, 1124.0)
      (NaN, NaN)
      (0.00025, 1247.0)
      (0.00025, 0.0)
      (0.0002999999999999999, 0.0)
      (0.0002999999999999999, 1247.0)
      (0.00025, 1247.0)
      (NaN, NaN)
      (0.0003, 1396.0)
      (0.0003, 0.0)
      (0.00035, 0.0)
      (0.00035, 1396.0)
      (0.0003, 1396.0)
      (NaN, NaN)
      (0.00035, 1547.0)
      (0.00035, 0.0)
      (0.0004, 0.0)
      (0.0004, 1547.0)
      (0.00035, 1547.0)
      (NaN, NaN)
      (0.0004000000000000001, 1555.0)
      (0.0004000000000000001, 0.0)
      (0.00045, 0.0)
      (0.00045, 1555.0)
      (0.0004000000000000001, 1555.0)
      (NaN, NaN)
      (0.00045, 1615.0)
      (0.00045, 0.0)
      (0.0005, 0.0)
      (0.0005, 1615.0)
      (0.00045, 1615.0)
      (NaN, NaN)
      (0.0005, 1679.0)
      (0.0005, 0.0)
      (0.0005500000000000001, 0.0)
      (0.0005500000000000001, 1679.0)
      (0.0005, 1679.0)
      (NaN, NaN)
      (0.00055, 1636.0)
      (0.00055, 0.0)
      (0.0006, 0.0)
      (0.0006, 1636.0)
      (0.00055, 1636.0)
      (NaN, NaN)
      (0.0005999999999999998, 1574.0)
      (0.0005999999999999998, 0.0)
      (0.00065, 0.0)
      (0.00065, 1574.0)
      (0.0005999999999999998, 1574.0)
      (NaN, NaN)
      (0.00065, 1543.0)
      (0.00065, 0.0)
      (0.0007000000000000001, 0.0)
      (0.0007000000000000001, 1543.0)
      (0.00065, 1543.0)
      (NaN, NaN)
      (0.0006999999999999999, 1499.0)
      (0.0006999999999999999, 0.0)
      (0.00075, 0.0)
      (0.00075, 1499.0)
      (0.0006999999999999999, 1499.0)
      (NaN, NaN)
      (0.00075, 1379.0)
      (0.00075, 0.0)
      (0.0008000000000000001, 0.0)
      (0.0008000000000000001, 1379.0)
      (0.00075, 1379.0)
      (NaN, NaN)
      (0.0008, 1305.0)
      (0.0008, 0.0)
      (0.00085, 0.0)
      (0.00085, 1305.0)
      (0.0008, 1305.0)
      (NaN, NaN)
      (0.0008499999999999998, 1288.0)
      (0.0008499999999999998, 0.0)
      (0.0009, 0.0)
      (0.0009, 1288.0)
      (0.0008499999999999998, 1288.0)
      (NaN, NaN)
      (0.0009, 1155.0)
      (0.0009, 0.0)
      (0.0009500000000000001, 0.0)
      (0.0009500000000000001, 1155.0)
      (0.0009, 1155.0)
      (NaN, NaN)
      (0.0009499999999999999, 1140.0)
      (0.0009499999999999999, 0.0)
      (0.001, 0.0)
      (0.001, 1140.0)
      (0.0009499999999999999, 1140.0)
      (NaN, NaN)
      (0.001, 1030.0)
      (0.001, 0.0)
      (0.0010499999999999997, 0.0)
      (0.0010499999999999997, 1030.0)
      (0.001, 1030.0)
      (NaN, NaN)
      (0.00105, 994.0)
      (0.00105, 0.0)
      (0.0011, 0.0)
      (0.0011, 994.0)
      (0.00105, 994.0)
      (NaN, NaN)
      (0.0011000000000000003, 961.0)
      (0.0011000000000000003, 0.0)
      (0.00115, 0.0)
      (0.00115, 961.0)
      (0.0011000000000000003, 961.0)
      (NaN, NaN)
      (0.00115, 860.0)
      (0.00115, 0.0)
      (0.0011999999999999997, 0.0)
      (0.0011999999999999997, 860.0)
      (0.00115, 860.0)
      (NaN, NaN)
      (0.0012, 746.0)
      (0.0012, 0.0)
      (0.00125, 0.0)
      (0.00125, 746.0)
      (0.0012, 746.0)
      (NaN, NaN)
      (0.0012500000000000002, 747.0)
      (0.0012500000000000002, 0.0)
      (0.0013, 0.0)
      (0.0013, 747.0)
      (0.0012500000000000002, 747.0)
      (NaN, NaN)
      (0.0013, 691.0)
      (0.0013, 0.0)
      (0.00135, 0.0)
      (0.00135, 691.0)
      (0.0013, 691.0)
      (NaN, NaN)
      (0.00135, 631.0)
      (0.00135, 0.0)
      (0.0013999999999999998, 0.0)
      (0.0013999999999999998, 631.0)
      (0.00135, 631.0)
      (NaN, NaN)
      (0.0014000000000000002, 584.0)
      (0.0014000000000000002, 0.0)
      (0.00145, 0.0)
      (0.00145, 584.0)
      (0.0014000000000000002, 584.0)
      (NaN, NaN)
      (0.00145, 519.0)
      (0.00145, 0.0)
      (0.0015, 0.0)
      (0.0015, 519.0)
      (0.00145, 519.0)
      (NaN, NaN)
      (0.0015, 477.0)
      (0.0015, 0.0)
      (0.0015499999999999997, 0.0)
      (0.0015499999999999997, 477.0)
      (0.0015, 477.0)
      (NaN, NaN)
      (0.00155, 417.0)
      (0.00155, 0.0)
      (0.0016, 0.0)
      (0.0016, 417.0)
      (0.00155, 417.0)
      (NaN, NaN)
      (0.0016000000000000003, 365.0)
      (0.0016000000000000003, 0.0)
      (0.00165, 0.0)
      (0.00165, 365.0)
      (0.0016000000000000003, 365.0)
      (NaN, NaN)
      (0.00165, 317.0)
      (0.00165, 0.0)
      (0.0016999999999999997, 0.0)
      (0.0016999999999999997, 317.0)
      (0.00165, 317.0)
      (NaN, NaN)
      (0.0017, 281.0)
      (0.0017, 0.0)
      (0.00175, 0.0)
      (0.00175, 281.0)
      (0.0017, 281.0)
      (NaN, NaN)
      (0.0017500000000000003, 271.0)
      (0.0017500000000000003, 0.0)
      (0.0018, 0.0)
      (0.0018, 271.0)
      (0.0017500000000000003, 271.0)
      (NaN, NaN)
      (0.0018, 225.0)
      (0.0018, 0.0)
      (0.00185, 0.0)
      (0.00185, 225.0)
      (0.0018, 225.0)
      (NaN, NaN)
      (0.00185, 182.0)
      (0.00185, 0.0)
      (0.0018999999999999998, 0.0)
      (0.0018999999999999998, 182.0)
      (0.00185, 182.0)
      (NaN, NaN)
      (0.0019000000000000002, 174.0)
      (0.0019000000000000002, 0.0)
      (0.00195, 0.0)
      (0.00195, 174.0)
      (0.0019000000000000002, 174.0)
      (NaN, NaN)
      (0.0019500000000000001, 159.0)
      (0.0019500000000000001, 0.0)
      (0.002, 0.0)
      (0.002, 159.0)
      (0.0019500000000000001, 159.0)
      (NaN, NaN)
      (0.002, 135.0)
      (0.002, 0.0)
      (0.0020499999999999997, 0.0)
      (0.0020499999999999997, 135.0)
      (0.002, 135.0)
      (NaN, NaN)
      (0.00205, 140.0)
      (0.00205, 0.0)
      (0.0021, 0.0)
      (0.0021, 140.0)
      (0.00205, 140.0)
      (NaN, NaN)
      (0.0021000000000000003, 114.0)
      (0.0021000000000000003, 0.0)
      (0.00215, 0.0)
      (0.00215, 114.0)
      (0.0021000000000000003, 114.0)
      (NaN, NaN)
      (0.00215, 101.0)
      (0.00215, 0.0)
      (0.0021999999999999997, 0.0)
      (0.0021999999999999997, 101.0)
      (0.00215, 101.0)
      (NaN, NaN)
      (0.0022, 59.0)
      (0.0022, 0.0)
      (0.00225, 0.0)
      (0.00225, 59.0)
      (0.0022, 59.0)
      (NaN, NaN)
      (0.0022500000000000003, 69.0)
      (0.0022500000000000003, 0.0)
      (0.0023, 0.0)
      (0.0023, 69.0)
      (0.0022500000000000003, 69.0)
      (NaN, NaN)
      (0.0023, 57.0)
      (0.0023, 0.0)
      (0.0023499999999999997, 0.0)
      (0.0023499999999999997, 57.0)
      (0.0023, 57.0)
      (NaN, NaN)
      (0.00235, 68.0)
      (0.00235, 0.0)
      (0.0024, 0.0)
      (0.0024, 68.0)
      (0.00235, 68.0)
      (NaN, NaN)
      (0.0024000000000000002, 45.0)
      (0.0024000000000000002, 0.0)
      (0.00245, 0.0)
      (0.00245, 45.0)
      (0.0024000000000000002, 45.0)
      (NaN, NaN)
      (0.00245, 34.0)
      (0.00245, 0.0)
      (0.0024999999999999996, 0.0)
      (0.0024999999999999996, 34.0)
      (0.00245, 34.0)
      (NaN, NaN)
      (0.0025000000000000005, 26.0)
      (0.0025000000000000005, 0.0)
      (0.00255, 0.0)
      (0.00255, 26.0)
      (0.0025000000000000005, 26.0)
      (NaN, NaN)
      (0.00255, 30.0)
      (0.00255, 0.0)
      (0.0026, 0.0)
      (0.0026, 30.0)
      (0.00255, 30.0)
      (NaN, NaN)
      (0.0026, 25.0)
      (0.0026, 0.0)
      (0.0026499999999999996, 0.0)
      (0.0026499999999999996, 25.0)
      (0.0026, 25.0)
      (NaN, NaN)
      (0.0026500000000000004, 29.0)
      (0.0026500000000000004, 0.0)
      (0.0027, 0.0)
      (0.0027, 29.0)
      (0.0026500000000000004, 29.0)
      (NaN, NaN)
      (0.0027, 12.0)
      (0.0027, 0.0)
      (0.00275, 0.0)
      (0.00275, 12.0)
      (0.0027, 12.0)
      (NaN, NaN)
      (0.00275, 12.0)
      (0.00275, 0.0)
      (0.0027999999999999995, 0.0)
      (0.0027999999999999995, 12.0)
      (0.00275, 12.0)
      (NaN, NaN)
      (0.0028000000000000004, 11.0)
      (0.0028000000000000004, 0.0)
      (0.00285, 0.0)
      (0.00285, 11.0)
      (0.0028000000000000004, 11.0)
      (NaN, NaN)
      (0.00285, 11.0)
      (0.00285, 0.0)
      (0.0029, 0.0)
      (0.0029, 11.0)
      (0.00285, 11.0)
      (NaN, NaN)
      (0.0029, 6.0)
      (0.0029, 0.0)
      (0.0029499999999999995, 0.0)
      (0.0029499999999999995, 6.0)
      (0.0029, 6.0)
      (NaN, NaN)
      (0.0029500000000000004, 3.0)
      (0.0029500000000000004, 0.0)
      (0.003, 0.0)
      (0.003, 3.0)
      (0.0029500000000000004, 3.0)
      (NaN, NaN)
      (0.003, 5.0)
      (0.003, 0.0)
      (0.0030499999999999998, 0.0)
      (0.0030499999999999998, 5.0)
      (0.003, 5.0)
      (NaN, NaN)
      (0.00305, 3.0)
      (0.00305, 0.0)
      (0.0031, 0.0)
      (0.0031, 3.0)
      (0.00305, 3.0)
      (NaN, NaN)
      (0.0031000000000000003, 0.0)
      (0.0031000000000000003, 0.0)
      (0.00315, 0.0)
      (0.00315, 0.0)
      (0.0031000000000000003, 0.0)
      (NaN, NaN)
      (0.00315, 1.0)
      (0.00315, 0.0)
      (0.0031999999999999997, 0.0)
      (0.0031999999999999997, 1.0)
      (0.00315, 1.0)
      (NaN, NaN)
      (0.0032, 4.0)
      (0.0032, 0.0)
      (0.00325, 0.0)
      (0.00325, 4.0)
      (0.0032, 4.0)
      (NaN, NaN)
      (0.0032500000000000003, 2.0)
      (0.0032500000000000003, 0.0)
      (0.0033, 0.0)
      (0.0033, 2.0)
      (0.0032500000000000003, 2.0)
      (NaN, NaN)
      (0.0033, 1.0)
      (0.0033, 0.0)
      (0.0033499999999999997, 0.0)
      (0.0033499999999999997, 1.0)
      (0.0033, 1.0)
      (NaN, NaN)
      (0.00335, 0.0)
      (0.00335, 0.0)
      (0.0034, 0.0)
      (0.0034, 0.0)
      (0.00335, 0.0)
      (NaN, NaN)
      (0.0034000000000000002, 2.0)
      (0.0034000000000000002, 0.0)
      (0.00345, 0.0)
      (0.00345, 2.0)
      (0.0034000000000000002, 2.0)
      (NaN, NaN)
      (0.00345, 0.0)
      (0.00345, 0.0)
      (0.0034999999999999996, 0.0)
      (0.0034999999999999996, 0.0)
      (0.00345, 0.0)
      (NaN, NaN)
      (0.0035000000000000005, 1.0)
      (0.0035000000000000005, 0.0)
      (0.00355, 0.0)
      (0.00355, 1.0)
      (0.0035000000000000005, 1.0)
      (NaN, NaN)
      (0.00355, 0.0)
      (0.00355, 0.0)
      (0.0036, 0.0)
      (0.0036, 0.0)
      (0.00355, 0.0)
      (NaN, NaN)
      (0.0036, 1.0)
      (0.0036, 0.0)
      (0.0036499999999999996, 0.0)
      (0.0036499999999999996, 1.0)
      (0.0036, 1.0)
      (NaN, NaN)
      (0.0036500000000000005, 2.0)
      (0.0036500000000000005, 0.0)
      (0.0037, 0.0)
      (0.0037, 2.0)
      (0.0036500000000000005, 2.0)
      (NaN, NaN)
      (0.0037, 0.0)
      (0.0037, 0.0)
      (0.00375, 0.0)
      (0.00375, 0.0)
      (0.0037, 0.0)
      (NaN, NaN)
      (0.00375, 0.0)
      (0.00375, 0.0)
      (0.0037999999999999996, 0.0)
      (0.0037999999999999996, 0.0)
      (0.00375, 0.0)
      (NaN, NaN)
      (0.0038000000000000004, 0.0)
      (0.0038000000000000004, 0.0)
      (0.00385, 0.0)
      (0.00385, 0.0)
      (0.0038000000000000004, 0.0)
      (NaN, NaN)
      (0.00385, 0.0)
      (0.00385, 0.0)
      (0.0039, 0.0)
      (0.0039, 0.0)
      (0.00385, 0.0)
      (NaN, NaN)
      (0.0038999999999999994, 1.0)
      (0.0038999999999999994, 0.0)
      (0.00395, 0.0)
      (0.00395, 1.0)
      (0.0038999999999999994, 1.0)
    };
  \end{axis}

\end{tikzpicture}


==> img/gbm_stats_a.pgf <==
\begin{tikzpicture}[]
\begin{axis}[height = {53.269444444444446mm}, legend pos = {north west}, ylabel = {$\alpha^B(t)$}, title = {Evolution of quantile levels 0.05, 0.5, 0.95}, xmin = {0}, xmax = {1}, ymax = {0.68}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 48.33mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.48}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5208826695754645)
(0.02, 0.5167479467203993)
(0.03, 0.5143167155289597)
(0.04, 0.5124202790860594)
(0.05, 0.5109768579405732)
(0.06, 0.5097527611023466)
(0.07, 0.5086887971560513)
(0.08, 0.5076926256429358)
(0.09, 0.5068738825404733)
(0.1, 0.5061252512158674)
(0.11, 0.5054429124735188)
(0.12, 0.5048147296936427)
(0.13, 0.5042681887082383)
(0.14, 0.5037939359589099)
(0.15, 0.5033179092686387)
(0.16, 0.5029277740333128)
(0.17, 0.5025425436003245)
(0.18, 0.5021797230869642)
(0.19, 0.501915655794431)
(0.2, 0.5016428168989907)
(0.21, 0.5014013167503965)
(0.22, 0.5012064276232767)
(0.23, 0.5010283927232189)
(0.24, 0.5008739800283528)
(0.25, 0.5007212789064593)
(0.26, 0.5006073384826809)
(0.27, 0.5004976094649687)
(0.28, 0.5004092052660665)
(0.29, 0.5003287555472393)
(0.3, 0.5002620320261438)
(0.31, 0.5002074932763799)
(0.32, 0.5001605381377782)
(0.33, 0.5001242568326275)
(0.34, 0.5000945179691546)
(0.35, 0.5000714428423533)
(0.36, 0.5000533132277369)
(0.37, 0.5000383842893656)
(0.38, 0.5000269659381287)
(0.39, 0.500018217135259)
(0.4, 0.5000120705229005)
(0.41, 0.5000078930534809)
(0.42, 0.5000047573844851)
(0.43, 0.5000024613452536)
(0.44, 0.5000010773242082)
(0.45, 0.5000001572319998)
(0.46, 0.49999958447382525)
(0.47, 0.49999932502713457)
(0.48, 0.4999991067329587)
(0.49, 0.4999988928493076)
(0.5, 0.4999986517726989)
(0.51, 0.49999838125546764)
(0.52, 0.49999806848493733)
(0.53, 0.49999772081681987)
(0.54, 0.49999732729274243)
(0.55, 0.4999968889556537)
(0.56, 0.49999638849041084)
(0.57, 0.4999958207828772)
(0.58, 0.49999517156604395)
(0.59, 0.49999443778975755)
(0.6, 0.49999361618202864)
(0.61, 0.4999926886455382)
(0.62, 0.4999916365037184)
(0.63, 0.49999044394931674)
(0.64, 0.49998911332420326)
(0.65, 0.4999876157007017)
(0.66, 0.49998594653174616)
(0.67, 0.49998409369146657)
(0.68, 0.4999820344513122)
(0.69, 0.4999797708321842)
(0.7, 0.49997723661437504)
(0.71, 0.49997442622618027)
(0.72, 0.499971373758705)
(0.73, 0.4999680290600226)
(0.74, 0.4999644142268193)
(0.75, 0.4999604746238841)
(0.76, 0.49995622501889214)
(0.77, 0.49995169235317644)
(0.78, 0.49994686399279137)
(0.79, 0.4999417503633836)
(0.8, 0.49993639340169865)
(0.81, 0.49993085274275906)
(0.82, 0.4999251619695136)
(0.83, 0.4999194567388295)
(0.84, 0.49991377142669996)
(0.85, 0.4999082690557478)
(0.86, 0.4999030950051132)
(0.87, 0.49989840132616975)
(0.88, 0.49989437332799364)
(0.89, 0.4998912538476611)
(0.9, 0.4998892534992101)
(0.91, 0.4998886614510783)
(0.92, 0.49988867602914455)
(0.93, 0.4998886992689154)
(0.94, 0.4998887251124799)
(0.95, 0.4998887516283714)
(0.96, 0.4998888101026887)
(0.97, 0.49988891043315836)
(0.98, 0.4998890683356823)
(0.99, 0.4998892925976691)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5252568188805988)
(0.02, 0.5250051806686071)
(0.03, 0.5247325418569928)
(0.04, 0.5244389162313682)
(0.05, 0.5241510227612088)
(0.06, 0.5238955280240671)
(0.07, 0.5235628957499346)
(0.08, 0.5233011524921998)
(0.09, 0.5230420320678022)
(0.1, 0.5227529462705591)
(0.11, 0.5224394612848254)
(0.12, 0.5221916313761992)
(0.13, 0.5218614767331586)
(0.14, 0.5215267921610591)
(0.15, 0.5212313978613159)
(0.16, 0.520980107622145)
(0.17, 0.5206473473693418)
(0.18, 0.520340133923647)
(0.19, 0.519962262353325)
(0.2, 0.5196148086184351)
(0.21, 0.5193162751317228)
(0.22, 0.5189481223423673)
(0.23, 0.5186244643862488)
(0.24, 0.5183053731437874)
(0.25, 0.5179498347839315)
(0.26, 0.5176004358342619)
(0.27, 0.5173381404687093)
(0.28, 0.5170188635385021)
(0.29, 0.5166695316622683)
(0.3, 0.5162883504445476)
(0.31, 0.515932593303986)
(0.32, 0.5156050494909987)
(0.33, 0.5152302921588361)
(0.34, 0.5148784057750591)
(0.35, 0.5145486167984514)
(0.36, 0.5141955403788684)
(0.37, 0.5138701053473009)
(0.38, 0.5135253697089859)
(0.39, 0.5130687457116083)
(0.4, 0.5126193273342401)
(0.41, 0.512214913459599)
(0.42, 0.5118114194243479)
(0.43, 0.5113924549106154)
(0.44, 0.5110396092382969)
(0.45, 0.5106600301472413)
(0.46, 0.5102961970472352)
(0.47, 0.5098726805304286)
(0.48, 0.5094619978969663)
(0.49, 0.5090301403572002)
(0.5, 0.5086483348645792)
(0.51, 0.5082864130827631)
(0.52, 0.507859343038709)
(0.53, 0.5074275686940523)
(0.54, 0.507017468224909)
(0.55, 0.506648849132646)
(0.56, 0.5062775829220018)
(0.57, 0.5058766084382852)
(0.58, 0.5054551413901451)
(0.59, 0.5050437355425919)
(0.6, 0.5046604865677113)
(0.61, 0.5043053886703344)
(0.62, 0.5038985859624348)
(0.63, 0.5035348080730376)
(0.64, 0.5031755865180164)
(0.65, 0.5028074796703781)
(0.66, 0.5024696041016656)
(0.67, 0.5021783060482421)
(0.68, 0.5018538917902761)
(0.69, 0.5015792864427535)
(0.7, 0.5013146311904428)
(0.71, 0.5010764448315186)
(0.72, 0.5008524853234049)
(0.73, 0.5006647156600856)
(0.74, 0.5004878055127975)
(0.75, 0.5003413476515839)
(0.76, 0.5002264508906492)
(0.77, 0.5001320759794878)
(0.78, 0.5000562148244165)
(0.79, 0.5000019210528506)
(0.8, 0.49998166034682273)
(0.81, 0.4999745625200974)
(0.82, 0.49996818155443645)
(0.83, 0.4999622119503373)
(0.84, 0.49995595943363336)
(0.85, 0.4999497750723469)
(0.86, 0.4999431892128139)
(0.87, 0.4999367230871111)
(0.88, 0.4999299967351504)
(0.89, 0.4999233626545485)
(0.9, 0.49991685063105346)
(0.91, 0.49991059186575815)
(0.92, 0.4999046163429464)
(0.93, 0.4998995772043231)
(0.94, 0.4998994967803845)
(0.95, 0.4999038208351603)
(0.96, 0.4999100342275689)
(0.97, 0.4999188103984754)
(0.98, 0.4999307838403201)
(0.99, 0.49994606819068377)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5301202760215578)
(0.02, 0.5352142036586837)
(0.03, 0.5385757474014846)
(0.04, 0.5413839927691131)
(0.05, 0.5437769176079803)
(0.06, 0.5460258128311785)
(0.07, 0.5482008701612454)
(0.08, 0.5500102705101105)
(0.09, 0.551767176592046)
(0.1, 0.5534982350259833)
(0.11, 0.5553192714527821)
(0.12, 0.5570291531000229)
(0.13, 0.5585875507744393)
(0.14, 0.5598754032098886)
(0.15, 0.5615451053492703)
(0.16, 0.563032184271459)
(0.17, 0.5643922814534857)
(0.18, 0.5659728225147924)
(0.19, 0.5672151530893732)
(0.2, 0.5683815701992637)
(0.21, 0.5697382132314766)
(0.22, 0.5712311313734761)
(0.23, 0.5725363632794485)
(0.24, 0.5737905734819462)
(0.25, 0.5752623892976444)
(0.26, 0.5765938422278278)
(0.27, 0.5775324812679788)
(0.28, 0.5787792561336419)
(0.29, 0.5801747656304225)
(0.3, 0.5814680375279565)
(0.31, 0.5825144075792578)
(0.32, 0.5835099169666087)
(0.33, 0.5847771456391286)
(0.34, 0.5860006279785083)
(0.35, 0.5870071885477719)
(0.36, 0.5882553775109322)
(0.37, 0.5890605915236347)
(0.38, 0.5899342371662016)
(0.39, 0.5910538001161414)
(0.4, 0.5921042414570749)
(0.41, 0.5930330135563193)
(0.42, 0.5942518927848965)
(0.43, 0.5951349904587326)
(0.44, 0.5963806166653699)
(0.45, 0.5973854066744462)
(0.46, 0.5981972176594391)
(0.47, 0.5990766429064059)
(0.48, 0.6000710035609641)
(0.49, 0.6008993682400918)
(0.5, 0.6020838519784782)
(0.51, 0.6031604115128553)
(0.52, 0.6040839862416032)
(0.53, 0.6049386819718997)
(0.54, 0.6058195970988807)
(0.55, 0.6068610691091083)
(0.56, 0.6080578775315009)
(0.57, 0.6086966196643612)
(0.58, 0.609377561679168)
(0.59, 0.6100553057208068)
(0.6, 0.6109259522994233)
(0.61, 0.6118085045878014)
(0.62, 0.6127540041979983)
(0.63, 0.6135653148986453)
(0.64, 0.6141011548673072)
(0.65, 0.6149848584929818)
(0.66, 0.6159215687089202)
(0.67, 0.6167654692046747)
(0.68, 0.6175438953466191)
(0.69, 0.6185381347590263)
(0.7, 0.6193127840328493)
(0.71, 0.6199212663075565)
(0.72, 0.6212050665975283)
(0.73, 0.6221589498298922)
(0.74, 0.622981275173266)
(0.75, 0.6239462276657572)
(0.76, 0.6244486212622383)
(0.77, 0.6253756913647653)
(0.78, 0.6261456058813429)
(0.79, 0.6270170628463451)
(0.8, 0.6279517171282986)
(0.81, 0.6288982127188204)
(0.82, 0.6297078001284288)
(0.83, 0.6304807646617562)
(0.84, 0.6312720040373404)
(0.85, 0.6316175063664181)
(0.86, 0.6330745691496673)
(0.87, 0.6337675297671962)
(0.88, 0.634404171720668)
(0.89, 0.6353207653117293)
(0.9, 0.636058657228869)
(0.91, 0.6368180531757929)
(0.92, 0.6376131628750699)
(0.93, 0.6382743733092234)
(0.94, 0.6391053040374449)
(0.95, 0.6410317832874336)
(0.96, 0.6418588537992512)
(0.97, 0.642598390532765)
(0.98, 0.644448956641478)
(0.99, 0.6465300737060913)
};
\end{axis}
\begin{axis}[height = {48.330555555555556mm}, legend pos = {north west}, ylabel = {$\alpha^D(t)$}, xmin = {0}, xmax = {1}, ymax = {0.68}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.48}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5095590850165441)
(0.02, 0.5190399609704871)
(0.03, 0.5249704027396517)
(0.04, 0.5297532456374068)
(0.05, 0.533699108643857)
(0.06, 0.5373114479525997)
(0.07, 0.5407250400792352)
(0.08, 0.5435390202652488)
(0.09, 0.5461859330019129)
(0.1, 0.548767432051603)
(0.11, 0.551358640660297)
(0.12, 0.5536783514170892)
(0.13, 0.556003782874932)
(0.14, 0.5577077903003668)
(0.15, 0.560054666134501)
(0.16, 0.5619914936374355)
(0.17, 0.5637704428676885)
(0.18, 0.5658055322378582)
(0.19, 0.5675394558271507)
(0.2, 0.5689878747614595)
(0.21, 0.5707086780724856)
(0.22, 0.5726134113256521)
(0.23, 0.5740997339420069)
(0.24, 0.5756742765937032)
(0.25, 0.5774229781083147)
(0.26, 0.5790087096463649)
(0.27, 0.5802192575036856)
(0.28, 0.5817294304941063)
(0.29, 0.5833837505938007)
(0.3, 0.5849367072286777)
(0.31, 0.5860229949481267)
(0.32, 0.5871708747989334)
(0.33, 0.5886893688763292)
(0.34, 0.5899791516873363)
(0.35, 0.5911718852357284)
(0.36, 0.5926191403677323)
(0.37, 0.5935343535586648)
(0.38, 0.5945818909214375)
(0.39, 0.5957015509390342)
(0.4, 0.5968600567899554)
(0.41, 0.5981399650940179)
(0.42, 0.5993179364256986)
(0.43, 0.6002387910136242)
(0.44, 0.6014922672576135)
(0.45, 0.6026567791804888)
(0.46, 0.6034860235229899)
(0.47, 0.6045430454037491)
(0.48, 0.6055954516529934)
(0.49, 0.6063427012736051)
(0.5, 0.6076056061944755)
(0.51, 0.6087582462181089)
(0.52, 0.6096755076091891)
(0.53, 0.6105211310999026)
(0.54, 0.6113804059642823)
(0.55, 0.6125698411825236)
(0.56, 0.6137465415288758)
(0.57, 0.6145497556705585)
(0.58, 0.6149403727381901)
(0.59, 0.6156334638084298)
(0.6, 0.6166848346912752)
(0.61, 0.6177160667417997)
(0.62, 0.6186257452798218)
(0.63, 0.6193715986204738)
(0.64, 0.620074498558296)
(0.65, 0.6207201548944692)
(0.66, 0.6216824871734467)
(0.67, 0.6225250545104014)
(0.68, 0.6234020108156956)
(0.69, 0.6243040815486282)
(0.7, 0.6248951007900013)
(0.71, 0.6256476851201478)
(0.72, 0.6268400383338809)
(0.73, 0.6276881712508471)
(0.74, 0.6283962771424874)
(0.75, 0.6291855108009682)
(0.76, 0.6298712131595969)
(0.77, 0.630505330660418)
(0.78, 0.6315854414260933)
(0.79, 0.6325105325970678)
(0.8, 0.6333027872986939)
(0.81, 0.6342319791706568)
(0.82, 0.6349461687097061)
(0.83, 0.6357081204586246)
(0.84, 0.6361015985814481)
(0.85, 0.6369071658534085)
(0.86, 0.6381102539282036)
(0.87, 0.638671460421537)
(0.88, 0.6393962253601647)
(0.89, 0.6402401332183224)
(0.9, 0.6407313734616726)
(0.91, 0.6417262615916592)
(0.92, 0.6423294922376723)
(0.93, 0.6430799440850502)
(0.94, 0.6442595655224295)
(0.95, 0.645748818269103)
(0.96, 0.6466855924250645)
(0.97, 0.6476421588921925)
(0.98, 0.6491127265010165)
(0.99, 0.6513353578527882)
};
\end{axis}

\end{tikzpicture}


==> img/gbm_stats_a_cec.pgf <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, legend pos = {north west}, ylabel = {$\alpha^D(t)$}, xmin = {0}, xmax = {1}, ymax = {0.68}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.48}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addlegendentry{$0.05$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addlegendentry{$0.5$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5)
(0.01, 0.5095590850165441)
(0.02, 0.5190399609704871)
(0.03, 0.5249704027396517)
(0.04, 0.5297532456374068)
(0.05, 0.533699108643857)
(0.06, 0.5373114479525997)
(0.07, 0.5407250400792352)
(0.08, 0.5435390202652488)
(0.09, 0.5461859330019129)
(0.1, 0.548767432051603)
(0.11, 0.551358640660297)
(0.12, 0.5536783514170892)
(0.13, 0.556003782874932)
(0.14, 0.5577077903003668)
(0.15, 0.560054666134501)
(0.16, 0.5619914936374355)
(0.17, 0.5637704428676885)
(0.18, 0.5658055322378582)
(0.19, 0.5675394558271507)
(0.2, 0.5689878747614595)
(0.21, 0.5707086780724856)
(0.22, 0.5726134113256521)
(0.23, 0.5740997339420069)
(0.24, 0.5756742765937032)
(0.25, 0.5774229781083147)
(0.26, 0.5790087096463649)
(0.27, 0.5802192575036856)
(0.28, 0.5817294304941063)
(0.29, 0.5833837505938007)
(0.3, 0.5849367072286777)
(0.31, 0.5860229949481267)
(0.32, 0.5871708747989334)
(0.33, 0.5886893688763292)
(0.34, 0.5899791516873363)
(0.35, 0.5911718852357284)
(0.36, 0.5926191403677323)
(0.37, 0.5935343535586648)
(0.38, 0.5945818909214375)
(0.39, 0.5957015509390342)
(0.4, 0.5968600567899554)
(0.41, 0.5981399650940179)
(0.42, 0.5993179364256986)
(0.43, 0.6002387910136242)
(0.44, 0.6014922672576135)
(0.45, 0.6026567791804888)
(0.46, 0.6034860235229899)
(0.47, 0.6045430454037491)
(0.48, 0.6055954516529934)
(0.49, 0.6063427012736051)
(0.5, 0.6076056061944755)
(0.51, 0.6087582462181089)
(0.52, 0.6096755076091891)
(0.53, 0.6105211310999026)
(0.54, 0.6113804059642823)
(0.55, 0.6125698411825236)
(0.56, 0.6137465415288758)
(0.57, 0.6145497556705585)
(0.58, 0.6149403727381901)
(0.59, 0.6156334638084298)
(0.6, 0.6166848346912752)
(0.61, 0.6177160667417997)
(0.62, 0.6186257452798218)
(0.63, 0.6193715986204738)
(0.64, 0.620074498558296)
(0.65, 0.6207201548944692)
(0.66, 0.6216824871734467)
(0.67, 0.6225250545104014)
(0.68, 0.6234020108156956)
(0.69, 0.6243040815486282)
(0.7, 0.6248951007900013)
(0.71, 0.6256476851201478)
(0.72, 0.6268400383338809)
(0.73, 0.6276881712508471)
(0.74, 0.6283962771424874)
(0.75, 0.6291855108009682)
(0.76, 0.6298712131595969)
(0.77, 0.630505330660418)
(0.78, 0.6315854414260933)
(0.79, 0.6325105325970678)
(0.8, 0.6333027872986939)
(0.81, 0.6342319791706568)
(0.82, 0.6349461687097061)
(0.83, 0.6357081204586246)
(0.84, 0.6361015985814481)
(0.85, 0.6369071658534085)
(0.86, 0.6381102539282036)
(0.87, 0.638671460421537)
(0.88, 0.6393962253601647)
(0.89, 0.6402401332183224)
(0.9, 0.6407313734616726)
(0.91, 0.6417262615916592)
(0.92, 0.6423294922376723)
(0.93, 0.6430799440850502)
(0.94, 0.6442595655224295)
(0.95, 0.645748818269103)
(0.96, 0.6466855924250645)
(0.97, 0.6476421588921925)
(0.98, 0.6491127265010165)
(0.99, 0.6513353578527882)
};
\addlegendentry{$0.95$}
\end{axis}

\end{tikzpicture}


==> img/gbm_stats_a_diff-imafix.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[height = {36mm}, legend pos = {north west},
    ylabel = {$\alpha^B(t)$},
    title = {Evolution of quantile levels 0.05, 0.5, 0.95},
    xmin = {0}, xmax = {1}, ymax = {0.68}, %xlabel = {$t$},
    unbounded coords=jump,scaled x ticks = false,
    xticklabel style={rotate = 0},xmajorgrids = true,
    xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},
    xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,
    axis lines* = left,scaled y ticks = false,
    yticklabel style={rotate = 0},ymajorgrids = true,
    ytick = {0.5,0.55,0.6,0.65},
    yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,
    xshift = 0.0mm, yshift = 60mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
    ymin = {0.48}, width = {152.4mm}]
    \addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5254998703352212)
      (0.01, 0.5208826695754645)
      (0.02, 0.5167479467203993)
      (0.03, 0.5143167155289597)
      (0.04, 0.5124202790860594)
      (0.05, 0.5109768579405732)
      (0.06, 0.5097527611023466)
      (0.07, 0.5086887971560513)
      (0.08, 0.5076926256429358)
      (0.09, 0.5068738825404733)
      (0.1, 0.5061252512158674)
      (0.11, 0.5054429124735188)
      (0.12, 0.5048147296936427)
      (0.13, 0.5042681887082383)
      (0.14, 0.5037939359589099)
      (0.15, 0.5033179092686387)
      (0.16, 0.5029277740333128)
      (0.17, 0.5025425436003245)
      (0.18, 0.5021797230869642)
      (0.19, 0.501915655794431)
      (0.2, 0.5016428168989907)
      (0.21, 0.5014013167503965)
      (0.22, 0.5012064276232767)
      (0.23, 0.5010283927232189)
      (0.24, 0.5008739800283528)
      (0.25, 0.5007212789064593)
      (0.26, 0.5006073384826809)
      (0.27, 0.5004976094649687)
      (0.28, 0.5004092052660665)
      (0.29, 0.5003287555472393)
      (0.3, 0.5002620320261438)
      (0.31, 0.5002074932763799)
      (0.32, 0.5001605381377782)
      (0.33, 0.5001242568326275)
      (0.34, 0.5000945179691546)
      (0.35, 0.5000714428423533)
      (0.36, 0.5000533132277369)
      (0.37, 0.5000383842893656)
      (0.38, 0.5000269659381287)
      (0.39, 0.500018217135259)
      (0.4, 0.5000120705229005)
      (0.41, 0.5000078930534809)
      (0.42, 0.5000047573844851)
      (0.43, 0.5000024613452536)
      (0.44, 0.5000010773242082)
      (0.45, 0.5000001572319998)
      (0.46, 0.49999958447382525)
      (0.47, 0.49999932502713457)
      (0.48, 0.4999991067329587)
      (0.49, 0.4999988928493076)
      (0.5, 0.4999986517726989)
      (0.51, 0.49999838125546764)
      (0.52, 0.49999806848493733)
      (0.53, 0.49999772081681987)
      (0.54, 0.49999732729274243)
      (0.55, 0.4999968889556537)
      (0.56, 0.49999638849041084)
      (0.57, 0.4999958207828772)
      (0.58, 0.49999517156604395)
      (0.59, 0.49999443778975755)
      (0.6, 0.49999361618202864)
      (0.61, 0.4999926886455382)
      (0.62, 0.4999916365037184)
      (0.63, 0.49999044394931674)
      (0.64, 0.49998911332420326)
      (0.65, 0.4999876157007017)
      (0.66, 0.49998594653174616)
      (0.67, 0.49998409369146657)
      (0.68, 0.4999820344513122)
      (0.69, 0.4999797708321842)
      (0.7, 0.49997723661437504)
      (0.71, 0.49997442622618027)
      (0.72, 0.499971373758705)
      (0.73, 0.4999680290600226)
      (0.74, 0.4999644142268193)
      (0.75, 0.4999604746238841)
      (0.76, 0.49995622501889214)
      (0.77, 0.49995169235317644)
      (0.78, 0.49994686399279137)
      (0.79, 0.4999417503633836)
      (0.8, 0.49993639340169865)
      (0.81, 0.49993085274275906)
      (0.82, 0.4999251619695136)
      (0.83, 0.4999194567388295)
      (0.84, 0.49991377142669996)
      (0.85, 0.4999082690557478)
      (0.86, 0.4999030950051132)
      (0.87, 0.49989840132616975)
      (0.88, 0.49989437332799364)
      (0.89, 0.4998912538476611)
      (0.9, 0.4998892534992101)
      (0.91, 0.4998886614510783)
      (0.92, 0.49988867602914455)
      (0.93, 0.4998886992689154)
      (0.94, 0.4998887251124799)
      (0.95, 0.4998887516283714)
      (0.96, 0.4998888101026887)
      (0.97, 0.49988891043315836)
      (0.98, 0.4998890683356823)
      (0.99, 0.4998892925976691)
    };
    \addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5254998703352212)
      (0.01, 0.5252568188805988)
      (0.02, 0.5250051806686071)
      (0.03, 0.5247325418569928)
      (0.04, 0.5244389162313682)
      (0.05, 0.5241510227612088)
      (0.06, 0.5238955280240671)
      (0.07, 0.5235628957499346)
      (0.08, 0.5233011524921998)
      (0.09, 0.5230420320678022)
      (0.1, 0.5227529462705591)
      (0.11, 0.5224394612848254)
      (0.12, 0.5221916313761992)
      (0.13, 0.5218614767331586)
      (0.14, 0.5215267921610591)
      (0.15, 0.5212313978613159)
      (0.16, 0.520980107622145)
      (0.17, 0.5206473473693418)
      (0.18, 0.520340133923647)
      (0.19, 0.519962262353325)
      (0.2, 0.5196148086184351)
      (0.21, 0.5193162751317228)
      (0.22, 0.5189481223423673)
      (0.23, 0.5186244643862488)
      (0.24, 0.5183053731437874)
      (0.25, 0.5179498347839315)
      (0.26, 0.5176004358342619)
      (0.27, 0.5173381404687093)
      (0.28, 0.5170188635385021)
      (0.29, 0.5166695316622683)
      (0.3, 0.5162883504445476)
      (0.31, 0.515932593303986)
      (0.32, 0.5156050494909987)
      (0.33, 0.5152302921588361)
      (0.34, 0.5148784057750591)
      (0.35, 0.5145486167984514)
      (0.36, 0.5141955403788684)
      (0.37, 0.5138701053473009)
      (0.38, 0.5135253697089859)
      (0.39, 0.5130687457116083)
      (0.4, 0.5126193273342401)
      (0.41, 0.512214913459599)
      (0.42, 0.5118114194243479)
      (0.43, 0.5113924549106154)
      (0.44, 0.5110396092382969)
      (0.45, 0.5106600301472413)
      (0.46, 0.5102961970472352)
      (0.47, 0.5098726805304286)
      (0.48, 0.5094619978969663)
      (0.49, 0.5090301403572002)
      (0.5, 0.5086483348645792)
      (0.51, 0.5082864130827631)
      (0.52, 0.507859343038709)
      (0.53, 0.5074275686940523)
      (0.54, 0.507017468224909)
      (0.55, 0.506648849132646)
      (0.56, 0.5062775829220018)
      (0.57, 0.5058766084382852)
      (0.58, 0.5054551413901451)
      (0.59, 0.5050437355425919)
      (0.6, 0.5046604865677113)
      (0.61, 0.5043053886703344)
      (0.62, 0.5038985859624348)
      (0.63, 0.5035348080730376)
      (0.64, 0.5031755865180164)
      (0.65, 0.5028074796703781)
      (0.66, 0.5024696041016656)
      (0.67, 0.5021783060482421)
      (0.68, 0.5018538917902761)
      (0.69, 0.5015792864427535)
      (0.7, 0.5013146311904428)
      (0.71, 0.5010764448315186)
      (0.72, 0.5008524853234049)
      (0.73, 0.5006647156600856)
      (0.74, 0.5004878055127975)
      (0.75, 0.5003413476515839)
      (0.76, 0.5002264508906492)
      (0.77, 0.5001320759794878)
      (0.78, 0.5000562148244165)
      (0.79, 0.5000019210528506)
      (0.8, 0.49998166034682273)
      (0.81, 0.4999745625200974)
      (0.82, 0.49996818155443645)
      (0.83, 0.4999622119503373)
      (0.84, 0.49995595943363336)
      (0.85, 0.4999497750723469)
      (0.86, 0.4999431892128139)
      (0.87, 0.4999367230871111)
      (0.88, 0.4999299967351504)
      (0.89, 0.4999233626545485)
      (0.9, 0.49991685063105346)
      (0.91, 0.49991059186575815)
      (0.92, 0.4999046163429464)
      (0.93, 0.4998995772043231)
      (0.94, 0.4998994967803845)
      (0.95, 0.4999038208351603)
      (0.96, 0.4999100342275689)
      (0.97, 0.4999188103984754)
      (0.98, 0.4999307838403201)
      (0.99, 0.49994606819068377)
    };
    \addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5254998703352212)
      (0.01, 0.5301202760215578)
      (0.02, 0.5352142036586837)
      (0.03, 0.5385757474014846)
      (0.04, 0.5413839927691131)
      (0.05, 0.5437769176079803)
      (0.06, 0.5460258128311785)
      (0.07, 0.5482008701612454)
      (0.08, 0.5500102705101105)
      (0.09, 0.551767176592046)
      (0.1, 0.5534982350259833)
      (0.11, 0.5553192714527821)
      (0.12, 0.5570291531000229)
      (0.13, 0.5585875507744393)
      (0.14, 0.5598754032098886)
      (0.15, 0.5615451053492703)
      (0.16, 0.563032184271459)
      (0.17, 0.5643922814534857)
      (0.18, 0.5659728225147924)
      (0.19, 0.5672151530893732)
      (0.2, 0.5683815701992637)
      (0.21, 0.5697382132314766)
      (0.22, 0.5712311313734761)
      (0.23, 0.5725363632794485)
      (0.24, 0.5737905734819462)
      (0.25, 0.5752623892976444)
      (0.26, 0.5765938422278278)
      (0.27, 0.5775324812679788)
      (0.28, 0.5787792561336419)
      (0.29, 0.5801747656304225)
      (0.3, 0.5814680375279565)
      (0.31, 0.5825144075792578)
      (0.32, 0.5835099169666087)
      (0.33, 0.5847771456391286)
      (0.34, 0.5860006279785083)
      (0.35, 0.5870071885477719)
      (0.36, 0.5882553775109322)
      (0.37, 0.5890605915236347)
      (0.38, 0.5899342371662016)
      (0.39, 0.5910538001161414)
      (0.4, 0.5921042414570749)
      (0.41, 0.5930330135563193)
      (0.42, 0.5942518927848965)
      (0.43, 0.5951349904587326)
      (0.44, 0.5963806166653699)
      (0.45, 0.5973854066744462)
      (0.46, 0.5981972176594391)
      (0.47, 0.5990766429064059)
      (0.48, 0.6000710035609641)
      (0.49, 0.6008993682400918)
      (0.5, 0.6020838519784782)
      (0.51, 0.6031604115128553)
      (0.52, 0.6040839862416032)
      (0.53, 0.6049386819718997)
      (0.54, 0.6058195970988807)
      (0.55, 0.6068610691091083)
      (0.56, 0.6080578775315009)
      (0.57, 0.6086966196643612)
      (0.58, 0.609377561679168)
      (0.59, 0.6100553057208068)
      (0.6, 0.6109259522994233)
      (0.61, 0.6118085045878014)
      (0.62, 0.6127540041979983)
      (0.63, 0.6135653148986453)
      (0.64, 0.6141011548673072)
      (0.65, 0.6149848584929818)
      (0.66, 0.6159215687089202)
      (0.67, 0.6167654692046747)
      (0.68, 0.6175438953466191)
      (0.69, 0.6185381347590263)
      (0.7, 0.6193127840328493)
      (0.71, 0.6199212663075565)
      (0.72, 0.6212050665975283)
      (0.73, 0.6221589498298922)
      (0.74, 0.622981275173266)
      (0.75, 0.6239462276657572)
      (0.76, 0.6244486212622383)
      (0.77, 0.6253756913647653)
      (0.78, 0.6261456058813429)
      (0.79, 0.6270170628463451)
      (0.8, 0.6279517171282986)
      (0.81, 0.6288982127188204)
      (0.82, 0.6297078001284288)
      (0.83, 0.6304807646617562)
      (0.84, 0.6312720040373404)
      (0.85, 0.6316175063664181)
      (0.86, 0.6330745691496673)
      (0.87, 0.6337675297671962)
      (0.88, 0.634404171720668)
      (0.89, 0.6353207653117293)
      (0.9, 0.636058657228869)
      (0.91, 0.6368180531757929)
      (0.92, 0.6376131628750699)
      (0.93, 0.6382743733092234)
      (0.94, 0.6391053040374449)
      (0.95, 0.6410317832874336)
      (0.96, 0.6418588537992512)
      (0.97, 0.642598390532765)
      (0.98, 0.644448956641478)
      (0.99, 0.6465300737060913)
    };
  \end{axis}
  \begin{axis}[height = {36mm}, legend pos = {north west}, ylabel =
    {$\alpha^D(t)$}, xmin = {0}, xmax = {1}, ymax = {0.68}, % xlabel =   % {$t$},
    unbounded coords=jump,scaled x ticks = false,xticklabel
    style={rotate = 0},xmajorgrids = true,xtick =
    {0.0,0.2,0.4,0.6,0.8,1.0},xticklabels =
    {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* =
    left,scaled y ticks = false,yticklabel style={rotate =
      0},ymajorgrids = true,ytick = {0.5,0.55,0.6,0.65},yticklabels =
    {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,
    xshift = 0.0mm,
    yshift = 30mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    , ymin = {0.48}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5)
      (0.01, 0.5)
      (0.02, 0.5)
      (0.03, 0.5)
      (0.04, 0.5)
      (0.05, 0.5)
      (0.06, 0.5)
      (0.07, 0.5)
      (0.08, 0.5)
      (0.09, 0.5)
      (0.1, 0.5)
      (0.11, 0.5)
      (0.12, 0.5)
      (0.13, 0.5)
      (0.14, 0.5)
      (0.15, 0.5)
      (0.16, 0.5)
      (0.17, 0.5)
      (0.18, 0.5)
      (0.19, 0.5)
      (0.2, 0.5)
      (0.21, 0.5)
      (0.22, 0.5)
      (0.23, 0.5)
      (0.24, 0.5)
      (0.25, 0.5)
      (0.26, 0.5)
      (0.27, 0.5)
      (0.28, 0.5)
      (0.29, 0.5)
      (0.3, 0.5)
      (0.31, 0.5)
      (0.32, 0.5)
      (0.33, 0.5)
      (0.34, 0.5)
      (0.35, 0.5)
      (0.36, 0.5)
      (0.37, 0.5)
      (0.38, 0.5)
      (0.39, 0.5)
      (0.4, 0.5)
      (0.41, 0.5)
      (0.42, 0.5)
      (0.43, 0.5)
      (0.44, 0.5)
      (0.45, 0.5)
      (0.46, 0.5)
      (0.47, 0.5)
      (0.48, 0.5)
      (0.49, 0.5)
      (0.5, 0.5)
      (0.51, 0.5)
      (0.52, 0.5)
      (0.53, 0.5)
      (0.54, 0.5)
      (0.55, 0.5)
      (0.56, 0.5)
      (0.57, 0.5)
      (0.58, 0.5)
      (0.59, 0.5)
      (0.6, 0.5)
      (0.61, 0.5)
      (0.62, 0.5)
      (0.63, 0.5)
      (0.64, 0.5)
      (0.65, 0.5)
      (0.66, 0.5)
      (0.67, 0.5)
      (0.68, 0.5)
      (0.69, 0.5)
      (0.7, 0.5)
      (0.71, 0.5)
      (0.72, 0.5)
      (0.73, 0.5)
      (0.74, 0.5)
      (0.75, 0.5)
      (0.76, 0.5)
      (0.77, 0.5)
      (0.78, 0.5)
      (0.79, 0.5)
      (0.8, 0.5)
      (0.81, 0.5)
      (0.82, 0.5)
      (0.83, 0.5)
      (0.84, 0.5)
      (0.85, 0.5)
      (0.86, 0.5)
      (0.87, 0.5)
      (0.88, 0.5)
      (0.89, 0.5)
      (0.9, 0.5)
      (0.91, 0.5)
      (0.92, 0.5)
      (0.93, 0.5)
      (0.94, 0.5)
      (0.95, 0.5)
      (0.96, 0.5)
      (0.97, 0.5)
      (0.98, 0.5)
      (0.99, 0.5)
    };
    \addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5)
      (0.01, 0.5)
      (0.02, 0.5)
      (0.03, 0.5)
      (0.04, 0.5)
      (0.05, 0.5)
      (0.06, 0.5)
      (0.07, 0.5)
      (0.08, 0.5)
      (0.09, 0.5)
      (0.1, 0.5)
      (0.11, 0.5)
      (0.12, 0.5)
      (0.13, 0.5)
      (0.14, 0.5)
      (0.15, 0.5)
      (0.16, 0.5)
      (0.17, 0.5)
      (0.18, 0.5)
      (0.19, 0.5)
      (0.2, 0.5)
      (0.21, 0.5)
      (0.22, 0.5)
      (0.23, 0.5)
      (0.24, 0.5)
      (0.25, 0.5)
      (0.26, 0.5)
      (0.27, 0.5)
      (0.28, 0.5)
      (0.29, 0.5)
      (0.3, 0.5)
      (0.31, 0.5)
      (0.32, 0.5)
      (0.33, 0.5)
      (0.34, 0.5)
      (0.35, 0.5)
      (0.36, 0.5)
      (0.37, 0.5)
      (0.38, 0.5)
      (0.39, 0.5)
      (0.4, 0.5)
      (0.41, 0.5)
      (0.42, 0.5)
      (0.43, 0.5)
      (0.44, 0.5)
      (0.45, 0.5)
      (0.46, 0.5)
      (0.47, 0.5)
      (0.48, 0.5)
      (0.49, 0.5)
      (0.5, 0.5)
      (0.51, 0.5)
      (0.52, 0.5)
      (0.53, 0.5)
      (0.54, 0.5)
      (0.55, 0.5)
      (0.56, 0.5)
      (0.57, 0.5)
      (0.58, 0.5)
      (0.59, 0.5)
      (0.6, 0.5)
      (0.61, 0.5)
      (0.62, 0.5)
      (0.63, 0.5)
      (0.64, 0.5)
      (0.65, 0.5)
      (0.66, 0.5)
      (0.67, 0.5)
      (0.68, 0.5)
      (0.69, 0.5)
      (0.7, 0.5)
      (0.71, 0.5)
      (0.72, 0.5)
      (0.73, 0.5)
      (0.74, 0.5)
      (0.75, 0.5)
      (0.76, 0.5)
      (0.77, 0.5)
      (0.78, 0.5)
      (0.79, 0.5)
      (0.8, 0.5)
      (0.81, 0.5)
      (0.82, 0.5)
      (0.83, 0.5)
      (0.84, 0.5)
      (0.85, 0.5)
      (0.86, 0.5)
      (0.87, 0.5)
      (0.88, 0.5)
      (0.89, 0.5)
      (0.9, 0.5)
      (0.91, 0.5)
      (0.92, 0.5)
      (0.93, 0.5)
      (0.94, 0.5)
      (0.95, 0.5)
      (0.96, 0.5)
      (0.97, 0.5)
      (0.98, 0.5)
      (0.99, 0.5)
    };
    \addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5)
      (0.01, 0.5095590850165441)
      (0.02, 0.5190399609704871)
      (0.03, 0.5249704027396517)
      (0.04, 0.5297532456374068)
      (0.05, 0.533699108643857)
      (0.06, 0.5373114479525997)
      (0.07, 0.5407250400792352)
      (0.08, 0.5435390202652488)
      (0.09, 0.5461859330019129)
      (0.1, 0.548767432051603)
      (0.11, 0.551358640660297)
      (0.12, 0.5536783514170892)
      (0.13, 0.556003782874932)
      (0.14, 0.5577077903003668)
      (0.15, 0.560054666134501)
      (0.16, 0.5619914936374355)
      (0.17, 0.5637704428676885)
      (0.18, 0.5658055322378582)
      (0.19, 0.5675394558271507)
      (0.2, 0.5689878747614595)
      (0.21, 0.5707086780724856)
      (0.22, 0.5726134113256521)
      (0.23, 0.5740997339420069)
      (0.24, 0.5756742765937032)
      (0.25, 0.5774229781083147)
      (0.26, 0.5790087096463649)
      (0.27, 0.5802192575036856)
      (0.28, 0.5817294304941063)
      (0.29, 0.5833837505938007)
      (0.3, 0.5849367072286777)
      (0.31, 0.5860229949481267)
      (0.32, 0.5871708747989334)
      (0.33, 0.5886893688763292)
      (0.34, 0.5899791516873363)
      (0.35, 0.5911718852357284)
      (0.36, 0.5926191403677323)
      (0.37, 0.5935343535586648)
      (0.38, 0.5945818909214375)
      (0.39, 0.5957015509390342)
      (0.4, 0.5968600567899554)
      (0.41, 0.5981399650940179)
      (0.42, 0.5993179364256986)
      (0.43, 0.6002387910136242)
      (0.44, 0.6014922672576135)
      (0.45, 0.6026567791804888)
      (0.46, 0.6034860235229899)
      (0.47, 0.6045430454037491)
      (0.48, 0.6055954516529934)
      (0.49, 0.6063427012736051)
      (0.5, 0.6076056061944755)
      (0.51, 0.6087582462181089)
      (0.52, 0.6096755076091891)
      (0.53, 0.6105211310999026)
      (0.54, 0.6113804059642823)
      (0.55, 0.6125698411825236)
      (0.56, 0.6137465415288758)
      (0.57, 0.6145497556705585)
      (0.58, 0.6149403727381901)
      (0.59, 0.6156334638084298)
      (0.6, 0.6166848346912752)
      (0.61, 0.6177160667417997)
      (0.62, 0.6186257452798218)
      (0.63, 0.6193715986204738)
      (0.64, 0.620074498558296)
      (0.65, 0.6207201548944692)
      (0.66, 0.6216824871734467)
      (0.67, 0.6225250545104014)
      (0.68, 0.6234020108156956)
      (0.69, 0.6243040815486282)
      (0.7, 0.6248951007900013)
      (0.71, 0.6256476851201478)
      (0.72, 0.6268400383338809)
      (0.73, 0.6276881712508471)
      (0.74, 0.6283962771424874)
      (0.75, 0.6291855108009682)
      (0.76, 0.6298712131595969)
      (0.77, 0.630505330660418)
      (0.78, 0.6315854414260933)
      (0.79, 0.6325105325970678)
      (0.8, 0.6333027872986939)
      (0.81, 0.6342319791706568)
      (0.82, 0.6349461687097061)
      (0.83, 0.6357081204586246)
      (0.84, 0.6361015985814481)
      (0.85, 0.6369071658534085)
      (0.86, 0.6381102539282036)
      (0.87, 0.638671460421537)
      (0.88, 0.6393962253601647)
      (0.89, 0.6402401332183224)
      (0.9, 0.6407313734616726)
      (0.91, 0.6417262615916592)
      (0.92, 0.6423294922376723)
      (0.93, 0.6430799440850502)
      (0.94, 0.6442595655224295)
      (0.95, 0.645748818269103)
      (0.96, 0.6466855924250645)
      (0.97, 0.6476421588921925)
      (0.98, 0.6491127265010165)
      (0.99, 0.6513353578527882)
    };
  \end{axis}
  \begin{axis}[height = {36mm}, legend pos = {north east}, ylabel = {$\alpha^B(t)-\alpha^D(t)$}, xmin = {0}, xmax = {1}, ymax = {0.026}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {-0.02,-0.01,0.0,0.01,0.02},yticklabels = {-0.02,-0.01,0.00,0.01,0.02},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    , ymin = {-0.026}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.025499870335221164)
      (0.01, 0.019903007656321005)
      (0.02, 0.015058859250700152)
      (0.03, 0.012264686558840165)
      (0.04, 0.010255005489820206)
      (0.05, 0.008647674650281444)
      (0.06, 0.007296144930962684)
      (0.07, 0.006138307946623173)
      (0.08, 0.005185468489660633)
      (0.09, 0.004355981167743003)
      (0.1, 0.0036003718572478255)
      (0.11, 0.0029470811808709426)
      (0.12, 0.0023430065634084895)
      (0.13, 0.0018463189219687485)
      (0.14, 0.0014098819610488366)
      (0.15, 0.0009941782056240246)
      (0.16, 0.0006507926399595855)
      (0.17, 0.0003338559867401392)
      (0.18, 6.721458816311725e-5)
      (0.19, -0.00026216603459310305)
      (0.2, -0.0006467510296346621)
      (0.21, -0.001001573647284026)
      (0.22, -0.0013215594878738224)
      (0.23, -0.0016391733075204029)
      (0.24, -0.0019686204975267515)
      (0.25, -0.0022524188949258617)
      (0.26, -0.0024874619122431324)
      (0.27, -0.0027231712262673125)
      (0.28, -0.0029390615180354906)
      (0.29, -0.0031482176648988335)
      (0.3, -0.0033564558644073816)
      (0.31, -0.0035468407718535155)
      (0.32, -0.003716320263052664)
      (0.33, -0.0038894687918697266)
      (0.34, -0.004048492068113779)
      (0.35, -0.0042202573828809655)
      (0.36, -0.004383312534098122)
      (0.37, -0.004569394348159395)
      (0.38, -0.004715286917480893)
      (0.39, -0.004884011175690128)
      (0.4, -0.005049403947010122)
      (0.41, -0.005219508656444283)
      (0.42, -0.0054142609085317366)
      (0.43, -0.005596716974628296)
      (0.44, -0.005782188387479159)
      (0.45, -0.005960222119073782)
      (0.46, -0.006164096223348286)
      (0.47, -0.006343135586821302)
      (0.48, -0.006536796895605956)
      (0.49, -0.006753223028356175)
      (0.5, -0.006975044302304983)
      (0.51, -0.007205305812038543)
      (0.52, -0.007401651344278187)
      (0.53, -0.007617216507460123)
      (0.54, -0.00785929544658362)
      (0.55, -0.008085233083755633)
      (0.56, -0.008301609923161278)
      (0.57, -0.008535959664927317)
      (0.58, -0.008778006504977108)
      (0.59, -0.009011137454382057)
      (0.6, -0.009271521801702255)
      (0.61, -0.009529325434205121)
      (0.62, -0.009799226207708277)
      (0.63, -0.010041031496919699)
      (0.64, -0.010313181689326172)
      (0.65, -0.0106431283237435)
      (0.66, -0.010949779886940686)
      (0.67, -0.011245702791567051)
      (0.68, -0.011537059379111037)
      (0.69, -0.011849794613297637)
      (0.7, -0.012155937572458586)
      (0.71, -0.012544485526703425)
      (0.72, -0.012853506283430826)
      (0.73, -0.013181561120587897)
      (0.74, -0.01352789324603788)
      (0.75, -0.013949243529549776)
      (0.76, -0.014320481507614656)
      (0.77, -0.014626955717671468)
      (0.78, -0.015070106192135129)
      (0.79, -0.015530539440259195)
      (0.8, -0.01594691220893183)
      (0.81, -0.01640821922213979)
      (0.82, -0.016845034118035184)
      (0.83, -0.01731196845135304)
      (0.84, -0.017767647614151977)
      (0.85, -0.018260642786118587)
      (0.86, -0.018812675511796117)
      (0.87, -0.019390138464659402)
      (0.88, -0.019830516944661227)
      (0.89, -0.020338643096580226)
      (0.9, -0.02092846136836669)
      (0.91, -0.021402765996658146)
      (0.92, -0.021987692074031936)
      (0.93, -0.022435948905298132)
      (0.94, -0.022939865840907816)
      (0.95, -0.023544015791050858)
      (0.96, -0.024120435603991092)
      (0.97, -0.024562224423206304)
      (0.98, -0.024940950657578898)
      (0.99, -0.025571154403876438)
    };
    \addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.025499870335221164)
      (0.01, 0.02334198250174091)
      (0.02, 0.021287231661394512)
      (0.03, 0.019896591315646805)
      (0.04, 0.018774336939923086)
      (0.05, 0.01781623541198757)
      (0.06, 0.016934165380860233)
      (0.07, 0.016141432647688747)
      (0.08, 0.015414774174193735)
      (0.09, 0.01469233438418377)
      (0.1, 0.01406175191326603)
      (0.11, 0.01339965258403858)
      (0.12, 0.012772724509417632)
      (0.13, 0.012193019082701984)
      (0.14, 0.01160900929909603)
      (0.15, 0.011078335205710776)
      (0.16, 0.010551049069846385)
      (0.17, 0.010012742084612225)
      (0.18, 0.009531920771564617)
      (0.19, 0.009037260861706697)
      (0.2, 0.008600504678784038)
      (0.21, 0.008161342157959106)
      (0.22, 0.007690421996216168)
      (0.23, 0.0072227317199932695)
      (0.24, 0.006834726104491262)
      (0.25, 0.006425952674722735)
      (0.26, 0.006021575117010014)
      (0.27, 0.00564519915732975)
      (0.28, 0.005238282481807133)
      (0.29, 0.004886235706940245)
      (0.3, 0.004529589576943993)
      (0.31, 0.004178021384141972)
      (0.32, 0.0038649884380551613)
      (0.33, 0.003526865035574811)
      (0.34, 0.0031968871533346044)
      (0.35, 0.0029215298563143866)
      (0.36, 0.0026330875766091277)
      (0.37, 0.002337897826573565)
      (0.38, 0.00207254761800868)
      (0.39, 0.0018116686025957396)
      (0.4, 0.001573362612473428)
      (0.41, 0.0013344903309626122)
      (0.42, 0.0011445296795590254)
      (0.43, 0.0009563431468766481)
      (0.44, 0.0007799682745673886)
      (0.45, 0.0006375396640669884)
      (0.46, 0.0005105391041446139)
      (0.47, 0.00039956196089019347)
      (0.48, 0.00029801760166198177)
      (0.49, 0.00021338202303644582)
      (0.5, 0.00014537213099591328)
      (0.51, 0.00010224400143904466)
      (0.52, 6.73388804451891e-5)
      (0.53, 3.805223609876229e-5)
      (0.54, 1.9083558115862154e-5)
      (0.55, 8.43569218117457e-6)
      (0.56, 1.8608215335835787e-6)
      (0.57, -1.5080753578977646e-6)
      (0.58, -2.651882927334759e-6)
      (0.59, -3.5404863500121397e-6)
      (0.6, -4.4607250500317e-6)
      (0.61, -5.415138469661018e-6)
      (0.62, -6.4752567947024e-6)
      (0.63, -7.639278045423747e-6)
      (0.64, -8.978298379591632e-6)
      (0.65, -1.0445598928404687e-5)
      (0.66, -1.203741535354963e-5)
      (0.67, -1.3818751057520506e-5)
      (0.68, -1.5795275822710897e-5)
      (0.69, -1.7987020904469686e-5)
      (0.7, -2.0405896601294327e-5)
      (0.71, -2.307696477996113e-5)
      (0.72, -2.6034190912599398e-5)
      (0.73, -2.9217247212803832e-5)
      (0.74, -3.266607266860788e-5)
      (0.75, -3.6499541246626244e-5)
      (0.76, -4.058828702302453e-5)
      (0.77, -4.4873138886986075e-5)
      (0.78, -4.961301277828234e-5)
      (0.79, -5.457359716135035e-5)
      (0.8, -5.975160422910797e-5)
      (0.81, -6.515167595122495e-5)
      (0.82, -7.07292907865531e-5)
      (0.83, -7.638035847787328e-5)
      (0.84, -8.207501129584016e-5)
      (0.85, -8.765673604763102e-5)
      (0.86, -9.303884332551027e-5)
      (0.87, -9.805181681921127e-5)
      (0.88, -0.00010257454033346658)
      (0.89, -0.00010630746515202794)
      (0.9, -0.00010914830154665212)
      (0.91, -0.00011083578372073077)
      (0.92, -0.00011084801713540093)
      (0.93, -0.0001106495190209833)
      (0.94, -0.00011037144031839086)
      (0.95, -0.00010995958797568872)
      (0.96, -0.0001092688975615208)
      (0.97, -0.00010813669149006833)
      (0.98, -0.00010604892933907539)
      (0.99, -0.00010220132701871387)
    };
    \addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.025499870335221164)
      (0.01, 0.025078810130757734)
      (0.02, 0.024672542478001335)
      (0.03, 0.02430681344541848)
      (0.04, 0.02397935942845361)
      (0.05, 0.023686399820376413)
      (0.06, 0.023380139070176813)
      (0.07, 0.02310618222220399)
      (0.08, 0.02279087957355919)
      (0.09, 0.02251657082844481)
      (0.1, 0.022246719329920492)
      (0.11, 0.021976069517783692)
      (0.12, 0.021690336239442828)
      (0.13, 0.021415693075602055)
      (0.14, 0.021149487933799265)
      (0.15, 0.02086203198273392)
      (0.16, 0.020591759470024156)
      (0.17, 0.02031341979411829)
      (0.18, 0.02002606635991008)
      (0.19, 0.01977019628746595)
      (0.2, 0.019495011069679144)
      (0.21, 0.01920355992397901)
      (0.22, 0.01889768244883816)
      (0.23, 0.01868048234719346)
      (0.24, 0.018416051065433228)
      (0.25, 0.018132742645492896)
      (0.26, 0.0178363032628227)
      (0.27, 0.017610355138782736)
      (0.28, 0.017333388082153955)
      (0.29, 0.016998940255319613)
      (0.3, 0.01671007329540943)
      (0.31, 0.01642779017592125)
      (0.32, 0.016202334158453933)
      (0.33, 0.01591015188958423)
      (0.34, 0.015622551076621988)
      (0.35, 0.015334581252695222)
      (0.36, 0.015082136188095138)
      (0.37, 0.014794325526688492)
      (0.38, 0.01452597125948809)
      (0.39, 0.014218930276780175)
      (0.4, 0.0138876296517139)
      (0.41, 0.013580123240370277)
      (0.42, 0.013260672567364015)
      (0.43, 0.012952406884900439)
      (0.44, 0.012628077258385528)
      (0.45, 0.012355449618198002)
      (0.46, 0.012034622998708045)
      (0.47, 0.011746153733343012)
      (0.48, 0.011447420568874336)
      (0.49, 0.01108898952605536)
      (0.5, 0.010814644324660432)
      (0.51, 0.01053205427997988)
      (0.52, 0.010229170469836228)
      (0.53, 0.009868226608949293)
      (0.54, 0.009528376419689576)
      (0.55, 0.009155583362457663)
      (0.56, 0.00888424035472775)
      (0.57, 0.008579453393897358)
      (0.58, 0.00823301910376239)
      (0.59, 0.007864338583800255)
      (0.6, 0.007529403115471289)
      (0.61, 0.007197328738021193)
      (0.62, 0.006848605589884537)
      (0.63, 0.006424625337869407)
      (0.64, 0.006116382178444917)
      (0.65, 0.005781893802617683)
      (0.66, 0.0054038264151307965)
      (0.67, 0.005079921706787743)
      (0.68, 0.004706162688343456)
      (0.69, 0.0043629114493098295)
      (0.7, 0.004017142011982237)
      (0.71, 0.003663437041903024)
      (0.72, 0.0033207556466776024)
      (0.73, 0.002961699736340341)
      (0.74, 0.0026578746762653794)
      (0.75, 0.002365256990153869)
      (0.76, 0.0020242899378977194)
      (0.77, 0.0017172432051456412)
      (0.78, 0.0013829993341963043)
      (0.79, 0.001134145954001457)
      (0.8, 0.000865477522346741)
      (0.81, 0.0006265670463813764)
      (0.82, 0.00046597274242608376)
      (0.83, 0.0003069681951422593)
      (0.84, 0.00019043438582704204)
      (0.85, 9.109684650139728e-5)
      (0.86, 1.3691802254389192e-5)
      (0.87, -2.8814774105898352e-5)
      (0.88, -4.026536608408304e-5)
      (0.89, -4.784925192699022e-5)
      (0.9, -5.4379621006714384e-5)
      (0.91, -6.0735548224147326e-5)
      (0.92, -6.689710903695921e-5)
      (0.93, -7.258889560224652e-5)
      (0.94, -7.778213946394167e-5)
      (0.95, -8.254917757319629e-5)
      (0.96, -7.936531336850128e-5)
      (0.97, -6.673491659860427e-5)
      (0.98, -4.9907146737157596e-5)
      (0.99, -2.8653043332271827e-5)
    };
  \end{axis}

\end{tikzpicture}


==> img/gbm_stats_a_diff.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[height = {36mm}, legend pos = {north west},
    ylabel = {$\alpha^B(t)$},
    title = {Evolution of quantile levels 0.05, 0.5, 0.95},
    xmin = {0}, xmax = {1}, ymax = {0.68}, %xlabel = {$t$},
    unbounded coords=jump,scaled x ticks = false,
    xticklabel style={rotate = 0},xmajorgrids = true,
    xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},
    xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,
    axis lines* = left,scaled y ticks = false,
    yticklabel style={rotate = 0},ymajorgrids = true,
    ytick = {0.5,0.55,0.6,0.65},
    yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,
    xshift = 0.0mm, yshift = 60mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
    ymin = {0.48}, width = {152.4mm}]
    \addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5254998703352212)
      (0.01, 0.5208826695754645)
      (0.02, 0.5167479467203993)
      (0.03, 0.5143167155289597)
      (0.04, 0.5124202790860594)
      (0.05, 0.5109768579405732)
      (0.06, 0.5097527611023466)
      (0.07, 0.5086887971560513)
      (0.08, 0.5076926256429358)
      (0.09, 0.5068738825404733)
      (0.1, 0.5061252512158674)
      (0.11, 0.5054429124735188)
      (0.12, 0.5048147296936427)
      (0.13, 0.5042681887082383)
      (0.14, 0.5037939359589099)
      (0.15, 0.5033179092686387)
      (0.16, 0.5029277740333128)
      (0.17, 0.5025425436003245)
      (0.18, 0.5021797230869642)
      (0.19, 0.501915655794431)
      (0.2, 0.5016428168989907)
      (0.21, 0.5014013167503965)
      (0.22, 0.5012064276232767)
      (0.23, 0.5010283927232189)
      (0.24, 0.5008739800283528)
      (0.25, 0.5007212789064593)
      (0.26, 0.5006073384826809)
      (0.27, 0.5004976094649687)
      (0.28, 0.5004092052660665)
      (0.29, 0.5003287555472393)
      (0.3, 0.5002620320261438)
      (0.31, 0.5002074932763799)
      (0.32, 0.5001605381377782)
      (0.33, 0.5001242568326275)
      (0.34, 0.5000945179691546)
      (0.35, 0.5000714428423533)
      (0.36, 0.5000533132277369)
      (0.37, 0.5000383842893656)
      (0.38, 0.5000269659381287)
      (0.39, 0.500018217135259)
      (0.4, 0.5000120705229005)
      (0.41, 0.5000078930534809)
      (0.42, 0.5000047573844851)
      (0.43, 0.5000024613452536)
      (0.44, 0.5000010773242082)
      (0.45, 0.5000001572319998)
      (0.46, 0.49999958447382525)
      (0.47, 0.49999932502713457)
      (0.48, 0.4999991067329587)
      (0.49, 0.4999988928493076)
      (0.5, 0.4999986517726989)
      (0.51, 0.49999838125546764)
      (0.52, 0.49999806848493733)
      (0.53, 0.49999772081681987)
      (0.54, 0.49999732729274243)
      (0.55, 0.4999968889556537)
      (0.56, 0.49999638849041084)
      (0.57, 0.4999958207828772)
      (0.58, 0.49999517156604395)
      (0.59, 0.49999443778975755)
      (0.6, 0.49999361618202864)
      (0.61, 0.4999926886455382)
      (0.62, 0.4999916365037184)
      (0.63, 0.49999044394931674)
      (0.64, 0.49998911332420326)
      (0.65, 0.4999876157007017)
      (0.66, 0.49998594653174616)
      (0.67, 0.49998409369146657)
      (0.68, 0.4999820344513122)
      (0.69, 0.4999797708321842)
      (0.7, 0.49997723661437504)
      (0.71, 0.49997442622618027)
      (0.72, 0.499971373758705)
      (0.73, 0.4999680290600226)
      (0.74, 0.4999644142268193)
      (0.75, 0.4999604746238841)
      (0.76, 0.49995622501889214)
      (0.77, 0.49995169235317644)
      (0.78, 0.49994686399279137)
      (0.79, 0.4999417503633836)
      (0.8, 0.49993639340169865)
      (0.81, 0.49993085274275906)
      (0.82, 0.4999251619695136)
      (0.83, 0.4999194567388295)
      (0.84, 0.49991377142669996)
      (0.85, 0.4999082690557478)
      (0.86, 0.4999030950051132)
      (0.87, 0.49989840132616975)
      (0.88, 0.49989437332799364)
      (0.89, 0.4998912538476611)
      (0.9, 0.4998892534992101)
      (0.91, 0.4998886614510783)
      (0.92, 0.49988867602914455)
      (0.93, 0.4998886992689154)
      (0.94, 0.4998887251124799)
      (0.95, 0.4998887516283714)
      (0.96, 0.4998888101026887)
      (0.97, 0.49988891043315836)
      (0.98, 0.4998890683356823)
      (0.99, 0.4998892925976691)
    };
    \addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5254998703352212)
      (0.01, 0.5252568188805988)
      (0.02, 0.5250051806686071)
      (0.03, 0.5247325418569928)
      (0.04, 0.5244389162313682)
      (0.05, 0.5241510227612088)
      (0.06, 0.5238955280240671)
      (0.07, 0.5235628957499346)
      (0.08, 0.5233011524921998)
      (0.09, 0.5230420320678022)
      (0.1, 0.5227529462705591)
      (0.11, 0.5224394612848254)
      (0.12, 0.5221916313761992)
      (0.13, 0.5218614767331586)
      (0.14, 0.5215267921610591)
      (0.15, 0.5212313978613159)
      (0.16, 0.520980107622145)
      (0.17, 0.5206473473693418)
      (0.18, 0.520340133923647)
      (0.19, 0.519962262353325)
      (0.2, 0.5196148086184351)
      (0.21, 0.5193162751317228)
      (0.22, 0.5189481223423673)
      (0.23, 0.5186244643862488)
      (0.24, 0.5183053731437874)
      (0.25, 0.5179498347839315)
      (0.26, 0.5176004358342619)
      (0.27, 0.5173381404687093)
      (0.28, 0.5170188635385021)
      (0.29, 0.5166695316622683)
      (0.3, 0.5162883504445476)
      (0.31, 0.515932593303986)
      (0.32, 0.5156050494909987)
      (0.33, 0.5152302921588361)
      (0.34, 0.5148784057750591)
      (0.35, 0.5145486167984514)
      (0.36, 0.5141955403788684)
      (0.37, 0.5138701053473009)
      (0.38, 0.5135253697089859)
      (0.39, 0.5130687457116083)
      (0.4, 0.5126193273342401)
      (0.41, 0.512214913459599)
      (0.42, 0.5118114194243479)
      (0.43, 0.5113924549106154)
      (0.44, 0.5110396092382969)
      (0.45, 0.5106600301472413)
      (0.46, 0.5102961970472352)
      (0.47, 0.5098726805304286)
      (0.48, 0.5094619978969663)
      (0.49, 0.5090301403572002)
      (0.5, 0.5086483348645792)
      (0.51, 0.5082864130827631)
      (0.52, 0.507859343038709)
      (0.53, 0.5074275686940523)
      (0.54, 0.507017468224909)
      (0.55, 0.506648849132646)
      (0.56, 0.5062775829220018)
      (0.57, 0.5058766084382852)
      (0.58, 0.5054551413901451)
      (0.59, 0.5050437355425919)
      (0.6, 0.5046604865677113)
      (0.61, 0.5043053886703344)
      (0.62, 0.5038985859624348)
      (0.63, 0.5035348080730376)
      (0.64, 0.5031755865180164)
      (0.65, 0.5028074796703781)
      (0.66, 0.5024696041016656)
      (0.67, 0.5021783060482421)
      (0.68, 0.5018538917902761)
      (0.69, 0.5015792864427535)
      (0.7, 0.5013146311904428)
      (0.71, 0.5010764448315186)
      (0.72, 0.5008524853234049)
      (0.73, 0.5006647156600856)
      (0.74, 0.5004878055127975)
      (0.75, 0.5003413476515839)
      (0.76, 0.5002264508906492)
      (0.77, 0.5001320759794878)
      (0.78, 0.5000562148244165)
      (0.79, 0.5000019210528506)
      (0.8, 0.49998166034682273)
      (0.81, 0.4999745625200974)
      (0.82, 0.49996818155443645)
      (0.83, 0.4999622119503373)
      (0.84, 0.49995595943363336)
      (0.85, 0.4999497750723469)
      (0.86, 0.4999431892128139)
      (0.87, 0.4999367230871111)
      (0.88, 0.4999299967351504)
      (0.89, 0.4999233626545485)
      (0.9, 0.49991685063105346)
      (0.91, 0.49991059186575815)
      (0.92, 0.4999046163429464)
      (0.93, 0.4998995772043231)
      (0.94, 0.4998994967803845)
      (0.95, 0.4999038208351603)
      (0.96, 0.4999100342275689)
      (0.97, 0.4999188103984754)
      (0.98, 0.4999307838403201)
      (0.99, 0.49994606819068377)
    };
    \addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5254998703352212)
      (0.01, 0.5301202760215578)
      (0.02, 0.5352142036586837)
      (0.03, 0.5385757474014846)
      (0.04, 0.5413839927691131)
      (0.05, 0.5437769176079803)
      (0.06, 0.5460258128311785)
      (0.07, 0.5482008701612454)
      (0.08, 0.5500102705101105)
      (0.09, 0.551767176592046)
      (0.1, 0.5534982350259833)
      (0.11, 0.5553192714527821)
      (0.12, 0.5570291531000229)
      (0.13, 0.5585875507744393)
      (0.14, 0.5598754032098886)
      (0.15, 0.5615451053492703)
      (0.16, 0.563032184271459)
      (0.17, 0.5643922814534857)
      (0.18, 0.5659728225147924)
      (0.19, 0.5672151530893732)
      (0.2, 0.5683815701992637)
      (0.21, 0.5697382132314766)
      (0.22, 0.5712311313734761)
      (0.23, 0.5725363632794485)
      (0.24, 0.5737905734819462)
      (0.25, 0.5752623892976444)
      (0.26, 0.5765938422278278)
      (0.27, 0.5775324812679788)
      (0.28, 0.5787792561336419)
      (0.29, 0.5801747656304225)
      (0.3, 0.5814680375279565)
      (0.31, 0.5825144075792578)
      (0.32, 0.5835099169666087)
      (0.33, 0.5847771456391286)
      (0.34, 0.5860006279785083)
      (0.35, 0.5870071885477719)
      (0.36, 0.5882553775109322)
      (0.37, 0.5890605915236347)
      (0.38, 0.5899342371662016)
      (0.39, 0.5910538001161414)
      (0.4, 0.5921042414570749)
      (0.41, 0.5930330135563193)
      (0.42, 0.5942518927848965)
      (0.43, 0.5951349904587326)
      (0.44, 0.5963806166653699)
      (0.45, 0.5973854066744462)
      (0.46, 0.5981972176594391)
      (0.47, 0.5990766429064059)
      (0.48, 0.6000710035609641)
      (0.49, 0.6008993682400918)
      (0.5, 0.6020838519784782)
      (0.51, 0.6031604115128553)
      (0.52, 0.6040839862416032)
      (0.53, 0.6049386819718997)
      (0.54, 0.6058195970988807)
      (0.55, 0.6068610691091083)
      (0.56, 0.6080578775315009)
      (0.57, 0.6086966196643612)
      (0.58, 0.609377561679168)
      (0.59, 0.6100553057208068)
      (0.6, 0.6109259522994233)
      (0.61, 0.6118085045878014)
      (0.62, 0.6127540041979983)
      (0.63, 0.6135653148986453)
      (0.64, 0.6141011548673072)
      (0.65, 0.6149848584929818)
      (0.66, 0.6159215687089202)
      (0.67, 0.6167654692046747)
      (0.68, 0.6175438953466191)
      (0.69, 0.6185381347590263)
      (0.7, 0.6193127840328493)
      (0.71, 0.6199212663075565)
      (0.72, 0.6212050665975283)
      (0.73, 0.6221589498298922)
      (0.74, 0.622981275173266)
      (0.75, 0.6239462276657572)
      (0.76, 0.6244486212622383)
      (0.77, 0.6253756913647653)
      (0.78, 0.6261456058813429)
      (0.79, 0.6270170628463451)
      (0.8, 0.6279517171282986)
      (0.81, 0.6288982127188204)
      (0.82, 0.6297078001284288)
      (0.83, 0.6304807646617562)
      (0.84, 0.6312720040373404)
      (0.85, 0.6316175063664181)
      (0.86, 0.6330745691496673)
      (0.87, 0.6337675297671962)
      (0.88, 0.634404171720668)
      (0.89, 0.6353207653117293)
      (0.9, 0.636058657228869)
      (0.91, 0.6368180531757929)
      (0.92, 0.6376131628750699)
      (0.93, 0.6382743733092234)
      (0.94, 0.6391053040374449)
      (0.95, 0.6410317832874336)
      (0.96, 0.6418588537992512)
      (0.97, 0.642598390532765)
      (0.98, 0.644448956641478)
      (0.99, 0.6465300737060913)
    };
  \end{axis}
  \begin{axis}[height = {36mm}, legend pos = {north west}, ylabel =
    {$\alpha^D(t)$}, xmin = {0}, xmax = {1}, ymax = {0.68}, % xlabel =   % {$t$},
    unbounded coords=jump,scaled x ticks = false,xticklabel
    style={rotate = 0},xmajorgrids = true,xtick =
    {0.0,0.2,0.4,0.6,0.8,1.0},xticklabels =
    {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* =
    left,scaled y ticks = false,yticklabel style={rotate =
      0},ymajorgrids = true,ytick = {0.5,0.55,0.6,0.65},yticklabels =
    {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,
    xshift = 0.0mm,
    yshift = 30mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    , ymin = {0.48}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5)
      (0.01, 0.5)
      (0.02, 0.5)
      (0.03, 0.5)
      (0.04, 0.5)
      (0.05, 0.5)
      (0.06, 0.5)
      (0.07, 0.5)
      (0.08, 0.5)
      (0.09, 0.5)
      (0.1, 0.5)
      (0.11, 0.5)
      (0.12, 0.5)
      (0.13, 0.5)
      (0.14, 0.5)
      (0.15, 0.5)
      (0.16, 0.5)
      (0.17, 0.5)
      (0.18, 0.5)
      (0.19, 0.5)
      (0.2, 0.5)
      (0.21, 0.5)
      (0.22, 0.5)
      (0.23, 0.5)
      (0.24, 0.5)
      (0.25, 0.5)
      (0.26, 0.5)
      (0.27, 0.5)
      (0.28, 0.5)
      (0.29, 0.5)
      (0.3, 0.5)
      (0.31, 0.5)
      (0.32, 0.5)
      (0.33, 0.5)
      (0.34, 0.5)
      (0.35, 0.5)
      (0.36, 0.5)
      (0.37, 0.5)
      (0.38, 0.5)
      (0.39, 0.5)
      (0.4, 0.5)
      (0.41, 0.5)
      (0.42, 0.5)
      (0.43, 0.5)
      (0.44, 0.5)
      (0.45, 0.5)
      (0.46, 0.5)
      (0.47, 0.5)
      (0.48, 0.5)
      (0.49, 0.5)
      (0.5, 0.5)
      (0.51, 0.5)
      (0.52, 0.5)
      (0.53, 0.5)
      (0.54, 0.5)
      (0.55, 0.5)
      (0.56, 0.5)
      (0.57, 0.5)
      (0.58, 0.5)
      (0.59, 0.5)
      (0.6, 0.5)
      (0.61, 0.5)
      (0.62, 0.5)
      (0.63, 0.5)
      (0.64, 0.5)
      (0.65, 0.5)
      (0.66, 0.5)
      (0.67, 0.5)
      (0.68, 0.5)
      (0.69, 0.5)
      (0.7, 0.5)
      (0.71, 0.5)
      (0.72, 0.5)
      (0.73, 0.5)
      (0.74, 0.5)
      (0.75, 0.5)
      (0.76, 0.5)
      (0.77, 0.5)
      (0.78, 0.5)
      (0.79, 0.5)
      (0.8, 0.5)
      (0.81, 0.5)
      (0.82, 0.5)
      (0.83, 0.5)
      (0.84, 0.5)
      (0.85, 0.5)
      (0.86, 0.5)
      (0.87, 0.5)
      (0.88, 0.5)
      (0.89, 0.5)
      (0.9, 0.5)
      (0.91, 0.5)
      (0.92, 0.5)
      (0.93, 0.5)
      (0.94, 0.5)
      (0.95, 0.5)
      (0.96, 0.5)
      (0.97, 0.5)
      (0.98, 0.5)
      (0.99, 0.5)
    };
    \addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5)
      (0.01, 0.5)
      (0.02, 0.5)
      (0.03, 0.5)
      (0.04, 0.5)
      (0.05, 0.5)
      (0.06, 0.5)
      (0.07, 0.5)
      (0.08, 0.5)
      (0.09, 0.5)
      (0.1, 0.5)
      (0.11, 0.5)
      (0.12, 0.5)
      (0.13, 0.5)
      (0.14, 0.5)
      (0.15, 0.5)
      (0.16, 0.5)
      (0.17, 0.5)
      (0.18, 0.5)
      (0.19, 0.5)
      (0.2, 0.5)
      (0.21, 0.5)
      (0.22, 0.5)
      (0.23, 0.5)
      (0.24, 0.5)
      (0.25, 0.5)
      (0.26, 0.5)
      (0.27, 0.5)
      (0.28, 0.5)
      (0.29, 0.5)
      (0.3, 0.5)
      (0.31, 0.5)
      (0.32, 0.5)
      (0.33, 0.5)
      (0.34, 0.5)
      (0.35, 0.5)
      (0.36, 0.5)
      (0.37, 0.5)
      (0.38, 0.5)
      (0.39, 0.5)
      (0.4, 0.5)
      (0.41, 0.5)
      (0.42, 0.5)
      (0.43, 0.5)
      (0.44, 0.5)
      (0.45, 0.5)
      (0.46, 0.5)
      (0.47, 0.5)
      (0.48, 0.5)
      (0.49, 0.5)
      (0.5, 0.5)
      (0.51, 0.5)
      (0.52, 0.5)
      (0.53, 0.5)
      (0.54, 0.5)
      (0.55, 0.5)
      (0.56, 0.5)
      (0.57, 0.5)
      (0.58, 0.5)
      (0.59, 0.5)
      (0.6, 0.5)
      (0.61, 0.5)
      (0.62, 0.5)
      (0.63, 0.5)
      (0.64, 0.5)
      (0.65, 0.5)
      (0.66, 0.5)
      (0.67, 0.5)
      (0.68, 0.5)
      (0.69, 0.5)
      (0.7, 0.5)
      (0.71, 0.5)
      (0.72, 0.5)
      (0.73, 0.5)
      (0.74, 0.5)
      (0.75, 0.5)
      (0.76, 0.5)
      (0.77, 0.5)
      (0.78, 0.5)
      (0.79, 0.5)
      (0.8, 0.5)
      (0.81, 0.5)
      (0.82, 0.5)
      (0.83, 0.5)
      (0.84, 0.5)
      (0.85, 0.5)
      (0.86, 0.5)
      (0.87, 0.5)
      (0.88, 0.5)
      (0.89, 0.5)
      (0.9, 0.5)
      (0.91, 0.5)
      (0.92, 0.5)
      (0.93, 0.5)
      (0.94, 0.5)
      (0.95, 0.5)
      (0.96, 0.5)
      (0.97, 0.5)
      (0.98, 0.5)
      (0.99, 0.5)
    };
    \addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.5)
      (0.01, 0.5095590850165441)
      (0.02, 0.5190399609704871)
      (0.03, 0.5249704027396517)
      (0.04, 0.5297532456374068)
      (0.05, 0.533699108643857)
      (0.06, 0.5373114479525997)
      (0.07, 0.5407250400792352)
      (0.08, 0.5435390202652488)
      (0.09, 0.5461859330019129)
      (0.1, 0.548767432051603)
      (0.11, 0.551358640660297)
      (0.12, 0.5536783514170892)
      (0.13, 0.556003782874932)
      (0.14, 0.5577077903003668)
      (0.15, 0.560054666134501)
      (0.16, 0.5619914936374355)
      (0.17, 0.5637704428676885)
      (0.18, 0.5658055322378582)
      (0.19, 0.5675394558271507)
      (0.2, 0.5689878747614595)
      (0.21, 0.5707086780724856)
      (0.22, 0.5726134113256521)
      (0.23, 0.5740997339420069)
      (0.24, 0.5756742765937032)
      (0.25, 0.5774229781083147)
      (0.26, 0.5790087096463649)
      (0.27, 0.5802192575036856)
      (0.28, 0.5817294304941063)
      (0.29, 0.5833837505938007)
      (0.3, 0.5849367072286777)
      (0.31, 0.5860229949481267)
      (0.32, 0.5871708747989334)
      (0.33, 0.5886893688763292)
      (0.34, 0.5899791516873363)
      (0.35, 0.5911718852357284)
      (0.36, 0.5926191403677323)
      (0.37, 0.5935343535586648)
      (0.38, 0.5945818909214375)
      (0.39, 0.5957015509390342)
      (0.4, 0.5968600567899554)
      (0.41, 0.5981399650940179)
      (0.42, 0.5993179364256986)
      (0.43, 0.6002387910136242)
      (0.44, 0.6014922672576135)
      (0.45, 0.6026567791804888)
      (0.46, 0.6034860235229899)
      (0.47, 0.6045430454037491)
      (0.48, 0.6055954516529934)
      (0.49, 0.6063427012736051)
      (0.5, 0.6076056061944755)
      (0.51, 0.6087582462181089)
      (0.52, 0.6096755076091891)
      (0.53, 0.6105211310999026)
      (0.54, 0.6113804059642823)
      (0.55, 0.6125698411825236)
      (0.56, 0.6137465415288758)
      (0.57, 0.6145497556705585)
      (0.58, 0.6149403727381901)
      (0.59, 0.6156334638084298)
      (0.6, 0.6166848346912752)
      (0.61, 0.6177160667417997)
      (0.62, 0.6186257452798218)
      (0.63, 0.6193715986204738)
      (0.64, 0.620074498558296)
      (0.65, 0.6207201548944692)
      (0.66, 0.6216824871734467)
      (0.67, 0.6225250545104014)
      (0.68, 0.6234020108156956)
      (0.69, 0.6243040815486282)
      (0.7, 0.6248951007900013)
      (0.71, 0.6256476851201478)
      (0.72, 0.6268400383338809)
      (0.73, 0.6276881712508471)
      (0.74, 0.6283962771424874)
      (0.75, 0.6291855108009682)
      (0.76, 0.6298712131595969)
      (0.77, 0.630505330660418)
      (0.78, 0.6315854414260933)
      (0.79, 0.6325105325970678)
      (0.8, 0.6333027872986939)
      (0.81, 0.6342319791706568)
      (0.82, 0.6349461687097061)
      (0.83, 0.6357081204586246)
      (0.84, 0.6361015985814481)
      (0.85, 0.6369071658534085)
      (0.86, 0.6381102539282036)
      (0.87, 0.638671460421537)
      (0.88, 0.6393962253601647)
      (0.89, 0.6402401332183224)
      (0.9, 0.6407313734616726)
      (0.91, 0.6417262615916592)
      (0.92, 0.6423294922376723)
      (0.93, 0.6430799440850502)
      (0.94, 0.6442595655224295)
      (0.95, 0.645748818269103)
      (0.96, 0.6466855924250645)
      (0.97, 0.6476421588921925)
      (0.98, 0.6491127265010165)
      (0.99, 0.6513353578527882)
    };
  \end{axis}
  \begin{axis}[height = {36mm}, legend pos = {north east}, ylabel = {$\alpha^B(t)-\alpha^D(t)$}, xmin = {0}, xmax = {1}, ymax = {0.026}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {-0.02,-0.01,0.0,0.01,0.02},yticklabels = {-0.02,-0.01,0.00,0.01,0.02},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    , ymin = {-0.026}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.025499870335221164)
      (0.01, 0.019903007656321005)
      (0.02, 0.015058859250700152)
      (0.03, 0.012264686558840165)
      (0.04, 0.010255005489820206)
      (0.05, 0.008647674650281444)
      (0.06, 0.007296144930962684)
      (0.07, 0.006138307946623173)
      (0.08, 0.005185468489660633)
      (0.09, 0.004355981167743003)
      (0.1, 0.0036003718572478255)
      (0.11, 0.0029470811808709426)
      (0.12, 0.0023430065634084895)
      (0.13, 0.0018463189219687485)
      (0.14, 0.0014098819610488366)
      (0.15, 0.0009941782056240246)
      (0.16, 0.0006507926399595855)
      (0.17, 0.0003338559867401392)
      (0.18, 6.721458816311725e-5)
      (0.19, -0.00026216603459310305)
      (0.2, -0.0006467510296346621)
      (0.21, -0.001001573647284026)
      (0.22, -0.0013215594878738224)
      (0.23, -0.0016391733075204029)
      (0.24, -0.0019686204975267515)
      (0.25, -0.0022524188949258617)
      (0.26, -0.0024874619122431324)
      (0.27, -0.0027231712262673125)
      (0.28, -0.0029390615180354906)
      (0.29, -0.0031482176648988335)
      (0.3, -0.0033564558644073816)
      (0.31, -0.0035468407718535155)
      (0.32, -0.003716320263052664)
      (0.33, -0.0038894687918697266)
      (0.34, -0.004048492068113779)
      (0.35, -0.0042202573828809655)
      (0.36, -0.004383312534098122)
      (0.37, -0.004569394348159395)
      (0.38, -0.004715286917480893)
      (0.39, -0.004884011175690128)
      (0.4, -0.005049403947010122)
      (0.41, -0.005219508656444283)
      (0.42, -0.0054142609085317366)
      (0.43, -0.005596716974628296)
      (0.44, -0.005782188387479159)
      (0.45, -0.005960222119073782)
      (0.46, -0.006164096223348286)
      (0.47, -0.006343135586821302)
      (0.48, -0.006536796895605956)
      (0.49, -0.006753223028356175)
      (0.5, -0.006975044302304983)
      (0.51, -0.007205305812038543)
      (0.52, -0.007401651344278187)
      (0.53, -0.007617216507460123)
      (0.54, -0.00785929544658362)
      (0.55, -0.008085233083755633)
      (0.56, -0.008301609923161278)
      (0.57, -0.008535959664927317)
      (0.58, -0.008778006504977108)
      (0.59, -0.009011137454382057)
      (0.6, -0.009271521801702255)
      (0.61, -0.009529325434205121)
      (0.62, -0.009799226207708277)
      (0.63, -0.010041031496919699)
      (0.64, -0.010313181689326172)
      (0.65, -0.0106431283237435)
      (0.66, -0.010949779886940686)
      (0.67, -0.011245702791567051)
      (0.68, -0.011537059379111037)
      (0.69, -0.011849794613297637)
      (0.7, -0.012155937572458586)
      (0.71, -0.012544485526703425)
      (0.72, -0.012853506283430826)
      (0.73, -0.013181561120587897)
      (0.74, -0.01352789324603788)
      (0.75, -0.013949243529549776)
      (0.76, -0.014320481507614656)
      (0.77, -0.014626955717671468)
      (0.78, -0.015070106192135129)
      (0.79, -0.015530539440259195)
      (0.8, -0.01594691220893183)
      (0.81, -0.01640821922213979)
      (0.82, -0.016845034118035184)
      (0.83, -0.01731196845135304)
      (0.84, -0.017767647614151977)
      (0.85, -0.018260642786118587)
      (0.86, -0.018812675511796117)
      (0.87, -0.019390138464659402)
      (0.88, -0.019830516944661227)
      (0.89, -0.020338643096580226)
      (0.9, -0.02092846136836669)
      (0.91, -0.021402765996658146)
      (0.92, -0.021987692074031936)
      (0.93, -0.022435948905298132)
      (0.94, -0.022939865840907816)
      (0.95, -0.023544015791050858)
      (0.96, -0.024120435603991092)
      (0.97, -0.024562224423206304)
      (0.98, -0.024940950657578898)
      (0.99, -0.025571154403876438)
    };
    \addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.025499870335221164)
      (0.01, 0.02334198250174091)
      (0.02, 0.021287231661394512)
      (0.03, 0.019896591315646805)
      (0.04, 0.018774336939923086)
      (0.05, 0.01781623541198757)
      (0.06, 0.016934165380860233)
      (0.07, 0.016141432647688747)
      (0.08, 0.015414774174193735)
      (0.09, 0.01469233438418377)
      (0.1, 0.01406175191326603)
      (0.11, 0.01339965258403858)
      (0.12, 0.012772724509417632)
      (0.13, 0.012193019082701984)
      (0.14, 0.01160900929909603)
      (0.15, 0.011078335205710776)
      (0.16, 0.010551049069846385)
      (0.17, 0.010012742084612225)
      (0.18, 0.009531920771564617)
      (0.19, 0.009037260861706697)
      (0.2, 0.008600504678784038)
      (0.21, 0.008161342157959106)
      (0.22, 0.007690421996216168)
      (0.23, 0.0072227317199932695)
      (0.24, 0.006834726104491262)
      (0.25, 0.006425952674722735)
      (0.26, 0.006021575117010014)
      (0.27, 0.00564519915732975)
      (0.28, 0.005238282481807133)
      (0.29, 0.004886235706940245)
      (0.3, 0.004529589576943993)
      (0.31, 0.004178021384141972)
      (0.32, 0.0038649884380551613)
      (0.33, 0.003526865035574811)
      (0.34, 0.0031968871533346044)
      (0.35, 0.0029215298563143866)
      (0.36, 0.0026330875766091277)
      (0.37, 0.002337897826573565)
      (0.38, 0.00207254761800868)
      (0.39, 0.0018116686025957396)
      (0.4, 0.001573362612473428)
      (0.41, 0.0013344903309626122)
      (0.42, 0.0011445296795590254)
      (0.43, 0.0009563431468766481)
      (0.44, 0.0007799682745673886)
      (0.45, 0.0006375396640669884)
      (0.46, 0.0005105391041446139)
      (0.47, 0.00039956196089019347)
      (0.48, 0.00029801760166198177)
      (0.49, 0.00021338202303644582)
      (0.5, 0.00014537213099591328)
      (0.51, 0.00010224400143904466)
      (0.52, 6.73388804451891e-5)
      (0.53, 3.805223609876229e-5)
      (0.54, 1.9083558115862154e-5)
      (0.55, 8.43569218117457e-6)
      (0.56, 1.8608215335835787e-6)
      (0.57, -1.5080753578977646e-6)
      (0.58, -2.651882927334759e-6)
      (0.59, -3.5404863500121397e-6)
      (0.6, -4.4607250500317e-6)
      (0.61, -5.415138469661018e-6)
      (0.62, -6.4752567947024e-6)
      (0.63, -7.639278045423747e-6)
      (0.64, -8.978298379591632e-6)
      (0.65, -1.0445598928404687e-5)
      (0.66, -1.203741535354963e-5)
      (0.67, -1.3818751057520506e-5)
      (0.68, -1.5795275822710897e-5)
      (0.69, -1.7987020904469686e-5)
      (0.7, -2.0405896601294327e-5)
      (0.71, -2.307696477996113e-5)
      (0.72, -2.6034190912599398e-5)
      (0.73, -2.9217247212803832e-5)
      (0.74, -3.266607266860788e-5)
      (0.75, -3.6499541246626244e-5)
      (0.76, -4.058828702302453e-5)
      (0.77, -4.4873138886986075e-5)
      (0.78, -4.961301277828234e-5)
      (0.79, -5.457359716135035e-5)
      (0.8, -5.975160422910797e-5)
      (0.81, -6.515167595122495e-5)
      (0.82, -7.07292907865531e-5)
      (0.83, -7.638035847787328e-5)
      (0.84, -8.207501129584016e-5)
      (0.85, -8.765673604763102e-5)
      (0.86, -9.303884332551027e-5)
      (0.87, -9.805181681921127e-5)
      (0.88, -0.00010257454033346658)
      (0.89, -0.00010630746515202794)
      (0.9, -0.00010914830154665212)
      (0.91, -0.00011083578372073077)
      (0.92, -0.00011084801713540093)
      (0.93, -0.0001106495190209833)
      (0.94, -0.00011037144031839086)
      (0.95, -0.00010995958797568872)
      (0.96, -0.0001092688975615208)
      (0.97, -0.00010813669149006833)
      (0.98, -0.00010604892933907539)
      (0.99, -0.00010220132701871387)
    };
    \addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.025499870335221164)
      (0.01, 0.025078810130757734)
      (0.02, 0.024672542478001335)
      (0.03, 0.02430681344541848)
      (0.04, 0.02397935942845361)
      (0.05, 0.023686399820376413)
      (0.06, 0.023380139070176813)
      (0.07, 0.02310618222220399)
      (0.08, 0.02279087957355919)
      (0.09, 0.02251657082844481)
      (0.1, 0.022246719329920492)
      (0.11, 0.021976069517783692)
      (0.12, 0.021690336239442828)
      (0.13, 0.021415693075602055)
      (0.14, 0.021149487933799265)
      (0.15, 0.02086203198273392)
      (0.16, 0.020591759470024156)
      (0.17, 0.02031341979411829)
      (0.18, 0.02002606635991008)
      (0.19, 0.01977019628746595)
      (0.2, 0.019495011069679144)
      (0.21, 0.01920355992397901)
      (0.22, 0.01889768244883816)
      (0.23, 0.01868048234719346)
      (0.24, 0.018416051065433228)
      (0.25, 0.018132742645492896)
      (0.26, 0.0178363032628227)
      (0.27, 0.017610355138782736)
      (0.28, 0.017333388082153955)
      (0.29, 0.016998940255319613)
      (0.3, 0.01671007329540943)
      (0.31, 0.01642779017592125)
      (0.32, 0.016202334158453933)
      (0.33, 0.01591015188958423)
      (0.34, 0.015622551076621988)
      (0.35, 0.015334581252695222)
      (0.36, 0.015082136188095138)
      (0.37, 0.014794325526688492)
      (0.38, 0.01452597125948809)
      (0.39, 0.014218930276780175)
      (0.4, 0.0138876296517139)
      (0.41, 0.013580123240370277)
      (0.42, 0.013260672567364015)
      (0.43, 0.012952406884900439)
      (0.44, 0.012628077258385528)
      (0.45, 0.012355449618198002)
      (0.46, 0.012034622998708045)
      (0.47, 0.011746153733343012)
      (0.48, 0.011447420568874336)
      (0.49, 0.01108898952605536)
      (0.5, 0.010814644324660432)
      (0.51, 0.01053205427997988)
      (0.52, 0.010229170469836228)
      (0.53, 0.009868226608949293)
      (0.54, 0.009528376419689576)
      (0.55, 0.009155583362457663)
      (0.56, 0.00888424035472775)
      (0.57, 0.008579453393897358)
      (0.58, 0.00823301910376239)
      (0.59, 0.007864338583800255)
      (0.6, 0.007529403115471289)
      (0.61, 0.007197328738021193)
      (0.62, 0.006848605589884537)
      (0.63, 0.006424625337869407)
      (0.64, 0.006116382178444917)
      (0.65, 0.005781893802617683)
      (0.66, 0.0054038264151307965)
      (0.67, 0.005079921706787743)
      (0.68, 0.004706162688343456)
      (0.69, 0.0043629114493098295)
      (0.7, 0.004017142011982237)
      (0.71, 0.003663437041903024)
      (0.72, 0.0033207556466776024)
      (0.73, 0.002961699736340341)
      (0.74, 0.0026578746762653794)
      (0.75, 0.002365256990153869)
      (0.76, 0.0020242899378977194)
      (0.77, 0.0017172432051456412)
      (0.78, 0.0013829993341963043)
      (0.79, 0.001134145954001457)
      (0.8, 0.000865477522346741)
      (0.81, 0.0006265670463813764)
      (0.82, 0.00046597274242608376)
      (0.83, 0.0003069681951422593)
      (0.84, 0.00019043438582704204)
      (0.85, 9.109684650139728e-5)
      (0.86, 1.3691802254389192e-5)
      (0.87, -2.8814774105898352e-5)
      (0.88, -4.026536608408304e-5)
      (0.89, -4.784925192699022e-5)
      (0.9, -5.4379621006714384e-5)
      (0.91, -6.0735548224147326e-5)
      (0.92, -6.689710903695921e-5)
      (0.93, -7.258889560224652e-5)
      (0.94, -7.778213946394167e-5)
      (0.95, -8.254917757319629e-5)
      (0.96, -7.936531336850128e-5)
      (0.97, -6.673491659860427e-5)
      (0.98, -4.9907146737157596e-5)
      (0.99, -2.8653043332271827e-5)
    };
  \end{axis}

\end{tikzpicture}


==> img/gbm_stats_a_hjb.pgf <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, legend pos = {north west}, ylabel = {$\alpha^B(t)$}, title = {Evolution of quantile levels 0.05, 0.5, 0.95}, xmin = {0}, xmax = {1}, ymax = {0.68}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.48}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5208826695754645)
(0.02, 0.5167479467203993)
(0.03, 0.5143167155289597)
(0.04, 0.5124202790860594)
(0.05, 0.5109768579405732)
(0.06, 0.5097527611023466)
(0.07, 0.5086887971560513)
(0.08, 0.5076926256429358)
(0.09, 0.5068738825404733)
(0.1, 0.5061252512158674)
(0.11, 0.5054429124735188)
(0.12, 0.5048147296936427)
(0.13, 0.5042681887082383)
(0.14, 0.5037939359589099)
(0.15, 0.5033179092686387)
(0.16, 0.5029277740333128)
(0.17, 0.5025425436003245)
(0.18, 0.5021797230869642)
(0.19, 0.501915655794431)
(0.2, 0.5016428168989907)
(0.21, 0.5014013167503965)
(0.22, 0.5012064276232767)
(0.23, 0.5010283927232189)
(0.24, 0.5008739800283528)
(0.25, 0.5007212789064593)
(0.26, 0.5006073384826809)
(0.27, 0.5004976094649687)
(0.28, 0.5004092052660665)
(0.29, 0.5003287555472393)
(0.3, 0.5002620320261438)
(0.31, 0.5002074932763799)
(0.32, 0.5001605381377782)
(0.33, 0.5001242568326275)
(0.34, 0.5000945179691546)
(0.35, 0.5000714428423533)
(0.36, 0.5000533132277369)
(0.37, 0.5000383842893656)
(0.38, 0.5000269659381287)
(0.39, 0.500018217135259)
(0.4, 0.5000120705229005)
(0.41, 0.5000078930534809)
(0.42, 0.5000047573844851)
(0.43, 0.5000024613452536)
(0.44, 0.5000010773242082)
(0.45, 0.5000001572319998)
(0.46, 0.49999958447382525)
(0.47, 0.49999932502713457)
(0.48, 0.4999991067329587)
(0.49, 0.4999988928493076)
(0.5, 0.4999986517726989)
(0.51, 0.49999838125546764)
(0.52, 0.49999806848493733)
(0.53, 0.49999772081681987)
(0.54, 0.49999732729274243)
(0.55, 0.4999968889556537)
(0.56, 0.49999638849041084)
(0.57, 0.4999958207828772)
(0.58, 0.49999517156604395)
(0.59, 0.49999443778975755)
(0.6, 0.49999361618202864)
(0.61, 0.4999926886455382)
(0.62, 0.4999916365037184)
(0.63, 0.49999044394931674)
(0.64, 0.49998911332420326)
(0.65, 0.4999876157007017)
(0.66, 0.49998594653174616)
(0.67, 0.49998409369146657)
(0.68, 0.4999820344513122)
(0.69, 0.4999797708321842)
(0.7, 0.49997723661437504)
(0.71, 0.49997442622618027)
(0.72, 0.499971373758705)
(0.73, 0.4999680290600226)
(0.74, 0.4999644142268193)
(0.75, 0.4999604746238841)
(0.76, 0.49995622501889214)
(0.77, 0.49995169235317644)
(0.78, 0.49994686399279137)
(0.79, 0.4999417503633836)
(0.8, 0.49993639340169865)
(0.81, 0.49993085274275906)
(0.82, 0.4999251619695136)
(0.83, 0.4999194567388295)
(0.84, 0.49991377142669996)
(0.85, 0.4999082690557478)
(0.86, 0.4999030950051132)
(0.87, 0.49989840132616975)
(0.88, 0.49989437332799364)
(0.89, 0.4998912538476611)
(0.9, 0.4998892534992101)
(0.91, 0.4998886614510783)
(0.92, 0.49988867602914455)
(0.93, 0.4998886992689154)
(0.94, 0.4998887251124799)
(0.95, 0.4998887516283714)
(0.96, 0.4998888101026887)
(0.97, 0.49988891043315836)
(0.98, 0.4998890683356823)
(0.99, 0.4998892925976691)
};
\addlegendentry{$0.05$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5252568188805988)
(0.02, 0.5250051806686071)
(0.03, 0.5247325418569928)
(0.04, 0.5244389162313682)
(0.05, 0.5241510227612088)
(0.06, 0.5238955280240671)
(0.07, 0.5235628957499346)
(0.08, 0.5233011524921998)
(0.09, 0.5230420320678022)
(0.1, 0.5227529462705591)
(0.11, 0.5224394612848254)
(0.12, 0.5221916313761992)
(0.13, 0.5218614767331586)
(0.14, 0.5215267921610591)
(0.15, 0.5212313978613159)
(0.16, 0.520980107622145)
(0.17, 0.5206473473693418)
(0.18, 0.520340133923647)
(0.19, 0.519962262353325)
(0.2, 0.5196148086184351)
(0.21, 0.5193162751317228)
(0.22, 0.5189481223423673)
(0.23, 0.5186244643862488)
(0.24, 0.5183053731437874)
(0.25, 0.5179498347839315)
(0.26, 0.5176004358342619)
(0.27, 0.5173381404687093)
(0.28, 0.5170188635385021)
(0.29, 0.5166695316622683)
(0.3, 0.5162883504445476)
(0.31, 0.515932593303986)
(0.32, 0.5156050494909987)
(0.33, 0.5152302921588361)
(0.34, 0.5148784057750591)
(0.35, 0.5145486167984514)
(0.36, 0.5141955403788684)
(0.37, 0.5138701053473009)
(0.38, 0.5135253697089859)
(0.39, 0.5130687457116083)
(0.4, 0.5126193273342401)
(0.41, 0.512214913459599)
(0.42, 0.5118114194243479)
(0.43, 0.5113924549106154)
(0.44, 0.5110396092382969)
(0.45, 0.5106600301472413)
(0.46, 0.5102961970472352)
(0.47, 0.5098726805304286)
(0.48, 0.5094619978969663)
(0.49, 0.5090301403572002)
(0.5, 0.5086483348645792)
(0.51, 0.5082864130827631)
(0.52, 0.507859343038709)
(0.53, 0.5074275686940523)
(0.54, 0.507017468224909)
(0.55, 0.506648849132646)
(0.56, 0.5062775829220018)
(0.57, 0.5058766084382852)
(0.58, 0.5054551413901451)
(0.59, 0.5050437355425919)
(0.6, 0.5046604865677113)
(0.61, 0.5043053886703344)
(0.62, 0.5038985859624348)
(0.63, 0.5035348080730376)
(0.64, 0.5031755865180164)
(0.65, 0.5028074796703781)
(0.66, 0.5024696041016656)
(0.67, 0.5021783060482421)
(0.68, 0.5018538917902761)
(0.69, 0.5015792864427535)
(0.7, 0.5013146311904428)
(0.71, 0.5010764448315186)
(0.72, 0.5008524853234049)
(0.73, 0.5006647156600856)
(0.74, 0.5004878055127975)
(0.75, 0.5003413476515839)
(0.76, 0.5002264508906492)
(0.77, 0.5001320759794878)
(0.78, 0.5000562148244165)
(0.79, 0.5000019210528506)
(0.8, 0.49998166034682273)
(0.81, 0.4999745625200974)
(0.82, 0.49996818155443645)
(0.83, 0.4999622119503373)
(0.84, 0.49995595943363336)
(0.85, 0.4999497750723469)
(0.86, 0.4999431892128139)
(0.87, 0.4999367230871111)
(0.88, 0.4999299967351504)
(0.89, 0.4999233626545485)
(0.9, 0.49991685063105346)
(0.91, 0.49991059186575815)
(0.92, 0.4999046163429464)
(0.93, 0.4998995772043231)
(0.94, 0.4998994967803845)
(0.95, 0.4999038208351603)
(0.96, 0.4999100342275689)
(0.97, 0.4999188103984754)
(0.98, 0.4999307838403201)
(0.99, 0.49994606819068377)
};
\addlegendentry{$0.5$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5301202760215578)
(0.02, 0.5352142036586837)
(0.03, 0.5385757474014846)
(0.04, 0.5413839927691131)
(0.05, 0.5437769176079803)
(0.06, 0.5460258128311785)
(0.07, 0.5482008701612454)
(0.08, 0.5500102705101105)
(0.09, 0.551767176592046)
(0.1, 0.5534982350259833)
(0.11, 0.5553192714527821)
(0.12, 0.5570291531000229)
(0.13, 0.5585875507744393)
(0.14, 0.5598754032098886)
(0.15, 0.5615451053492703)
(0.16, 0.563032184271459)
(0.17, 0.5643922814534857)
(0.18, 0.5659728225147924)
(0.19, 0.5672151530893732)
(0.2, 0.5683815701992637)
(0.21, 0.5697382132314766)
(0.22, 0.5712311313734761)
(0.23, 0.5725363632794485)
(0.24, 0.5737905734819462)
(0.25, 0.5752623892976444)
(0.26, 0.5765938422278278)
(0.27, 0.5775324812679788)
(0.28, 0.5787792561336419)
(0.29, 0.5801747656304225)
(0.3, 0.5814680375279565)
(0.31, 0.5825144075792578)
(0.32, 0.5835099169666087)
(0.33, 0.5847771456391286)
(0.34, 0.5860006279785083)
(0.35, 0.5870071885477719)
(0.36, 0.5882553775109322)
(0.37, 0.5890605915236347)
(0.38, 0.5899342371662016)
(0.39, 0.5910538001161414)
(0.4, 0.5921042414570749)
(0.41, 0.5930330135563193)
(0.42, 0.5942518927848965)
(0.43, 0.5951349904587326)
(0.44, 0.5963806166653699)
(0.45, 0.5973854066744462)
(0.46, 0.5981972176594391)
(0.47, 0.5990766429064059)
(0.48, 0.6000710035609641)
(0.49, 0.6008993682400918)
(0.5, 0.6020838519784782)
(0.51, 0.6031604115128553)
(0.52, 0.6040839862416032)
(0.53, 0.6049386819718997)
(0.54, 0.6058195970988807)
(0.55, 0.6068610691091083)
(0.56, 0.6080578775315009)
(0.57, 0.6086966196643612)
(0.58, 0.609377561679168)
(0.59, 0.6100553057208068)
(0.6, 0.6109259522994233)
(0.61, 0.6118085045878014)
(0.62, 0.6127540041979983)
(0.63, 0.6135653148986453)
(0.64, 0.6141011548673072)
(0.65, 0.6149848584929818)
(0.66, 0.6159215687089202)
(0.67, 0.6167654692046747)
(0.68, 0.6175438953466191)
(0.69, 0.6185381347590263)
(0.7, 0.6193127840328493)
(0.71, 0.6199212663075565)
(0.72, 0.6212050665975283)
(0.73, 0.6221589498298922)
(0.74, 0.622981275173266)
(0.75, 0.6239462276657572)
(0.76, 0.6244486212622383)
(0.77, 0.6253756913647653)
(0.78, 0.6261456058813429)
(0.79, 0.6270170628463451)
(0.8, 0.6279517171282986)
(0.81, 0.6288982127188204)
(0.82, 0.6297078001284288)
(0.83, 0.6304807646617562)
(0.84, 0.6312720040373404)
(0.85, 0.6316175063664181)
(0.86, 0.6330745691496673)
(0.87, 0.6337675297671962)
(0.88, 0.634404171720668)
(0.89, 0.6353207653117293)
(0.9, 0.636058657228869)
(0.91, 0.6368180531757929)
(0.92, 0.6376131628750699)
(0.93, 0.6382743733092234)
(0.94, 0.6391053040374449)
(0.95, 0.6410317832874336)
(0.96, 0.6418588537992512)
(0.97, 0.642598390532765)
(0.98, 0.644448956641478)
(0.99, 0.6465300737060913)
};
\addlegendentry{$0.95$}
\end{axis}

\end{tikzpicture}


==> img/hjb_cec_zoom_02_05.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {Price}, xmin = {0.3}, xmax = {0.7}, ymax = {0.8}, xlabel = {$\xi$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.4,0.5,0.6},xticklabels = {0.4,0.5,0.6},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6,0.65,0.7,0.75},yticklabels = {0.50,0.55,0.60,0.65,0.70,0.75},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.495}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.3, 0.8938500902765023)
(0.30404040404040406, 0.8856919858909569)
(0.30808080808080807, 0.8775343059634664)
(0.31212121212121213, 0.8693771419193141)
(0.31616161616161614, 0.8612206117124223)
(0.3202020202020202, 0.8530648673235336)
(0.3242424242424242, 0.8449101007881685)
(0.3282828282828283, 0.8367565560723904)
(0.3323232323232323, 0.8286045420311381)
(0.33636363636363636, 0.8204544429891779)
(0.34040404040404043, 0.8123067368023802)
(0.34444444444444444, 0.8041620160704134)
(0.3484848484848485, 0.7960210048793146)
(0.3525252525252525, 0.787884582943091)
(0.3565656565656566, 0.7797538180402139)
(0.3606060606060606, 0.7716299908002774)
(0.36464646464646466, 0.7635146209750576)
(0.3686868686868687, 0.7554095145641629)
(0.37272727272727274, 0.7473167991428193)
(0.37676767676767675, 0.7392389410603248)
(0.3808080808080808, 0.7311788117435478)
(0.38484848484848483, 0.7231397375569362)
(0.3888888888888889, 0.7151254850338231)
(0.3929292929292929, 0.7071403549427426)
(0.396969696969697, 0.6991892437139197)
(0.401010101010101, 0.6912775766987678)
(0.40505050505050505, 0.6834114290174207)
(0.4090909090909091, 0.6755975788927424)
(0.4131313131313131, 0.6678434075924278)
(0.4171717171717172, 0.6601569909369884)
(0.4212121212121212, 0.6525471585200443)
(0.42525252525252527, 0.6450233558755856)
(0.4292929292929293, 0.6375956560742645)
(0.43333333333333335, 0.6302748330402657)
(0.43737373737373736, 0.6230721926096034)
(0.4414141414141414, 0.6159994361108869)
(0.44545454545454544, 0.6090687670213779)
(0.4494949494949495, 0.6022927106685902)
(0.4535353535353535, 0.5956837526711379)
(0.4575757575757576, 0.5892545145099505)
(0.4616161616161616, 0.5830175985772734)
(0.46565656565656566, 0.5769849326734717)
(0.4696969696969697, 0.57116807958378)
(0.47373737373737373, 0.5655781125066218)
(0.4777777777777778, 0.5602247266391046)
(0.4818181818181818, 0.555116690786015)
(0.4858585858585859, 0.5502616906636947)
(0.4898989898989899, 0.5456655638795405)
(0.49393939393939396, 0.5413326159416918)
(0.49797979797979797, 0.5372656427607263)
(0.502020202020202, 0.5334653645422618)
(0.5060606060606061, 0.5299306004513746)
(0.51010101010101, 0.5266585323973573)
(0.5141414141414141, 0.5236443987321788)
(0.5181818181818182, 0.5208815348399236)
(0.5222222222222223, 0.5183618821037481)
(0.5262626262626262, 0.5160759350025366)
(0.5303030303030303, 0.5140126567060062)
(0.5343434343434343, 0.5121601666921018)
(0.5383838383838384, 0.5105058689407957)
(0.5424242424242425, 0.5090362513602675)
(0.5464646464646464, 0.5077376417955349)
(0.5505050505050505, 0.5065963897291704)
(0.5545454545454546, 0.5055986117359449)
(0.5585858585858586, 0.5047308672605697)
(0.5626262626262626, 0.5039802510854265)
(0.5666666666666667, 0.5033342584759932)
(0.5707070707070707, 0.5027811429978559)
(0.5747474747474748, 0.5023100017669428)
(0.5787878787878787, 0.5019106707928801)
(0.5828282828282828, 0.5015738499163138)
(0.5868686868686869, 0.5012911542642079)
(0.5909090909090909, 0.5010550158158253)
(0.5949494949494949, 0.5008586683344217)
(0.598989898989899, 0.5006961648311972)
(0.603030303030303, 0.5005622845227882)
(0.6070707070707071, 0.5004524545854496)
(0.6111111111111112, 0.5003627453682626)
(0.6151515151515151, 0.5002897895298564)
(0.6191919191919192, 0.5002306909475762)
(0.6232323232323232, 0.500183010396679)
(0.6272727272727273, 0.5001447012805954)
(0.6313131313131313, 0.5001140324777109)
(0.6353535353535353, 0.5000895723151749)
(0.6393939393939394, 0.5000701389563691)
(0.6434343434343435, 0.50005475184619)
(0.6474747474747474, 0.5000426104842595)
(0.6515151515151515, 0.5000330643199615)
(0.6555555555555556, 0.500025582826415)
(0.6595959595959596, 0.5000197379176868)
(0.6636363636363637, 0.5000151865885425)
(0.6676767676767676, 0.5000116534225326)
(0.6717171717171717, 0.5000089185081935)
(0.6757575757575758, 0.5000068078943047)
(0.6797979797979798, 0.5000051838534306)
(0.6838383838383838, 0.5000039374527511)
(0.6878787878787879, 0.5000029835317378)
(0.6919191919191919, 0.5000022555189395)
(0.695959595959596, 0.5000017012101212)
(0.7, 0.5000012802298656)
};
%\addlegendentry{$\psi^B(\tau, \xi)$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.3, 0.9)
(0.30404040404040406, 0.8919191919191919)
(0.30808080808080807, 0.8838383838383839)
(0.31212121212121213, 0.8757575757575757)
(0.31616161616161614, 0.8676767676767677)
(0.3202020202020202, 0.8595959595959596)
(0.3242424242424242, 0.8515151515151516)
(0.3282828282828283, 0.8434343434343434)
(0.3323232323232323, 0.8353535353535354)
(0.33636363636363636, 0.8272727272727273)
(0.34040404040404043, 0.8191919191919191)
(0.34444444444444444, 0.8111111111111111)
(0.3484848484848485, 0.803030303030303)
(0.3525252525252525, 0.794949494949495)
(0.3565656565656566, 0.7868686868686868)
(0.3606060606060606, 0.7787878787878788)
(0.36464646464646466, 0.7707070707070707)
(0.3686868686868687, 0.7626262626262627)
(0.37272727272727274, 0.7545454545454545)
(0.37676767676767675, 0.7464646464646465)
(0.3808080808080808, 0.7383838383838384)
(0.38484848484848483, 0.7303030303030303)
(0.3888888888888889, 0.7222222222222222)
(0.3929292929292929, 0.7141414141414142)
(0.396969696969697, 0.706060606060606)
(0.401010101010101, 0.697979797979798)
(0.40505050505050505, 0.6898989898989899)
(0.4090909090909091, 0.6818181818181818)
(0.4131313131313131, 0.6737373737373737)
(0.4171717171717172, 0.6656565656565656)
(0.4212121212121212, 0.6575757575757576)
(0.42525252525252527, 0.6494949494949495)
(0.4292929292929293, 0.6414141414141414)
(0.43333333333333335, 0.6333333333333333)
(0.43737373737373736, 0.6252525252525253)
(0.4414141414141414, 0.6171717171717171)
(0.44545454545454544, 0.6090909090909091)
(0.4494949494949495, 0.601010101010101)
(0.4535353535353535, 0.592929292929293)
(0.4575757575757576, 0.5848484848484848)
(0.4616161616161616, 0.5767676767676768)
(0.46565656565656566, 0.5686868686868687)
(0.4696969696969697, 0.5606060606060606)
(0.47373737373737373, 0.5525252525252525)
(0.4777777777777778, 0.5444444444444444)
(0.4818181818181818, 0.5363636363636364)
(0.4858585858585859, 0.5282828282828282)
(0.4898989898989899, 0.5202020202020202)
(0.49393939393939396, 0.5121212121212121)
(0.49797979797979797, 0.5040404040404041)
(0.502020202020202, 0.5)
(0.5060606060606061, 0.5)
(0.51010101010101, 0.5)
(0.5141414141414141, 0.5)
(0.5181818181818182, 0.5)
(0.5222222222222223, 0.5)
(0.5262626262626262, 0.5)
(0.5303030303030303, 0.5)
(0.5343434343434343, 0.5)
(0.5383838383838384, 0.5)
(0.5424242424242425, 0.5)
(0.5464646464646464, 0.5)
(0.5505050505050505, 0.5)
(0.5545454545454546, 0.5)
(0.5585858585858586, 0.5)
(0.5626262626262626, 0.5)
(0.5666666666666667, 0.5)
(0.5707070707070707, 0.5)
(0.5747474747474748, 0.5)
(0.5787878787878787, 0.5)
(0.5828282828282828, 0.5)
(0.5868686868686869, 0.5)
(0.5909090909090909, 0.5)
(0.5949494949494949, 0.5)
(0.598989898989899, 0.5)
(0.603030303030303, 0.5)
(0.6070707070707071, 0.5)
(0.6111111111111112, 0.5)
(0.6151515151515151, 0.5)
(0.6191919191919192, 0.5)
(0.6232323232323232, 0.5)
(0.6272727272727273, 0.5)
(0.6313131313131313, 0.5)
(0.6353535353535353, 0.5)
(0.6393939393939394, 0.5)
(0.6434343434343435, 0.5)
(0.6474747474747474, 0.5)
(0.6515151515151515, 0.5)
(0.6555555555555556, 0.5)
(0.6595959595959596, 0.5)
(0.6636363636363637, 0.5)
(0.6676767676767676, 0.5)
(0.6717171717171717, 0.5)
(0.6757575757575758, 0.5)
(0.6797979797979798, 0.5)
(0.6838383838383838, 0.5)
(0.6878787878787879, 0.5)
(0.6919191919191919, 0.5)
(0.695959595959596, 0.5)
(0.7, 0.5)
};
%\addlegendentry{$\psi^D(\tau, \xi)$}
\end{axis}

\end{tikzpicture}


==> img/hjb_cec_zoom_02_07.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {\phantom{Price}}, xmin = {0.5}, xmax = {0.9}, ymax = {0.8}, xlabel = {$\xi$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.6,0.7,0.8},xticklabels = {0.6,0.7,0.8},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6,0.65,0.7,0.75},yticklabels = {0.50,0.55,0.60,0.65,0.70,0.75},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.495}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.49999999999999994, 0.7760346901449204)
(0.504040404040404, 0.7702499483131157)
(0.508080808080808, 0.7644743397458241)
(0.5121212121212121, 0.7587088935965133)
(0.5161616161616162, 0.7529547361691065)
(0.5202020202020201, 0.747213085978815)
(0.5242424242424242, 0.741485245829731)
(0.5282828282828282, 0.7357726297268063)
(0.5323232323232323, 0.7300767632049469)
(0.5363636363636363, 0.7243992542209418)
(0.5404040404040403, 0.7187418338668994)
(0.5444444444444444, 0.7131063663147704)
(0.5484848484848485, 0.7074947867750907)
(0.5525252525252525, 0.7019091651882126)
(0.5565656565656565, 0.6963517153443947)
(0.5606060606060606, 0.6908247174431565)
(0.5646464646464646, 0.6853305835165563)
(0.5686868686868687, 0.6798718707336814)
(0.5727272727272726, 0.6744512042950194)
(0.5767676767676767, 0.6690713195808657)
(0.5808080808080808, 0.6637350922184512)
(0.5848484848484848, 0.6584454661603305)
(0.5888888888888888, 0.653205457097753)
(0.5929292929292929, 0.6480182071648966)
(0.5969696969696969, 0.6428869260015444)
(0.601010101010101, 0.6378148372440049)
(0.6050505050505051, 0.6328052672894012)
(0.609090909090909, 0.6278616086101187)
(0.6131313131313131, 0.6229871892365033)
(0.6171717171717171, 0.618185406271405)
(0.6212121212121212, 0.6134597217552638)
(0.6252525252525252, 0.6088134344463723)
(0.6292929292929292, 0.6042498782280172)
(0.6333333333333333, 0.5997724176769731)
(0.6373737373737374, 0.5953841895501624)
(0.6414141414141413, 0.5910882992898722)
(0.6454545454545454, 0.5868878259709044)
(0.6494949494949495, 0.5827855961619391)
(0.6535353535353535, 0.5787843037831025)
(0.6575757575757575, 0.5748865631718987)
(0.6616161616161615, 0.5710947225440475)
(0.6656565656565656, 0.5674108898286568)
(0.6696969696969697, 0.5638370441076932)
(0.6737373737373737, 0.5603748998594613)
(0.6777777777777777, 0.5570258257864884)
(0.6818181818181818, 0.5537910225284477)
(0.6858585858585858, 0.5506714460206534)
(0.6898989898989899, 0.5476676123548074)
(0.6939393939393939, 0.5447798460024964)
(0.6979797979797979, 0.542008266635458)
(0.702020202020202, 0.5393524801627178)
(0.706060606060606, 0.5368119069008435)
(0.71010101010101, 0.5343857819318715)
(0.7141414141414141, 0.5320728390031141)
(0.7181818181818181, 0.5298716225824507)
(0.7222222222222222, 0.5277805021746503)
(0.7262626262626262, 0.5257974415156764)
(0.7303030303030302, 0.5239201933008395)
(0.7343434343434343, 0.5221463744202095)
(0.7383838383838384, 0.5204733067202325)
(0.7424242424242424, 0.5188981009284626)
(0.7464646464646464, 0.5174177848903034)
(0.7505050505050505, 0.5160292078126674)
(0.7545454545454545, 0.5147290260265793)
(0.7585858585858586, 0.5135138728187386)
(0.7626262626262625, 0.5123803150481625)
(0.7666666666666666, 0.5113247579180569)
(0.7707070707070707, 0.5103436430067646)
(0.7747474747474747, 0.5094334447638045)
(0.7787878787878787, 0.508590514037132)
(0.7828282828282828, 0.5078112949071243)
(0.7868686868686868, 0.5070923269909886)
(0.7909090909090909, 0.5064300915029567)
(0.7949494949494949, 0.5058211943820923)
(0.7989898989898989, 0.5052623672210467)
(0.803030303030303, 0.5047503664628608)
(0.807070707070707, 0.5042820733309288)
(0.8111111111111111, 0.5038545182746653)
(0.8151515151515151, 0.5034648144873557)
(0.8191919191919191, 0.5031101960424421)
(0.8232323232323232, 0.5027880564480435)
(0.8272727272727273, 0.5024959067157694)
(0.8313131313131312, 0.5022313708580594)
(0.8353535353535353, 0.5019922310669644)
(0.8393939393939394, 0.5017764026150813)
(0.8434343434343434, 0.501581902697108)
(0.8474747474747474, 0.5014068967432207)
(0.8515151515151514, 0.5012496843695595)
(0.8555555555555555, 0.501108654020177)
(0.8595959595959596, 0.5009823275254377)
(0.8636363636363636, 0.5008693491216181)
(0.8676767676767676, 0.5007684426301837)
(0.8717171717171717, 0.5006784451533768)
(0.8757575757575757, 0.5005982965379752)
(0.8797979797979798, 0.5005270116712626)
(0.8838383838383838, 0.5004636941274487)
(0.8878787878787878, 0.5004075323352069)
(0.8919191919191919, 0.5003577809931044)
(0.895959595959596, 0.5003137628104999)
(0.8999999999999999, 0.5002748685660828)
};
\addlegendentry{$a^B$}%$\psi^B(\tau, \xi)$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.49999999999999994, 0.7857142857142857)
(0.504040404040404, 0.77994227994228)
(0.508080808080808, 0.7741702741702742)
(0.5121212121212121, 0.7683982683982684)
(0.5161616161616162, 0.7626262626262625)
(0.5202020202020201, 0.7568542568542569)
(0.5242424242424242, 0.7510822510822511)
(0.5282828282828282, 0.7453102453102454)
(0.5323232323232323, 0.7395382395382395)
(0.5363636363636363, 0.7337662337662338)
(0.5404040404040403, 0.7279942279942281)
(0.5444444444444444, 0.7222222222222222)
(0.5484848484848485, 0.7164502164502164)
(0.5525252525252525, 0.7106782106782106)
(0.5565656565656565, 0.7049062049062049)
(0.5606060606060606, 0.6991341991341992)
(0.5646464646464646, 0.6933621933621934)
(0.5686868686868687, 0.6875901875901875)
(0.5727272727272726, 0.6818181818181819)
(0.5767676767676767, 0.6760461760461761)
(0.5808080808080808, 0.6702741702741702)
(0.5848484848484848, 0.6645021645021645)
(0.5888888888888888, 0.6587301587301588)
(0.5929292929292929, 0.652958152958153)
(0.5969696969696969, 0.6471861471861472)
(0.601010101010101, 0.6414141414141414)
(0.6050505050505051, 0.6356421356421356)
(0.609090909090909, 0.6298701298701299)
(0.6131313131313131, 0.6240981240981242)
(0.6171717171717171, 0.6183261183261183)
(0.6212121212121212, 0.6125541125541125)
(0.6252525252525252, 0.6067821067821069)
(0.6292929292929292, 0.601010101010101)
(0.6333333333333333, 0.5952380952380952)
(0.6373737373737374, 0.5894660894660894)
(0.6414141414141413, 0.5836940836940837)
(0.6454545454545454, 0.577922077922078)
(0.6494949494949495, 0.5721500721500722)
(0.6535353535353535, 0.5663780663780663)
(0.6575757575757575, 0.5606060606060607)
(0.6616161616161615, 0.5548340548340549)
(0.6656565656565656, 0.549062049062049)
(0.6696969696969697, 0.5432900432900433)
(0.6737373737373737, 0.5375180375180374)
(0.6777777777777777, 0.5317460317460317)
(0.6818181818181818, 0.525974025974026)
(0.6858585858585858, 0.5202020202020202)
(0.6898989898989899, 0.5144300144300143)
(0.6939393939393939, 0.5086580086580087)
(0.6979797979797979, 0.5028860028860029)
(0.702020202020202, 0.5)
(0.706060606060606, 0.5)
(0.71010101010101, 0.5)
(0.7141414141414141, 0.5)
(0.7181818181818181, 0.5)
(0.7222222222222222, 0.5)
(0.7262626262626262, 0.5)
(0.7303030303030302, 0.5)
(0.7343434343434343, 0.5)
(0.7383838383838384, 0.5)
(0.7424242424242424, 0.5)
(0.7464646464646464, 0.5)
(0.7505050505050505, 0.5)
(0.7545454545454545, 0.5)
(0.7585858585858586, 0.5)
(0.7626262626262625, 0.5)
(0.7666666666666666, 0.5)
(0.7707070707070707, 0.5)
(0.7747474747474747, 0.5)
(0.7787878787878787, 0.5)
(0.7828282828282828, 0.5)
(0.7868686868686868, 0.5)
(0.7909090909090909, 0.5)
(0.7949494949494949, 0.5)
(0.7989898989898989, 0.5)
(0.803030303030303, 0.5)
(0.807070707070707, 0.5)
(0.8111111111111111, 0.5)
(0.8151515151515151, 0.5)
(0.8191919191919191, 0.5)
(0.8232323232323232, 0.5)
(0.8272727272727273, 0.5)
(0.8313131313131312, 0.5)
(0.8353535353535353, 0.5)
(0.8393939393939394, 0.5)
(0.8434343434343434, 0.5)
(0.8474747474747474, 0.5)
(0.8515151515151514, 0.5)
(0.8555555555555555, 0.5)
(0.8595959595959596, 0.5)
(0.8636363636363636, 0.5)
(0.8676767676767676, 0.5)
(0.8717171717171717, 0.5)
(0.8757575757575757, 0.5)
(0.8797979797979798, 0.5)
(0.8838383838383838, 0.5)
(0.8878787878787878, 0.5)
(0.8919191919191919, 0.5)
(0.895959595959596, 0.5)
(0.8999999999999999, 0.5)
};
\addlegendentry{$a^D$}%$\psi^D(\tau, \xi)$}
\end{axis}

\end{tikzpicture}


==> img/hjbsol_a_cec.pgf <==
\begin{tikzpicture}[]
\begin{axis}[view={200}{30}, colorbar, colormap/viridis,
  colorbar/width=2.5mm, xmin={0}, xmax={1}, ymin={0}, ymax={1},
  xlabel={$t$}, ylabel={$s$}, xtick={0.0,0.25,0.5,0.75,1.0},
  ytick={0.0,0.25,0.5,0.75,1.0}, ztick={0.5,0.75,1.0,1.25,1.5},
  xmajorgrids={true}, ymajorgrids={true}, zmajorgrids={true},
  ]
    \addplot3[surf, shader=interp]
        coordinates {
            (0.005025125628140704, 0.005025125628140704, 1.494949494949495)
            (0.025330735309199055, 0.005025125628140704, 1.4948442760942762)
            (0.045636344990257406, 0.005025125628140704, 1.4947345798409628)
            (0.06594195467131576, 0.005025125628140704, 1.4946201141853315)
            (0.08624756435237411, 0.005025125628140704, 1.4945005611672277)
            (0.10655317403343247, 0.005025125628140704, 1.4943755739210285)
            (0.12685878371449083, 0.005025125628140704, 1.4942447733145408)
            (0.14716439339554918, 0.005025125628140704, 1.4941077441077442)
            (0.16747000307660753, 0.005025125628140704, 1.4939640305493964)
            (0.18777561275766588, 0.005025125628140704, 1.4938131313131313)
            (0.20808122243872423, 0.005025125628140704, 1.4936544936544938)
            (0.22838683211978258, 0.005025125628140704, 1.4934875066454014)
            (0.24869244180084094, 0.005025125628140704, 1.4933114933114933)
            (0.2689980514818993, 0.005025125628140704, 1.493125701459035)
            (0.28930366116295764, 0.005025125628140704, 1.492929292929293)
            (0.309609270844016, 0.005025125628140704, 1.4927213309566252)
            (0.32991488052507434, 0.005025125628140704, 1.492500765228038)
            (0.3502204902061327, 0.005025125628140704, 1.4922664141414141)
            (0.37052609988719104, 0.005025125628140704, 1.492016943629847)
            (0.3908317095682494, 0.005025125628140704, 1.4917508417508418)
            (0.41113731924930774, 0.005025125628140704, 1.4914663880181123)
            (0.4314429289303661, 0.005025125628140704, 1.4911616161616161)
            (0.45174853861142444, 0.005025125628140704, 1.4908342686120464)
            (0.4720541482924828, 0.005025125628140704, 1.4904817404817405)
            (0.4923597579735412, 0.005025125628140704, 1.4901010101010101)
            (0.5126653676545996, 0.005025125628140704, 1.4896885521885521)
            (0.5329709773356579, 0.005025125628140704, 1.4892402283706632)
            (0.5532765870167162, 0.005025125628140704, 1.488751147842057)
            (0.5735821966977745, 0.005025125628140704, 1.4882154882154883)
            (0.593887806378833, 0.005025125628140704, 1.4876262626262626)
            (0.6141934160598913, 0.005025125628140704, 1.4869750132908028)
            (0.6344990257409496, 0.005025125628140704, 1.4862514029180696)
            (0.654804635422008, 0.005025125628140704, 1.4854426619132501)
            (0.6751102451030664, 0.005025125628140704, 1.4845328282828283)
            (0.6954158547841247, 0.005025125628140704, 1.4835016835016834)
            (0.715721464465183, 0.005025125628140704, 1.4823232323232323)
            (0.7360270741462414, 0.005025125628140704, 1.480963480963481)
            (0.7563326838272998, 0.005025125628140704, 1.4793771043771045)
            (0.7766382935083581, 0.005025125628140704, 1.477502295684114)
            (0.7969439031894164, 0.005025125628140704, 1.4752525252525253)
            (0.8172495128704749, 0.005025125628140704, 1.4725028058361391)
            (0.8375551225515332, 0.005025125628140704, 1.4690656565656566)
            (0.8578607322325915, 0.005025125628140704, 1.4646464646464648)
            (0.8781663419136498, 0.005025125628140704, 1.4587542087542087)
            (0.8984719515947083, 0.005025125628140704, 1.4505050505050505)
            (0.9187775612757666, 0.005025125628140704, 1.4381313131313131)
            (0.9390831709568249, 0.005025125628140704, 1.4175084175084176)
            (0.9593887806378832, 0.005025125628140704, 1.3762626262626265)
            (0.9796943903189417, 0.005025125628140704, 1.2525252525252522)
            (1.0, 0.005025125628140704, 0.5)

            (0.005025125628140704, 0.025330735309199055, 1.4745413316841889)
            (0.025330735309199055, 0.025330735309199055, 1.4740109427609427)
            (0.045636344990257406, 0.025330735309199055, 1.473457984096282)
            (0.06594195467131576, 0.025330735309199055, 1.472880983750549)
            (0.08624756435237411, 0.025330735309199055, 1.4722783389450056)
            (0.10655317403343247, 0.025330735309199055, 1.4716483011937558)
            (0.12685878371449083, 0.025330735309199055, 1.4709889593610523)
            (0.14716439339554918, 0.025330735309199055, 1.4702982202982202)
            (0.16747000307660753, 0.025330735309199055, 1.4695737866469574)
            (0.18777561275766588, 0.025330735309199055, 1.4688131313131314)
            (0.20808122243872423, 0.025330735309199055, 1.468013468013468)
            (0.22838683211978258, 0.025330735309199055, 1.4671717171717171)
            (0.24869244180084094, 0.025330735309199055, 1.4662844662844663)
            (0.2689980514818993, 0.025330735309199055, 1.465347923681257)
            (0.28930366116295764, 0.025330735309199055, 1.4643578643578643)
            (0.309609270844016, 0.025330735309199055, 1.4633095662507427)
            (0.32991488052507434, 0.025330735309199055, 1.4621977349250077)
            (0.3502204902061327, 0.025330735309199055, 1.4610164141414141)
            (0.37052609988719104, 0.025330735309199055, 1.4597588791137177)
            (0.3908317095682494, 0.025330735309199055, 1.4584175084175084)
            (0.41113731924930774, 0.025330735309199055, 1.4569836293974225)
            (0.4314429289303661, 0.025330735309199055, 1.4554473304473305)
            (0.45174853861142444, 0.025330735309199055, 1.4537972315750094)
            (0.4720541482924828, 0.025330735309199055, 1.452020202020202)
            (0.4923597579735412, 0.025330735309199055, 1.4501010101010101)
            (0.5126653676545996, 0.025330735309199055, 1.4480218855218856)
            (0.5329709773356579, 0.025330735309199055, 1.445761967501098)
            (0.5532765870167162, 0.025330735309199055, 1.4432966023875116)
            (0.5735821966977745, 0.025330735309199055, 1.4405964405964407)
            (0.593887806378833, 0.025330735309199055, 1.4376262626262626)
            (0.6141934160598913, 0.025330735309199055, 1.4343434343434343)
            (0.6344990257409496, 0.025330735309199055, 1.430695847362514)
            (0.654804635422008, 0.025330735309199055, 1.4266191325014854)
            (0.6751102451030664, 0.025330735309199055, 1.4220328282828283)
            (0.6954158547841247, 0.025330735309199055, 1.4168350168350168)
            (0.715721464465183, 0.025330735309199055, 1.4108946608946609)
            (0.7360270741462414, 0.025330735309199055, 1.404040404040404)
            (0.7563326838272998, 0.025330735309199055, 1.396043771043771)
            (0.7766382935083581, 0.025330735309199055, 1.386593204775023)
            (0.7969439031894164, 0.025330735309199055, 1.3752525252525252)
            (0.8172495128704749, 0.025330735309199055, 1.361391694725028)
            (0.8375551225515332, 0.025330735309199055, 1.3440656565656566)
            (0.8578607322325915, 0.025330735309199055, 1.3217893217893217)
            (0.8781663419136498, 0.025330735309199055, 1.2920875420875422)
            (0.8984719515947083, 0.025330735309199055, 1.2505050505050503)
            (0.9187775612757666, 0.025330735309199055, 1.1881313131313131)
            (0.9390831709568249, 0.025330735309199055, 1.0841750841750843)
            (0.9593887806378832, 0.025330735309199055, 0.8762626262626271)
            (0.9796943903189417, 0.025330735309199055, 0.5)
            (1.0, 0.025330735309199055, 0.5)

            (0.005025125628140704, 0.045636344990257406, 1.4541331684188827)
            (0.025330735309199055, 0.045636344990257406, 1.4531776094276094)
            (0.045636344990257406, 0.045636344990257406, 1.452181388351601)
            (0.06594195467131576, 0.045636344990257406, 1.4511418533157663)
            (0.08624756435237411, 0.045636344990257406, 1.4500561167227835)
            (0.10655317403343247, 0.045636344990257406, 1.448921028466483)
            (0.12685878371449083, 0.045636344990257406, 1.447733145407564)
            (0.14716439339554918, 0.045636344990257406, 1.4464886964886965)
            (0.16747000307660753, 0.045636344990257406, 1.4451835427445183)
            (0.18777561275766588, 0.045636344990257406, 1.4438131313131313)
            (0.20808122243872423, 0.045636344990257406, 1.4423724423724424)
            (0.22838683211978258, 0.045636344990257406, 1.440855927698033)
            (0.24869244180084094, 0.045636344990257406, 1.4392574392574393)
            (0.2689980514818993, 0.045636344990257406, 1.4375701459034793)
            (0.28930366116295764, 0.045636344990257406, 1.4357864357864358)
            (0.309609270844016, 0.045636344990257406, 1.4338978015448605)
            (0.32991488052507434, 0.045636344990257406, 1.4318947046219774)
            (0.3502204902061327, 0.045636344990257406, 1.4297664141414141)
            (0.37052609988719104, 0.045636344990257406, 1.4275008145975887)
            (0.3908317095682494, 0.045636344990257406, 1.4250841750841752)
            (0.41113731924930774, 0.045636344990257406, 1.4225008707767328)
            (0.4314429289303661, 0.045636344990257406, 1.4197330447330447)
            (0.45174853861142444, 0.045636344990257406, 1.4167601945379724)
            (0.4720541482924828, 0.045636344990257406, 1.4135586635586637)
            (0.4923597579735412, 0.045636344990257406, 1.41010101010101)
            (0.5126653676545996, 0.045636344990257406, 1.4063552188552189)
            (0.5329709773356579, 0.045636344990257406, 1.4022837066315328)
            (0.5532765870167162, 0.045636344990257406, 1.3978420569329661)
            (0.5735821966977745, 0.045636344990257406, 1.392977392977393)
            (0.593887806378833, 0.045636344990257406, 1.3876262626262625)
            (0.6141934160598913, 0.045636344990257406, 1.381711855396066)
            (0.6344990257409496, 0.045636344990257406, 1.3751402918069584)
            (0.654804635422008, 0.045636344990257406, 1.3677956030897207)
            (0.6751102451030664, 0.045636344990257406, 1.3595328282828283)
            (0.6954158547841247, 0.045636344990257406, 1.3501683501683501)
            (0.715721464465183, 0.045636344990257406, 1.3394660894660895)
            (0.7360270741462414, 0.045636344990257406, 1.327117327117327)
            (0.7563326838272998, 0.045636344990257406, 1.3127104377104377)
            (0.7766382935083581, 0.045636344990257406, 1.295684113865932)
            (0.7969439031894164, 0.045636344990257406, 1.2752525252525253)
            (0.8172495128704749, 0.045636344990257406, 1.2502805836139168)
            (0.8375551225515332, 0.045636344990257406, 1.2190656565656566)
            (0.8578607322325915, 0.045636344990257406, 1.178932178932179)
            (0.8781663419136498, 0.045636344990257406, 1.1254208754208757)
            (0.8984719515947083, 0.045636344990257406, 1.0505050505050504)
            (0.9187775612757666, 0.045636344990257406, 0.9381313131313131)
            (0.9390831709568249, 0.045636344990257406, 0.7508417508417512)
            (0.9593887806378832, 0.045636344990257406, 0.5)
            (0.9796943903189417, 0.045636344990257406, 0.5)
            (1.0, 0.045636344990257406, 0.5)

            (0.005025125628140704, 0.06594195467131576, 1.4337250051535766)
            (0.025330735309199055, 0.06594195467131576, 1.4323442760942762)
            (0.045636344990257406, 0.06594195467131576, 1.4309047926069203)
            (0.06594195467131576, 0.06594195467131576, 1.4294027228809838)
            (0.08624756435237411, 0.06594195467131576, 1.427833894500561)
            (0.10655317403343247, 0.06594195467131576, 1.4261937557392104)
            (0.12685878371449083, 0.06594195467131576, 1.4244773314540757)
            (0.14716439339554918, 0.06594195467131576, 1.4226791726791728)
            (0.16747000307660753, 0.06594195467131576, 1.4207932988420793)
            (0.18777561275766588, 0.06594195467131576, 1.4188131313131314)
            (0.20808122243872423, 0.06594195467131576, 1.4167314167314167)
            (0.22838683211978258, 0.06594195467131576, 1.4145401382243488)
            (0.24869244180084094, 0.06594195467131576, 1.4122304122304121)
            (0.2689980514818993, 0.06594195467131576, 1.4097923681257014)
            (0.28930366116295764, 0.06594195467131576, 1.4072150072150071)
            (0.309609270844016, 0.06594195467131576, 1.404486036838978)
            (0.32991488052507434, 0.06594195467131576, 1.4015916743189472)
            (0.3502204902061327, 0.06594195467131576, 1.3985164141414141)
            (0.37052609988719104, 0.06594195467131576, 1.3952427500814597)
            (0.3908317095682494, 0.06594195467131576, 1.3917508417508417)
            (0.41113731924930774, 0.06594195467131576, 1.388018112156043)
            (0.4314429289303661, 0.06594195467131576, 1.384018759018759)
            (0.45174853861142444, 0.06594195467131576, 1.3797231575009352)
            (0.4720541482924828, 0.06594195467131576, 1.3750971250971251)
            (0.4923597579735412, 0.06594195467131576, 1.37010101010101)
            (0.5126653676545996, 0.06594195467131576, 1.3646885521885521)
            (0.5329709773356579, 0.06594195467131576, 1.3588054457619676)
            (0.5532765870167162, 0.06594195467131576, 1.3523875114784205)
            (0.5735821966977745, 0.06594195467131576, 1.3453583453583453)
            (0.593887806378833, 0.06594195467131576, 1.3376262626262627)
            (0.6141934160598913, 0.06594195467131576, 1.3290802764486975)
            (0.6344990257409496, 0.06594195467131576, 1.3195847362514028)
            (0.654804635422008, 0.06594195467131576, 1.308972073677956)
            (0.6751102451030664, 0.06594195467131576, 1.2970328282828283)
            (0.6954158547841247, 0.06594195467131576, 1.2835016835016835)
            (0.715721464465183, 0.06594195467131576, 1.268037518037518)
            (0.7360270741462414, 0.06594195467131576, 1.2501942501942502)
            (0.7563326838272998, 0.06594195467131576, 1.2293771043771042)
            (0.7766382935083581, 0.06594195467131576, 1.204775022956841)
            (0.7969439031894164, 0.06594195467131576, 1.1752525252525254)
            (0.8172495128704749, 0.06594195467131576, 1.1391694725028056)
            (0.8375551225515332, 0.06594195467131576, 1.0940656565656566)
            (0.8578607322325915, 0.06594195467131576, 1.0360750360750361)
            (0.8781663419136498, 0.06594195467131576, 0.9587542087542089)
            (0.8984719515947083, 0.06594195467131576, 0.8505050505050502)
            (0.9187775612757666, 0.06594195467131576, 0.688131313131313)
            (0.9390831709568249, 0.06594195467131576, 0.5)
            (0.9593887806378832, 0.06594195467131576, 0.5)
            (0.9796943903189417, 0.06594195467131576, 0.5)
            (1.0, 0.06594195467131576, 0.5)

            (0.005025125628140704, 0.08624756435237411, 1.4133168418882704)
            (0.025330735309199055, 0.08624756435237411, 1.4115109427609427)
            (0.045636344990257406, 0.08624756435237411, 1.4096281968622395)
            (0.06594195467131576, 0.08624756435237411, 1.407663592446201)
            (0.08624756435237411, 0.08624756435237411, 1.405611672278339)
            (0.10655317403343247, 0.08624756435237411, 1.4034664830119377)
            (0.12685878371449083, 0.08624756435237411, 1.4012215175005873)
            (0.14716439339554918, 0.08624756435237411, 1.3988696488696488)
            (0.16747000307660753, 0.08624756435237411, 1.3964030549396402)
            (0.18777561275766588, 0.08624756435237411, 1.3938131313131312)
            (0.20808122243872423, 0.08624756435237411, 1.3910903910903911)
            (0.22838683211978258, 0.08624756435237411, 1.3882243487506645)
            (0.24869244180084094, 0.08624756435237411, 1.3852033852033852)
            (0.2689980514818993, 0.08624756435237411, 1.3820145903479237)
            (0.28930366116295764, 0.08624756435237411, 1.3786435786435787)
            (0.309609270844016, 0.08624756435237411, 1.3750742721330957)
            (0.32991488052507434, 0.08624756435237411, 1.3712886440159167)
            (0.3502204902061327, 0.08624756435237411, 1.3672664141414141)
            (0.37052609988719104, 0.08624756435237411, 1.3629846855653307)
            (0.3908317095682494, 0.08624756435237411, 1.3584175084175083)
            (0.41113731924930774, 0.08624756435237411, 1.3535353535353536)
            (0.4314429289303661, 0.08624756435237411, 1.3483044733044733)
            (0.45174853861142444, 0.08624756435237411, 1.3426861204638982)
            (0.4720541482924828, 0.08624756435237411, 1.3366355866355866)
            (0.4923597579735412, 0.08624756435237411, 1.33010101010101)
            (0.5126653676545996, 0.08624756435237411, 1.3230218855218856)
            (0.5329709773356579, 0.08624756435237411, 1.3153271848924022)
            (0.5532765870167162, 0.08624756435237411, 1.306932966023875)
            (0.5735821966977745, 0.08624756435237411, 1.2977392977392976)
            (0.593887806378833, 0.08624756435237411, 1.2876262626262627)
            (0.6141934160598913, 0.08624756435237411, 1.2764486975013292)
            (0.6344990257409496, 0.08624756435237411, 1.2640291806958475)
            (0.654804635422008, 0.08624756435237411, 1.2501485442661913)
            (0.6751102451030664, 0.08624756435237411, 1.2345328282828283)
            (0.6954158547841247, 0.08624756435237411, 1.2168350168350168)
            (0.715721464465183, 0.08624756435237411, 1.1966089466089467)
            (0.7360270741462414, 0.08624756435237411, 1.1732711732711734)
            (0.7563326838272998, 0.08624756435237411, 1.146043771043771)
            (0.7766382935083581, 0.08624756435237411, 1.1138659320477502)
            (0.7969439031894164, 0.08624756435237411, 1.0752525252525253)
            (0.8172495128704749, 0.08624756435237411, 1.0280583613916945)
            (0.8375551225515332, 0.08624756435237411, 0.9690656565656565)
            (0.8578607322325915, 0.08624756435237411, 0.8932178932178932)
            (0.8781663419136498, 0.08624756435237411, 0.7920875420875424)
            (0.8984719515947083, 0.08624756435237411, 0.6505050505050501)
            (0.9187775612757666, 0.08624756435237411, 0.5)
            (0.9390831709568249, 0.08624756435237411, 0.5)
            (0.9593887806378832, 0.08624756435237411, 0.5)
            (0.9796943903189417, 0.08624756435237411, 0.5)
            (1.0, 0.08624756435237411, 0.5)

            (0.005025125628140704, 0.10655317403343247, 1.3929086786229643)
            (0.025330735309199055, 0.10655317403343247, 1.3906776094276094)
            (0.045636344990257406, 0.10655317403343247, 1.3883516011175585)
            (0.06594195467131576, 0.10655317403343247, 1.3859244620114186)
            (0.08624756435237411, 0.10655317403343247, 1.3833894500561168)
            (0.10655317403343247, 0.10655317403343247, 1.380739210284665)
            (0.12685878371449083, 0.10655317403343247, 1.377965703547099)
            (0.14716439339554918, 0.10655317403343247, 1.375060125060125)
            (0.16747000307660753, 0.10655317403343247, 1.3720128110372012)
            (0.18777561275766588, 0.10655317403343247, 1.3688131313131313)
            (0.20808122243872423, 0.10655317403343247, 1.3654493654493653)
            (0.22838683211978258, 0.10655317403343247, 1.3619085592769804)
            (0.24869244180084094, 0.10655317403343247, 1.3581763581763582)
            (0.2689980514818993, 0.10655317403343247, 1.3542368125701458)
            (0.28930366116295764, 0.10655317403343247, 1.3500721500721502)
            (0.309609270844016, 0.10655317403343247, 1.3456625074272133)
            (0.32991488052507434, 0.10655317403343247, 1.3409856137128864)
            (0.3502204902061327, 0.10655317403343247, 1.3360164141414141)
            (0.37052609988719104, 0.10655317403343247, 1.3307266210492017)
            (0.3908317095682494, 0.10655317403343247, 1.325084175084175)
            (0.41113731924930774, 0.10655317403343247, 1.3190525949146639)
            (0.4314429289303661, 0.10655317403343247, 1.3125901875901875)
            (0.45174853861142444, 0.10655317403343247, 1.3056490834268613)
            (0.4720541482924828, 0.10655317403343247, 1.2981740481740482)
            (0.4923597579735412, 0.10655317403343247, 1.2901010101010102)
            (0.5126653676545996, 0.10655317403343247, 1.2813552188552189)
            (0.5329709773356579, 0.10655317403343247, 1.271848924022837)
            (0.5532765870167162, 0.10655317403343247, 1.2614784205693297)
            (0.5735821966977745, 0.10655317403343247, 1.2501202501202502)
            (0.593887806378833, 0.10655317403343247, 1.2376262626262626)
            (0.6141934160598913, 0.10655317403343247, 1.2238171185539606)
            (0.6344990257409496, 0.10655317403343247, 1.2084736251402919)
            (0.654804635422008, 0.10655317403343247, 1.1913250148544265)
            (0.6751102451030664, 0.10655317403343247, 1.1720328282828283)
            (0.6954158547841247, 0.10655317403343247, 1.1501683501683502)
            (0.715721464465183, 0.10655317403343247, 1.1251803751803753)
            (0.7360270741462414, 0.10655317403343247, 1.0963480963480965)
            (0.7563326838272998, 0.10655317403343247, 1.0627104377104377)
            (0.7766382935083581, 0.10655317403343247, 1.0229568411386594)
            (0.7969439031894164, 0.10655317403343247, 0.9752525252525254)
            (0.8172495128704749, 0.10655317403343247, 0.9169472502805834)
            (0.8375551225515332, 0.10655317403343247, 0.8440656565656565)
            (0.8578607322325915, 0.10655317403343247, 0.7503607503607505)
            (0.8781663419136498, 0.10655317403343247, 0.6254208754208758)
            (0.8984719515947083, 0.10655317403343247, 0.5)
            (0.9187775612757666, 0.10655317403343247, 0.5)
            (0.9390831709568249, 0.10655317403343247, 0.5)
            (0.9593887806378832, 0.10655317403343247, 0.5)
            (0.9796943903189417, 0.10655317403343247, 0.5)
            (1.0, 0.10655317403343247, 0.5)

            (0.005025125628140704, 0.12685878371449083, 1.3725005153576582)
            (0.025330735309199055, 0.12685878371449083, 1.3698442760942762)
            (0.045636344990257406, 0.12685878371449083, 1.3670750053728777)
            (0.06594195467131576, 0.12685878371449083, 1.364185331576636)
            (0.08624756435237411, 0.12685878371449083, 1.3611672278338944)
            (0.10655317403343247, 0.12685878371449083, 1.358011937557392)
            (0.12685878371449083, 0.12685878371449083, 1.3547098895936105)
            (0.14716439339554918, 0.12685878371449083, 1.3512506012506011)
            (0.16747000307660753, 0.12685878371449083, 1.3476225671347621)
            (0.18777561275766588, 0.12685878371449083, 1.3438131313131314)
            (0.20808122243872423, 0.12685878371449083, 1.3398083398083398)
            (0.22838683211978258, 0.12685878371449083, 1.335592769803296)
            (0.24869244180084094, 0.12685878371449083, 1.3311493311493312)
            (0.2689980514818993, 0.12685878371449083, 1.3264590347923682)
            (0.28930366116295764, 0.12685878371449083, 1.3215007215007215)
            (0.309609270844016, 0.12685878371449083, 1.316250742721331)
            (0.32991488052507434, 0.12685878371449083, 1.310682583409856)
            (0.3502204902061327, 0.12685878371449083, 1.3047664141414141)
            (0.37052609988719104, 0.12685878371449083, 1.2984685565330727)
            (0.3908317095682494, 0.12685878371449083, 1.2917508417508416)
            (0.41113731924930774, 0.12685878371449083, 1.2845698362939741)
            (0.4314429289303661, 0.12685878371449083, 1.276875901875902)
            (0.45174853861142444, 0.12685878371449083, 1.2686120463898243)
            (0.4720541482924828, 0.12685878371449083, 1.2597125097125097)
            (0.4923597579735412, 0.12685878371449083, 1.2501010101010102)
            (0.5126653676545996, 0.12685878371449083, 1.2396885521885521)
            (0.5329709773356579, 0.12685878371449083, 1.2283706631532718)
            (0.5532765870167162, 0.12685878371449083, 1.2160238751147843)
            (0.5735821966977745, 0.12685878371449083, 1.2025012025012025)
            (0.593887806378833, 0.12685878371449083, 1.1876262626262626)
            (0.6141934160598913, 0.12685878371449083, 1.1711855396065922)
            (0.6344990257409496, 0.12685878371449083, 1.1529180695847363)
            (0.654804635422008, 0.12685878371449083, 1.132501485442662)
            (0.6751102451030664, 0.12685878371449083, 1.1095328282828283)
            (0.6954158547841247, 0.12685878371449083, 1.0835016835016835)
            (0.715721464465183, 0.12685878371449083, 1.0537518037518039)
            (0.7360270741462414, 0.12685878371449083, 1.0194250194250194)
            (0.7563326838272998, 0.12685878371449083, 0.9793771043771042)
            (0.7766382935083581, 0.12685878371449083, 0.9320477502295684)
            (0.7969439031894164, 0.12685878371449083, 0.8752525252525253)
            (0.8172495128704749, 0.12685878371449083, 0.8058361391694723)
            (0.8375551225515332, 0.12685878371449083, 0.7190656565656565)
            (0.8578607322325915, 0.12685878371449083, 0.6075036075036075)
            (0.8781663419136498, 0.12685878371449083, 0.5)
            (0.8984719515947083, 0.12685878371449083, 0.5)
            (0.9187775612757666, 0.12685878371449083, 0.5)
            (0.9390831709568249, 0.12685878371449083, 0.5)
            (0.9593887806378832, 0.12685878371449083, 0.5)
            (0.9796943903189417, 0.12685878371449083, 0.5)
            (1.0, 0.12685878371449083, 0.5)

            (0.005025125628140704, 0.14716439339554918, 1.352092352092352)
            (0.025330735309199055, 0.14716439339554918, 1.3490109427609427)
            (0.045636344990257406, 0.14716439339554918, 1.345798409628197)
            (0.06594195467131576, 0.14716439339554918, 1.3424462011418532)
            (0.08624756435237411, 0.14716439339554918, 1.3389450056116723)
            (0.10655317403343247, 0.14716439339554918, 1.3352846648301193)
            (0.12685878371449083, 0.14716439339554918, 1.331454075640122)
            (0.14716439339554918, 0.14716439339554918, 1.3274410774410774)
            (0.16747000307660753, 0.14716439339554918, 1.3232323232323233)
            (0.18777561275766588, 0.14716439339554918, 1.3188131313131313)
            (0.20808122243872423, 0.14716439339554918, 1.3141673141673142)
            (0.22838683211978258, 0.14716439339554918, 1.3092769803296118)
            (0.24869244180084094, 0.14716439339554918, 1.3041223041223042)
            (0.2689980514818993, 0.14716439339554918, 1.2986812570145903)
            (0.28930366116295764, 0.14716439339554918, 1.2929292929292928)
            (0.309609270844016, 0.14716439339554918, 1.2868389780154486)
            (0.32991488052507434, 0.14716439339554918, 1.2803795531068258)
            (0.3502204902061327, 0.14716439339554918, 1.2735164141414141)
            (0.37052609988719104, 0.14716439339554918, 1.2662104920169437)
            (0.3908317095682494, 0.14716439339554918, 1.2584175084175084)
            (0.41113731924930774, 0.14716439339554918, 1.2500870776732846)
            (0.4314429289303661, 0.14716439339554918, 1.2411616161616161)
            (0.45174853861142444, 0.14716439339554918, 1.231575009352787)
            (0.4720541482924828, 0.14716439339554918, 1.2212509712509712)
            (0.4923597579735412, 0.14716439339554918, 1.2101010101010101)
            (0.5126653676545996, 0.14716439339554918, 1.1980218855218854)
            (0.5329709773356579, 0.14716439339554918, 1.1848924022837066)
            (0.5532765870167162, 0.14716439339554918, 1.1705693296602386)
            (0.5735821966977745, 0.14716439339554918, 1.1548821548821548)
            (0.593887806378833, 0.14716439339554918, 1.1376262626262625)
            (0.6141934160598913, 0.14716439339554918, 1.1185539606592239)
            (0.6344990257409496, 0.14716439339554918, 1.0973625140291807)
            (0.654804635422008, 0.14716439339554918, 1.073677956030897)
            (0.6751102451030664, 0.14716439339554918, 1.0470328282828283)
            (0.6954158547841247, 0.14716439339554918, 1.0168350168350169)
            (0.715721464465183, 0.14716439339554918, 0.9823232323232324)
            (0.7360270741462414, 0.14716439339554918, 0.9425019425019426)
            (0.7563326838272998, 0.14716439339554918, 0.896043771043771)
            (0.7766382935083581, 0.14716439339554918, 0.8411386593204775)
            (0.7969439031894164, 0.14716439339554918, 0.7752525252525253)
            (0.8172495128704749, 0.14716439339554918, 0.6947250280583611)
            (0.8375551225515332, 0.14716439339554918, 0.5940656565656565)
            (0.8578607322325915, 0.14716439339554918, 0.5)
            (0.8781663419136498, 0.14716439339554918, 0.5)
            (0.8984719515947083, 0.14716439339554918, 0.5)
            (0.9187775612757666, 0.14716439339554918, 0.5)
            (0.9390831709568249, 0.14716439339554918, 0.5)
            (0.9593887806378832, 0.14716439339554918, 0.5)
            (0.9796943903189417, 0.14716439339554918, 0.5)
            (1.0, 0.14716439339554918, 0.5)

            (0.005025125628140704, 0.16747000307660753, 1.3316841888270459)
            (0.025330735309199055, 0.16747000307660753, 1.3281776094276094)
            (0.045636344990257406, 0.16747000307660753, 1.324521813883516)
            (0.06594195467131576, 0.16747000307660753, 1.3207070707070707)
            (0.08624756435237411, 0.16747000307660753, 1.3167227833894501)
            (0.10655317403343247, 0.16747000307660753, 1.3125573921028466)
            (0.12685878371449083, 0.16747000307660753, 1.3081982616866337)
            (0.14716439339554918, 0.16747000307660753, 1.3036315536315537)
            (0.16747000307660753, 0.16747000307660753, 1.2988420793298843)
            (0.18777561275766588, 0.16747000307660753, 1.2938131313131314)
            (0.20808122243872423, 0.16747000307660753, 1.2885262885262885)
            (0.22838683211978258, 0.16747000307660753, 1.2829611908559277)
            (0.24869244180084094, 0.16747000307660753, 1.277095277095277)
            (0.2689980514818993, 0.16747000307660753, 1.2709034792368126)
            (0.28930366116295764, 0.16747000307660753, 1.2643578643578643)
            (0.309609270844016, 0.16747000307660753, 1.2574272133095663)
            (0.32991488052507434, 0.16747000307660753, 1.2500765228037956)
            (0.3502204902061327, 0.16747000307660753, 1.2422664141414141)
            (0.37052609988719104, 0.16747000307660753, 1.2339524275008147)
            (0.3908317095682494, 0.16747000307660753, 1.225084175084175)
            (0.41113731924930774, 0.16747000307660753, 1.215604319052595)
            (0.4314429289303661, 0.16747000307660753, 1.2054473304473305)
            (0.45174853861142444, 0.16747000307660753, 1.19453797231575)
            (0.4720541482924828, 0.16747000307660753, 1.1827894327894328)
            (0.4923597579735412, 0.16747000307660753, 1.17010101010101)
            (0.5126653676545996, 0.16747000307660753, 1.1563552188552189)
            (0.5329709773356579, 0.16747000307660753, 1.1414141414141414)
            (0.5532765870167162, 0.16747000307660753, 1.1251147842056932)
            (0.5735821966977745, 0.16747000307660753, 1.1072631072631074)
            (0.593887806378833, 0.16747000307660753, 1.0876262626262625)
            (0.6141934160598913, 0.16747000307660753, 1.0659223817118555)
            (0.6344990257409496, 0.16747000307660753, 1.0418069584736251)
            (0.654804635422008, 0.16747000307660753, 1.0148544266191326)
            (0.6751102451030664, 0.16747000307660753, 0.9845328282828282)
            (0.6954158547841247, 0.16747000307660753, 0.9501683501683501)
            (0.715721464465183, 0.16747000307660753, 0.910894660894661)
            (0.7360270741462414, 0.16747000307660753, 0.8655788655788657)
            (0.7563326838272998, 0.16747000307660753, 0.8127104377104376)
            (0.7766382935083581, 0.16747000307660753, 0.7502295684113865)
            (0.7969439031894164, 0.16747000307660753, 0.6752525252525253)
            (0.8172495128704749, 0.16747000307660753, 0.5836139169472501)
            (0.8375551225515332, 0.16747000307660753, 0.5)
            (0.8578607322325915, 0.16747000307660753, 0.5)
            (0.8781663419136498, 0.16747000307660753, 0.5)
            (0.8984719515947083, 0.16747000307660753, 0.5)
            (0.9187775612757666, 0.16747000307660753, 0.5)
            (0.9390831709568249, 0.16747000307660753, 0.5)
            (0.9593887806378832, 0.16747000307660753, 0.5)
            (0.9796943903189417, 0.16747000307660753, 0.5)
            (1.0, 0.16747000307660753, 0.5)

            (0.005025125628140704, 0.18777561275766588, 1.3112760255617397)
            (0.025330735309199055, 0.18777561275766588, 1.3073442760942762)
            (0.045636344990257406, 0.18777561275766588, 1.3032452181388352)
            (0.06594195467131576, 0.18777561275766588, 1.298967940272288)
            (0.08624756435237411, 0.18777561275766588, 1.2945005611672278)
            (0.10655317403343247, 0.18777561275766588, 1.289830119375574)
            (0.12685878371449083, 0.18777561275766588, 1.2849424477331455)
            (0.14716439339554918, 0.18777561275766588, 1.2798220298220297)
            (0.16747000307660753, 0.18777561275766588, 1.2744518354274452)
            (0.18777561275766588, 0.18777561275766588, 1.2688131313131312)
            (0.20808122243872423, 0.18777561275766588, 1.262885262885263)
            (0.22838683211978258, 0.18777561275766588, 1.2566454013822435)
            (0.24869244180084094, 0.18777561275766588, 1.25006825006825)
            (0.2689980514818993, 0.18777561275766588, 1.243125701459035)
            (0.28930366116295764, 0.18777561275766588, 1.2357864357864359)
            (0.309609270844016, 0.18777561275766588, 1.2280154486036838)
            (0.32991488052507434, 0.18777561275766588, 1.2197734925007653)
            (0.3502204902061327, 0.18777561275766588, 1.2110164141414141)
            (0.37052609988719104, 0.18777561275766588, 1.2016943629846855)
            (0.3908317095682494, 0.18777561275766588, 1.1917508417508418)
            (0.41113731924930774, 0.18777561275766588, 1.1811215604319052)
            (0.4314429289303661, 0.18777561275766588, 1.1697330447330447)
            (0.45174853861142444, 0.18777561275766588, 1.1575009352787131)
            (0.4720541482924828, 0.18777561275766588, 1.1443278943278943)
            (0.4923597579735412, 0.18777561275766588, 1.13010101010101)
            (0.5126653676545996, 0.18777561275766588, 1.1146885521885521)
            (0.5329709773356579, 0.18777561275766588, 1.0979358805445762)
            (0.5532765870167162, 0.18777561275766588, 1.0796602387511478)
            (0.5735821966977745, 0.18777561275766588, 1.0596440596440597)
            (0.593887806378833, 0.18777561275766588, 1.0376262626262625)
            (0.6141934160598913, 0.18777561275766588, 1.013290802764487)
            (0.6344990257409496, 0.18777561275766588, 0.9862514029180696)
            (0.654804635422008, 0.18777561275766588, 0.9560308972073679)
            (0.6751102451030664, 0.18777561275766588, 0.9220328282828282)
            (0.6954158547841247, 0.18777561275766588, 0.8835016835016835)
            (0.715721464465183, 0.18777561275766588, 0.8394660894660895)
            (0.7360270741462414, 0.18777561275766588, 0.7886557886557888)
            (0.7563326838272998, 0.18777561275766588, 0.7293771043771042)
            (0.7766382935083581, 0.18777561275766588, 0.6593204775022957)
            (0.7969439031894164, 0.18777561275766588, 0.5752525252525253)
            (0.8172495128704749, 0.18777561275766588, 0.5)
            (0.8375551225515332, 0.18777561275766588, 0.5)
            (0.8578607322325915, 0.18777561275766588, 0.5)
            (0.8781663419136498, 0.18777561275766588, 0.5)
            (0.8984719515947083, 0.18777561275766588, 0.5)
            (0.9187775612757666, 0.18777561275766588, 0.5)
            (0.9390831709568249, 0.18777561275766588, 0.5)
            (0.9593887806378832, 0.18777561275766588, 0.5)
            (0.9796943903189417, 0.18777561275766588, 0.5)
            (1.0, 0.18777561275766588, 0.5)

            (0.005025125628140704, 0.20808122243872423, 1.2908678622964338)
            (0.025330735309199055, 0.20808122243872423, 1.2865109427609427)
            (0.045636344990257406, 0.20808122243872423, 1.2819686223941544)
            (0.06594195467131576, 0.20808122243872423, 1.2772288098375055)
            (0.08624756435237411, 0.20808122243872423, 1.2722783389450056)
            (0.10655317403343247, 0.20808122243872423, 1.2671028466483012)
            (0.12685878371449083, 0.20808122243872423, 1.261686633779657)
            (0.14716439339554918, 0.20808122243872423, 1.256012506012506)
            (0.16747000307660753, 0.20808122243872423, 1.2500615915250062)
            (0.18777561275766588, 0.20808122243872423, 1.2438131313131313)
            (0.20808122243872423, 0.20808122243872423, 1.2372442372442372)
            (0.22838683211978258, 0.20808122243872423, 1.2303296119085592)
            (0.24869244180084094, 0.20808122243872423, 1.223041223041223)
            (0.2689980514818993, 0.20808122243872423, 1.215347923681257)
            (0.28930366116295764, 0.20808122243872423, 1.2072150072150072)
            (0.309609270844016, 0.20808122243872423, 1.1986036838978016)
            (0.32991488052507434, 0.20808122243872423, 1.189470462197735)
            (0.3502204902061327, 0.20808122243872423, 1.1797664141414141)
            (0.37052609988719104, 0.20808122243872423, 1.1694362984685565)
            (0.3908317095682494, 0.20808122243872423, 1.1584175084175083)
            (0.41113731924930774, 0.20808122243872423, 1.1466388018112157)
            (0.4314429289303661, 0.20808122243872423, 1.1340187590187591)
            (0.45174853861142444, 0.20808122243872423, 1.1204638982416761)
            (0.4720541482924828, 0.20808122243872423, 1.1058663558663557)
            (0.4923597579735412, 0.20808122243872423, 1.09010101010101)
            (0.5126653676545996, 0.20808122243872423, 1.0730218855218854)
            (0.5329709773356579, 0.20808122243872423, 1.054457619675011)
            (0.5532765870167162, 0.20808122243872423, 1.0342056932966024)
            (0.5735821966977745, 0.20808122243872423, 1.012025012025012)
            (0.593887806378833, 0.20808122243872423, 0.9876262626262625)
            (0.6141934160598913, 0.20808122243872423, 0.9606592238171185)
            (0.6344990257409496, 0.20808122243872423, 0.9306958473625141)
            (0.654804635422008, 0.20808122243872423, 0.8972073677956032)
            (0.6751102451030664, 0.20808122243872423, 0.8595328282828282)
            (0.6954158547841247, 0.20808122243872423, 0.8168350168350168)
            (0.715721464465183, 0.20808122243872423, 0.7680375180375181)
            (0.7360270741462414, 0.20808122243872423, 0.7117327117327119)
            (0.7563326838272998, 0.20808122243872423, 0.646043771043771)
            (0.7766382935083581, 0.20808122243872423, 0.5684113865932048)
            (0.7969439031894164, 0.20808122243872423, 0.5)
            (0.8172495128704749, 0.20808122243872423, 0.5)
            (0.8375551225515332, 0.20808122243872423, 0.5)
            (0.8578607322325915, 0.20808122243872423, 0.5)
            (0.8781663419136498, 0.20808122243872423, 0.5)
            (0.8984719515947083, 0.20808122243872423, 0.5)
            (0.9187775612757666, 0.20808122243872423, 0.5)
            (0.9390831709568249, 0.20808122243872423, 0.5)
            (0.9593887806378832, 0.20808122243872423, 0.5)
            (0.9796943903189417, 0.20808122243872423, 0.5)
            (1.0, 0.20808122243872423, 0.5)

            (0.005025125628140704, 0.22838683211978258, 1.2704596990311277)
            (0.025330735309199055, 0.22838683211978258, 1.2656776094276094)
            (0.045636344990257406, 0.22838683211978258, 1.2606920266494734)
            (0.06594195467131576, 0.22838683211978258, 1.2554896794027228)
            (0.08624756435237411, 0.22838683211978258, 1.2500561167227833)
            (0.10655317403343247, 0.22838683211978258, 1.2443755739210285)
            (0.12685878371449083, 0.22838683211978258, 1.2384308198261686)
            (0.14716439339554918, 0.22838683211978258, 1.232202982202982)
            (0.16747000307660753, 0.22838683211978258, 1.2256713476225671)
            (0.18777561275766588, 0.22838683211978258, 1.2188131313131314)
            (0.20808122243872423, 0.22838683211978258, 1.2116032116032116)
            (0.22838683211978258, 0.22838683211978258, 1.204013822434875)
            (0.24869244180084094, 0.22838683211978258, 1.196014196014196)
            (0.2689980514818993, 0.22838683211978258, 1.1875701459034793)
            (0.28930366116295764, 0.22838683211978258, 1.1786435786435787)
            (0.309609270844016, 0.22838683211978258, 1.1691919191919191)
            (0.32991488052507434, 0.22838683211978258, 1.1591674318947045)
            (0.3502204902061327, 0.22838683211978258, 1.1485164141414141)
            (0.37052609988719104, 0.22838683211978258, 1.1371782339524275)
            (0.3908317095682494, 0.22838683211978258, 1.1250841750841751)
            (0.41113731924930774, 0.22838683211978258, 1.112156043190526)
            (0.4314429289303661, 0.22838683211978258, 1.0983044733044733)
            (0.45174853861142444, 0.22838683211978258, 1.083426861204639)
            (0.4720541482924828, 0.22838683211978258, 1.0674048174048174)
            (0.4923597579735412, 0.22838683211978258, 1.05010101010101)
            (0.5126653676545996, 0.22838683211978258, 1.0313552188552189)
            (0.5329709773356579, 0.22838683211978258, 1.0109793588054456)
            (0.5532765870167162, 0.22838683211978258, 0.988751147842057)
            (0.5735821966977745, 0.22838683211978258, 0.9644059644059645)
            (0.593887806378833, 0.22838683211978258, 0.9376262626262626)
            (0.6141934160598913, 0.22838683211978258, 0.9080276448697501)
            (0.6344990257409496, 0.22838683211978258, 0.8751402918069585)
            (0.654804635422008, 0.22838683211978258, 0.8383838383838385)
            (0.6751102451030664, 0.22838683211978258, 0.7970328282828282)
            (0.6954158547841247, 0.22838683211978258, 0.7501683501683502)
            (0.715721464465183, 0.22838683211978258, 0.6966089466089467)
            (0.7360270741462414, 0.22838683211978258, 0.634809634809635)
            (0.7563326838272998, 0.22838683211978258, 0.5627104377104376)
            (0.7766382935083581, 0.22838683211978258, 0.5)
            (0.7969439031894164, 0.22838683211978258, 0.5)
            (0.8172495128704749, 0.22838683211978258, 0.5)
            (0.8375551225515332, 0.22838683211978258, 0.5)
            (0.8578607322325915, 0.22838683211978258, 0.5)
            (0.8781663419136498, 0.22838683211978258, 0.5)
            (0.8984719515947083, 0.22838683211978258, 0.5)
            (0.9187775612757666, 0.22838683211978258, 0.5)
            (0.9390831709568249, 0.22838683211978258, 0.5)
            (0.9593887806378832, 0.22838683211978258, 0.5)
            (0.9796943903189417, 0.22838683211978258, 0.5)
            (1.0, 0.22838683211978258, 0.5)

            (0.005025125628140704, 0.24869244180084094, 1.2500515357658215)
            (0.025330735309199055, 0.24869244180084094, 1.2448442760942762)
            (0.045636344990257406, 0.24869244180084094, 1.2394154309047927)
            (0.06594195467131576, 0.24869244180084094, 1.2337505489679403)
            (0.08624756435237411, 0.24869244180084094, 1.2278338945005611)
            (0.10655317403343247, 0.24869244180084094, 1.2216483011937558)
            (0.12685878371449083, 0.24869244180084094, 1.2151750058726802)
            (0.14716439339554918, 0.24869244180084094, 1.2083934583934584)
            (0.16747000307660753, 0.24869244180084094, 1.201281103720128)
            (0.18777561275766588, 0.24869244180084094, 1.1938131313131313)
            (0.20808122243872423, 0.24869244180084094, 1.185962185962186)
            (0.22838683211978258, 0.24869244180084094, 1.1776980329611908)
            (0.24869244180084094, 0.24869244180084094, 1.168987168987169)
            (0.2689980514818993, 0.24869244180084094, 1.1597923681257014)
            (0.28930366116295764, 0.24869244180084094, 1.15007215007215)
            (0.309609270844016, 0.24869244180084094, 1.1397801544860369)
            (0.32991488052507434, 0.24869244180084094, 1.1288644015916742)
            (0.3502204902061327, 0.24869244180084094, 1.1172664141414141)
            (0.37052609988719104, 0.24869244180084094, 1.1049201694362984)
            (0.3908317095682494, 0.24869244180084094, 1.0917508417508417)
            (0.41113731924930774, 0.24869244180084094, 1.0776732845698362)
            (0.4314429289303661, 0.24869244180084094, 1.0625901875901875)
            (0.45174853861142444, 0.24869244180084094, 1.046389824167602)
            (0.4720541482924828, 0.24869244180084094, 1.028943278943279)
            (0.4923597579735412, 0.24869244180084094, 1.01010101010101)
            (0.5126653676545996, 0.24869244180084094, 0.9896885521885521)
            (0.5329709773356579, 0.24869244180084094, 0.9675010979358806)
            (0.5532765870167162, 0.24869244180084094, 0.9432966023875115)
            (0.5735821966977745, 0.24869244180084094, 0.9167869167869168)
            (0.593887806378833, 0.24869244180084094, 0.8876262626262625)
            (0.6141934160598913, 0.24869244180084094, 0.8553960659223817)
            (0.6344990257409496, 0.24869244180084094, 0.8195847362514029)
            (0.654804635422008, 0.24869244180084094, 0.7795603089720737)
            (0.6751102451030664, 0.24869244180084094, 0.7345328282828282)
            (0.6954158547841247, 0.24869244180084094, 0.6835016835016835)
            (0.715721464465183, 0.24869244180084094, 0.6251803751803753)
            (0.7360270741462414, 0.24869244180084094, 0.557886557886558)
            (0.7563326838272998, 0.24869244180084094, 0.5)
            (0.7766382935083581, 0.24869244180084094, 0.5)
            (0.7969439031894164, 0.24869244180084094, 0.5)
            (0.8172495128704749, 0.24869244180084094, 0.5)
            (0.8375551225515332, 0.24869244180084094, 0.5)
            (0.8578607322325915, 0.24869244180084094, 0.5)
            (0.8781663419136498, 0.24869244180084094, 0.5)
            (0.8984719515947083, 0.24869244180084094, 0.5)
            (0.9187775612757666, 0.24869244180084094, 0.5)
            (0.9390831709568249, 0.24869244180084094, 0.5)
            (0.9593887806378832, 0.24869244180084094, 0.5)
            (0.9796943903189417, 0.24869244180084094, 0.5)
            (1.0, 0.24869244180084094, 0.5)

            (0.005025125628140704, 0.2689980514818993, 1.2296433725005154)
            (0.025330735309199055, 0.2689980514818993, 1.2240109427609427)
            (0.045636344990257406, 0.2689980514818993, 1.2181388351601117)
            (0.06594195467131576, 0.2689980514818993, 1.2120114185331576)
            (0.08624756435237411, 0.2689980514818993, 1.205611672278339)
            (0.10655317403343247, 0.2689980514818993, 1.198921028466483)
            (0.12685878371449083, 0.2689980514818993, 1.191919191919192)
            (0.14716439339554918, 0.2689980514818993, 1.1845839345839346)
            (0.16747000307660753, 0.2689980514818993, 1.176890859817689)
            (0.18777561275766588, 0.2689980514818993, 1.1688131313131314)
            (0.20808122243872423, 0.2689980514818993, 1.1603211603211603)
            (0.22838683211978258, 0.2689980514818993, 1.1513822434875065)
            (0.24869244180084094, 0.2689980514818993, 1.141960141960142)
            (0.2689980514818993, 0.2689980514818993, 1.1320145903479237)
            (0.28930366116295764, 0.2689980514818993, 1.1215007215007216)
            (0.309609270844016, 0.2689980514818993, 1.1103683897801544)
            (0.32991488052507434, 0.2689980514818993, 1.098561371288644)
            (0.3502204902061327, 0.2689980514818993, 1.0860164141414141)
            (0.37052609988719104, 0.2689980514818993, 1.0726621049201694)
            (0.3908317095682494, 0.2689980514818993, 1.0584175084175085)
            (0.41113731924930774, 0.2689980514818993, 1.0431905259491465)
            (0.4314429289303661, 0.2689980514818993, 1.026875901875902)
            (0.45174853861142444, 0.2689980514818993, 1.009352787130565)
            (0.4720541482924828, 0.2689980514818993, 0.9904817404817404)
            (0.4923597579735412, 0.2689980514818993, 0.97010101010101)
            (0.5126653676545996, 0.2689980514818993, 0.9480218855218854)
            (0.5329709773356579, 0.2689980514818993, 0.9240228370663153)
            (0.5532765870167162, 0.2689980514818993, 0.897842056932966)
            (0.5735821966977745, 0.2689980514818993, 0.8691678691678691)
            (0.593887806378833, 0.2689980514818993, 0.8376262626262625)
            (0.6141934160598913, 0.2689980514818993, 0.8027644869750132)
            (0.6344990257409496, 0.2689980514818993, 0.7640291806958474)
            (0.654804635422008, 0.2689980514818993, 0.720736779560309)
            (0.6751102451030664, 0.2689980514818993, 0.6720328282828282)
            (0.6954158547841247, 0.2689980514818993, 0.6168350168350167)
            (0.715721464465183, 0.2689980514818993, 0.5537518037518038)
            (0.7360270741462414, 0.2689980514818993, 0.5)
            (0.7563326838272998, 0.2689980514818993, 0.5)
            (0.7766382935083581, 0.2689980514818993, 0.5)
            (0.7969439031894164, 0.2689980514818993, 0.5)
            (0.8172495128704749, 0.2689980514818993, 0.5)
            (0.8375551225515332, 0.2689980514818993, 0.5)
            (0.8578607322325915, 0.2689980514818993, 0.5)
            (0.8781663419136498, 0.2689980514818993, 0.5)
            (0.8984719515947083, 0.2689980514818993, 0.5)
            (0.9187775612757666, 0.2689980514818993, 0.5)
            (0.9390831709568249, 0.2689980514818993, 0.5)
            (0.9593887806378832, 0.2689980514818993, 0.5)
            (0.9796943903189417, 0.2689980514818993, 0.5)
            (1.0, 0.2689980514818993, 0.5)

            (0.005025125628140704, 0.28930366116295764, 1.2092352092352092)
            (0.025330735309199055, 0.28930366116295764, 1.2031776094276094)
            (0.045636344990257406, 0.28930366116295764, 1.196862239415431)
            (0.06594195467131576, 0.28930366116295764, 1.1902722880983752)
            (0.08624756435237411, 0.28930366116295764, 1.1833894500561168)
            (0.10655317403343247, 0.28930366116295764, 1.1761937557392104)
            (0.12685878371449083, 0.28930366116295764, 1.1686633779657036)
            (0.14716439339554918, 0.28930366116295764, 1.160774410774411)
            (0.16747000307660753, 0.28930366116295764, 1.15250061591525)
            (0.18777561275766588, 0.28930366116295764, 1.1438131313131312)
            (0.20808122243872423, 0.28930366116295764, 1.1346801346801347)
            (0.22838683211978258, 0.28930366116295764, 1.1250664540138224)
            (0.24869244180084094, 0.28930366116295764, 1.114933114933115)
            (0.2689980514818993, 0.28930366116295764, 1.104236812570146)
            (0.28930366116295764, 0.28930366116295764, 1.092929292929293)
            (0.309609270844016, 0.28930366116295764, 1.0809566250742721)
            (0.32991488052507434, 0.28930366116295764, 1.0682583409856137)
            (0.3502204902061327, 0.28930366116295764, 1.0547664141414141)
            (0.37052609988719104, 0.28930366116295764, 1.0404040404040404)
            (0.3908317095682494, 0.28930366116295764, 1.025084175084175)
            (0.41113731924930774, 0.28930366116295764, 1.008707767328457)
            (0.4314429289303661, 0.28930366116295764, 0.9911616161616162)
            (0.45174853861142444, 0.28930366116295764, 0.972315750093528)
            (0.4720541482924828, 0.28930366116295764, 0.952020202020202)
            (0.4923597579735412, 0.28930366116295764, 0.93010101010101)
            (0.5126653676545996, 0.28930366116295764, 0.9063552188552189)
            (0.5329709773356579, 0.28930366116295764, 0.8805445761967501)
            (0.5532765870167162, 0.28930366116295764, 0.8523875114784206)
            (0.5735821966977745, 0.28930366116295764, 0.8215488215488216)
            (0.593887806378833, 0.28930366116295764, 0.7876262626262626)
            (0.6141934160598913, 0.28930366116295764, 0.7501329080276449)
            (0.6344990257409496, 0.28930366116295764, 0.7084736251402919)
            (0.654804635422008, 0.28930366116295764, 0.6619132501485444)
            (0.6751102451030664, 0.28930366116295764, 0.6095328282828282)
            (0.6954158547841247, 0.28930366116295764, 0.5501683501683502)
            (0.715721464465183, 0.28930366116295764, 0.5)
            (0.7360270741462414, 0.28930366116295764, 0.5)
            (0.7563326838272998, 0.28930366116295764, 0.5)
            (0.7766382935083581, 0.28930366116295764, 0.5)
            (0.7969439031894164, 0.28930366116295764, 0.5)
            (0.8172495128704749, 0.28930366116295764, 0.5)
            (0.8375551225515332, 0.28930366116295764, 0.5)
            (0.8578607322325915, 0.28930366116295764, 0.5)
            (0.8781663419136498, 0.28930366116295764, 0.5)
            (0.8984719515947083, 0.28930366116295764, 0.5)
            (0.9187775612757666, 0.28930366116295764, 0.5)
            (0.9390831709568249, 0.28930366116295764, 0.5)
            (0.9593887806378832, 0.28930366116295764, 0.5)
            (0.9796943903189417, 0.28930366116295764, 0.5)
            (1.0, 0.28930366116295764, 0.5)

            (0.005025125628140704, 0.309609270844016, 1.188827045969903)
            (0.025330735309199055, 0.309609270844016, 1.182344276094276)
            (0.045636344990257406, 0.309609270844016, 1.17558564367075)
            (0.06594195467131576, 0.309609270844016, 1.1685331576635924)
            (0.08624756435237411, 0.309609270844016, 1.1611672278338945)
            (0.10655317403343247, 0.309609270844016, 1.1534664830119374)
            (0.12685878371449083, 0.309609270844016, 1.1454075640122152)
            (0.14716439339554918, 0.309609270844016, 1.136964886964887)
            (0.16747000307660753, 0.309609270844016, 1.128110372012811)
            (0.18777561275766588, 0.309609270844016, 1.1188131313131313)
            (0.20808122243872423, 0.309609270844016, 1.109039109039109)
            (0.22838683211978258, 0.309609270844016, 1.0987506645401381)
            (0.24869244180084094, 0.309609270844016, 1.087906087906088)
            (0.2689980514818993, 0.309609270844016, 1.0764590347923682)
            (0.28930366116295764, 0.309609270844016, 1.0643578643578644)
            (0.309609270844016, 0.309609270844016, 1.0515448603683897)
            (0.32991488052507434, 0.309609270844016, 1.0379553106825834)
            (0.3502204902061327, 0.309609270844016, 1.0235164141414141)
            (0.37052609988719104, 0.309609270844016, 1.0081459758879112)
            (0.3908317095682494, 0.309609270844016, 0.9917508417508417)
            (0.41113731924930774, 0.309609270844016, 0.9742250087077673)
            (0.4314429289303661, 0.309609270844016, 0.9554473304473304)
            (0.45174853861142444, 0.309609270844016, 0.9352787130564909)
            (0.4720541482924828, 0.309609270844016, 0.9135586635586636)
            (0.4923597579735412, 0.309609270844016, 0.89010101010101)
            (0.5126653676545996, 0.309609270844016, 0.8646885521885521)
            (0.5329709773356579, 0.309609270844016, 0.8370663153271848)
            (0.5532765870167162, 0.309609270844016, 0.8069329660238751)
            (0.5735821966977745, 0.309609270844016, 0.7739297739297739)
            (0.593887806378833, 0.309609270844016, 0.7376262626262625)
            (0.6141934160598913, 0.309609270844016, 0.6975013290802764)
            (0.6344990257409496, 0.309609270844016, 0.6529180695847362)
            (0.654804635422008, 0.309609270844016, 0.6030897207367796)
            (0.6751102451030664, 0.309609270844016, 0.5470328282828282)
            (0.6954158547841247, 0.309609270844016, 0.5)
            (0.715721464465183, 0.309609270844016, 0.5)
            (0.7360270741462414, 0.309609270844016, 0.5)
            (0.7563326838272998, 0.309609270844016, 0.5)
            (0.7766382935083581, 0.309609270844016, 0.5)
            (0.7969439031894164, 0.309609270844016, 0.5)
            (0.8172495128704749, 0.309609270844016, 0.5)
            (0.8375551225515332, 0.309609270844016, 0.5)
            (0.8578607322325915, 0.309609270844016, 0.5)
            (0.8781663419136498, 0.309609270844016, 0.5)
            (0.8984719515947083, 0.309609270844016, 0.5)
            (0.9187775612757666, 0.309609270844016, 0.5)
            (0.9390831709568249, 0.309609270844016, 0.5)
            (0.9593887806378832, 0.309609270844016, 0.5)
            (0.9796943903189417, 0.309609270844016, 0.5)
            (1.0, 0.309609270844016, 0.5)

            (0.005025125628140704, 0.32991488052507434, 1.168418882704597)
            (0.025330735309199055, 0.32991488052507434, 1.161510942760943)
            (0.045636344990257406, 0.32991488052507434, 1.1543090479260694)
            (0.06594195467131576, 0.32991488052507434, 1.1467940272288097)
            (0.08624756435237411, 0.32991488052507434, 1.1389450056116723)
            (0.10655317403343247, 0.32991488052507434, 1.130739210284665)
            (0.12685878371449083, 0.32991488052507434, 1.1221517500587268)
            (0.14716439339554918, 0.32991488052507434, 1.1131553631553632)
            (0.16747000307660753, 0.32991488052507434, 1.1037201281103721)
            (0.18777561275766588, 0.32991488052507434, 1.0938131313131314)
            (0.20808122243872423, 0.32991488052507434, 1.0833980833980834)
            (0.22838683211978258, 0.32991488052507434, 1.072434875066454)
            (0.24869244180084094, 0.32991488052507434, 1.0608790608790608)
            (0.2689980514818993, 0.32991488052507434, 1.0486812570145903)
            (0.28930366116295764, 0.32991488052507434, 1.035786435786436)
            (0.309609270844016, 0.32991488052507434, 1.0221330956625074)
            (0.32991488052507434, 0.32991488052507434, 1.0076522803795531)
            (0.3502204902061327, 0.32991488052507434, 0.9922664141414141)
            (0.37052609988719104, 0.32991488052507434, 0.9758879113717823)
            (0.3908317095682494, 0.32991488052507434, 0.9584175084175084)
            (0.41113731924930774, 0.32991488052507434, 0.9397422500870777)
            (0.4314429289303661, 0.32991488052507434, 0.9197330447330448)
            (0.45174853861142444, 0.32991488052507434, 0.8982416760194539)
            (0.4720541482924828, 0.32991488052507434, 0.8750971250971251)
            (0.4923597579735412, 0.32991488052507434, 0.85010101010101)
            (0.5126653676545996, 0.32991488052507434, 0.8230218855218855)
            (0.5329709773356579, 0.32991488052507434, 0.7935880544576197)
            (0.5532765870167162, 0.32991488052507434, 0.7614784205693297)
            (0.5735821966977745, 0.32991488052507434, 0.7263107263107265)
            (0.593887806378833, 0.32991488052507434, 0.6876262626262626)
            (0.6141934160598913, 0.32991488052507434, 0.644869750132908)
            (0.6344990257409496, 0.32991488052507434, 0.5973625140291807)
            (0.654804635422008, 0.32991488052507434, 0.544266191325015)
            (0.6751102451030664, 0.32991488052507434, 0.5)
            (0.6954158547841247, 0.32991488052507434, 0.5)
            (0.715721464465183, 0.32991488052507434, 0.5)
            (0.7360270741462414, 0.32991488052507434, 0.5)
            (0.7563326838272998, 0.32991488052507434, 0.5)
            (0.7766382935083581, 0.32991488052507434, 0.5)
            (0.7969439031894164, 0.32991488052507434, 0.5)
            (0.8172495128704749, 0.32991488052507434, 0.5)
            (0.8375551225515332, 0.32991488052507434, 0.5)
            (0.8578607322325915, 0.32991488052507434, 0.5)
            (0.8781663419136498, 0.32991488052507434, 0.5)
            (0.8984719515947083, 0.32991488052507434, 0.5)
            (0.9187775612757666, 0.32991488052507434, 0.5)
            (0.9390831709568249, 0.32991488052507434, 0.5)
            (0.9593887806378832, 0.32991488052507434, 0.5)
            (0.9796943903189417, 0.32991488052507434, 0.5)
            (1.0, 0.32991488052507434, 0.5)

            (0.005025125628140704, 0.3502204902061327, 1.1480107194392908)
            (0.025330735309199055, 0.3502204902061327, 1.1406776094276094)
            (0.045636344990257406, 0.3502204902061327, 1.1330324521813884)
            (0.06594195467131576, 0.3502204902061327, 1.1250548967940273)
            (0.08624756435237411, 0.3502204902061327, 1.11672278338945)
            (0.10655317403343247, 0.3502204902061327, 1.108011937557392)
            (0.12685878371449083, 0.3502204902061327, 1.0988959361052384)
            (0.14716439339554918, 0.3502204902061327, 1.0893458393458393)
            (0.16747000307660753, 0.3502204902061327, 1.079329884207933)
            (0.18777561275766588, 0.3502204902061327, 1.0688131313131313)
            (0.20808122243872423, 0.3502204902061327, 1.0577570577570576)
            (0.22838683211978258, 0.3502204902061327, 1.0461190855927698)
            (0.24869244180084094, 0.3502204902061327, 1.0338520338520338)
            (0.2689980514818993, 0.3502204902061327, 1.0209034792368126)
            (0.28930366116295764, 0.3502204902061327, 1.0072150072150072)
            (0.309609270844016, 0.3502204902061327, 0.9927213309566251)
            (0.32991488052507434, 0.3502204902061327, 0.9773492500765228)
            (0.3502204902061327, 0.3502204902061327, 0.961016414141414)
            (0.37052609988719104, 0.3502204902061327, 0.9436298468556532)
            (0.3908317095682494, 0.3502204902061327, 0.9250841750841751)
            (0.41113731924930774, 0.3502204902061327, 0.9052594914663881)
            (0.4314429289303661, 0.3502204902061327, 0.884018759018759)
            (0.45174853861142444, 0.3502204902061327, 0.8612046389824168)
            (0.4720541482924828, 0.3502204902061327, 0.8366355866355866)
            (0.4923597579735412, 0.3502204902061327, 0.81010101010101)
            (0.5126653676545996, 0.3502204902061327, 0.7813552188552187)
            (0.5329709773356579, 0.3502204902061327, 0.7501097935880544)
            (0.5532765870167162, 0.3502204902061327, 0.7160238751147842)
            (0.5735821966977745, 0.3502204902061327, 0.6786916786916787)
            (0.593887806378833, 0.3502204902061327, 0.6376262626262625)
            (0.6141934160598913, 0.3502204902061327, 0.5922381711855396)
            (0.6344990257409496, 0.3502204902061327, 0.5418069584736251)
            (0.654804635422008, 0.3502204902061327, 0.5)
            (0.6751102451030664, 0.3502204902061327, 0.5)
            (0.6954158547841247, 0.3502204902061327, 0.5)
            (0.715721464465183, 0.3502204902061327, 0.5)
            (0.7360270741462414, 0.3502204902061327, 0.5)
            (0.7563326838272998, 0.3502204902061327, 0.5)
            (0.7766382935083581, 0.3502204902061327, 0.5)
            (0.7969439031894164, 0.3502204902061327, 0.5)
            (0.8172495128704749, 0.3502204902061327, 0.5)
            (0.8375551225515332, 0.3502204902061327, 0.5)
            (0.8578607322325915, 0.3502204902061327, 0.5)
            (0.8781663419136498, 0.3502204902061327, 0.5)
            (0.8984719515947083, 0.3502204902061327, 0.5)
            (0.9187775612757666, 0.3502204902061327, 0.5)
            (0.9390831709568249, 0.3502204902061327, 0.5)
            (0.9593887806378832, 0.3502204902061327, 0.5)
            (0.9796943903189417, 0.3502204902061327, 0.5)
            (1.0, 0.3502204902061327, 0.5)

            (0.005025125628140704, 0.37052609988719104, 1.1276025561739846)
            (0.025330735309199055, 0.37052609988719104, 1.1198442760942762)
            (0.045636344990257406, 0.37052609988719104, 1.1117558564367076)
            (0.06594195467131576, 0.37052609988719104, 1.1033157663592446)
            (0.08624756435237411, 0.37052609988719104, 1.0945005611672278)
            (0.10655317403343247, 0.37052609988719104, 1.0852846648301195)
            (0.12685878371449083, 0.37052609988719104, 1.07564012215175)
            (0.14716439339554918, 0.37052609988719104, 1.0655363155363156)
            (0.16747000307660753, 0.37052609988719104, 1.054939640305494)
            (0.18777561275766588, 0.37052609988719104, 1.0438131313131314)
            (0.20808122243872423, 0.37052609988719104, 1.032116032116032)
            (0.22838683211978258, 0.37052609988719104, 1.0198032961190857)
            (0.24869244180084094, 0.37052609988719104, 1.0068250068250069)
            (0.2689980514818993, 0.37052609988719104, 0.9931257014590349)
            (0.28930366116295764, 0.37052609988719104, 0.9786435786435788)
            (0.309609270844016, 0.37052609988719104, 0.9633095662507427)
            (0.32991488052507434, 0.37052609988719104, 0.9470462197734926)
            (0.3502204902061327, 0.37052609988719104, 0.9297664141414141)
            (0.37052609988719104, 0.37052609988719104, 0.9113717823395243)
            (0.3908317095682494, 0.37052609988719104, 0.8917508417508417)
            (0.41113731924930774, 0.37052609988719104, 0.8707767328456985)
            (0.4314429289303661, 0.37052609988719104, 0.8483044733044733)
            (0.45174853861142444, 0.37052609988719104, 0.8241676019453799)
            (0.4720541482924828, 0.37052609988719104, 0.7981740481740482)
            (0.4923597579735412, 0.37052609988719104, 0.7701010101010101)
            (0.5126653676545996, 0.37052609988719104, 0.7396885521885521)
            (0.5329709773356579, 0.37052609988719104, 0.7066315327184892)
            (0.5532765870167162, 0.37052609988719104, 0.6705693296602389)
            (0.5735821966977745, 0.37052609988719104, 0.6310726310726312)
            (0.593887806378833, 0.37052609988719104, 0.5876262626262626)
            (0.6141934160598913, 0.37052609988719104, 0.5396065922381712)
            (0.6344990257409496, 0.37052609988719104, 0.5)
            (0.654804635422008, 0.37052609988719104, 0.5)
            (0.6751102451030664, 0.37052609988719104, 0.5)
            (0.6954158547841247, 0.37052609988719104, 0.5)
            (0.715721464465183, 0.37052609988719104, 0.5)
            (0.7360270741462414, 0.37052609988719104, 0.5)
            (0.7563326838272998, 0.37052609988719104, 0.5)
            (0.7766382935083581, 0.37052609988719104, 0.5)
            (0.7969439031894164, 0.37052609988719104, 0.5)
            (0.8172495128704749, 0.37052609988719104, 0.5)
            (0.8375551225515332, 0.37052609988719104, 0.5)
            (0.8578607322325915, 0.37052609988719104, 0.5)
            (0.8781663419136498, 0.37052609988719104, 0.5)
            (0.8984719515947083, 0.37052609988719104, 0.5)
            (0.9187775612757666, 0.37052609988719104, 0.5)
            (0.9390831709568249, 0.37052609988719104, 0.5)
            (0.9593887806378832, 0.37052609988719104, 0.5)
            (0.9796943903189417, 0.37052609988719104, 0.5)
            (1.0, 0.37052609988719104, 0.5)

            (0.005025125628140704, 0.3908317095682494, 1.1071943929086787)
            (0.025330735309199055, 0.3908317095682494, 1.0990109427609427)
            (0.045636344990257406, 0.3908317095682494, 1.0904792606920266)
            (0.06594195467131576, 0.3908317095682494, 1.081576635924462)
            (0.08624756435237411, 0.3908317095682494, 1.0722783389450057)
            (0.10655317403343247, 0.3908317095682494, 1.0625573921028466)
            (0.12685878371449083, 0.3908317095682494, 1.0523843081982616)
            (0.14716439339554918, 0.3908317095682494, 1.0417267917267918)
            (0.16747000307660753, 0.3908317095682494, 1.030549396403055)
            (0.18777561275766588, 0.3908317095682494, 1.0188131313131312)
            (0.20808122243872423, 0.3908317095682494, 1.0064750064750063)
            (0.22838683211978258, 0.3908317095682494, 0.9934875066454013)
            (0.24869244180084094, 0.3908317095682494, 0.9797979797979798)
            (0.2689980514818993, 0.3908317095682494, 0.965347923681257)
            (0.28930366116295764, 0.3908317095682494, 0.9500721500721501)
            (0.309609270844016, 0.3908317095682494, 0.9338978015448604)
            (0.32991488052507434, 0.3908317095682494, 0.9167431894704622)
            (0.3502204902061327, 0.3908317095682494, 0.898516414141414)
            (0.37052609988719104, 0.3908317095682494, 0.8791137178233952)
            (0.3908317095682494, 0.3908317095682494, 0.8584175084175084)
            (0.41113731924930774, 0.3908317095682494, 0.8362939742250087)
            (0.4314429289303661, 0.3908317095682494, 0.8125901875901876)
            (0.45174853861142444, 0.3908317095682494, 0.7871305649083428)
            (0.4720541482924828, 0.3908317095682494, 0.7597125097125097)
            (0.4923597579735412, 0.3908317095682494, 0.7301010101010099)
            (0.5126653676545996, 0.3908317095682494, 0.6980218855218854)
            (0.5329709773356579, 0.3908317095682494, 0.6631532718489239)
            (0.5532765870167162, 0.3908317095682494, 0.6251147842056933)
            (0.5735821966977745, 0.3908317095682494, 0.5834535834535836)
            (0.593887806378833, 0.3908317095682494, 0.5376262626262625)
            (0.6141934160598913, 0.3908317095682494, 0.5)
            (0.6344990257409496, 0.3908317095682494, 0.5)
            (0.654804635422008, 0.3908317095682494, 0.5)
            (0.6751102451030664, 0.3908317095682494, 0.5)
            (0.6954158547841247, 0.3908317095682494, 0.5)
            (0.715721464465183, 0.3908317095682494, 0.5)
            (0.7360270741462414, 0.3908317095682494, 0.5)
            (0.7563326838272998, 0.3908317095682494, 0.5)
            (0.7766382935083581, 0.3908317095682494, 0.5)
            (0.7969439031894164, 0.3908317095682494, 0.5)
            (0.8172495128704749, 0.3908317095682494, 0.5)
            (0.8375551225515332, 0.3908317095682494, 0.5)
            (0.8578607322325915, 0.3908317095682494, 0.5)
            (0.8781663419136498, 0.3908317095682494, 0.5)
            (0.8984719515947083, 0.3908317095682494, 0.5)
            (0.9187775612757666, 0.3908317095682494, 0.5)
            (0.9390831709568249, 0.3908317095682494, 0.5)
            (0.9593887806378832, 0.3908317095682494, 0.5)
            (0.9796943903189417, 0.3908317095682494, 0.5)
            (1.0, 0.3908317095682494, 0.5)

            (0.005025125628140704, 0.41113731924930774, 1.0867862296433726)
            (0.025330735309199055, 0.41113731924930774, 1.0781776094276094)
            (0.045636344990257406, 0.41113731924930774, 1.0692026649473458)
            (0.06594195467131576, 0.41113731924930774, 1.0598375054896794)
            (0.08624756435237411, 0.41113731924930774, 1.0500561167227835)
            (0.10655317403343247, 0.41113731924930774, 1.039830119375574)
            (0.12685878371449083, 0.41113731924930774, 1.0291284942447734)
            (0.14716439339554918, 0.41113731924930774, 1.0179172679172679)
            (0.16747000307660753, 0.41113731924930774, 1.006159152500616)
            (0.18777561275766588, 0.41113731924930774, 0.9938131313131313)
            (0.20808122243872423, 0.41113731924930774, 0.9808339808339809)
            (0.22838683211978258, 0.41113731924930774, 0.9671717171717171)
            (0.24869244180084094, 0.41113731924930774, 0.9527709527709528)
            (0.2689980514818993, 0.41113731924930774, 0.9375701459034793)
            (0.28930366116295764, 0.41113731924930774, 0.9215007215007216)
            (0.309609270844016, 0.41113731924930774, 0.904486036838978)
            (0.32991488052507434, 0.41113731924930774, 0.8864401591674319)
            (0.3502204902061327, 0.41113731924930774, 0.8672664141414141)
            (0.37052609988719104, 0.41113731924930774, 0.8468556533072662)
            (0.3908317095682494, 0.41113731924930774, 0.8250841750841751)
            (0.41113731924930774, 0.41113731924930774, 0.8018112156043191)
            (0.4314429289303661, 0.41113731924930774, 0.7768759018759019)
            (0.45174853861142444, 0.41113731924930774, 0.7500935278713058)
            (0.4720541482924828, 0.41113731924930774, 0.7212509712509713)
            (0.4923597579735412, 0.41113731924930774, 0.69010101010101)
            (0.5126653676545996, 0.41113731924930774, 0.6563552188552189)
            (0.5329709773356579, 0.41113731924930774, 0.6196750109793588)
            (0.5532765870167162, 0.41113731924930774, 0.5796602387511479)
            (0.5735821966977745, 0.41113731924930774, 0.535834535834536)
            (0.593887806378833, 0.41113731924930774, 0.5)
            (0.6141934160598913, 0.41113731924930774, 0.5)
            (0.6344990257409496, 0.41113731924930774, 0.5)
            (0.654804635422008, 0.41113731924930774, 0.5)
            (0.6751102451030664, 0.41113731924930774, 0.5)
            (0.6954158547841247, 0.41113731924930774, 0.5)
            (0.715721464465183, 0.41113731924930774, 0.5)
            (0.7360270741462414, 0.41113731924930774, 0.5)
            (0.7563326838272998, 0.41113731924930774, 0.5)
            (0.7766382935083581, 0.41113731924930774, 0.5)
            (0.7969439031894164, 0.41113731924930774, 0.5)
            (0.8172495128704749, 0.41113731924930774, 0.5)
            (0.8375551225515332, 0.41113731924930774, 0.5)
            (0.8578607322325915, 0.41113731924930774, 0.5)
            (0.8781663419136498, 0.41113731924930774, 0.5)
            (0.8984719515947083, 0.41113731924930774, 0.5)
            (0.9187775612757666, 0.41113731924930774, 0.5)
            (0.9390831709568249, 0.41113731924930774, 0.5)
            (0.9593887806378832, 0.41113731924930774, 0.5)
            (0.9796943903189417, 0.41113731924930774, 0.5)
            (1.0, 0.41113731924930774, 0.5)

            (0.005025125628140704, 0.4314429289303661, 1.0663780663780664)
            (0.025330735309199055, 0.4314429289303661, 1.0573442760942762)
            (0.045636344990257406, 0.4314429289303661, 1.0479260692026648)
            (0.06594195467131576, 0.4314429289303661, 1.0380983750548967)
            (0.08624756435237411, 0.4314429289303661, 1.0278338945005612)
            (0.10655317403343247, 0.4314429289303661, 1.0171028466483012)
            (0.12685878371449083, 0.4314429289303661, 1.005872680291285)
            (0.14716439339554918, 0.4314429289303661, 0.994107744107744)
            (0.16747000307660753, 0.4314429289303661, 0.9817689085981769)
            (0.18777561275766588, 0.4314429289303661, 0.9688131313131313)
            (0.20808122243872423, 0.4314429289303661, 0.9551929551929551)
            (0.22838683211978258, 0.4314429289303661, 0.940855927698033)
            (0.24869244180084094, 0.4314429289303661, 0.9257439257439257)
            (0.2689980514818993, 0.4314429289303661, 0.9097923681257015)
            (0.28930366116295764, 0.4314429289303661, 0.892929292929293)
            (0.309609270844016, 0.4314429289303661, 0.8750742721330956)
            (0.32991488052507434, 0.4314429289303661, 0.8561371288644016)
            (0.3502204902061327, 0.4314429289303661, 0.836016414141414)
            (0.37052609988719104, 0.4314429289303661, 0.8145975887911371)
            (0.3908317095682494, 0.4314429289303661, 0.7917508417508418)
            (0.41113731924930774, 0.4314429289303661, 0.7673284569836294)
            (0.4314429289303661, 0.4314429289303661, 0.7411616161616162)
            (0.45174853861142444, 0.4314429289303661, 0.7130564908342687)
            (0.4720541482924828, 0.4314429289303661, 0.6827894327894328)
            (0.4923597579735412, 0.4314429289303661, 0.65010101010101)
            (0.5126653676545996, 0.4314429289303661, 0.6146885521885521)
            (0.5329709773356579, 0.4314429289303661, 0.5761967501097935)
            (0.5532765870167162, 0.4314429289303661, 0.5342056932966024)
            (0.5735821966977745, 0.4314429289303661, 0.5)
            (0.593887806378833, 0.4314429289303661, 0.5)
            (0.6141934160598913, 0.4314429289303661, 0.5)
            (0.6344990257409496, 0.4314429289303661, 0.5)
            (0.654804635422008, 0.4314429289303661, 0.5)
            (0.6751102451030664, 0.4314429289303661, 0.5)
            (0.6954158547841247, 0.4314429289303661, 0.5)
            (0.715721464465183, 0.4314429289303661, 0.5)
            (0.7360270741462414, 0.4314429289303661, 0.5)
            (0.7563326838272998, 0.4314429289303661, 0.5)
            (0.7766382935083581, 0.4314429289303661, 0.5)
            (0.7969439031894164, 0.4314429289303661, 0.5)
            (0.8172495128704749, 0.4314429289303661, 0.5)
            (0.8375551225515332, 0.4314429289303661, 0.5)
            (0.8578607322325915, 0.4314429289303661, 0.5)
            (0.8781663419136498, 0.4314429289303661, 0.5)
            (0.8984719515947083, 0.4314429289303661, 0.5)
            (0.9187775612757666, 0.4314429289303661, 0.5)
            (0.9390831709568249, 0.4314429289303661, 0.5)
            (0.9593887806378832, 0.4314429289303661, 0.5)
            (0.9796943903189417, 0.4314429289303661, 0.5)
            (1.0, 0.4314429289303661, 0.5)

            (0.005025125628140704, 0.45174853861142444, 1.0459699031127603)
            (0.025330735309199055, 0.45174853861142444, 1.036510942760943)
            (0.045636344990257406, 0.45174853861142444, 1.026649473457984)
            (0.06594195467131576, 0.45174853861142444, 1.0163592446201142)
            (0.08624756435237411, 0.45174853861142444, 1.005611672278339)
            (0.10655317403343247, 0.45174853861142444, 0.9943755739210285)
            (0.12685878371449083, 0.45174853861142444, 0.9826168663377967)
            (0.14716439339554918, 0.45174853861142444, 0.9702982202982203)
            (0.16747000307660753, 0.45174853861142444, 0.9573786646957378)
            (0.18777561275766588, 0.45174853861142444, 0.9438131313131314)
            (0.20808122243872423, 0.45174853861142444, 0.9295519295519296)
            (0.22838683211978258, 0.45174853861142444, 0.9145401382243488)
            (0.24869244180084094, 0.45174853861142444, 0.8987168987168987)
            (0.2689980514818993, 0.45174853861142444, 0.8820145903479237)
            (0.28930366116295764, 0.45174853861142444, 0.8643578643578644)
            (0.309609270844016, 0.45174853861142444, 0.8456625074272134)
            (0.32991488052507434, 0.45174853861142444, 0.8258340985613714)
            (0.3502204902061327, 0.45174853861142444, 0.8047664141414141)
            (0.37052609988719104, 0.45174853861142444, 0.7823395242750082)
            (0.3908317095682494, 0.45174853861142444, 0.7584175084175084)
            (0.41113731924930774, 0.45174853861142444, 0.7328456983629398)
            (0.4314429289303661, 0.45174853861142444, 0.7054473304473305)
            (0.45174853861142444, 0.45174853861142444, 0.6760194537972317)
            (0.4720541482924828, 0.45174853861142444, 0.6443278943278944)
            (0.4923597579735412, 0.45174853861142444, 0.61010101010101)
            (0.5126653676545996, 0.45174853861142444, 0.5730218855218855)
            (0.5329709773356579, 0.45174853861142444, 0.5327184892402284)
            (0.5532765870167162, 0.45174853861142444, 0.5)
            (0.5735821966977745, 0.45174853861142444, 0.5)
            (0.593887806378833, 0.45174853861142444, 0.5)
            (0.6141934160598913, 0.45174853861142444, 0.5)
            (0.6344990257409496, 0.45174853861142444, 0.5)
            (0.654804635422008, 0.45174853861142444, 0.5)
            (0.6751102451030664, 0.45174853861142444, 0.5)
            (0.6954158547841247, 0.45174853861142444, 0.5)
            (0.715721464465183, 0.45174853861142444, 0.5)
            (0.7360270741462414, 0.45174853861142444, 0.5)
            (0.7563326838272998, 0.45174853861142444, 0.5)
            (0.7766382935083581, 0.45174853861142444, 0.5)
            (0.7969439031894164, 0.45174853861142444, 0.5)
            (0.8172495128704749, 0.45174853861142444, 0.5)
            (0.8375551225515332, 0.45174853861142444, 0.5)
            (0.8578607322325915, 0.45174853861142444, 0.5)
            (0.8781663419136498, 0.45174853861142444, 0.5)
            (0.8984719515947083, 0.45174853861142444, 0.5)
            (0.9187775612757666, 0.45174853861142444, 0.5)
            (0.9390831709568249, 0.45174853861142444, 0.5)
            (0.9593887806378832, 0.45174853861142444, 0.5)
            (0.9796943903189417, 0.45174853861142444, 0.5)
            (1.0, 0.45174853861142444, 0.5)

            (0.005025125628140704, 0.4720541482924828, 1.0255617398474541)
            (0.025330735309199055, 0.4720541482924828, 1.0156776094276094)
            (0.045636344990257406, 0.4720541482924828, 1.0053728777133033)
            (0.06594195467131576, 0.4720541482924828, 0.9946201141853316)
            (0.08624756435237411, 0.4720541482924828, 0.9833894500561167)
            (0.10655317403343247, 0.4720541482924828, 0.9716483011937558)
            (0.12685878371449083, 0.4720541482924828, 0.9593610523843082)
            (0.14716439339554918, 0.4720541482924828, 0.9464886964886965)
            (0.16747000307660753, 0.4720541482924828, 0.9329884207932988)
            (0.18777561275766588, 0.4720541482924828, 0.9188131313131314)
            (0.20808122243872423, 0.4720541482924828, 0.9039109039109039)
            (0.22838683211978258, 0.4720541482924828, 0.8882243487506645)
            (0.24869244180084094, 0.4720541482924828, 0.8716898716898717)
            (0.2689980514818993, 0.4720541482924828, 0.8542368125701459)
            (0.28930366116295764, 0.4720541482924828, 0.8357864357864359)
            (0.309609270844016, 0.4720541482924828, 0.8162507427213309)
            (0.32991488052507434, 0.4720541482924828, 0.795531068258341)
            (0.3502204902061327, 0.4720541482924828, 0.773516414141414)
            (0.37052609988719104, 0.4720541482924828, 0.7500814597588791)
            (0.3908317095682494, 0.4720541482924828, 0.7250841750841751)
            (0.41113731924930774, 0.4720541482924828, 0.6983629397422502)
            (0.4314429289303661, 0.4720541482924828, 0.6697330447330448)
            (0.45174853861142444, 0.4720541482924828, 0.6389824167601946)
            (0.4720541482924828, 0.4720541482924828, 0.6058663558663558)
            (0.4923597579735412, 0.4720541482924828, 0.57010101010101)
            (0.5126653676545996, 0.4720541482924828, 0.5313552188552187)
            (0.5329709773356579, 0.4720541482924828, 0.5)
            (0.5532765870167162, 0.4720541482924828, 0.5)
            (0.5735821966977745, 0.4720541482924828, 0.5)
            (0.593887806378833, 0.4720541482924828, 0.5)
            (0.6141934160598913, 0.4720541482924828, 0.5)
            (0.6344990257409496, 0.4720541482924828, 0.5)
            (0.654804635422008, 0.4720541482924828, 0.5)
            (0.6751102451030664, 0.4720541482924828, 0.5)
            (0.6954158547841247, 0.4720541482924828, 0.5)
            (0.715721464465183, 0.4720541482924828, 0.5)
            (0.7360270741462414, 0.4720541482924828, 0.5)
            (0.7563326838272998, 0.4720541482924828, 0.5)
            (0.7766382935083581, 0.4720541482924828, 0.5)
            (0.7969439031894164, 0.4720541482924828, 0.5)
            (0.8172495128704749, 0.4720541482924828, 0.5)
            (0.8375551225515332, 0.4720541482924828, 0.5)
            (0.8578607322325915, 0.4720541482924828, 0.5)
            (0.8781663419136498, 0.4720541482924828, 0.5)
            (0.8984719515947083, 0.4720541482924828, 0.5)
            (0.9187775612757666, 0.4720541482924828, 0.5)
            (0.9390831709568249, 0.4720541482924828, 0.5)
            (0.9593887806378832, 0.4720541482924828, 0.5)
            (0.9796943903189417, 0.4720541482924828, 0.5)
            (1.0, 0.4720541482924828, 0.5)

            (0.005025125628140704, 0.4923597579735412, 1.005153576582148)
            (0.025330735309199055, 0.4923597579735412, 0.9948442760942761)
            (0.045636344990257406, 0.4923597579735412, 0.9840962819686224)
            (0.06594195467131576, 0.4923597579735412, 0.9728809837505489)
            (0.08624756435237411, 0.4923597579735412, 0.9611672278338944)
            (0.10655317403343247, 0.4923597579735412, 0.948921028466483)
            (0.12685878371449083, 0.4923597579735412, 0.9361052384308198)
            (0.14716439339554918, 0.4923597579735412, 0.9226791726791727)
            (0.16747000307660753, 0.4923597579735412, 0.9085981768908598)
            (0.18777561275766588, 0.4923597579735412, 0.8938131313131313)
            (0.20808122243872423, 0.4923597579735412, 0.8782698782698782)
            (0.22838683211978258, 0.4923597579735412, 0.8619085592769803)
            (0.24869244180084094, 0.4923597579735412, 0.8446628446628446)
            (0.2689980514818993, 0.4923597579735412, 0.8264590347923682)
            (0.28930366116295764, 0.4923597579735412, 0.8072150072150073)
            (0.309609270844016, 0.4923597579735412, 0.7868389780154486)
            (0.32991488052507434, 0.4923597579735412, 0.7652280379553107)
            (0.3502204902061327, 0.4923597579735412, 0.742266414141414)
            (0.37052609988719104, 0.4923597579735412, 0.71782339524275)
            (0.3908317095682494, 0.4923597579735412, 0.6917508417508417)
            (0.41113731924930774, 0.4923597579735412, 0.6638801811215604)
            (0.4314429289303661, 0.4923597579735412, 0.634018759018759)
            (0.45174853861142444, 0.4923597579735412, 0.6019453797231575)
            (0.4720541482924828, 0.4923597579735412, 0.5674048174048174)
            (0.4923597579735412, 0.4923597579735412, 0.5301010101010099)
            (0.5126653676545996, 0.4923597579735412, 0.5)
            (0.5329709773356579, 0.4923597579735412, 0.5)
            (0.5532765870167162, 0.4923597579735412, 0.5)
            (0.5735821966977745, 0.4923597579735412, 0.5)
            (0.593887806378833, 0.4923597579735412, 0.5)
            (0.6141934160598913, 0.4923597579735412, 0.5)
            (0.6344990257409496, 0.4923597579735412, 0.5)
            (0.654804635422008, 0.4923597579735412, 0.5)
            (0.6751102451030664, 0.4923597579735412, 0.5)
            (0.6954158547841247, 0.4923597579735412, 0.5)
            (0.715721464465183, 0.4923597579735412, 0.5)
            (0.7360270741462414, 0.4923597579735412, 0.5)
            (0.7563326838272998, 0.4923597579735412, 0.5)
            (0.7766382935083581, 0.4923597579735412, 0.5)
            (0.7969439031894164, 0.4923597579735412, 0.5)
            (0.8172495128704749, 0.4923597579735412, 0.5)
            (0.8375551225515332, 0.4923597579735412, 0.5)
            (0.8578607322325915, 0.4923597579735412, 0.5)
            (0.8781663419136498, 0.4923597579735412, 0.5)
            (0.8984719515947083, 0.4923597579735412, 0.5)
            (0.9187775612757666, 0.4923597579735412, 0.5)
            (0.9390831709568249, 0.4923597579735412, 0.5)
            (0.9593887806378832, 0.4923597579735412, 0.5)
            (0.9796943903189417, 0.4923597579735412, 0.5)
            (1.0, 0.4923597579735412, 0.5)

            (0.005025125628140704, 0.5126653676545996, 0.9847454133168418)
            (0.025330735309199055, 0.5126653676545996, 0.9740109427609427)
            (0.045636344990257406, 0.5126653676545996, 0.9628196862239415)
            (0.06594195467131576, 0.5126653676545996, 0.9511418533157663)
            (0.08624756435237411, 0.5126653676545996, 0.9389450056116723)
            (0.10655317403343247, 0.5126653676545996, 0.9261937557392103)
            (0.12685878371449083, 0.5126653676545996, 0.9128494244773314)
            (0.14716439339554918, 0.5126653676545996, 0.8988696488696488)
            (0.16747000307660753, 0.5126653676545996, 0.8842079329884207)
            (0.18777561275766588, 0.5126653676545996, 0.8688131313131313)
            (0.20808122243872423, 0.5126653676545996, 0.8526288526288526)
            (0.22838683211978258, 0.5126653676545996, 0.835592769803296)
            (0.24869244180084094, 0.5126653676545996, 0.8176358176358176)
            (0.2689980514818993, 0.5126653676545996, 0.7986812570145904)
            (0.28930366116295764, 0.5126653676545996, 0.7786435786435786)
            (0.309609270844016, 0.5126653676545996, 0.7574272133095662)
            (0.32991488052507434, 0.5126653676545996, 0.7349250076522803)
            (0.3502204902061327, 0.5126653676545996, 0.711016414141414)
            (0.37052609988719104, 0.5126653676545996, 0.685565330726621)
            (0.3908317095682494, 0.5126653676545996, 0.6584175084175083)
            (0.41113731924930774, 0.5126653676545996, 0.6293974225008707)
            (0.4314429289303661, 0.5126653676545996, 0.5983044733044733)
            (0.45174853861142444, 0.5126653676545996, 0.5649083426861206)
            (0.4720541482924828, 0.5126653676545996, 0.5289432789432789)
            (0.4923597579735412, 0.5126653676545996, 0.5)
            (0.5126653676545996, 0.5126653676545996, 0.5)
            (0.5329709773356579, 0.5126653676545996, 0.5)
            (0.5532765870167162, 0.5126653676545996, 0.5)
            (0.5735821966977745, 0.5126653676545996, 0.5)
            (0.593887806378833, 0.5126653676545996, 0.5)
            (0.6141934160598913, 0.5126653676545996, 0.5)
            (0.6344990257409496, 0.5126653676545996, 0.5)
            (0.654804635422008, 0.5126653676545996, 0.5)
            (0.6751102451030664, 0.5126653676545996, 0.5)
            (0.6954158547841247, 0.5126653676545996, 0.5)
            (0.715721464465183, 0.5126653676545996, 0.5)
            (0.7360270741462414, 0.5126653676545996, 0.5)
            (0.7563326838272998, 0.5126653676545996, 0.5)
            (0.7766382935083581, 0.5126653676545996, 0.5)
            (0.7969439031894164, 0.5126653676545996, 0.5)
            (0.8172495128704749, 0.5126653676545996, 0.5)
            (0.8375551225515332, 0.5126653676545996, 0.5)
            (0.8578607322325915, 0.5126653676545996, 0.5)
            (0.8781663419136498, 0.5126653676545996, 0.5)
            (0.8984719515947083, 0.5126653676545996, 0.5)
            (0.9187775612757666, 0.5126653676545996, 0.5)
            (0.9390831709568249, 0.5126653676545996, 0.5)
            (0.9593887806378832, 0.5126653676545996, 0.5)
            (0.9796943903189417, 0.5126653676545996, 0.5)
            (1.0, 0.5126653676545996, 0.5)

            (0.005025125628140704, 0.5329709773356579, 0.9643372500515357)
            (0.025330735309199055, 0.5329709773356579, 0.9531776094276094)
            (0.045636344990257406, 0.5329709773356579, 0.9415430904792607)
            (0.06594195467131576, 0.5329709773356579, 0.9294027228809837)
            (0.08624756435237411, 0.5329709773356579, 0.91672278338945)
            (0.10655317403343247, 0.5329709773356579, 0.9034664830119375)
            (0.12685878371449083, 0.5329709773356579, 0.8895936105238431)
            (0.14716439339554918, 0.5329709773356579, 0.875060125060125)
            (0.16747000307660753, 0.5329709773356579, 0.8598176890859818)
            (0.18777561275766588, 0.5329709773356579, 0.8438131313131313)
            (0.20808122243872423, 0.5329709773356579, 0.8269878269878269)
            (0.22838683211978258, 0.5329709773356579, 0.8092769803296118)
            (0.24869244180084094, 0.5329709773356579, 0.7906087906087906)
            (0.2689980514818993, 0.5329709773356579, 0.7709034792368126)
            (0.28930366116295764, 0.5329709773356579, 0.7500721500721501)
            (0.309609270844016, 0.5329709773356579, 0.7280154486036838)
            (0.32991488052507434, 0.5329709773356579, 0.70462197734925)
            (0.3502204902061327, 0.5329709773356579, 0.679766414141414)
            (0.37052609988719104, 0.5329709773356579, 0.653307266210492)
            (0.3908317095682494, 0.5329709773356579, 0.625084175084175)
            (0.41113731924930774, 0.5329709773356579, 0.5949146638801811)
            (0.4314429289303661, 0.5329709773356579, 0.5625901875901876)
            (0.45174853861142444, 0.5329709773356579, 0.5278713056490836)
            (0.4720541482924828, 0.5329709773356579, 0.5)
            (0.4923597579735412, 0.5329709773356579, 0.5)
            (0.5126653676545996, 0.5329709773356579, 0.5)
            (0.5329709773356579, 0.5329709773356579, 0.5)
            (0.5532765870167162, 0.5329709773356579, 0.5)
            (0.5735821966977745, 0.5329709773356579, 0.5)
            (0.593887806378833, 0.5329709773356579, 0.5)
            (0.6141934160598913, 0.5329709773356579, 0.5)
            (0.6344990257409496, 0.5329709773356579, 0.5)
            (0.654804635422008, 0.5329709773356579, 0.5)
            (0.6751102451030664, 0.5329709773356579, 0.5)
            (0.6954158547841247, 0.5329709773356579, 0.5)
            (0.715721464465183, 0.5329709773356579, 0.5)
            (0.7360270741462414, 0.5329709773356579, 0.5)
            (0.7563326838272998, 0.5329709773356579, 0.5)
            (0.7766382935083581, 0.5329709773356579, 0.5)
            (0.7969439031894164, 0.5329709773356579, 0.5)
            (0.8172495128704749, 0.5329709773356579, 0.5)
            (0.8375551225515332, 0.5329709773356579, 0.5)
            (0.8578607322325915, 0.5329709773356579, 0.5)
            (0.8781663419136498, 0.5329709773356579, 0.5)
            (0.8984719515947083, 0.5329709773356579, 0.5)
            (0.9187775612757666, 0.5329709773356579, 0.5)
            (0.9390831709568249, 0.5329709773356579, 0.5)
            (0.9593887806378832, 0.5329709773356579, 0.5)
            (0.9796943903189417, 0.5329709773356579, 0.5)
            (1.0, 0.5329709773356579, 0.5)

            (0.005025125628140704, 0.5532765870167162, 0.9439290867862297)
            (0.025330735309199055, 0.5532765870167162, 0.9323442760942761)
            (0.045636344990257406, 0.5532765870167162, 0.9202664947345799)
            (0.06594195467131576, 0.5532765870167162, 0.9076635924462011)
            (0.08624756435237411, 0.5532765870167162, 0.8945005611672279)
            (0.10655317403343247, 0.5532765870167162, 0.8807392102846648)
            (0.12685878371449083, 0.5532765870167162, 0.8663377965703547)
            (0.14716439339554918, 0.5532765870167162, 0.8512506012506013)
            (0.16747000307660753, 0.5532765870167162, 0.8354274451835427)
            (0.18777561275766588, 0.5532765870167162, 0.8188131313131314)
            (0.20808122243872423, 0.5532765870167162, 0.8013468013468014)
            (0.22838683211978258, 0.5532765870167162, 0.7829611908559276)
            (0.24869244180084094, 0.5532765870167162, 0.7635817635817636)
            (0.2689980514818993, 0.5532765870167162, 0.7431257014590349)
            (0.28930366116295764, 0.5532765870167162, 0.7215007215007215)
            (0.309609270844016, 0.5532765870167162, 0.6986036838978016)
            (0.32991488052507434, 0.5532765870167162, 0.6743189470462198)
            (0.3502204902061327, 0.5532765870167162, 0.648516414141414)
            (0.37052609988719104, 0.5532765870167162, 0.621049201694363)
            (0.3908317095682494, 0.5532765870167162, 0.5917508417508418)
            (0.41113731924930774, 0.5532765870167162, 0.5604319052594915)
            (0.4314429289303661, 0.5532765870167162, 0.5268759018759019)
            (0.45174853861142444, 0.5532765870167162, 0.5)
            (0.4720541482924828, 0.5532765870167162, 0.5)
            (0.4923597579735412, 0.5532765870167162, 0.5)
            (0.5126653676545996, 0.5532765870167162, 0.5)
            (0.5329709773356579, 0.5532765870167162, 0.5)
            (0.5532765870167162, 0.5532765870167162, 0.5)
            (0.5735821966977745, 0.5532765870167162, 0.5)
            (0.593887806378833, 0.5532765870167162, 0.5)
            (0.6141934160598913, 0.5532765870167162, 0.5)
            (0.6344990257409496, 0.5532765870167162, 0.5)
            (0.654804635422008, 0.5532765870167162, 0.5)
            (0.6751102451030664, 0.5532765870167162, 0.5)
            (0.6954158547841247, 0.5532765870167162, 0.5)
            (0.715721464465183, 0.5532765870167162, 0.5)
            (0.7360270741462414, 0.5532765870167162, 0.5)
            (0.7563326838272998, 0.5532765870167162, 0.5)
            (0.7766382935083581, 0.5532765870167162, 0.5)
            (0.7969439031894164, 0.5532765870167162, 0.5)
            (0.8172495128704749, 0.5532765870167162, 0.5)
            (0.8375551225515332, 0.5532765870167162, 0.5)
            (0.8578607322325915, 0.5532765870167162, 0.5)
            (0.8781663419136498, 0.5532765870167162, 0.5)
            (0.8984719515947083, 0.5532765870167162, 0.5)
            (0.9187775612757666, 0.5532765870167162, 0.5)
            (0.9390831709568249, 0.5532765870167162, 0.5)
            (0.9593887806378832, 0.5532765870167162, 0.5)
            (0.9796943903189417, 0.5532765870167162, 0.5)
            (1.0, 0.5532765870167162, 0.5)

            (0.005025125628140704, 0.5735821966977745, 0.9235209235209235)
            (0.025330735309199055, 0.5735821966977745, 0.9115109427609428)
            (0.045636344990257406, 0.5735821966977745, 0.898989898989899)
            (0.06594195467131576, 0.5735821966977745, 0.8859244620114185)
            (0.08624756435237411, 0.5735821966977745, 0.8722783389450056)
            (0.10655317403343247, 0.5735821966977745, 0.8580119375573921)
            (0.12685878371449083, 0.5735821966977745, 0.8430819826168664)
            (0.14716439339554918, 0.5735821966977745, 0.8274410774410774)
            (0.16747000307660753, 0.5735821966977745, 0.8110372012811038)
            (0.18777561275766588, 0.5735821966977745, 0.7938131313131314)
            (0.20808122243872423, 0.5735821966977745, 0.7757057757057757)
            (0.22838683211978258, 0.5735821966977745, 0.7566454013822436)
            (0.24869244180084094, 0.5735821966977745, 0.7365547365547366)
            (0.2689980514818993, 0.5735821966977745, 0.7153479236812571)
            (0.28930366116295764, 0.5735821966977745, 0.6929292929292931)
            (0.309609270844016, 0.5735821966977745, 0.6691919191919192)
            (0.32991488052507434, 0.5735821966977745, 0.6440159167431896)
            (0.3502204902061327, 0.5735821966977745, 0.6172664141414141)
            (0.37052609988719104, 0.5735821966977745, 0.588791137178234)
            (0.3908317095682494, 0.5735821966977745, 0.5584175084175085)
            (0.41113731924930774, 0.5735821966977745, 0.5259491466388019)
            (0.4314429289303661, 0.5735821966977745, 0.5)
            (0.45174853861142444, 0.5735821966977745, 0.5)
            (0.4720541482924828, 0.5735821966977745, 0.5)
            (0.4923597579735412, 0.5735821966977745, 0.5)
            (0.5126653676545996, 0.5735821966977745, 0.5)
            (0.5329709773356579, 0.5735821966977745, 0.5)
            (0.5532765870167162, 0.5735821966977745, 0.5)
            (0.5735821966977745, 0.5735821966977745, 0.5)
            (0.593887806378833, 0.5735821966977745, 0.5)
            (0.6141934160598913, 0.5735821966977745, 0.5)
            (0.6344990257409496, 0.5735821966977745, 0.5)
            (0.654804635422008, 0.5735821966977745, 0.5)
            (0.6751102451030664, 0.5735821966977745, 0.5)
            (0.6954158547841247, 0.5735821966977745, 0.5)
            (0.715721464465183, 0.5735821966977745, 0.5)
            (0.7360270741462414, 0.5735821966977745, 0.5)
            (0.7563326838272998, 0.5735821966977745, 0.5)
            (0.7766382935083581, 0.5735821966977745, 0.5)
            (0.7969439031894164, 0.5735821966977745, 0.5)
            (0.8172495128704749, 0.5735821966977745, 0.5)
            (0.8375551225515332, 0.5735821966977745, 0.5)
            (0.8578607322325915, 0.5735821966977745, 0.5)
            (0.8781663419136498, 0.5735821966977745, 0.5)
            (0.8984719515947083, 0.5735821966977745, 0.5)
            (0.9187775612757666, 0.5735821966977745, 0.5)
            (0.9390831709568249, 0.5735821966977745, 0.5)
            (0.9593887806378832, 0.5735821966977745, 0.5)
            (0.9796943903189417, 0.5735821966977745, 0.5)
            (1.0, 0.5735821966977745, 0.5)

            (0.005025125628140704, 0.593887806378833, 0.9031127602556174)
            (0.025330735309199055, 0.593887806378833, 0.8906776094276094)
            (0.045636344990257406, 0.593887806378833, 0.8777133032452181)
            (0.06594195467131576, 0.593887806378833, 0.8641853315766358)
            (0.08624756435237411, 0.593887806378833, 0.8500561167227834)
            (0.10655317403343247, 0.593887806378833, 0.8352846648301193)
            (0.12685878371449083, 0.593887806378833, 0.819826168663378)
            (0.14716439339554918, 0.593887806378833, 0.8036315536315536)
            (0.16747000307660753, 0.593887806378833, 0.7866469573786646)
            (0.18777561275766588, 0.593887806378833, 0.7688131313131313)
            (0.20808122243872423, 0.593887806378833, 0.7500647500647499)
            (0.22838683211978258, 0.593887806378833, 0.7303296119085592)
            (0.24869244180084094, 0.593887806378833, 0.7095277095277095)
            (0.2689980514818993, 0.593887806378833, 0.6875701459034792)
            (0.28930366116295764, 0.593887806378833, 0.6643578643578644)
            (0.309609270844016, 0.593887806378833, 0.6397801544860368)
            (0.32991488052507434, 0.593887806378833, 0.6137128864401591)
            (0.3502204902061327, 0.593887806378833, 0.586016414141414)
            (0.37052609988719104, 0.593887806378833, 0.5565330726621048)
            (0.3908317095682494, 0.593887806378833, 0.525084175084175)
            (0.41113731924930774, 0.593887806378833, 0.5)
            (0.4314429289303661, 0.593887806378833, 0.5)
            (0.45174853861142444, 0.593887806378833, 0.5)
            (0.4720541482924828, 0.593887806378833, 0.5)
            (0.4923597579735412, 0.593887806378833, 0.5)
            (0.5126653676545996, 0.593887806378833, 0.5)
            (0.5329709773356579, 0.593887806378833, 0.5)
            (0.5532765870167162, 0.593887806378833, 0.5)
            (0.5735821966977745, 0.593887806378833, 0.5)
            (0.593887806378833, 0.593887806378833, 0.5)
            (0.6141934160598913, 0.593887806378833, 0.5)
            (0.6344990257409496, 0.593887806378833, 0.5)
            (0.654804635422008, 0.593887806378833, 0.5)
            (0.6751102451030664, 0.593887806378833, 0.5)
            (0.6954158547841247, 0.593887806378833, 0.5)
            (0.715721464465183, 0.593887806378833, 0.5)
            (0.7360270741462414, 0.593887806378833, 0.5)
            (0.7563326838272998, 0.593887806378833, 0.5)
            (0.7766382935083581, 0.593887806378833, 0.5)
            (0.7969439031894164, 0.593887806378833, 0.5)
            (0.8172495128704749, 0.593887806378833, 0.5)
            (0.8375551225515332, 0.593887806378833, 0.5)
            (0.8578607322325915, 0.593887806378833, 0.5)
            (0.8781663419136498, 0.593887806378833, 0.5)
            (0.8984719515947083, 0.593887806378833, 0.5)
            (0.9187775612757666, 0.593887806378833, 0.5)
            (0.9390831709568249, 0.593887806378833, 0.5)
            (0.9593887806378832, 0.593887806378833, 0.5)
            (0.9796943903189417, 0.593887806378833, 0.5)
            (1.0, 0.593887806378833, 0.5)

            (0.005025125628140704, 0.6141934160598913, 0.8827045969903112)
            (0.025330735309199055, 0.6141934160598913, 0.8698442760942761)
            (0.045636344990257406, 0.6141934160598913, 0.8564367075005374)
            (0.06594195467131576, 0.6141934160598913, 0.8424462011418533)
            (0.08624756435237411, 0.6141934160598913, 0.8278338945005611)
            (0.10655317403343247, 0.6141934160598913, 0.8125573921028466)
            (0.12685878371449083, 0.6141934160598913, 0.7965703547098896)
            (0.14716439339554918, 0.6141934160598913, 0.7798220298220297)
            (0.16747000307660753, 0.6141934160598913, 0.7622567134762257)
            (0.18777561275766588, 0.6141934160598913, 0.7438131313131313)
            (0.20808122243872423, 0.6141934160598913, 0.7244237244237244)
            (0.22838683211978258, 0.6141934160598913, 0.704013822434875)
            (0.24869244180084094, 0.6141934160598913, 0.6825006825006825)
            (0.2689980514818993, 0.6141934160598913, 0.6597923681257015)
            (0.28930366116295764, 0.6141934160598913, 0.6357864357864359)
            (0.309609270844016, 0.6141934160598913, 0.6103683897801544)
            (0.32991488052507434, 0.6141934160598913, 0.5834098561371288)
            (0.3502204902061327, 0.6141934160598913, 0.554766414141414)
            (0.37052609988719104, 0.6141934160598913, 0.5242750081459758)
            (0.3908317095682494, 0.6141934160598913, 0.5)
            (0.41113731924930774, 0.6141934160598913, 0.5)
            (0.4314429289303661, 0.6141934160598913, 0.5)
            (0.45174853861142444, 0.6141934160598913, 0.5)
            (0.4720541482924828, 0.6141934160598913, 0.5)
            (0.4923597579735412, 0.6141934160598913, 0.5)
            (0.5126653676545996, 0.6141934160598913, 0.5)
            (0.5329709773356579, 0.6141934160598913, 0.5)
            (0.5532765870167162, 0.6141934160598913, 0.5)
            (0.5735821966977745, 0.6141934160598913, 0.5)
            (0.593887806378833, 0.6141934160598913, 0.5)
            (0.6141934160598913, 0.6141934160598913, 0.5)
            (0.6344990257409496, 0.6141934160598913, 0.5)
            (0.654804635422008, 0.6141934160598913, 0.5)
            (0.6751102451030664, 0.6141934160598913, 0.5)
            (0.6954158547841247, 0.6141934160598913, 0.5)
            (0.715721464465183, 0.6141934160598913, 0.5)
            (0.7360270741462414, 0.6141934160598913, 0.5)
            (0.7563326838272998, 0.6141934160598913, 0.5)
            (0.7766382935083581, 0.6141934160598913, 0.5)
            (0.7969439031894164, 0.6141934160598913, 0.5)
            (0.8172495128704749, 0.6141934160598913, 0.5)
            (0.8375551225515332, 0.6141934160598913, 0.5)
            (0.8578607322325915, 0.6141934160598913, 0.5)
            (0.8781663419136498, 0.6141934160598913, 0.5)
            (0.8984719515947083, 0.6141934160598913, 0.5)
            (0.9187775612757666, 0.6141934160598913, 0.5)
            (0.9390831709568249, 0.6141934160598913, 0.5)
            (0.9593887806378832, 0.6141934160598913, 0.5)
            (0.9796943903189417, 0.6141934160598913, 0.5)
            (1.0, 0.6141934160598913, 0.5)

            (0.005025125628140704, 0.6344990257409496, 0.8622964337250052)
            (0.025330735309199055, 0.6344990257409496, 0.8490109427609428)
            (0.045636344990257406, 0.6344990257409496, 0.8351601117558565)
            (0.06594195467131576, 0.6344990257409496, 0.8207070707070707)
            (0.08624756435237411, 0.6344990257409496, 0.805611672278339)
            (0.10655317403343247, 0.6344990257409496, 0.7898301193755739)
            (0.12685878371449083, 0.6344990257409496, 0.7733145407564013)
            (0.14716439339554918, 0.6344990257409496, 0.756012506012506)
            (0.16747000307660753, 0.6344990257409496, 0.7378664695737867)
            (0.18777561275766588, 0.6344990257409496, 0.7188131313131314)
            (0.20808122243872423, 0.6344990257409496, 0.6987826987826987)
            (0.22838683211978258, 0.6344990257409496, 0.6776980329611908)
            (0.24869244180084094, 0.6344990257409496, 0.6554736554736555)
            (0.2689980514818993, 0.6344990257409496, 0.6320145903479237)
            (0.28930366116295764, 0.6344990257409496, 0.6072150072150073)
            (0.309609270844016, 0.6344990257409496, 0.5809566250742721)
            (0.32991488052507434, 0.6344990257409496, 0.5531068258340986)
            (0.3502204902061327, 0.6344990257409496, 0.523516414141414)
            (0.37052609988719104, 0.6344990257409496, 0.5)
            (0.3908317095682494, 0.6344990257409496, 0.5)
            (0.41113731924930774, 0.6344990257409496, 0.5)
            (0.4314429289303661, 0.6344990257409496, 0.5)
            (0.45174853861142444, 0.6344990257409496, 0.5)
            (0.4720541482924828, 0.6344990257409496, 0.5)
            (0.4923597579735412, 0.6344990257409496, 0.5)
            (0.5126653676545996, 0.6344990257409496, 0.5)
            (0.5329709773356579, 0.6344990257409496, 0.5)
            (0.5532765870167162, 0.6344990257409496, 0.5)
            (0.5735821966977745, 0.6344990257409496, 0.5)
            (0.593887806378833, 0.6344990257409496, 0.5)
            (0.6141934160598913, 0.6344990257409496, 0.5)
            (0.6344990257409496, 0.6344990257409496, 0.5)
            (0.654804635422008, 0.6344990257409496, 0.5)
            (0.6751102451030664, 0.6344990257409496, 0.5)
            (0.6954158547841247, 0.6344990257409496, 0.5)
            (0.715721464465183, 0.6344990257409496, 0.5)
            (0.7360270741462414, 0.6344990257409496, 0.5)
            (0.7563326838272998, 0.6344990257409496, 0.5)
            (0.7766382935083581, 0.6344990257409496, 0.5)
            (0.7969439031894164, 0.6344990257409496, 0.5)
            (0.8172495128704749, 0.6344990257409496, 0.5)
            (0.8375551225515332, 0.6344990257409496, 0.5)
            (0.8578607322325915, 0.6344990257409496, 0.5)
            (0.8781663419136498, 0.6344990257409496, 0.5)
            (0.8984719515947083, 0.6344990257409496, 0.5)
            (0.9187775612757666, 0.6344990257409496, 0.5)
            (0.9390831709568249, 0.6344990257409496, 0.5)
            (0.9593887806378832, 0.6344990257409496, 0.5)
            (0.9796943903189417, 0.6344990257409496, 0.5)
            (1.0, 0.6344990257409496, 0.5)

            (0.005025125628140704, 0.654804635422008, 0.841888270459699)
            (0.025330735309199055, 0.654804635422008, 0.8281776094276094)
            (0.045636344990257406, 0.654804635422008, 0.8138835160111757)
            (0.06594195467131576, 0.654804635422008, 0.7989679402722881)
            (0.08624756435237411, 0.654804635422008, 0.7833894500561167)
            (0.10655317403343247, 0.654804635422008, 0.7671028466483013)
            (0.12685878371449083, 0.654804635422008, 0.750058726802913)
            (0.14716439339554918, 0.654804635422008, 0.7322029822029822)
            (0.16747000307660753, 0.654804635422008, 0.7134762256713477)
            (0.18777561275766588, 0.654804635422008, 0.6938131313131314)
            (0.20808122243872423, 0.654804635422008, 0.6731416731416732)
            (0.22838683211978258, 0.654804635422008, 0.6513822434875067)
            (0.24869244180084094, 0.654804635422008, 0.6284466284466285)
            (0.2689980514818993, 0.654804635422008, 0.604236812570146)
            (0.28930366116295764, 0.654804635422008, 0.5786435786435787)
            (0.309609270844016, 0.654804635422008, 0.5515448603683898)
            (0.32991488052507434, 0.654804635422008, 0.5228037955310684)
            (0.3502204902061327, 0.654804635422008, 0.5)
            (0.37052609988719104, 0.654804635422008, 0.5)
            (0.3908317095682494, 0.654804635422008, 0.5)
            (0.41113731924930774, 0.654804635422008, 0.5)
            (0.4314429289303661, 0.654804635422008, 0.5)
            (0.45174853861142444, 0.654804635422008, 0.5)
            (0.4720541482924828, 0.654804635422008, 0.5)
            (0.4923597579735412, 0.654804635422008, 0.5)
            (0.5126653676545996, 0.654804635422008, 0.5)
            (0.5329709773356579, 0.654804635422008, 0.5)
            (0.5532765870167162, 0.654804635422008, 0.5)
            (0.5735821966977745, 0.654804635422008, 0.5)
            (0.593887806378833, 0.654804635422008, 0.5)
            (0.6141934160598913, 0.654804635422008, 0.5)
            (0.6344990257409496, 0.654804635422008, 0.5)
            (0.654804635422008, 0.654804635422008, 0.5)
            (0.6751102451030664, 0.654804635422008, 0.5)
            (0.6954158547841247, 0.654804635422008, 0.5)
            (0.715721464465183, 0.654804635422008, 0.5)
            (0.7360270741462414, 0.654804635422008, 0.5)
            (0.7563326838272998, 0.654804635422008, 0.5)
            (0.7766382935083581, 0.654804635422008, 0.5)
            (0.7969439031894164, 0.654804635422008, 0.5)
            (0.8172495128704749, 0.654804635422008, 0.5)
            (0.8375551225515332, 0.654804635422008, 0.5)
            (0.8578607322325915, 0.654804635422008, 0.5)
            (0.8781663419136498, 0.654804635422008, 0.5)
            (0.8984719515947083, 0.654804635422008, 0.5)
            (0.9187775612757666, 0.654804635422008, 0.5)
            (0.9390831709568249, 0.654804635422008, 0.5)
            (0.9593887806378832, 0.654804635422008, 0.5)
            (0.9796943903189417, 0.654804635422008, 0.5)
            (1.0, 0.654804635422008, 0.5)

            (0.005025125628140704, 0.6751102451030664, 0.8214801071943929)
            (0.025330735309199055, 0.6751102451030664, 0.8073442760942761)
            (0.045636344990257406, 0.6751102451030664, 0.7926069202664947)
            (0.06594195467131576, 0.6751102451030664, 0.7772288098375054)
            (0.08624756435237411, 0.6751102451030664, 0.7611672278338945)
            (0.10655317403343247, 0.6751102451030664, 0.7443755739210285)
            (0.12685878371449083, 0.6751102451030664, 0.7268029128494244)
            (0.14716439339554918, 0.6751102451030664, 0.7083934583934584)
            (0.16747000307660753, 0.6751102451030664, 0.6890859817689086)
            (0.18777561275766588, 0.6751102451030664, 0.6688131313131312)
            (0.20808122243872423, 0.6751102451030664, 0.6475006475006474)
            (0.22838683211978258, 0.6751102451030664, 0.6250664540138223)
            (0.24869244180084094, 0.6751102451030664, 0.6014196014196014)
            (0.2689980514818993, 0.6751102451030664, 0.5764590347923682)
            (0.28930366116295764, 0.6751102451030664, 0.5500721500721502)
            (0.309609270844016, 0.6751102451030664, 0.5221330956625073)
            (0.32991488052507434, 0.6751102451030664, 0.5)
            (0.3502204902061327, 0.6751102451030664, 0.5)
            (0.37052609988719104, 0.6751102451030664, 0.5)
            (0.3908317095682494, 0.6751102451030664, 0.5)
            (0.41113731924930774, 0.6751102451030664, 0.5)
            (0.4314429289303661, 0.6751102451030664, 0.5)
            (0.45174853861142444, 0.6751102451030664, 0.5)
            (0.4720541482924828, 0.6751102451030664, 0.5)
            (0.4923597579735412, 0.6751102451030664, 0.5)
            (0.5126653676545996, 0.6751102451030664, 0.5)
            (0.5329709773356579, 0.6751102451030664, 0.5)
            (0.5532765870167162, 0.6751102451030664, 0.5)
            (0.5735821966977745, 0.6751102451030664, 0.5)
            (0.593887806378833, 0.6751102451030664, 0.5)
            (0.6141934160598913, 0.6751102451030664, 0.5)
            (0.6344990257409496, 0.6751102451030664, 0.5)
            (0.654804635422008, 0.6751102451030664, 0.5)
            (0.6751102451030664, 0.6751102451030664, 0.5)
            (0.6954158547841247, 0.6751102451030664, 0.5)
            (0.715721464465183, 0.6751102451030664, 0.5)
            (0.7360270741462414, 0.6751102451030664, 0.5)
            (0.7563326838272998, 0.6751102451030664, 0.5)
            (0.7766382935083581, 0.6751102451030664, 0.5)
            (0.7969439031894164, 0.6751102451030664, 0.5)
            (0.8172495128704749, 0.6751102451030664, 0.5)
            (0.8375551225515332, 0.6751102451030664, 0.5)
            (0.8578607322325915, 0.6751102451030664, 0.5)
            (0.8781663419136498, 0.6751102451030664, 0.5)
            (0.8984719515947083, 0.6751102451030664, 0.5)
            (0.9187775612757666, 0.6751102451030664, 0.5)
            (0.9390831709568249, 0.6751102451030664, 0.5)
            (0.9593887806378832, 0.6751102451030664, 0.5)
            (0.9796943903189417, 0.6751102451030664, 0.5)
            (1.0, 0.6751102451030664, 0.5)

            (0.005025125628140704, 0.6954158547841247, 0.8010719439290868)
            (0.025330735309199055, 0.6954158547841247, 0.7865109427609428)
            (0.045636344990257406, 0.6954158547841247, 0.7713303245218139)
            (0.06594195467131576, 0.6954158547841247, 0.7554896794027228)
            (0.08624756435237411, 0.6954158547841247, 0.7389450056116723)
            (0.10655317403343247, 0.6954158547841247, 0.7216483011937558)
            (0.12685878371449083, 0.6954158547841247, 0.7035470988959361)
            (0.14716439339554918, 0.6954158547841247, 0.6845839345839345)
            (0.16747000307660753, 0.6954158547841247, 0.6646957378664695)
            (0.18777561275766588, 0.6954158547841247, 0.6438131313131313)
            (0.20808122243872423, 0.6954158547841247, 0.6218596218596218)
            (0.22838683211978258, 0.6954158547841247, 0.5987506645401381)
            (0.24869244180084094, 0.6954158547841247, 0.5743925743925744)
            (0.2689980514818993, 0.6954158547841247, 0.5486812570145904)
            (0.28930366116295764, 0.6954158547841247, 0.5215007215007216)
            (0.309609270844016, 0.6954158547841247, 0.5)
            (0.32991488052507434, 0.6954158547841247, 0.5)
            (0.3502204902061327, 0.6954158547841247, 0.5)
            (0.37052609988719104, 0.6954158547841247, 0.5)
            (0.3908317095682494, 0.6954158547841247, 0.5)
            (0.41113731924930774, 0.6954158547841247, 0.5)
            (0.4314429289303661, 0.6954158547841247, 0.5)
            (0.45174853861142444, 0.6954158547841247, 0.5)
            (0.4720541482924828, 0.6954158547841247, 0.5)
            (0.4923597579735412, 0.6954158547841247, 0.5)
            (0.5126653676545996, 0.6954158547841247, 0.5)
            (0.5329709773356579, 0.6954158547841247, 0.5)
            (0.5532765870167162, 0.6954158547841247, 0.5)
            (0.5735821966977745, 0.6954158547841247, 0.5)
            (0.593887806378833, 0.6954158547841247, 0.5)
            (0.6141934160598913, 0.6954158547841247, 0.5)
            (0.6344990257409496, 0.6954158547841247, 0.5)
            (0.654804635422008, 0.6954158547841247, 0.5)
            (0.6751102451030664, 0.6954158547841247, 0.5)
            (0.6954158547841247, 0.6954158547841247, 0.5)
            (0.715721464465183, 0.6954158547841247, 0.5)
            (0.7360270741462414, 0.6954158547841247, 0.5)
            (0.7563326838272998, 0.6954158547841247, 0.5)
            (0.7766382935083581, 0.6954158547841247, 0.5)
            (0.7969439031894164, 0.6954158547841247, 0.5)
            (0.8172495128704749, 0.6954158547841247, 0.5)
            (0.8375551225515332, 0.6954158547841247, 0.5)
            (0.8578607322325915, 0.6954158547841247, 0.5)
            (0.8781663419136498, 0.6954158547841247, 0.5)
            (0.8984719515947083, 0.6954158547841247, 0.5)
            (0.9187775612757666, 0.6954158547841247, 0.5)
            (0.9390831709568249, 0.6954158547841247, 0.5)
            (0.9593887806378832, 0.6954158547841247, 0.5)
            (0.9796943903189417, 0.6954158547841247, 0.5)
            (1.0, 0.6954158547841247, 0.5)

            (0.005025125628140704, 0.715721464465183, 0.7806637806637807)
            (0.025330735309199055, 0.715721464465183, 0.7656776094276094)
            (0.045636344990257406, 0.715721464465183, 0.750053728777133)
            (0.06594195467131576, 0.715721464465183, 0.7337505489679402)
            (0.08624756435237411, 0.715721464465183, 0.7167227833894501)
            (0.10655317403343247, 0.715721464465183, 0.6989210284664831)
            (0.12685878371449083, 0.715721464465183, 0.6802912849424478)
            (0.14716439339554918, 0.715721464465183, 0.6607744107744108)
            (0.16747000307660753, 0.715721464465183, 0.6403054939640306)
            (0.18777561275766588, 0.715721464465183, 0.6188131313131314)
            (0.20808122243872423, 0.715721464465183, 0.5962185962185962)
            (0.22838683211978258, 0.715721464465183, 0.572434875066454)
            (0.24869244180084094, 0.715721464465183, 0.5473655473655474)
            (0.2689980514818993, 0.715721464465183, 0.5209034792368127)
            (0.28930366116295764, 0.715721464465183, 0.5)
            (0.309609270844016, 0.715721464465183, 0.5)
            (0.32991488052507434, 0.715721464465183, 0.5)
            (0.3502204902061327, 0.715721464465183, 0.5)
            (0.37052609988719104, 0.715721464465183, 0.5)
            (0.3908317095682494, 0.715721464465183, 0.5)
            (0.41113731924930774, 0.715721464465183, 0.5)
            (0.4314429289303661, 0.715721464465183, 0.5)
            (0.45174853861142444, 0.715721464465183, 0.5)
            (0.4720541482924828, 0.715721464465183, 0.5)
            (0.4923597579735412, 0.715721464465183, 0.5)
            (0.5126653676545996, 0.715721464465183, 0.5)
            (0.5329709773356579, 0.715721464465183, 0.5)
            (0.5532765870167162, 0.715721464465183, 0.5)
            (0.5735821966977745, 0.715721464465183, 0.5)
            (0.593887806378833, 0.715721464465183, 0.5)
            (0.6141934160598913, 0.715721464465183, 0.5)
            (0.6344990257409496, 0.715721464465183, 0.5)
            (0.654804635422008, 0.715721464465183, 0.5)
            (0.6751102451030664, 0.715721464465183, 0.5)
            (0.6954158547841247, 0.715721464465183, 0.5)
            (0.715721464465183, 0.715721464465183, 0.5)
            (0.7360270741462414, 0.715721464465183, 0.5)
            (0.7563326838272998, 0.715721464465183, 0.5)
            (0.7766382935083581, 0.715721464465183, 0.5)
            (0.7969439031894164, 0.715721464465183, 0.5)
            (0.8172495128704749, 0.715721464465183, 0.5)
            (0.8375551225515332, 0.715721464465183, 0.5)
            (0.8578607322325915, 0.715721464465183, 0.5)
            (0.8781663419136498, 0.715721464465183, 0.5)
            (0.8984719515947083, 0.715721464465183, 0.5)
            (0.9187775612757666, 0.715721464465183, 0.5)
            (0.9390831709568249, 0.715721464465183, 0.5)
            (0.9593887806378832, 0.715721464465183, 0.5)
            (0.9796943903189417, 0.715721464465183, 0.5)
            (1.0, 0.715721464465183, 0.5)

            (0.005025125628140704, 0.7360270741462414, 0.7602556173984746)
            (0.025330735309199055, 0.7360270741462414, 0.7448442760942762)
            (0.045636344990257406, 0.7360270741462414, 0.7287771330324523)
            (0.06594195467131576, 0.7360270741462414, 0.7120114185331576)
            (0.08624756435237411, 0.7360270741462414, 0.6945005611672279)
            (0.10655317403343247, 0.7360270741462414, 0.6761937557392104)
            (0.12685878371449083, 0.7360270741462414, 0.6570354709889594)
            (0.14716439339554918, 0.7360270741462414, 0.636964886964887)
            (0.16747000307660753, 0.7360270741462414, 0.6159152500615915)
            (0.18777561275766588, 0.7360270741462414, 0.5938131313131314)
            (0.20808122243872423, 0.7360270741462414, 0.5705775705775706)
            (0.22838683211978258, 0.7360270741462414, 0.5461190855927699)
            (0.24869244180084094, 0.7360270741462414, 0.5203385203385205)
            (0.2689980514818993, 0.7360270741462414, 0.5)
            (0.28930366116295764, 0.7360270741462414, 0.5)
            (0.309609270844016, 0.7360270741462414, 0.5)
            (0.32991488052507434, 0.7360270741462414, 0.5)
            (0.3502204902061327, 0.7360270741462414, 0.5)
            (0.37052609988719104, 0.7360270741462414, 0.5)
            (0.3908317095682494, 0.7360270741462414, 0.5)
            (0.41113731924930774, 0.7360270741462414, 0.5)
            (0.4314429289303661, 0.7360270741462414, 0.5)
            (0.45174853861142444, 0.7360270741462414, 0.5)
            (0.4720541482924828, 0.7360270741462414, 0.5)
            (0.4923597579735412, 0.7360270741462414, 0.5)
            (0.5126653676545996, 0.7360270741462414, 0.5)
            (0.5329709773356579, 0.7360270741462414, 0.5)
            (0.5532765870167162, 0.7360270741462414, 0.5)
            (0.5735821966977745, 0.7360270741462414, 0.5)
            (0.593887806378833, 0.7360270741462414, 0.5)
            (0.6141934160598913, 0.7360270741462414, 0.5)
            (0.6344990257409496, 0.7360270741462414, 0.5)
            (0.654804635422008, 0.7360270741462414, 0.5)
            (0.6751102451030664, 0.7360270741462414, 0.5)
            (0.6954158547841247, 0.7360270741462414, 0.5)
            (0.715721464465183, 0.7360270741462414, 0.5)
            (0.7360270741462414, 0.7360270741462414, 0.5)
            (0.7563326838272998, 0.7360270741462414, 0.5)
            (0.7766382935083581, 0.7360270741462414, 0.5)
            (0.7969439031894164, 0.7360270741462414, 0.5)
            (0.8172495128704749, 0.7360270741462414, 0.5)
            (0.8375551225515332, 0.7360270741462414, 0.5)
            (0.8578607322325915, 0.7360270741462414, 0.5)
            (0.8781663419136498, 0.7360270741462414, 0.5)
            (0.8984719515947083, 0.7360270741462414, 0.5)
            (0.9187775612757666, 0.7360270741462414, 0.5)
            (0.9390831709568249, 0.7360270741462414, 0.5)
            (0.9593887806378832, 0.7360270741462414, 0.5)
            (0.9796943903189417, 0.7360270741462414, 0.5)
            (1.0, 0.7360270741462414, 0.5)

            (0.005025125628140704, 0.7563326838272998, 0.7398474541331683)
            (0.025330735309199055, 0.7563326838272998, 0.7240109427609427)
            (0.045636344990257406, 0.7563326838272998, 0.7075005372877713)
            (0.06594195467131576, 0.7563326838272998, 0.690272288098375)
            (0.08624756435237411, 0.7563326838272998, 0.6722783389450055)
            (0.10655317403343247, 0.7563326838272998, 0.6534664830119375)
            (0.12685878371449083, 0.7563326838272998, 0.633779657035471)
            (0.14716439339554918, 0.7563326838272998, 0.6131553631553631)
            (0.16747000307660753, 0.7563326838272998, 0.5915250061591525)
            (0.18777561275766588, 0.7563326838272998, 0.5688131313131313)
            (0.20808122243872423, 0.7563326838272998, 0.5449365449365449)
            (0.22838683211978258, 0.7563326838272998, 0.5198032961190855)
            (0.24869244180084094, 0.7563326838272998, 0.5)
            (0.2689980514818993, 0.7563326838272998, 0.5)
            (0.28930366116295764, 0.7563326838272998, 0.5)
            (0.309609270844016, 0.7563326838272998, 0.5)
            (0.32991488052507434, 0.7563326838272998, 0.5)
            (0.3502204902061327, 0.7563326838272998, 0.5)
            (0.37052609988719104, 0.7563326838272998, 0.5)
            (0.3908317095682494, 0.7563326838272998, 0.5)
            (0.41113731924930774, 0.7563326838272998, 0.5)
            (0.4314429289303661, 0.7563326838272998, 0.5)
            (0.45174853861142444, 0.7563326838272998, 0.5)
            (0.4720541482924828, 0.7563326838272998, 0.5)
            (0.4923597579735412, 0.7563326838272998, 0.5)
            (0.5126653676545996, 0.7563326838272998, 0.5)
            (0.5329709773356579, 0.7563326838272998, 0.5)
            (0.5532765870167162, 0.7563326838272998, 0.5)
            (0.5735821966977745, 0.7563326838272998, 0.5)
            (0.593887806378833, 0.7563326838272998, 0.5)
            (0.6141934160598913, 0.7563326838272998, 0.5)
            (0.6344990257409496, 0.7563326838272998, 0.5)
            (0.654804635422008, 0.7563326838272998, 0.5)
            (0.6751102451030664, 0.7563326838272998, 0.5)
            (0.6954158547841247, 0.7563326838272998, 0.5)
            (0.715721464465183, 0.7563326838272998, 0.5)
            (0.7360270741462414, 0.7563326838272998, 0.5)
            (0.7563326838272998, 0.7563326838272998, 0.5)
            (0.7766382935083581, 0.7563326838272998, 0.5)
            (0.7969439031894164, 0.7563326838272998, 0.5)
            (0.8172495128704749, 0.7563326838272998, 0.5)
            (0.8375551225515332, 0.7563326838272998, 0.5)
            (0.8578607322325915, 0.7563326838272998, 0.5)
            (0.8781663419136498, 0.7563326838272998, 0.5)
            (0.8984719515947083, 0.7563326838272998, 0.5)
            (0.9187775612757666, 0.7563326838272998, 0.5)
            (0.9390831709568249, 0.7563326838272998, 0.5)
            (0.9593887806378832, 0.7563326838272998, 0.5)
            (0.9796943903189417, 0.7563326838272998, 0.5)
            (1.0, 0.7563326838272998, 0.5)

            (0.005025125628140704, 0.7766382935083581, 0.7194392908678623)
            (0.025330735309199055, 0.7766382935083581, 0.7031776094276094)
            (0.045636344990257406, 0.7766382935083581, 0.6862239415430905)
            (0.06594195467131576, 0.7766382935083581, 0.6685331576635924)
            (0.08624756435237411, 0.7766382935083581, 0.6500561167227834)
            (0.10655317403343247, 0.7766382935083581, 0.6307392102846648)
            (0.12685878371449083, 0.7766382935083581, 0.6105238430819827)
            (0.14716439339554918, 0.7766382935083581, 0.5893458393458393)
            (0.16747000307660753, 0.7766382935083581, 0.5671347622567134)
            (0.18777561275766588, 0.7766382935083581, 0.5438131313131314)
            (0.20808122243872423, 0.7766382935083581, 0.5192955192955192)
            (0.22838683211978258, 0.7766382935083581, 0.5)
            (0.24869244180084094, 0.7766382935083581, 0.5)
            (0.2689980514818993, 0.7766382935083581, 0.5)
            (0.28930366116295764, 0.7766382935083581, 0.5)
            (0.309609270844016, 0.7766382935083581, 0.5)
            (0.32991488052507434, 0.7766382935083581, 0.5)
            (0.3502204902061327, 0.7766382935083581, 0.5)
            (0.37052609988719104, 0.7766382935083581, 0.5)
            (0.3908317095682494, 0.7766382935083581, 0.5)
            (0.41113731924930774, 0.7766382935083581, 0.5)
            (0.4314429289303661, 0.7766382935083581, 0.5)
            (0.45174853861142444, 0.7766382935083581, 0.5)
            (0.4720541482924828, 0.7766382935083581, 0.5)
            (0.4923597579735412, 0.7766382935083581, 0.5)
            (0.5126653676545996, 0.7766382935083581, 0.5)
            (0.5329709773356579, 0.7766382935083581, 0.5)
            (0.5532765870167162, 0.7766382935083581, 0.5)
            (0.5735821966977745, 0.7766382935083581, 0.5)
            (0.593887806378833, 0.7766382935083581, 0.5)
            (0.6141934160598913, 0.7766382935083581, 0.5)
            (0.6344990257409496, 0.7766382935083581, 0.5)
            (0.654804635422008, 0.7766382935083581, 0.5)
            (0.6751102451030664, 0.7766382935083581, 0.5)
            (0.6954158547841247, 0.7766382935083581, 0.5)
            (0.715721464465183, 0.7766382935083581, 0.5)
            (0.7360270741462414, 0.7766382935083581, 0.5)
            (0.7563326838272998, 0.7766382935083581, 0.5)
            (0.7766382935083581, 0.7766382935083581, 0.5)
            (0.7969439031894164, 0.7766382935083581, 0.5)
            (0.8172495128704749, 0.7766382935083581, 0.5)
            (0.8375551225515332, 0.7766382935083581, 0.5)
            (0.8578607322325915, 0.7766382935083581, 0.5)
            (0.8781663419136498, 0.7766382935083581, 0.5)
            (0.8984719515947083, 0.7766382935083581, 0.5)
            (0.9187775612757666, 0.7766382935083581, 0.5)
            (0.9390831709568249, 0.7766382935083581, 0.5)
            (0.9593887806378832, 0.7766382935083581, 0.5)
            (0.9796943903189417, 0.7766382935083581, 0.5)
            (1.0, 0.7766382935083581, 0.5)

            (0.005025125628140704, 0.7969439031894164, 0.6990311276025561)
            (0.025330735309199055, 0.7969439031894164, 0.6823442760942762)
            (0.045636344990257406, 0.7969439031894164, 0.6649473457984098)
            (0.06594195467131576, 0.7969439031894164, 0.6467940272288099)
            (0.08624756435237411, 0.7969439031894164, 0.6278338945005612)
            (0.10655317403343247, 0.7969439031894164, 0.6080119375573921)
            (0.12685878371449083, 0.7969439031894164, 0.5872680291284943)
            (0.14716439339554918, 0.7969439031894164, 0.5655363155363156)
            (0.16747000307660753, 0.7969439031894164, 0.5427445183542745)
            (0.18777561275766588, 0.7969439031894164, 0.5188131313131313)
            (0.20808122243872423, 0.7969439031894164, 0.5)
            (0.22838683211978258, 0.7969439031894164, 0.5)
            (0.24869244180084094, 0.7969439031894164, 0.5)
            (0.2689980514818993, 0.7969439031894164, 0.5)
            (0.28930366116295764, 0.7969439031894164, 0.5)
            (0.309609270844016, 0.7969439031894164, 0.5)
            (0.32991488052507434, 0.7969439031894164, 0.5)
            (0.3502204902061327, 0.7969439031894164, 0.5)
            (0.37052609988719104, 0.7969439031894164, 0.5)
            (0.3908317095682494, 0.7969439031894164, 0.5)
            (0.41113731924930774, 0.7969439031894164, 0.5)
            (0.4314429289303661, 0.7969439031894164, 0.5)
            (0.45174853861142444, 0.7969439031894164, 0.5)
            (0.4720541482924828, 0.7969439031894164, 0.5)
            (0.4923597579735412, 0.7969439031894164, 0.5)
            (0.5126653676545996, 0.7969439031894164, 0.5)
            (0.5329709773356579, 0.7969439031894164, 0.5)
            (0.5532765870167162, 0.7969439031894164, 0.5)
            (0.5735821966977745, 0.7969439031894164, 0.5)
            (0.593887806378833, 0.7969439031894164, 0.5)
            (0.6141934160598913, 0.7969439031894164, 0.5)
            (0.6344990257409496, 0.7969439031894164, 0.5)
            (0.654804635422008, 0.7969439031894164, 0.5)
            (0.6751102451030664, 0.7969439031894164, 0.5)
            (0.6954158547841247, 0.7969439031894164, 0.5)
            (0.715721464465183, 0.7969439031894164, 0.5)
            (0.7360270741462414, 0.7969439031894164, 0.5)
            (0.7563326838272998, 0.7969439031894164, 0.5)
            (0.7766382935083581, 0.7969439031894164, 0.5)
            (0.7969439031894164, 0.7969439031894164, 0.5)
            (0.8172495128704749, 0.7969439031894164, 0.5)
            (0.8375551225515332, 0.7969439031894164, 0.5)
            (0.8578607322325915, 0.7969439031894164, 0.5)
            (0.8781663419136498, 0.7969439031894164, 0.5)
            (0.8984719515947083, 0.7969439031894164, 0.5)
            (0.9187775612757666, 0.7969439031894164, 0.5)
            (0.9390831709568249, 0.7969439031894164, 0.5)
            (0.9593887806378832, 0.7969439031894164, 0.5)
            (0.9796943903189417, 0.7969439031894164, 0.5)
            (1.0, 0.7969439031894164, 0.5)

            (0.005025125628140704, 0.8172495128704749, 0.67862296433725)
            (0.025330735309199055, 0.8172495128704749, 0.6615109427609427)
            (0.045636344990257406, 0.8172495128704749, 0.6436707500537288)
            (0.06594195467131576, 0.8172495128704749, 0.6250548967940271)
            (0.08624756435237411, 0.8172495128704749, 0.6056116722783389)
            (0.10655317403343247, 0.8172495128704749, 0.5852846648301193)
            (0.12685878371449083, 0.8172495128704749, 0.5640122151750059)
            (0.14716439339554918, 0.8172495128704749, 0.5417267917267916)
            (0.16747000307660753, 0.8172495128704749, 0.5183542744518354)
            (0.18777561275766588, 0.8172495128704749, 0.5)
            (0.20808122243872423, 0.8172495128704749, 0.5)
            (0.22838683211978258, 0.8172495128704749, 0.5)
            (0.24869244180084094, 0.8172495128704749, 0.5)
            (0.2689980514818993, 0.8172495128704749, 0.5)
            (0.28930366116295764, 0.8172495128704749, 0.5)
            (0.309609270844016, 0.8172495128704749, 0.5)
            (0.32991488052507434, 0.8172495128704749, 0.5)
            (0.3502204902061327, 0.8172495128704749, 0.5)
            (0.37052609988719104, 0.8172495128704749, 0.5)
            (0.3908317095682494, 0.8172495128704749, 0.5)
            (0.41113731924930774, 0.8172495128704749, 0.5)
            (0.4314429289303661, 0.8172495128704749, 0.5)
            (0.45174853861142444, 0.8172495128704749, 0.5)
            (0.4720541482924828, 0.8172495128704749, 0.5)
            (0.4923597579735412, 0.8172495128704749, 0.5)
            (0.5126653676545996, 0.8172495128704749, 0.5)
            (0.5329709773356579, 0.8172495128704749, 0.5)
            (0.5532765870167162, 0.8172495128704749, 0.5)
            (0.5735821966977745, 0.8172495128704749, 0.5)
            (0.593887806378833, 0.8172495128704749, 0.5)
            (0.6141934160598913, 0.8172495128704749, 0.5)
            (0.6344990257409496, 0.8172495128704749, 0.5)
            (0.654804635422008, 0.8172495128704749, 0.5)
            (0.6751102451030664, 0.8172495128704749, 0.5)
            (0.6954158547841247, 0.8172495128704749, 0.5)
            (0.715721464465183, 0.8172495128704749, 0.5)
            (0.7360270741462414, 0.8172495128704749, 0.5)
            (0.7563326838272998, 0.8172495128704749, 0.5)
            (0.7766382935083581, 0.8172495128704749, 0.5)
            (0.7969439031894164, 0.8172495128704749, 0.5)
            (0.8172495128704749, 0.8172495128704749, 0.5)
            (0.8375551225515332, 0.8172495128704749, 0.5)
            (0.8578607322325915, 0.8172495128704749, 0.5)
            (0.8781663419136498, 0.8172495128704749, 0.5)
            (0.8984719515947083, 0.8172495128704749, 0.5)
            (0.9187775612757666, 0.8172495128704749, 0.5)
            (0.9390831709568249, 0.8172495128704749, 0.5)
            (0.9593887806378832, 0.8172495128704749, 0.5)
            (0.9796943903189417, 0.8172495128704749, 0.5)
            (1.0, 0.8172495128704749, 0.5)

            (0.005025125628140704, 0.8375551225515332, 0.6582148010719439)
            (0.025330735309199055, 0.8375551225515332, 0.6406776094276094)
            (0.045636344990257406, 0.8375551225515332, 0.622394154309048)
            (0.06594195467131576, 0.8375551225515332, 0.6033157663592446)
            (0.08624756435237411, 0.8375551225515332, 0.5833894500561166)
            (0.10655317403343247, 0.8375551225515332, 0.5625573921028466)
            (0.12685878371449083, 0.8375551225515332, 0.5407564012215176)
            (0.14716439339554918, 0.8375551225515332, 0.5179172679172679)
            (0.16747000307660753, 0.8375551225515332, 0.5)
            (0.18777561275766588, 0.8375551225515332, 0.5)
            (0.20808122243872423, 0.8375551225515332, 0.5)
            (0.22838683211978258, 0.8375551225515332, 0.5)
            (0.24869244180084094, 0.8375551225515332, 0.5)
            (0.2689980514818993, 0.8375551225515332, 0.5)
            (0.28930366116295764, 0.8375551225515332, 0.5)
            (0.309609270844016, 0.8375551225515332, 0.5)
            (0.32991488052507434, 0.8375551225515332, 0.5)
            (0.3502204902061327, 0.8375551225515332, 0.5)
            (0.37052609988719104, 0.8375551225515332, 0.5)
            (0.3908317095682494, 0.8375551225515332, 0.5)
            (0.41113731924930774, 0.8375551225515332, 0.5)
            (0.4314429289303661, 0.8375551225515332, 0.5)
            (0.45174853861142444, 0.8375551225515332, 0.5)
            (0.4720541482924828, 0.8375551225515332, 0.5)
            (0.4923597579735412, 0.8375551225515332, 0.5)
            (0.5126653676545996, 0.8375551225515332, 0.5)
            (0.5329709773356579, 0.8375551225515332, 0.5)
            (0.5532765870167162, 0.8375551225515332, 0.5)
            (0.5735821966977745, 0.8375551225515332, 0.5)
            (0.593887806378833, 0.8375551225515332, 0.5)
            (0.6141934160598913, 0.8375551225515332, 0.5)
            (0.6344990257409496, 0.8375551225515332, 0.5)
            (0.654804635422008, 0.8375551225515332, 0.5)
            (0.6751102451030664, 0.8375551225515332, 0.5)
            (0.6954158547841247, 0.8375551225515332, 0.5)
            (0.715721464465183, 0.8375551225515332, 0.5)
            (0.7360270741462414, 0.8375551225515332, 0.5)
            (0.7563326838272998, 0.8375551225515332, 0.5)
            (0.7766382935083581, 0.8375551225515332, 0.5)
            (0.7969439031894164, 0.8375551225515332, 0.5)
            (0.8172495128704749, 0.8375551225515332, 0.5)
            (0.8375551225515332, 0.8375551225515332, 0.5)
            (0.8578607322325915, 0.8375551225515332, 0.5)
            (0.8781663419136498, 0.8375551225515332, 0.5)
            (0.8984719515947083, 0.8375551225515332, 0.5)
            (0.9187775612757666, 0.8375551225515332, 0.5)
            (0.9390831709568249, 0.8375551225515332, 0.5)
            (0.9593887806378832, 0.8375551225515332, 0.5)
            (0.9796943903189417, 0.8375551225515332, 0.5)
            (1.0, 0.8375551225515332, 0.5)

            (0.005025125628140704, 0.8578607322325915, 0.6378066378066378)
            (0.025330735309199055, 0.8578607322325915, 0.6198442760942762)
            (0.045636344990257406, 0.8578607322325915, 0.6011175585643671)
            (0.06594195467131576, 0.8578607322325915, 0.581576635924462)
            (0.08624756435237411, 0.8578607322325915, 0.5611672278338945)
            (0.10655317403343247, 0.8578607322325915, 0.5398301193755739)
            (0.12685878371449083, 0.8578607322325915, 0.5175005872680292)
            (0.14716439339554918, 0.8578607322325915, 0.5)
            (0.16747000307660753, 0.8578607322325915, 0.5)
            (0.18777561275766588, 0.8578607322325915, 0.5)
            (0.20808122243872423, 0.8578607322325915, 0.5)
            (0.22838683211978258, 0.8578607322325915, 0.5)
            (0.24869244180084094, 0.8578607322325915, 0.5)
            (0.2689980514818993, 0.8578607322325915, 0.5)
            (0.28930366116295764, 0.8578607322325915, 0.5)
            (0.309609270844016, 0.8578607322325915, 0.5)
            (0.32991488052507434, 0.8578607322325915, 0.5)
            (0.3502204902061327, 0.8578607322325915, 0.5)
            (0.37052609988719104, 0.8578607322325915, 0.5)
            (0.3908317095682494, 0.8578607322325915, 0.5)
            (0.41113731924930774, 0.8578607322325915, 0.5)
            (0.4314429289303661, 0.8578607322325915, 0.5)
            (0.45174853861142444, 0.8578607322325915, 0.5)
            (0.4720541482924828, 0.8578607322325915, 0.5)
            (0.4923597579735412, 0.8578607322325915, 0.5)
            (0.5126653676545996, 0.8578607322325915, 0.5)
            (0.5329709773356579, 0.8578607322325915, 0.5)
            (0.5532765870167162, 0.8578607322325915, 0.5)
            (0.5735821966977745, 0.8578607322325915, 0.5)
            (0.593887806378833, 0.8578607322325915, 0.5)
            (0.6141934160598913, 0.8578607322325915, 0.5)
            (0.6344990257409496, 0.8578607322325915, 0.5)
            (0.654804635422008, 0.8578607322325915, 0.5)
            (0.6751102451030664, 0.8578607322325915, 0.5)
            (0.6954158547841247, 0.8578607322325915, 0.5)
            (0.715721464465183, 0.8578607322325915, 0.5)
            (0.7360270741462414, 0.8578607322325915, 0.5)
            (0.7563326838272998, 0.8578607322325915, 0.5)
            (0.7766382935083581, 0.8578607322325915, 0.5)
            (0.7969439031894164, 0.8578607322325915, 0.5)
            (0.8172495128704749, 0.8578607322325915, 0.5)
            (0.8375551225515332, 0.8578607322325915, 0.5)
            (0.8578607322325915, 0.8578607322325915, 0.5)
            (0.8781663419136498, 0.8578607322325915, 0.5)
            (0.8984719515947083, 0.8578607322325915, 0.5)
            (0.9187775612757666, 0.8578607322325915, 0.5)
            (0.9390831709568249, 0.8578607322325915, 0.5)
            (0.9593887806378832, 0.8578607322325915, 0.5)
            (0.9796943903189417, 0.8578607322325915, 0.5)
            (1.0, 0.8578607322325915, 0.5)

            (0.005025125628140704, 0.8781663419136498, 0.6173984745413317)
            (0.025330735309199055, 0.8781663419136498, 0.5990109427609428)
            (0.045636344990257406, 0.8781663419136498, 0.5798409628196863)
            (0.06594195467131576, 0.8781663419136498, 0.5598375054896794)
            (0.08624756435237411, 0.8781663419136498, 0.5389450056116724)
            (0.10655317403343247, 0.8781663419136498, 0.5171028466483013)
            (0.12685878371449083, 0.8781663419136498, 0.5)
            (0.14716439339554918, 0.8781663419136498, 0.5)
            (0.16747000307660753, 0.8781663419136498, 0.5)
            (0.18777561275766588, 0.8781663419136498, 0.5)
            (0.20808122243872423, 0.8781663419136498, 0.5)
            (0.22838683211978258, 0.8781663419136498, 0.5)
            (0.24869244180084094, 0.8781663419136498, 0.5)
            (0.2689980514818993, 0.8781663419136498, 0.5)
            (0.28930366116295764, 0.8781663419136498, 0.5)
            (0.309609270844016, 0.8781663419136498, 0.5)
            (0.32991488052507434, 0.8781663419136498, 0.5)
            (0.3502204902061327, 0.8781663419136498, 0.5)
            (0.37052609988719104, 0.8781663419136498, 0.5)
            (0.3908317095682494, 0.8781663419136498, 0.5)
            (0.41113731924930774, 0.8781663419136498, 0.5)
            (0.4314429289303661, 0.8781663419136498, 0.5)
            (0.45174853861142444, 0.8781663419136498, 0.5)
            (0.4720541482924828, 0.8781663419136498, 0.5)
            (0.4923597579735412, 0.8781663419136498, 0.5)
            (0.5126653676545996, 0.8781663419136498, 0.5)
            (0.5329709773356579, 0.8781663419136498, 0.5)
            (0.5532765870167162, 0.8781663419136498, 0.5)
            (0.5735821966977745, 0.8781663419136498, 0.5)
            (0.593887806378833, 0.8781663419136498, 0.5)
            (0.6141934160598913, 0.8781663419136498, 0.5)
            (0.6344990257409496, 0.8781663419136498, 0.5)
            (0.654804635422008, 0.8781663419136498, 0.5)
            (0.6751102451030664, 0.8781663419136498, 0.5)
            (0.6954158547841247, 0.8781663419136498, 0.5)
            (0.715721464465183, 0.8781663419136498, 0.5)
            (0.7360270741462414, 0.8781663419136498, 0.5)
            (0.7563326838272998, 0.8781663419136498, 0.5)
            (0.7766382935083581, 0.8781663419136498, 0.5)
            (0.7969439031894164, 0.8781663419136498, 0.5)
            (0.8172495128704749, 0.8781663419136498, 0.5)
            (0.8375551225515332, 0.8781663419136498, 0.5)
            (0.8578607322325915, 0.8781663419136498, 0.5)
            (0.8781663419136498, 0.8781663419136498, 0.5)
            (0.8984719515947083, 0.8781663419136498, 0.5)
            (0.9187775612757666, 0.8781663419136498, 0.5)
            (0.9390831709568249, 0.8781663419136498, 0.5)
            (0.9593887806378832, 0.8781663419136498, 0.5)
            (0.9796943903189417, 0.8781663419136498, 0.5)
            (1.0, 0.8781663419136498, 0.5)

            (0.005025125628140704, 0.8984719515947083, 0.5969903112760255)
            (0.025330735309199055, 0.8984719515947083, 0.5781776094276094)
            (0.045636344990257406, 0.8984719515947083, 0.5585643670750053)
            (0.06594195467131576, 0.8984719515947083, 0.5380983750548967)
            (0.08624756435237411, 0.8984719515947083, 0.51672278338945)
            (0.10655317403343247, 0.8984719515947083, 0.5)
            (0.12685878371449083, 0.8984719515947083, 0.5)
            (0.14716439339554918, 0.8984719515947083, 0.5)
            (0.16747000307660753, 0.8984719515947083, 0.5)
            (0.18777561275766588, 0.8984719515947083, 0.5)
            (0.20808122243872423, 0.8984719515947083, 0.5)
            (0.22838683211978258, 0.8984719515947083, 0.5)
            (0.24869244180084094, 0.8984719515947083, 0.5)
            (0.2689980514818993, 0.8984719515947083, 0.5)
            (0.28930366116295764, 0.8984719515947083, 0.5)
            (0.309609270844016, 0.8984719515947083, 0.5)
            (0.32991488052507434, 0.8984719515947083, 0.5)
            (0.3502204902061327, 0.8984719515947083, 0.5)
            (0.37052609988719104, 0.8984719515947083, 0.5)
            (0.3908317095682494, 0.8984719515947083, 0.5)
            (0.41113731924930774, 0.8984719515947083, 0.5)
            (0.4314429289303661, 0.8984719515947083, 0.5)
            (0.45174853861142444, 0.8984719515947083, 0.5)
            (0.4720541482924828, 0.8984719515947083, 0.5)
            (0.4923597579735412, 0.8984719515947083, 0.5)
            (0.5126653676545996, 0.8984719515947083, 0.5)
            (0.5329709773356579, 0.8984719515947083, 0.5)
            (0.5532765870167162, 0.8984719515947083, 0.5)
            (0.5735821966977745, 0.8984719515947083, 0.5)
            (0.593887806378833, 0.8984719515947083, 0.5)
            (0.6141934160598913, 0.8984719515947083, 0.5)
            (0.6344990257409496, 0.8984719515947083, 0.5)
            (0.654804635422008, 0.8984719515947083, 0.5)
            (0.6751102451030664, 0.8984719515947083, 0.5)
            (0.6954158547841247, 0.8984719515947083, 0.5)
            (0.715721464465183, 0.8984719515947083, 0.5)
            (0.7360270741462414, 0.8984719515947083, 0.5)
            (0.7563326838272998, 0.8984719515947083, 0.5)
            (0.7766382935083581, 0.8984719515947083, 0.5)
            (0.7969439031894164, 0.8984719515947083, 0.5)
            (0.8172495128704749, 0.8984719515947083, 0.5)
            (0.8375551225515332, 0.8984719515947083, 0.5)
            (0.8578607322325915, 0.8984719515947083, 0.5)
            (0.8781663419136498, 0.8984719515947083, 0.5)
            (0.8984719515947083, 0.8984719515947083, 0.5)
            (0.9187775612757666, 0.8984719515947083, 0.5)
            (0.9390831709568249, 0.8984719515947083, 0.5)
            (0.9593887806378832, 0.8984719515947083, 0.5)
            (0.9796943903189417, 0.8984719515947083, 0.5)
            (1.0, 0.8984719515947083, 0.5)

            (0.005025125628140704, 0.9187775612757666, 0.5765821480107194)
            (0.025330735309199055, 0.9187775612757666, 0.5573442760942761)
            (0.045636344990257406, 0.9187775612757666, 0.5372877713303246)
            (0.06594195467131576, 0.9187775612757666, 0.5163592446201142)
            (0.08624756435237411, 0.9187775612757666, 0.5)
            (0.10655317403343247, 0.9187775612757666, 0.5)
            (0.12685878371449083, 0.9187775612757666, 0.5)
            (0.14716439339554918, 0.9187775612757666, 0.5)
            (0.16747000307660753, 0.9187775612757666, 0.5)
            (0.18777561275766588, 0.9187775612757666, 0.5)
            (0.20808122243872423, 0.9187775612757666, 0.5)
            (0.22838683211978258, 0.9187775612757666, 0.5)
            (0.24869244180084094, 0.9187775612757666, 0.5)
            (0.2689980514818993, 0.9187775612757666, 0.5)
            (0.28930366116295764, 0.9187775612757666, 0.5)
            (0.309609270844016, 0.9187775612757666, 0.5)
            (0.32991488052507434, 0.9187775612757666, 0.5)
            (0.3502204902061327, 0.9187775612757666, 0.5)
            (0.37052609988719104, 0.9187775612757666, 0.5)
            (0.3908317095682494, 0.9187775612757666, 0.5)
            (0.41113731924930774, 0.9187775612757666, 0.5)
            (0.4314429289303661, 0.9187775612757666, 0.5)
            (0.45174853861142444, 0.9187775612757666, 0.5)
            (0.4720541482924828, 0.9187775612757666, 0.5)
            (0.4923597579735412, 0.9187775612757666, 0.5)
            (0.5126653676545996, 0.9187775612757666, 0.5)
            (0.5329709773356579, 0.9187775612757666, 0.5)
            (0.5532765870167162, 0.9187775612757666, 0.5)
            (0.5735821966977745, 0.9187775612757666, 0.5)
            (0.593887806378833, 0.9187775612757666, 0.5)
            (0.6141934160598913, 0.9187775612757666, 0.5)
            (0.6344990257409496, 0.9187775612757666, 0.5)
            (0.654804635422008, 0.9187775612757666, 0.5)
            (0.6751102451030664, 0.9187775612757666, 0.5)
            (0.6954158547841247, 0.9187775612757666, 0.5)
            (0.715721464465183, 0.9187775612757666, 0.5)
            (0.7360270741462414, 0.9187775612757666, 0.5)
            (0.7563326838272998, 0.9187775612757666, 0.5)
            (0.7766382935083581, 0.9187775612757666, 0.5)
            (0.7969439031894164, 0.9187775612757666, 0.5)
            (0.8172495128704749, 0.9187775612757666, 0.5)
            (0.8375551225515332, 0.9187775612757666, 0.5)
            (0.8578607322325915, 0.9187775612757666, 0.5)
            (0.8781663419136498, 0.9187775612757666, 0.5)
            (0.8984719515947083, 0.9187775612757666, 0.5)
            (0.9187775612757666, 0.9187775612757666, 0.5)
            (0.9390831709568249, 0.9187775612757666, 0.5)
            (0.9593887806378832, 0.9187775612757666, 0.5)
            (0.9796943903189417, 0.9187775612757666, 0.5)
            (1.0, 0.9187775612757666, 0.5)

            (0.005025125628140704, 0.9390831709568249, 0.5561739847454134)
            (0.025330735309199055, 0.9390831709568249, 0.5365109427609428)
            (0.045636344990257406, 0.9390831709568249, 0.5160111755856437)
            (0.06594195467131576, 0.9390831709568249, 0.5)
            (0.08624756435237411, 0.9390831709568249, 0.5)
            (0.10655317403343247, 0.9390831709568249, 0.5)
            (0.12685878371449083, 0.9390831709568249, 0.5)
            (0.14716439339554918, 0.9390831709568249, 0.5)
            (0.16747000307660753, 0.9390831709568249, 0.5)
            (0.18777561275766588, 0.9390831709568249, 0.5)
            (0.20808122243872423, 0.9390831709568249, 0.5)
            (0.22838683211978258, 0.9390831709568249, 0.5)
            (0.24869244180084094, 0.9390831709568249, 0.5)
            (0.2689980514818993, 0.9390831709568249, 0.5)
            (0.28930366116295764, 0.9390831709568249, 0.5)
            (0.309609270844016, 0.9390831709568249, 0.5)
            (0.32991488052507434, 0.9390831709568249, 0.5)
            (0.3502204902061327, 0.9390831709568249, 0.5)
            (0.37052609988719104, 0.9390831709568249, 0.5)
            (0.3908317095682494, 0.9390831709568249, 0.5)
            (0.41113731924930774, 0.9390831709568249, 0.5)
            (0.4314429289303661, 0.9390831709568249, 0.5)
            (0.45174853861142444, 0.9390831709568249, 0.5)
            (0.4720541482924828, 0.9390831709568249, 0.5)
            (0.4923597579735412, 0.9390831709568249, 0.5)
            (0.5126653676545996, 0.9390831709568249, 0.5)
            (0.5329709773356579, 0.9390831709568249, 0.5)
            (0.5532765870167162, 0.9390831709568249, 0.5)
            (0.5735821966977745, 0.9390831709568249, 0.5)
            (0.593887806378833, 0.9390831709568249, 0.5)
            (0.6141934160598913, 0.9390831709568249, 0.5)
            (0.6344990257409496, 0.9390831709568249, 0.5)
            (0.654804635422008, 0.9390831709568249, 0.5)
            (0.6751102451030664, 0.9390831709568249, 0.5)
            (0.6954158547841247, 0.9390831709568249, 0.5)
            (0.715721464465183, 0.9390831709568249, 0.5)
            (0.7360270741462414, 0.9390831709568249, 0.5)
            (0.7563326838272998, 0.9390831709568249, 0.5)
            (0.7766382935083581, 0.9390831709568249, 0.5)
            (0.7969439031894164, 0.9390831709568249, 0.5)
            (0.8172495128704749, 0.9390831709568249, 0.5)
            (0.8375551225515332, 0.9390831709568249, 0.5)
            (0.8578607322325915, 0.9390831709568249, 0.5)
            (0.8781663419136498, 0.9390831709568249, 0.5)
            (0.8984719515947083, 0.9390831709568249, 0.5)
            (0.9187775612757666, 0.9390831709568249, 0.5)
            (0.9390831709568249, 0.9390831709568249, 0.5)
            (0.9593887806378832, 0.9390831709568249, 0.5)
            (0.9796943903189417, 0.9390831709568249, 0.5)
            (1.0, 0.9390831709568249, 0.5)

            (0.005025125628140704, 0.9593887806378832, 0.5357658214801072)
            (0.025330735309199055, 0.9593887806378832, 0.5156776094276095)
            (0.045636344990257406, 0.9593887806378832, 0.5)
            (0.06594195467131576, 0.9593887806378832, 0.5)
            (0.08624756435237411, 0.9593887806378832, 0.5)
            (0.10655317403343247, 0.9593887806378832, 0.5)
            (0.12685878371449083, 0.9593887806378832, 0.5)
            (0.14716439339554918, 0.9593887806378832, 0.5)
            (0.16747000307660753, 0.9593887806378832, 0.5)
            (0.18777561275766588, 0.9593887806378832, 0.5)
            (0.20808122243872423, 0.9593887806378832, 0.5)
            (0.22838683211978258, 0.9593887806378832, 0.5)
            (0.24869244180084094, 0.9593887806378832, 0.5)
            (0.2689980514818993, 0.9593887806378832, 0.5)
            (0.28930366116295764, 0.9593887806378832, 0.5)
            (0.309609270844016, 0.9593887806378832, 0.5)
            (0.32991488052507434, 0.9593887806378832, 0.5)
            (0.3502204902061327, 0.9593887806378832, 0.5)
            (0.37052609988719104, 0.9593887806378832, 0.5)
            (0.3908317095682494, 0.9593887806378832, 0.5)
            (0.41113731924930774, 0.9593887806378832, 0.5)
            (0.4314429289303661, 0.9593887806378832, 0.5)
            (0.45174853861142444, 0.9593887806378832, 0.5)
            (0.4720541482924828, 0.9593887806378832, 0.5)
            (0.4923597579735412, 0.9593887806378832, 0.5)
            (0.5126653676545996, 0.9593887806378832, 0.5)
            (0.5329709773356579, 0.9593887806378832, 0.5)
            (0.5532765870167162, 0.9593887806378832, 0.5)
            (0.5735821966977745, 0.9593887806378832, 0.5)
            (0.593887806378833, 0.9593887806378832, 0.5)
            (0.6141934160598913, 0.9593887806378832, 0.5)
            (0.6344990257409496, 0.9593887806378832, 0.5)
            (0.654804635422008, 0.9593887806378832, 0.5)
            (0.6751102451030664, 0.9593887806378832, 0.5)
            (0.6954158547841247, 0.9593887806378832, 0.5)
            (0.715721464465183, 0.9593887806378832, 0.5)
            (0.7360270741462414, 0.9593887806378832, 0.5)
            (0.7563326838272998, 0.9593887806378832, 0.5)
            (0.7766382935083581, 0.9593887806378832, 0.5)
            (0.7969439031894164, 0.9593887806378832, 0.5)
            (0.8172495128704749, 0.9593887806378832, 0.5)
            (0.8375551225515332, 0.9593887806378832, 0.5)
            (0.8578607322325915, 0.9593887806378832, 0.5)
            (0.8781663419136498, 0.9593887806378832, 0.5)
            (0.8984719515947083, 0.9593887806378832, 0.5)
            (0.9187775612757666, 0.9593887806378832, 0.5)
            (0.9390831709568249, 0.9593887806378832, 0.5)
            (0.9593887806378832, 0.9593887806378832, 0.5)
            (0.9796943903189417, 0.9593887806378832, 0.5)
            (1.0, 0.9593887806378832, 0.5)

            (0.005025125628140704, 0.9796943903189417, 0.5153576582148011)
            (0.025330735309199055, 0.9796943903189417, 0.5)
            (0.045636344990257406, 0.9796943903189417, 0.5)
            (0.06594195467131576, 0.9796943903189417, 0.5)
            (0.08624756435237411, 0.9796943903189417, 0.5)
            (0.10655317403343247, 0.9796943903189417, 0.5)
            (0.12685878371449083, 0.9796943903189417, 0.5)
            (0.14716439339554918, 0.9796943903189417, 0.5)
            (0.16747000307660753, 0.9796943903189417, 0.5)
            (0.18777561275766588, 0.9796943903189417, 0.5)
            (0.20808122243872423, 0.9796943903189417, 0.5)
            (0.22838683211978258, 0.9796943903189417, 0.5)
            (0.24869244180084094, 0.9796943903189417, 0.5)
            (0.2689980514818993, 0.9796943903189417, 0.5)
            (0.28930366116295764, 0.9796943903189417, 0.5)
            (0.309609270844016, 0.9796943903189417, 0.5)
            (0.32991488052507434, 0.9796943903189417, 0.5)
            (0.3502204902061327, 0.9796943903189417, 0.5)
            (0.37052609988719104, 0.9796943903189417, 0.5)
            (0.3908317095682494, 0.9796943903189417, 0.5)
            (0.41113731924930774, 0.9796943903189417, 0.5)
            (0.4314429289303661, 0.9796943903189417, 0.5)
            (0.45174853861142444, 0.9796943903189417, 0.5)
            (0.4720541482924828, 0.9796943903189417, 0.5)
            (0.4923597579735412, 0.9796943903189417, 0.5)
            (0.5126653676545996, 0.9796943903189417, 0.5)
            (0.5329709773356579, 0.9796943903189417, 0.5)
            (0.5532765870167162, 0.9796943903189417, 0.5)
            (0.5735821966977745, 0.9796943903189417, 0.5)
            (0.593887806378833, 0.9796943903189417, 0.5)
            (0.6141934160598913, 0.9796943903189417, 0.5)
            (0.6344990257409496, 0.9796943903189417, 0.5)
            (0.654804635422008, 0.9796943903189417, 0.5)
            (0.6751102451030664, 0.9796943903189417, 0.5)
            (0.6954158547841247, 0.9796943903189417, 0.5)
            (0.715721464465183, 0.9796943903189417, 0.5)
            (0.7360270741462414, 0.9796943903189417, 0.5)
            (0.7563326838272998, 0.9796943903189417, 0.5)
            (0.7766382935083581, 0.9796943903189417, 0.5)
            (0.7969439031894164, 0.9796943903189417, 0.5)
            (0.8172495128704749, 0.9796943903189417, 0.5)
            (0.8375551225515332, 0.9796943903189417, 0.5)
            (0.8578607322325915, 0.9796943903189417, 0.5)
            (0.8781663419136498, 0.9796943903189417, 0.5)
            (0.8984719515947083, 0.9796943903189417, 0.5)
            (0.9187775612757666, 0.9796943903189417, 0.5)
            (0.9390831709568249, 0.9796943903189417, 0.5)
            (0.9593887806378832, 0.9796943903189417, 0.5)
            (0.9796943903189417, 0.9796943903189417, 0.5)
            (1.0, 0.9796943903189417, 0.5)

            (0.005025125628140704, 1.0, 0.5)
            (0.025330735309199055, 1.0, 0.5)
            (0.045636344990257406, 1.0, 0.5)
            (0.06594195467131576, 1.0, 0.5)
            (0.08624756435237411, 1.0, 0.5)
            (0.10655317403343247, 1.0, 0.5)
            (0.12685878371449083, 1.0, 0.5)
            (0.14716439339554918, 1.0, 0.5)
            (0.16747000307660753, 1.0, 0.5)
            (0.18777561275766588, 1.0, 0.5)
            (0.20808122243872423, 1.0, 0.5)
            (0.22838683211978258, 1.0, 0.5)
            (0.24869244180084094, 1.0, 0.5)
            (0.2689980514818993, 1.0, 0.5)
            (0.28930366116295764, 1.0, 0.5)
            (0.309609270844016, 1.0, 0.5)
            (0.32991488052507434, 1.0, 0.5)
            (0.3502204902061327, 1.0, 0.5)
            (0.37052609988719104, 1.0, 0.5)
            (0.3908317095682494, 1.0, 0.5)
            (0.41113731924930774, 1.0, 0.5)
            (0.4314429289303661, 1.0, 0.5)
            (0.45174853861142444, 1.0, 0.5)
            (0.4720541482924828, 1.0, 0.5)
            (0.4923597579735412, 1.0, 0.5)
            (0.5126653676545996, 1.0, 0.5)
            (0.5329709773356579, 1.0, 0.5)
            (0.5532765870167162, 1.0, 0.5)
            (0.5735821966977745, 1.0, 0.5)
            (0.593887806378833, 1.0, 0.5)
            (0.6141934160598913, 1.0, 0.5)
            (0.6344990257409496, 1.0, 0.5)
            (0.654804635422008, 1.0, 0.5)
            (0.6751102451030664, 1.0, 0.5)
            (0.6954158547841247, 1.0, 0.5)
            (0.715721464465183, 1.0, 0.5)
            (0.7360270741462414, 1.0, 0.5)
            (0.7563326838272998, 1.0, 0.5)
            (0.7766382935083581, 1.0, 0.5)
            (0.7969439031894164, 1.0, 0.5)
            (0.8172495128704749, 1.0, 0.5)
            (0.8375551225515332, 1.0, 0.5)
            (0.8578607322325915, 1.0, 0.5)
            (0.8781663419136498, 1.0, 0.5)
            (0.8984719515947083, 1.0, 0.5)
            (0.9187775612757666, 1.0, 0.5)
            (0.9390831709568249, 1.0, 0.5)
            (0.9593887806378832, 1.0, 0.5)
            (0.9796943903189417, 1.0, 0.5)
            (1.0, 1.0, 0.5)

        }
        ;
\end{axis}
\end{tikzpicture}


==> img/hjbsol_a_cec_hjb.pgf <==
\begin{tikzpicture}[]
\begin{axis}[width={3in}, view={200}{30}, colorbar, colormap/viridis, colorbar/width=2.5mm, xmin={0}, xmax={1}, ymin={0}, ymax={1}, xlabel={$t$}, ylabel={$s$}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.0,0.25,0.5,0.75,1.0}, ztick={-0.02,-0.01,0.0}, xmajorgrids={true}, ymajorgrids={true}, zmajorgrids={true}, colorbar horizontal, colorbar style={
                 at={(0,1.025)},
                 anchor=below south west,
                 xticklabel pos=upper,
                 every x tick scale label/.style={font=\boldmath,
                    at={(xticklabel cs:1,4pt)},xshift=1.2em,yshift=-0.5em,left,inner sep=0pt,
                 }
             }, every z tick scale label/.append style={font=\boldmath}]
    \addplot3[surf, shader=interp]
        coordinates {
            (0.005025125628140704, 0.005025125628140704, 2.5146543239262797e-5)
            (0.018470732038571233, 0.005025125628140704, 2.5150035029231077e-5)
            (0.03191633844900177, 0.005025125628140704, 2.5154104372981934e-5)
            (0.0453619448594323, 0.005025125628140704, 2.5158845713413314e-5)
            (0.058807551269862826, 0.005025125628140704, 2.5164368719909902e-5)
            (0.07225315768029336, 0.005025125628140704, 2.517080069242006e-5)
            (0.08569876409072388, 0.005025125628140704, 2.5178289345451077e-5)
            (0.09914437050115442, 0.005025125628140704, 2.5187006014837365e-5)
            (0.11258997691158495, 0.005025125628140704, 2.51971493556713e-5)
            (0.12603558332201548, 0.005025125628140704, 2.5208949600674657e-5)
            (0.13948118973244603, 0.005025125628140704, 2.522267346782847e-5)
            (0.15292679614287655, 0.005025125628140704, 2.5238629798529644e-5)
            (0.16637240255330707, 0.005025125628140704, 2.5257176042181584e-5)
            (0.17981800896373762, 0.005025125628140704, 2.5278725702904126e-5)
            (0.19326361537416814, 0.005025125628140704, 2.530375687825881e-5)
            (0.20670922178459866, 0.005025125628140704, 2.533282205097187e-5)
            (0.2201548281950292, 0.005025125628140704, 2.5366559295525448e-5)
            (0.23360043460545973, 0.005025125628140704, 2.5405705093239916e-5)
            (0.24704604101589026, 0.005025125628140704, 2.5451108971230596e-5)
            (0.2604916474263208, 0.005025125628140704, 2.55037501979416e-5)
            (0.2739372538367513, 0.005025125628140704, 2.556475679726944e-5)
            (0.28738286024718185, 0.005025125628140704, 2.5635427169712344e-5)
            (0.30082846665761237, 0.005025125628140704, 2.571725463829111e-5)
            (0.3142740730680429, 0.005025125628140704, 2.581195525697133e-5)
            (0.32771967947847347, 0.005025125628140704, 2.59214992504031e-5)
            (0.341165285888904, 0.005025125628140704, 2.604814648199394e-5)
            (0.3546108922993345, 0.005025125628140704, 2.6194486355102242e-5)
            (0.36805649870976503, 0.005025125628140704, 2.6363482576563513e-5)
            (0.38150210512019556, 0.005025125628140704, 2.655852321153951e-5)
            (0.3949477115306261, 0.005025125628140704, 2.6783476444469656e-5)
            (0.40839331794105665, 0.005025125628140704, 2.7042752431372108e-5)
            (0.4218389243514872, 0.005025125628140704, 2.7341371582778606e-5)
            (0.4352845307619177, 0.005025125628140704, 2.7685039490688013e-5)
            (0.4487301371723482, 0.005025125628140704, 2.808022861255921e-5)
            (0.46217574358277874, 0.005025125628140704, 2.8534266573787548e-5)
            (0.47562134999320926, 0.005025125628140704, 2.9055430692537243e-5)
            (0.48906695640363984, 0.005025125628140704, 2.965304789648293e-5)
            (0.5025125628140703, 0.005025125628140704, 3.0337598692975476e-5)
            (0.5159581692245009, 0.005025125628140704, 3.1120823088093275e-5)
            (0.5294037756349315, 0.005025125628140704, 3.201582543832515e-5)
            (0.5428493820453619, 0.005025125628140704, 3.303717394653738e-5)
            (0.5562949884557925, 0.005025125628140704, 3.4200988923815956e-5)
            (0.569740594866223, 0.005025125628140704, 3.552501188885948e-5)
            (0.5831862012766535, 0.005025125628140704, 3.702864496823999e-5)
            (0.596631807687084, 0.005025125628140704, 3.8732946806785407e-5)
            (0.6100774140975146, 0.005025125628140704, 4.066056713392108e-5)
            (0.6235230205079452, 0.005025125628140704, 4.2835597148904725e-5)
            (0.6369686269183756, 0.005025125628140704, 4.52833068662617e-5)
            (0.6504142333288062, 0.005025125628140704, 4.802973337358907e-5)
            (0.6638598397392367, 0.005025125628140704, 5.110107560812871e-5)
            (0.6773054461496673, 0.005025125628140704, 5.4522841830051405e-5)
            (0.6907510525600978, 0.005025125628140704, 5.8318685717706487e-5)
            (0.7041966589705283, 0.005025125628140704, 6.25088566224008e-5)
            (0.7176422653809589, 0.005025125628140704, 6.710817999122654e-5)
            (0.7310878717913893, 0.005025125628140704, 7.212347715079837e-5)
            (0.7445334782018199, 0.005025125628140704, 7.755033217216045e-5)
            (0.7579790846122504, 0.005025125628140704, 8.336912132578256e-5)
            (0.771424691022681, 0.005025125628140704, 8.954024288554407e-5)
            (0.7848702974331115, 0.005025125628140704, 9.599852851582824e-5)
            (0.798315903843542, 0.005025125628140704, 0.00010264688986461046)
            (0.8117615102539726, 0.005025125628140704, 0.00010934936334150436)
            (0.825207116664403, 0.005025125628140704, 0.00011592386853176428)
            (0.8386527230748336, 0.005025125628140704, 0.00012213519258019723)
            (0.8520983294852642, 0.005025125628140704, 0.00012768894578152334)
            (0.8655439358956947, 0.005025125628140704, 0.00013222747896279863)
            (0.8789895423061252, 0.005025125628140704, 0.00013532896685575224)
            (0.8924351487165557, 0.005025125628140704, 0.0001365109766953143)
            (0.9058807551269863, 0.005025125628140704, 0.00013523977309892743)
            (0.9193263615374168, 0.005025125628140704, 0.00013094627274079507)
            (0.9327719679478473, 0.005025125628140704, 0.00012304889756986626)
            (0.9462175743582779, 0.005025125628140704, 0.00011098259252140252)
            (0.9596631807687084, 0.005025125628140704, 9.423208505698888e-5)
            (0.973108787179139, 0.005025125628140704, 7.236629578066811e-5)
            (0.9865543935895694, 0.005025125628140704, 4.506996904196647e-5)
            (1.0, 0.005025125628140704, 1.21683830076047e-5)

            (0.005025125628140704, 0.018470732038571233, 9.237806708184415e-5)
            (0.018470732038571233, 0.018470732038571233, 9.238213642515092e-5)
            (0.03191633844900177, 0.018470732038571233, 9.238687776536025e-5)
            (0.0453619448594323, 0.018470732038571233, 9.23924007716348e-5)
            (0.058807551269862826, 0.018470732038571233, 9.2398832744367e-5)
            (0.07225315768029336, 0.018470732038571233, 9.240632139762006e-5)
            (0.08569876409072388, 0.018470732038571233, 9.24150380672284e-5)
            (0.09914437050115442, 0.018470732038571233, 9.242518140761824e-5)
            (0.11258997691158495, 0.018470732038571233, 9.243698165284364e-5)
            (0.12603558332201548, 0.018470732038571233, 9.245070551977541e-5)
            (0.13948118973244603, 0.018470732038571233, 9.246666185047658e-5)
            (0.15292679614287655, 0.018470732038571233, 9.248520809435057e-5)
            (0.16637240255330707, 0.018470732038571233, 9.250675775507311e-5)
            (0.17981800896373762, 0.018470732038571233, 9.253178893020575e-5)
            (0.19326361537416814, 0.018470732038571233, 9.256085410291881e-5)
            (0.20670922178459866, 0.018470732038571233, 9.259459134747239e-5)
            (0.2201548281950292, 0.018470732038571233, 9.263373714496481e-5)
            (0.23360043460545973, 0.018470732038571233, 9.267914102317754e-5)
            (0.24704604101589026, 0.018470732038571233, 9.273178224988854e-5)
            (0.2604916474263208, 0.018470732038571233, 9.279278884943842e-5)
            (0.2739372538367513, 0.018470732038571233, 9.286345922188133e-5)
            (0.28738286024718185, 0.018470732038571233, 9.29452866904601e-5)
            (0.30082846665761237, 0.018470732038571233, 9.303998730869623e-5)
            (0.3142740730680429, 0.018470732038571233, 9.314953130235004e-5)
            (0.32771967947847347, 0.018470732038571233, 9.327617853394088e-5)
            (0.341165285888904, 0.018470732038571233, 9.342251840704918e-5)
            (0.3546108922993345, 0.018470732038571233, 9.359151462851045e-5)
            (0.36805649870976503, 0.018470732038571233, 9.378655526370849e-5)
            (0.38150210512019556, 0.018470732038571233, 9.401150849619455e-5)
            (0.3949477115306261, 0.018470732038571233, 9.427078448376314e-5)
            (0.40839331794105665, 0.018470732038571233, 9.45694036345035e-5)
            (0.4218389243514872, 0.018470732038571233, 9.491307154241291e-5)
            (0.4352845307619177, 0.018470732038571233, 9.53082606642841e-5)
            (0.4487301371723482, 0.018470732038571233, 9.576229862595653e-5)
            (0.46217574358277874, 0.018470732038571233, 9.628346274448418e-5)
            (0.47562134999320926, 0.018470732038571233, 9.688107994931805e-5)
            (0.48906695640363984, 0.018470732038571233, 9.756563074514446e-5)
            (0.5025125628140703, 0.018470732038571233, 9.834885514004021e-5)
            (0.5159581692245009, 0.018470732038571233, 9.924385749049414e-5)
            (0.5294037756349315, 0.018470732038571233, 0.00010026520599848432)
            (0.5428493820453619, 0.018470732038571233, 0.00010142902097598494)
            (0.5562949884557925, 0.018470732038571233, 0.00010275304394102847)
            (0.569740594866223, 0.018470732038571233, 0.00010425667702040897)
            (0.5831862012766535, 0.018470732038571233, 0.00010596097885873235)
            (0.596631807687084, 0.018470732038571233, 0.00010788859918609006)
            (0.6100774140975146, 0.018470732038571233, 0.00011006362920129575)
            (0.6235230205079452, 0.018470732038571233, 0.00011251133891865273)
            (0.6369686269183756, 0.018470732038571233, 0.00011525776542575805)
            (0.6504142333288062, 0.018470732038571233, 0.0001183291076602977)
            (0.6638598397392367, 0.018470732038571233, 0.00012175087388199834)
            (0.6773054461496673, 0.018470732038571233, 0.00012554671776987547)
            (0.6907510525600978, 0.018470732038571233, 0.00012973688867456978)
            (0.7041966589705283, 0.018470732038571233, 0.00013433621204339552)
            (0.7176422653809589, 0.018470732038571233, 0.0001393515092027453)
            (0.7310878717913893, 0.018470732038571233, 0.00014477836422455148)
            (0.7445334782018199, 0.018470732038571233, 0.0001505971533781736)
            (0.7579790846122504, 0.018470732038571233, 0.00015676827493860124)
            (0.771424691022681, 0.018470732038571233, 0.00016322656056821927)
            (0.7848702974331115, 0.018470732038571233, 0.0001698749219170015)
            (0.798315903843542, 0.018470732038571233, 0.0001765773953934513)
            (0.8117615102539726, 0.018470732038571233, 0.00018315190058393327)
            (0.825207116664403, 0.018470732038571233, 0.0001893632246323662)
            (0.8386527230748336, 0.018470732038571233, 0.00019491697783391437)
            (0.8520983294852642, 0.018470732038571233, 0.0001994555110149676)
            (0.8655439358956947, 0.018470732038571233, 0.00020255699890747714)
            (0.8789895423061252, 0.018470732038571233, 0.00020373900874770534)
            (0.8924351487165557, 0.018470732038571233, 0.00020246780515109641)
            (0.9058807551269863, 0.018470732038571233, 0.000198174304792742)
            (0.9193263615374168, 0.018470732038571233, 0.0001902769296218132)
            (0.9327719679478473, 0.018470732038571233, 0.0001782106245735715)
            (0.9462175743582779, 0.018470732038571233, 0.0001614601171093799)
            (0.9596631807687084, 0.018470732038571233, 0.00013959432783261505)
            (0.973108787179139, 0.018470732038571233, 0.00011229800109402444)
            (0.9865543935895694, 0.018470732038571233, 4.0869636181495306e-5)
            (1.0, 0.018470732038571233, 4.0869636181495306e-5)

            (0.005025125628140704, 0.03191633844900177, 0.00015961016847709786)
            (0.018470732038571233, 0.03191633844900177, 0.00015961490981797333)
            (0.03191633844900177, 0.03191633844900177, 0.00015962043282358174)
            (0.0453619448594323, 0.03191633844900177, 0.00015962686479675803)
            (0.058807551269862826, 0.03191633844900177, 0.00015963435344978905)
            (0.07225315768029336, 0.03191633844900177, 0.00015964307011939738)
            (0.08569876409072388, 0.03191633844900177, 0.00015965321345978722)
            (0.09914437050115442, 0.03191633844900177, 0.00015966501370501263)
            (0.11258997691158495, 0.03191633844900177, 0.00015967873757216644)
            (0.12603558332201548, 0.03191633844900177, 0.00015969469390264557)
            (0.13948118973244603, 0.03191633844900177, 0.00015971324014651955)
            (0.15292679614287655, 0.03191633844900177, 0.0001597347898072421)
            (0.16637240255330707, 0.03191633844900177, 0.00015975982098237473)
            (0.17981800896373762, 0.03191633844900177, 0.0001597888861550878)
            (0.19326361537416814, 0.03191633844900177, 0.00015982262339941933)
            (0.20670922178459866, 0.03191633844900177, 0.0001598617691971338)
            (0.2201548281950292, 0.03191633844900177, 0.00015990717307534652)
            (0.23360043460545973, 0.03191633844900177, 0.00015995981430227957)
            (0.24704604101589026, 0.03191633844900177, 0.0001600208209016074)
            (0.2604916474263208, 0.03191633844900177, 0.0001600914912740503)
            (0.2739372538367513, 0.03191633844900177, 0.00016017331874240703)
            (0.28738286024718185, 0.03191633844900177, 0.00016026801936108725)
            (0.30082846665761237, 0.03191633844900177, 0.00016037756335429698)
            (0.3142740730680429, 0.03191633844900177, 0.00016050421058655395)
            (0.32771967947847347, 0.03191633844900177, 0.0001606505504594402)
            (0.341165285888904, 0.03191633844900177, 0.00016081954668067944)
            (0.3546108922993345, 0.03191633844900177, 0.00016101458731587748)
            (0.36805649870976503, 0.03191633844900177, 0.0001612395405481415)
            (0.38150210512019556, 0.03191633844900177, 0.00016149881653593212)
            (0.3949477115306261, 0.03191633844900177, 0.00016179743568689453)
            (0.40839331794105665, 0.03191633844900177, 0.00016214110359480394)
            (0.4218389243514872, 0.03191633844900177, 0.0001625362927164531)
            (0.4352845307619177, 0.03191633844900177, 0.00016299033067812552)
            (0.4487301371723482, 0.03191633844900177, 0.00016351149479665317)
            (0.46217574358277874, 0.03191633844900177, 0.00016410911200148703)
            (0.47562134999320926, 0.03191633844900177, 0.0001647936627975355)
            (0.48906695640363984, 0.03191633844900177, 0.00016557688719198715)
            (0.5025125628140703, 0.03191633844900177, 0.00016647188954266312)
            (0.5159581692245009, 0.03191633844900177, 0.00016749323805087535)
            (0.5294037756349315, 0.03191633844900177, 0.00016865705302815392)
            (0.5428493820453619, 0.03191633844900177, 0.00016998107599319745)
            (0.5562949884557925, 0.03191633844900177, 0.0001714847090728)
            (0.569740594866223, 0.03191633844900177, 0.00017318901091090133)
            (0.5831862012766535, 0.03191633844900177, 0.00017511663123781496)
            (0.596631807687084, 0.03191633844900177, 0.0001772916612532427)
            (0.6100774140975146, 0.03191633844900177, 0.0001797393709708217)
            (0.6235230205079452, 0.03191633844900177, 0.000182485797477705)
            (0.6369686269183756, 0.03191633844900177, 0.00018555713971224463)
            (0.6504142333288062, 0.03191633844900177, 0.00018897890593394528)
            (0.6638598397392367, 0.03191633844900177, 0.00019277474982204446)
            (0.6773054461496673, 0.03191633844900177, 0.0001969649207269608)
            (0.6907510525600978, 0.03191633844900177, 0.00020156424409534246)
            (0.7041966589705283, 0.03191633844900177, 0.0002065795412544702)
            (0.7176422653809589, 0.03191633844900177, 0.00021200639627627638)
            (0.7310878717913893, 0.03191633844900177, 0.00021782518543034257)
            (0.7445334782018199, 0.03191633844900177, 0.0002239963069901041)
            (0.7579790846122504, 0.03191633844900177, 0.00023045459262083234)
            (0.771424691022681, 0.03191633844900177, 0.00023710295396894843)
            (0.7848702974331115, 0.03191633844900177, 0.00024380542744539824)
            (0.798315903843542, 0.03191633844900177, 0.00025037993263565816)
            (0.8117615102539726, 0.03191633844900177, 0.0002565912566845352)
            (0.825207116664403, 0.03191633844900177, 0.0002621450098858613)
            (0.8386527230748336, 0.03191633844900177, 0.0002666835430671366)
            (0.8520983294852642, 0.03191633844900177, 0.0002697850309596461)
            (0.8655439358956947, 0.03191633844900177, 0.0002709670407996523)
            (0.8789895423061252, 0.03191633844900177, 0.00026969583720348744)
            (0.8924351487165557, 0.03191633844900177, 0.00026540233684513304)
            (0.9058807551269863, 0.03191633844900177, 0.0002575049616742042)
            (0.9193263615374168, 0.03191633844900177, 0.0002454386566257405)
            (0.9327719679478473, 0.03191633844900177, 0.0002286881491615489)
            (0.9462175743582779, 0.03191633844900177, 0.00020682235988478403)
            (0.9596631807687084, 0.03191633844900177, 0.00017952603314630444)
            (0.973108787179139, 0.03191633844900177, 6.408220252329677e-5)
            (0.9865543935895694, 0.03191633844900177, 6.408220252329677e-5)
            (1.0, 0.03191633844900177, 6.408220252329677e-5)

            (0.005025125628140704, 0.0453619448594323, 0.00022684294187036436)
            (0.018470732038571233, 0.0453619448594323, 0.00022684846487597277)
            (0.03191633844900177, 0.0453619448594323, 0.00022685489684870497)
            (0.0453619448594323, 0.0453619448594323, 0.00022686238550218008)
            (0.058807551269862826, 0.0453619448594323, 0.00022687110217156636)
            (0.07225315768029336, 0.0453619448594323, 0.00022688124551217825)
            (0.08569876409072388, 0.0453619448594323, 0.0002268930457571816)
            (0.09914437050115442, 0.0453619448594323, 0.00022690676962433542)
            (0.11258997691158495, 0.0453619448594323, 0.00022692272595481455)
            (0.12603558332201548, 0.0453619448594323, 0.0002269412721984665)
            (0.13948118973244603, 0.0453619448594323, 0.00022696282185941108)
            (0.15292679614287655, 0.0453619448594323, 0.00022698785303520985)
            (0.16637240255330707, 0.0453619448594323, 0.00022701691820770087)
            (0.17981800896373762, 0.0453619448594323, 0.00022705065545181036)
            (0.19326361537416814, 0.0453619448594323, 0.00022708980124930278)
            (0.20670922178459866, 0.0453619448594323, 0.0002271352051275155)
            (0.2201548281950292, 0.0453619448594323, 0.00022718784635444855)
            (0.23360043460545973, 0.0453619448594323, 0.00022724885295399844)
            (0.24704604101589026, 0.0453619448594323, 0.0002273195233262193)
            (0.2604916474263208, 0.0453619448594323, 0.00022740135079479806)
            (0.2739372538367513, 0.0453619448594323, 0.00022749605141325624)
            (0.28738286024718185, 0.0453619448594323, 0.00022760559540691006)
            (0.30082846665761237, 0.0453619448594323, 0.00022773224263872294)
            (0.3142740730680429, 0.0453619448594323, 0.00022787858251183124)
            (0.32771967947847347, 0.0453619448594323, 0.00022804757873307047)
            (0.341165285888904, 0.0453619448594323, 0.00022824261936804646)
            (0.3546108922993345, 0.0453619448594323, 0.00022846757260053252)
            (0.36805649870976503, 0.0453619448594323, 0.0002287268485881011)
            (0.38150210512019556, 0.0453619448594323, 0.00022902546773928556)
            (0.3949477115306261, 0.0453619448594323, 0.00022936913564763906)
            (0.40839331794105665, 0.0453619448594323, 0.00022976432476884412)
            (0.4218389243514872, 0.0453619448594323, 0.00023021836273051655)
            (0.4352845307619177, 0.0453619448594323, 0.00023073952684882215)
            (0.4487301371723482, 0.0453619448594323, 0.00023133714405321193)
            (0.46217574358277874, 0.0453619448594323, 0.00023202169484948243)
            (0.47562134999320926, 0.0453619448594323, 0.00023280491924460023)
            (0.48906695640363984, 0.0453619448594323, 0.00023369992159438802)
            (0.5025125628140703, 0.0453619448594323, 0.00023472127010260024)
            (0.5159581692245009, 0.0453619448594323, 0.0002358850850803229)
            (0.5294037756349315, 0.0453619448594323, 0.0002372091080451444)
            (0.5428493820453619, 0.0453619448594323, 0.0002387127411245249)
            (0.5562949884557925, 0.0453619448594323, 0.00024041704296307032)
            (0.569740594866223, 0.0453619448594323, 0.00024234466328998394)
            (0.5831862012766535, 0.0453619448594323, 0.00024451969330518963)
            (0.596631807687084, 0.0453619448594323, 0.00024696740302321274)
            (0.6100774140975146, 0.0453619448594323, 0.000249713829530096)
            (0.6235230205079452, 0.0453619448594323, 0.00025278517176463566)
            (0.6369686269183756, 0.0453619448594323, 0.00025620693798611427)
            (0.6504142333288062, 0.0453619448594323, 0.00026000278187421344)
            (0.6638598397392367, 0.0453619448594323, 0.00026419295277890775)
            (0.6773054461496673, 0.0453619448594323, 0.0002687922761477335)
            (0.6907510525600978, 0.0453619448594323, 0.00027380757330641714)
            (0.7041966589705283, 0.0453619448594323, 0.0002792344283282233)
            (0.7176422653809589, 0.0453619448594323, 0.0002850532174822895)
            (0.7310878717913893, 0.0453619448594323, 0.00029122433904271716)
            (0.7445334782018199, 0.0453619448594323, 0.0002976826246723352)
            (0.7579790846122504, 0.0453619448594323, 0.00030433098602133946)
            (0.771424691022681, 0.0453619448594323, 0.0003110334594975672)
            (0.7848702974331115, 0.0453619448594323, 0.00031760796468827124)
            (0.798315903843542, 0.0453619448594323, 0.0003238192887367042)
            (0.8117615102539726, 0.0453619448594323, 0.00032937304193825234)
            (0.825207116664403, 0.0453619448594323, 0.00033391157511908354)
            (0.8386527230748336, 0.0453619448594323, 0.0003370130630118151)
            (0.8520983294852642, 0.0453619448594323, 0.0003381950728520433)
            (0.8655439358956947, 0.0453619448594323, 0.0003369238692554344)
            (0.8789895423061252, 0.0453619448594323, 0.00033263036889708)
            (0.8924351487165557, 0.0453619448594323, 0.00032473299372615116)
            (0.9058807551269863, 0.0453619448594323, 0.0003126666886779095)
            (0.9193263615374168, 0.0453619448594323, 0.00029591618121360685)
            (0.9327719679478473, 0.0453619448594323, 0.00027405039193706404)
            (0.9462175743582779, 0.0453619448594323, 0.0002467540651992506)
            (0.9596631807687084, 0.0453619448594323, 8.208782204077725e-5)
            (0.973108787179139, 0.0453619448594323, 8.208782204077725e-5)
            (0.9865543935895694, 0.0453619448594323, 8.208782204077725e-5)
            (1.0, 0.0453619448594323, 8.208782204077725e-5)

            (0.005025125628140704, 0.058807551269862826, 0.0002940764969283638)
            (0.018470732038571233, 0.058807551269862826, 0.0002940829289006519)
            (0.03191633844900177, 0.058807551269862826, 0.00029409041755390497)
            (0.0453619448594323, 0.058807551269862826, 0.0002940991342235133)
            (0.058807551269862826, 0.058807551269862826, 0.00029410927756390315)
            (0.07225315768029336, 0.058807551269862826, 0.0002941210778093506)
            (0.08569876409072388, 0.058807551269862826, 0.00029413480167628236)
            (0.09914437050115442, 0.058807551269862826, 0.00029415075800698354)
            (0.11258997691158495, 0.058807551269862826, 0.0002941693042508575)
            (0.12603558332201548, 0.058807551269862826, 0.000294190853911136)
            (0.13948118973244603, 0.058807551269862826, 0.00029421588508693475)
            (0.15292679614287655, 0.058807551269862826, 0.00029424495025942576)
            (0.16637240255330707, 0.058807551269862826, 0.00029427868750353525)
            (0.17981800896373762, 0.058807551269862826, 0.00029431783330147177)
            (0.19326361537416814, 0.058807551269862826, 0.0002943632371796845)
            (0.20670922178459866, 0.058807551269862826, 0.0002944158784063955)
            (0.2201548281950292, 0.058807551269862826, 0.0002944768850055013)
            (0.23360043460545973, 0.058807551269862826, 0.0002945475553783883)
            (0.24704604101589026, 0.058807551269862826, 0.00029462938284696705)
            (0.2604916474263208, 0.058807551269862826, 0.00029472408346564727)
            (0.2739372538367513, 0.058807551269862826, 0.000294833627458857)
            (0.28738286024718185, 0.058807551269862826, 0.0002949602746906699)
            (0.30082846665761237, 0.058807551269862826, 0.0002951066145637782)
            (0.3142740730680429, 0.058807551269862826, 0.00029527561078523945)
            (0.32771967947847347, 0.058807551269862826, 0.0002954706514204375)
            (0.341165285888904, 0.058807551269862826, 0.00029569560465292355)
            (0.3546108922993345, 0.058807551269862826, 0.000295954880639826)
            (0.36805649870976503, 0.058807551269862826, 0.00029625349979101046)
            (0.38150210512019556, 0.058807551269862826, 0.0002965971676991419)
            (0.3949477115306261, 0.058807551269862826, 0.0002969923568210131)
            (0.40839331794105665, 0.058807551269862826, 0.0002974463947824635)
            (0.4218389243514872, 0.058807551269862826, 0.00029796755890054705)
            (0.4352845307619177, 0.058807551269862826, 0.0002985651761053809)
            (0.4487301371723482, 0.058807551269862826, 0.0002992497269016514)
            (0.46217574358277874, 0.058807551269862826, 0.0003000329512967692)
            (0.47562134999320926, 0.058807551269862826, 0.0003009279536470011)
            (0.48906695640363984, 0.058807551269862826, 0.00030194930215499127)
            (0.5025125628140703, 0.058807551269862826, 0.0003031131171320478)
            (0.5159581692245009, 0.058807551269862826, 0.0003044371400975354)
            (0.5294037756349315, 0.058807551269862826, 0.0003059407731769159)
            (0.5428493820453619, 0.058807551269862826, 0.0003076450750152393)
            (0.5562949884557925, 0.058807551269862826, 0.0003095726953421529)
            (0.569740594866223, 0.058807551269862826, 0.0003117477253571366)
            (0.5831862012766535, 0.058807551269862826, 0.00031419543507493763)
            (0.596631807687084, 0.058807551269862826, 0.00031694186158204296)
            (0.6100774140975146, 0.058807551269862826, 0.00032001320381680465)
            (0.6235230205079452, 0.058807551269862826, 0.00032343497003828325)
            (0.6369686269183756, 0.058807551269862826, 0.0003272308139261604)
            (0.6504142333288062, 0.058807551269862826, 0.0003314209848312988)
            (0.6638598397392367, 0.058807551269862826, 0.00033602030819968043)
            (0.6773054461496673, 0.058807551269862826, 0.00034103560535880817)
            (0.6907510525600978, 0.058807551269862826, 0.00034646246038017026)
            (0.7041966589705283, 0.058807551269862826, 0.00035228124953423645)
            (0.7176422653809589, 0.058807551269862826, 0.00035845237109488615)
            (0.7310878717913893, 0.058807551269862826, 0.0003649106567251703)
            (0.7445334782018199, 0.058807551269862826, 0.0003715590180732864)
            (0.7579790846122504, 0.058807551269862826, 0.00037826149154995825)
            (0.771424691022681, 0.058807551269862826, 0.0003848359967402182)
            (0.7848702974331115, 0.058807551269862826, 0.0003910473207886511)
            (0.798315903843542, 0.058807551269862826, 0.00039660107398997724)
            (0.8117615102539726, 0.058807551269862826, 0.00040113960717147457)
            (0.825207116664403, 0.058807551269862826, 0.0004042410950639841)
            (0.8386527230748336, 0.058807551269862826, 0.0004054231049042123)
            (0.8520983294852642, 0.058807551269862826, 0.0004041519013078254)
            (0.8655439358956947, 0.058807551269862826, 0.000399858400949471)
            (0.8789895423061252, 0.058807551269862826, 0.0003919610257785422)
            (0.8924351487165557, 0.058807551269862826, 0.00037989472073007846)
            (0.9058807551269863, 0.058807551269862826, 0.00036314421326577584)
            (0.9193263615374168, 0.058807551269862826, 0.000341278423989122)
            (0.9327719679478473, 0.058807551269862826, 0.0003139820296130802)
            (0.9462175743582779, 0.058807551269862826, 9.529110783418338e-5)
            (0.9596631807687084, 0.058807551269862826, 9.529110786554718e-5)
            (0.973108787179139, 0.058807551269862826, 9.529110786554718e-5)
            (0.9865543935895694, 0.058807551269862826, 9.529110786554718e-5)
            (1.0, 0.058807551269862826, 9.529110786554718e-5)

            (0.005025125628140704, 0.07225315768029336, 0.0003613109609528209)
            (0.018470732038571233, 0.07225315768029336, 0.00036131844960607395)
            (0.03191633844900177, 0.07225315768029336, 0.0003613271662761264)
            (0.0453619448594323, 0.07225315768029336, 0.00036133730961607213)
            (0.058807551269862826, 0.07225315768029336, 0.0003613491098617416)
            (0.07225315768029336, 0.07225315768029336, 0.0003613628337286734)
            (0.08569876409072388, 0.07225315768029336, 0.0003613787900589305)
            (0.09914437050115442, 0.07225315768029336, 0.00036139733630280446)
            (0.11258997691158495, 0.07225315768029336, 0.00036141888596374905)
            (0.12603558332201548, 0.07225315768029336, 0.00036144391713865964)
            (0.13948118973244603, 0.07225315768029336, 0.0003614729823118168)
            (0.15292679614287655, 0.07225315768029336, 0.0003615067195561483)
            (0.16637240255330707, 0.07225315768029336, 0.00036154586535364075)
            (0.17981800896373762, 0.07225315768029336, 0.00036159126923163143)
            (0.19326361537416814, 0.07225315768029336, 0.0003616439104585645)
            (0.20670922178459866, 0.07225315768029336, 0.0003617049170578923)
            (0.2201548281950292, 0.07225315768029336, 0.0003617755874303352)
            (0.23360043460545973, 0.07225315768029336, 0.0003618574148993581)
            (0.24704604101589026, 0.07225315768029336, 0.00036195211551781625)
            (0.2604916474263208, 0.07225315768029336, 0.000362061659511026)
            (0.2739372538367513, 0.07225315768029336, 0.00036218830674283886)
            (0.28738286024718185, 0.07225315768029336, 0.00036233464661594716)
            (0.30082846665761237, 0.07225315768029336, 0.00036250364283740844)
            (0.3142740730680429, 0.07225315768029336, 0.00036269868347238443)
            (0.32771967947847347, 0.07225315768029336, 0.0003629236367048705)
            (0.341165285888904, 0.07225315768029336, 0.00036318291269221703)
            (0.3546108922993345, 0.07225315768029336, 0.0003634815318434015)
            (0.36805649870976503, 0.07225315768029336, 0.0003638251997513109)
            (0.38150210512019556, 0.07225315768029336, 0.00036422038887296004)
            (0.3949477115306261, 0.07225315768029336, 0.00036467442683507656)
            (0.40839331794105665, 0.07225315768029336, 0.0003651955909529381)
            (0.4218389243514872, 0.07225315768029336, 0.0003657932081575499)
            (0.4352845307619177, 0.07225315768029336, 0.0003664777589538204)
            (0.4487301371723482, 0.07225315768029336, 0.00036726098334871615)
            (0.46217574358277874, 0.07225315768029336, 0.00036815598569894803)
            (0.47562134999320926, 0.07225315768029336, 0.0003691773342073823)
            (0.48906695640363984, 0.07225315768029336, 0.00037034114918443883)
            (0.5025125628140703, 0.07225315768029336, 0.00037166517214948236)
            (0.5159581692245009, 0.07225315768029336, 0.00037316880522930695)
            (0.5294037756349315, 0.07225315768029336, 0.0003748731070674083)
            (0.5428493820453619, 0.07225315768029336, 0.00037680072739454396)
            (0.5562949884557925, 0.07225315768029336, 0.0003789757574095276)
            (0.569740594866223, 0.07225315768029336, 0.00038142346712732866)
            (0.5831862012766535, 0.07225315768029336, 0.00038416989363421195)
            (0.596631807687084, 0.07225315768029336, 0.00038724123586897363)
            (0.6100774140975146, 0.07225315768029336, 0.00039066300209089633)
            (0.6235230205079452, 0.07225315768029336, 0.00039445884597832936)
            (0.6369686269183756, 0.07225315768029336, 0.0003986490168832457)
            (0.6504142333288062, 0.07225315768029336, 0.00040324834025207146)
            (0.6638598397392367, 0.07225315768029336, 0.0004082636374107551)
            (0.6773054461496673, 0.07225315768029336, 0.0004136904924330054)
            (0.6907510525600978, 0.07225315768029336, 0.0004195092815861834)
            (0.7041966589705283, 0.07225315768029336, 0.0004256804031468331)
            (0.7176422653809589, 0.07225315768029336, 0.0004321386887768952)
            (0.7310878717913893, 0.07225315768029336, 0.0004387870501256774)
            (0.7445334782018199, 0.07225315768029336, 0.00044548952360212724)
            (0.7579790846122504, 0.07225315768029336, 0.00045206402879238716)
            (0.771424691022681, 0.07225315768029336, 0.00045827535284104215)
            (0.7848702974331115, 0.07225315768029336, 0.0004638291060425903)
            (0.798315903843542, 0.07225315768029336, 0.0004683676392234215)
            (0.8117615102539726, 0.07225315768029336, 0.0004714691271163751)
            (0.825207116664403, 0.07225315768029336, 0.0004726511369563813)
            (0.8386527230748336, 0.07225315768029336, 0.00047137993335977235)
            (0.8520983294852642, 0.07225315768029336, 0.00046708643300141794)
            (0.8655439358956947, 0.07225315768029336, 0.0004591890578307112)
            (0.8789895423061252, 0.07225315768029336, 0.0004471227527821364)
            (0.8924351487165557, 0.07225315768029336, 0.0004303722453178338)
            (0.9058807551269863, 0.07225315768029336, 0.000408506456041291)
            (0.9193263615374168, 0.07225315768029336, 0.0003811504119642928)
            (0.9327719679478473, 0.07225315768029336, 0.00010418458946975795)
            (0.9462175743582779, 0.07225315768029336, 0.00010418928168304253)
            (0.9596631807687084, 0.07225315768029336, 0.00010418928168304253)
            (0.973108787179139, 0.07225315768029336, 0.00010418928168304253)
            (0.9865543935895694, 0.07225315768029336, 0.00010418928168304253)
            (1.0, 0.07225315768029336, 0.00010418928168304253)

            (0.005025125628140704, 0.08569876409072388, 0.000428546481658465)
            (0.018470732038571233, 0.08569876409072388, 0.00042855519832762923)
            (0.03191633844900177, 0.08569876409072388, 0.0004285653416682411)
            (0.0453619448594323, 0.08569876409072388, 0.00042857714191368856)
            (0.058807551269862826, 0.08569876409072388, 0.0004285908657803983)
            (0.07225315768029336, 0.08569876409072388, 0.0004286068221108774)
            (0.08569876409072388, 0.08569876409072388, 0.0004286253683547514)
            (0.09914437050115442, 0.08569876409072388, 0.00042864691801547394)
            (0.11258997691158495, 0.08569876409072388, 0.00042867194919082863)
            (0.12603558332201548, 0.08569876409072388, 0.00042870101436376373)
            (0.13948118973244603, 0.08569876409072388, 0.00042873475160809527)
            (0.15292679614287655, 0.08569876409072388, 0.0004287738974055877)
            (0.16637240255330707, 0.08569876409072388, 0.0004288193012842445)
            (0.17981800896373762, 0.08569876409072388, 0.0004288719425105114)
            (0.19326361537416814, 0.08569876409072388, 0.00042893294910983926)
            (0.20670922178459866, 0.08569876409072388, 0.0004290036194825042)
            (0.2201548281950292, 0.08569876409072388, 0.00042908544695108297)
            (0.23360043460545973, 0.08569876409072388, 0.0004291801475697632)
            (0.24704604101589026, 0.08569876409072388, 0.0004292896915629729)
            (0.2604916474263208, 0.08569876409072388, 0.00042941633879500785)
            (0.2739372538367513, 0.08569876409072388, 0.00042956267866767206)
            (0.28738286024718185, 0.08569876409072388, 0.0004297316748895774)
            (0.30082846665761237, 0.08569876409072388, 0.0004299267155245534)
            (0.3142740730680429, 0.08569876409072388, 0.0004301516687570395)
            (0.32771967947847347, 0.08569876409072388, 0.0004304109447439419)
            (0.341165285888904, 0.08569876409072388, 0.0004307095638953484)
            (0.3546108922993345, 0.08569876409072388, 0.0004310532318034799)
            (0.36805649870976503, 0.08569876409072388, 0.00043144842092512903)
            (0.38150210512019556, 0.08569876409072388, 0.0004319024588870235)
            (0.3949477115306261, 0.08569876409072388, 0.00043242362300510706)
            (0.40839331794105665, 0.08569876409072388, 0.0004330212402097189)
            (0.4218389243514872, 0.08569876409072388, 0.0004337057910059894)
            (0.4352845307619177, 0.08569876409072388, 0.00043448901540088514)
            (0.4487301371723482, 0.08569876409072388, 0.00043538401775133906)
            (0.46217574358277874, 0.08569876409072388, 0.0004364053662591072)
            (0.47562134999320926, 0.08569876409072388, 0.0004375691812370519)
            (0.48906695640363984, 0.08569876409072388, 0.00043889320420165134)
            (0.5025125628140703, 0.08569876409072388, 0.00044039683728103185)
            (0.5159581692245009, 0.08569876409072388, 0.00044210113911957727)
            (0.5294037756349315, 0.08569876409072388, 0.0004440287594464909)
            (0.5428493820453619, 0.08569876409072388, 0.0004462037894616966)
            (0.5562949884557925, 0.08569876409072388, 0.0004486514991792756)
            (0.569740594866223, 0.08569876409072388, 0.0004513979256861589)
            (0.5831862012766535, 0.08569876409072388, 0.00045446926792069853)
            (0.596631807687084, 0.08569876409072388, 0.0004578910341426212)
            (0.6100774140975146, 0.08569876409072388, 0.0004616868780307204)
            (0.6235230205079452, 0.08569876409072388, 0.0004658770489354147)
            (0.6369686269183756, 0.08569876409072388, 0.0004704763723040184)
            (0.6504142333288062, 0.08569876409072388, 0.0004754916694629241)
            (0.6638598397392367, 0.08569876409072388, 0.0004809185244849523)
            (0.6773054461496673, 0.08569876409072388, 0.00048673731363879646)
            (0.6907510525600978, 0.08569876409072388, 0.00049290843519878)
            (0.7041966589705283, 0.08569876409072388, 0.0004993667208290642)
            (0.7176422653809589, 0.08569876409072388, 0.0005060150821778464)
            (0.7310878717913893, 0.08569876409072388, 0.0005127175556545183)
            (0.7445334782018199, 0.08569876409072388, 0.0005192920608445561)
            (0.7579790846122504, 0.08569876409072388, 0.0005255033848929891)
            (0.771424691022681, 0.08569876409072388, 0.0005310571380945373)
            (0.7848702974331115, 0.08569876409072388, 0.0005355956712760346)
            (0.798315903843542, 0.08569876409072388, 0.0005386971591683221)
            (0.8117615102539726, 0.08569876409072388, 0.0005398791690085503)
            (0.825207116664403, 0.08569876409072388, 0.0005386079654119413)
            (0.8386527230748336, 0.08569876409072388, 0.000534314465053698)
            (0.8520983294852642, 0.08569876409072388, 0.0005264170898828802)
            (0.8655439358956947, 0.08569876409072388, 0.0005143507848341944)
            (0.8789895423061252, 0.08569876409072388, 0.0004976002773701138)
            (0.8924351487165557, 0.08569876409072388, 0.00047573448813464925)
            (0.9058807551269863, 0.08569876409072388, 0.0004464543652581421)
            (0.9193263615374168, 0.08569876409072388, 0.00010831254355581077)
            (0.9327719679478473, 0.08569876409072388, 0.00010933807297131004)
            (0.9462175743582779, 0.08569876409072388, 0.00010933807297131004)
            (0.9596631807687084, 0.08569876409072388, 0.00010933807297131004)
            (0.973108787179139, 0.08569876409072388, 0.00010933807297131004)
            (0.9865543935895694, 0.08569876409072388, 0.00010933807297131004)
            (1.0, 0.08569876409072388, 0.00010933807297131004)

            (0.005025125628140704, 0.09914437050115442, 0.0004957832303802423)
            (0.018470732038571233, 0.09914437050115442, 0.0004957933737201881)
            (0.03191633844900177, 0.09914437050115442, 0.0004958051739656355)
            (0.0453619448594323, 0.09914437050115442, 0.0004958188978325673)
            (0.058807551269862826, 0.09914437050115442, 0.0004958348541632684)
            (0.07225315768029336, 0.09914437050115442, 0.0004958534004071424)
            (0.08569876409072388, 0.09914437050115442, 0.000495874950067865)
            (0.09914437050115442, 0.09914437050115442, 0.0004958999812434417)
            (0.11258997691158495, 0.09914437050115442, 0.0004959290464163768)
            (0.12603558332201548, 0.09914437050115442, 0.0004959627836600422)
            (0.13948118973244603, 0.09914437050115442, 0.0004960019294579787)
            (0.15292679614287655, 0.09914437050115442, 0.0004960473333359694)
            (0.16637240255330707, 0.09914437050115442, 0.0004960999745629024)
            (0.17981800896373762, 0.09914437050115442, 0.0004961609811617862)
            (0.19326361537416814, 0.09914437050115442, 0.0004962316515344511)
            (0.20670922178459866, 0.09914437050115442, 0.000496313479003474)
            (0.2201548281950292, 0.09914437050115442, 0.0004964081796217101)
            (0.23360043460545973, 0.09914437050115442, 0.0004965177236151419)
            (0.24704604101589026, 0.09914437050115442, 0.0004966443708473989)
            (0.2604916474263208, 0.09914437050115442, 0.0004967907107202851)
            (0.2739372538367513, 0.09914437050115442, 0.0004969597069415244)
            (0.28738286024718185, 0.09914437050115442, 0.0004971547475769444)
            (0.30082846665761237, 0.09914437050115442, 0.0004973797008089864)
            (0.3142740730680429, 0.09914437050115442, 0.000497638976796777)
            (0.32771967947847347, 0.09914437050115442, 0.0004979375959477395)
            (0.341165285888904, 0.09914437050115442, 0.0004982812638558709)
            (0.3546108922993345, 0.09914437050115442, 0.000498676452977298)
            (0.36805649870976503, 0.09914437050115442, 0.0004991304909394145)
            (0.38150210512019556, 0.09914437050115442, 0.000499651655057276)
            (0.3949477115306261, 0.09914437050115442, 0.000500249272262332)
            (0.40839331794105665, 0.09914437050115442, 0.0005009338230583804)
            (0.4218389243514872, 0.09914437050115442, 0.0005017170474530541)
            (0.4352845307619177, 0.09914437050115442, 0.000502612049803064)
            (0.4487301371723482, 0.09914437050115442, 0.0005036333983114982)
            (0.46217574358277874, 0.09914437050115442, 0.0005047972132887768)
            (0.47562134999320926, 0.09914437050115442, 0.0005061212362540424)
            (0.48906695640363984, 0.09914437050115442, 0.0005076248693332008)
            (0.5025125628140703, 0.09914437050115442, 0.0005093291711719683)
            (0.5159581692245009, 0.09914437050115442, 0.000511256791499104)
            (0.5294037756349315, 0.09914437050115442, 0.0005134318215140876)
            (0.5428493820453619, 0.09914437050115442, 0.0005158795312314446)
            (0.5562949884557925, 0.09914437050115442, 0.0005186259577383279)
            (0.569740594866223, 0.09914437050115442, 0.0005216972999730896)
            (0.5831862012766535, 0.09914437050115442, 0.0005251190661947902)
            (0.596631807687084, 0.09914437050115442, 0.0005289149100831114)
            (0.6100774140975146, 0.09914437050115442, 0.0005331050809878057)
            (0.6235230205079452, 0.09914437050115442, 0.0005377044043561874)
            (0.6369686269183756, 0.09914437050115442, 0.0005427197015153151)
            (0.6504142333288062, 0.09914437050115442, 0.0005481465565371213)
            (0.6638598397392367, 0.09914437050115442, 0.0005539653456909654)
            (0.6773054461496673, 0.09914437050115442, 0.0005601364672511711)
            (0.6907510525600978, 0.09914437050115442, 0.0005665947528807891)
            (0.7041966589705283, 0.09914437050115442, 0.0005732431142300154)
            (0.7176422653809589, 0.09914437050115442, 0.0005799455877066872)
            (0.7310878717913893, 0.09914437050115442, 0.0005865200928971692)
            (0.7445334782018199, 0.09914437050115442, 0.0005927314169451581)
            (0.7579790846122504, 0.09914437050115442, 0.0005982851701469283)
            (0.771424691022681, 0.09914437050115442, 0.0006028237033282036)
            (0.7848702974331115, 0.09914437050115442, 0.0006059251912207131)
            (0.798315903843542, 0.09914437050115442, 0.0006071072010604972)
            (0.8117615102539726, 0.09914437050115442, 0.0006058359974641103)
            (0.825207116664403, 0.09914437050115442, 0.000601542497105978)
            (0.8386527230748336, 0.09914437050115442, 0.0005936451219349381)
            (0.8520983294852642, 0.09914437050115442, 0.0005815788168865854)
            (0.8655439358956947, 0.09914437050115442, 0.0005648283094220607)
            (0.8789895423061252, 0.09914437050115442, 0.0005429625201032184)
            (0.8924351487165557, 0.09914437050115442, 0.0004991613527420835)
            (0.9058807551269863, 0.09914437050115442, 9.361114342482102e-5)
            (0.9193263615374168, 0.09914437050115442, 0.00011131783578666177)
            (0.9327719679478473, 0.09914437050115442, 0.00011131783578666177)
            (0.9462175743582779, 0.09914437050115442, 0.00011131783578666177)
            (0.9596631807687084, 0.09914437050115442, 0.00011131783578666177)
            (0.973108787179139, 0.09914437050115442, 0.00011131783578666177)
            (0.9865543935895694, 0.09914437050115442, 0.00011131783578666177)
            (1.0, 0.09914437050115442, 0.00011131783578666177)

            (0.005025125628140704, 0.11258997691158495, 0.0005630214057725791)
            (0.018470732038571233, 0.11258997691158495, 0.0005630332060175824)
            (0.03191633844900177, 0.11258997691158495, 0.0005630469298847363)
            (0.0453619448594323, 0.11258997691158495, 0.0005630628862154374)
            (0.058807551269862826, 0.11258997691158495, 0.0005630814324593114)
            (0.07225315768029336, 0.11258997691158495, 0.000563102982120256)
            (0.08569876409072388, 0.11258997691158495, 0.0005631280132953886)
            (0.09914437050115442, 0.11258997691158495, 0.0005631570784678797)
            (0.11258997691158495, 0.11258997691158495, 0.0005631908157124332)
            (0.12603558332201548, 0.11258997691158495, 0.0005632299615097036)
            (0.13948118973244603, 0.11258997691158495, 0.0005632753653879163)
            (0.15292679614287655, 0.11258997691158495, 0.0005633280066155155)
            (0.16637240255330707, 0.11258997691158495, 0.0005633890132141772)
            (0.17981800896373762, 0.11258997691158495, 0.0005634596835866201)
            (0.19326361537416814, 0.11258997691158495, 0.0005635415110554209)
            (0.20670922178459866, 0.11258997691158495, 0.000563636211673435)
            (0.2201548281950292, 0.11258997691158495, 0.0005637457556675329)
            (0.23360043460545973, 0.11258997691158495, 0.0005638724028991238)
            (0.24704604101589026, 0.11258997691158495, 0.00056401874277201)
            (0.2604916474263208, 0.11258997691158495, 0.0005641877389939154)
            (0.2739372538367513, 0.11258997691158495, 0.0005643827796288914)
            (0.28738286024718185, 0.11258997691158495, 0.0005646077328613774)
            (0.30082846665761237, 0.11258997691158495, 0.000564867008848724)
            (0.3142740730680429, 0.11258997691158495, 0.0005651656279999084)
            (0.32771967947847347, 0.11258997691158495, 0.0005655092959075958)
            (0.341165285888904, 0.11258997691158495, 0.000565904485029467)
            (0.3546108922993345, 0.11258997691158495, 0.0005663585229911394)
            (0.36805649870976503, 0.11258997691158495, 0.000566879687109445)
            (0.38150210512019556, 0.11258997691158495, 0.0005674773043138348)
            (0.3949477115306261, 0.11258997691158495, 0.0005681618551105494)
            (0.40839331794105665, 0.11258997691158495, 0.0005689450795054452)
            (0.4218389243514872, 0.11258997691158495, 0.0005698400818552329)
            (0.4352845307619177, 0.11258997691158495, 0.0005708614303636672)
            (0.4487301371723482, 0.11258997691158495, 0.0005720252453411678)
            (0.46217574358277874, 0.11258997691158495, 0.0005733492683059893)
            (0.47562134999320926, 0.11258997691158495, 0.0005748529013855919)
            (0.48906695640363984, 0.11258997691158495, 0.0005765572032239152)
            (0.5025125628140703, 0.11258997691158495, 0.0005784848235506068)
            (0.5159581692245009, 0.11258997691158495, 0.0005806598535660346)
            (0.5294037756349315, 0.11258997691158495, 0.0005831075632838356)
            (0.5428493820453619, 0.11258997691158495, 0.0005858539897907189)
            (0.5562949884557925, 0.11258997691158495, 0.0005889253320254806)
            (0.569740594866223, 0.11258997691158495, 0.0005923470982469592)
            (0.5831862012766535, 0.11258997691158495, 0.0005961429421348363)
            (0.596631807687084, 0.11258997691158495, 0.0006003331130399747)
            (0.6100774140975146, 0.11258997691158495, 0.0006049324364085784)
            (0.6235230205079452, 0.11258997691158495, 0.0006099477335674841)
            (0.6369686269183756, 0.11258997691158495, 0.0006153745885890682)
            (0.6504142333288062, 0.11258997691158495, 0.0006211933777429124)
            (0.6638598397392367, 0.11258997691158495, 0.000627364499303118)
            (0.6773054461496673, 0.11258997691158495, 0.0006338227849331801)
            (0.6907510525600978, 0.11258997691158495, 0.0006404711462817403)
            (0.7041966589705283, 0.11258997691158495, 0.0006471736197588562)
            (0.7176422653809589, 0.11258997691158495, 0.0006537481249488941)
            (0.7310878717913893, 0.11258997691158495, 0.0006599594489973271)
            (0.7445334782018199, 0.11258997691158495, 0.0006655132021988752)
            (0.7579790846122504, 0.11258997691158495, 0.0006700517353803725)
            (0.771424691022681, 0.11258997691158495, 0.00067315322327266)
            (0.7848702974331115, 0.11258997691158495, 0.0006743352331125552)
            (0.798315903843542, 0.11258997691158495, 0.0006730640295160573)
            (0.8117615102539726, 0.11258997691158495, 0.0006687705291580359)
            (0.825207116664403, 0.11258997691158495, 0.000660873153986774)
            (0.8386527230748336, 0.11258997691158495, 0.0006488068489384213)
            (0.8520983294852642, 0.11258997691158495, 0.0006320563415097569)
            (0.8655439358956947, 0.11258997691158495, 0.0006101895436002591)
            (0.8789895423061252, 0.11258997691158495, 0.0005160721213276487)
            (0.8924351487165557, 0.11258997691158495, 1.5147205104426575e-5)
            (0.9058807551269863, 0.11258997691158495, 0.00011070322984674252)
            (0.9193263615374168, 0.11258997691158495, 0.00011070322984674252)
            (0.9327719679478473, 0.11258997691158495, 0.00011070322984674252)
            (0.9462175743582779, 0.11258997691158495, 0.00011070322984674252)
            (0.9596631807687084, 0.11258997691158495, 0.00011070322984674252)
            (0.973108787179139, 0.11258997691158495, 0.00011070322984674252)
            (0.9865543935895694, 0.11258997691158495, 0.00011070322984674252)
            (1.0, 0.11258997691158495, 0.00011070322984674252)

            (0.005025125628140704, 0.12603558332201548, 0.0006302612380699735)
            (0.018470732038571233, 0.12603558332201548, 0.0006302749619364612)
            (0.03191633844900177, 0.12603558332201548, 0.0006302909182673844)
            (0.0453619448594323, 0.12603558332201548, 0.0006303094645114804)
            (0.058807551269862826, 0.12603558332201548, 0.0006303310141717589)
            (0.07225315768029336, 0.12603558332201548, 0.0006303560453475576)
            (0.08569876409072388, 0.12603558332201548, 0.0006303851105200486)
            (0.09914437050115442, 0.12603558332201548, 0.0006304188477643802)
            (0.11258997691158495, 0.12603558332201548, 0.0006304579935616506)
            (0.12603558332201548, 0.12603558332201548, 0.0006305033974403074)
            (0.13948118973244603, 0.12603558332201548, 0.0006305560386674625)
            (0.15292679614287655, 0.12603558332201548, 0.0006306170452661242)
            (0.16637240255330707, 0.12603558332201548, 0.0006306877156387891)
            (0.17981800896373762, 0.12603558332201548, 0.0006307695431075899)
            (0.19326361537416814, 0.12603558332201548, 0.0006308642437260481)
            (0.20670922178459866, 0.12603558332201548, 0.0006309737877192578)
            (0.2201548281950292, 0.12603558332201548, 0.0006311004349510707)
            (0.23360043460545973, 0.12603558332201548, 0.000631246774824179)
            (0.24704604101589026, 0.12603558332201548, 0.0006314157710460844)
            (0.2604916474263208, 0.12603558332201548, 0.0006316108116808383)
            (0.2739372538367513, 0.12603558332201548, 0.0006318357649128803)
            (0.28738286024718185, 0.12603558332201548, 0.0006320950409006709)
            (0.30082846665761237, 0.12603558332201548, 0.0006323936600518554)
            (0.3142740730680429, 0.12603558332201548, 0.0006327373279602089)
            (0.32771967947847347, 0.12603558332201548, 0.000633132517081858)
            (0.341165285888904, 0.12603558332201548, 0.0006335865550435305)
            (0.3546108922993345, 0.12603558332201548, 0.000634107719161614)
            (0.36805649870976503, 0.12603558332201548, 0.0006347053363660038)
            (0.38150210512019556, 0.12603558332201548, 0.0006353898871624963)
            (0.3949477115306261, 0.12603558332201548, 0.0006361731115576141)
            (0.40839331794105665, 0.12603558332201548, 0.0006370681139074019)
            (0.4218389243514872, 0.12603558332201548, 0.0006380894624156142)
            (0.4352845307619177, 0.12603558332201548, 0.0006392532773931148)
            (0.4487301371723482, 0.12603558332201548, 0.0006405773003583803)
            (0.46217574358277874, 0.12603558332201548, 0.0006420809334375388)
            (0.47562134999320926, 0.12603558332201548, 0.0006437852352765283)
            (0.48906695640363984, 0.12603558332201548, 0.0006457128556029978)
            (0.5025125628140703, 0.12603558332201548, 0.0006478878856179815)
            (0.5159581692245009, 0.12603558332201548, 0.0006503355953360046)
            (0.5294037756349315, 0.12603558332201548, 0.0006530820218426658)
            (0.5428493820453619, 0.12603558332201548, 0.0006561533640774275)
            (0.5562949884557925, 0.12603558332201548, 0.0006595751302991282)
            (0.569740594866223, 0.12603558332201548, 0.0006633709741870053)
            (0.5831862012766535, 0.12603558332201548, 0.0006675611450919217)
            (0.596631807687084, 0.12603558332201548, 0.0006721604684607474)
            (0.6100774140975146, 0.12603558332201548, 0.0006771757656198751)
            (0.6235230205079452, 0.12603558332201548, 0.0006826026206412372)
            (0.6369686269183756, 0.12603558332201548, 0.0006884214097950814)
            (0.6504142333288062, 0.12603558332201548, 0.000694592531355287)
            (0.6638598397392367, 0.12603558332201548, 0.0007010508169855711)
            (0.6773054461496673, 0.12603558332201548, 0.0007076991783341313)
            (0.6907510525600978, 0.12603558332201548, 0.0007144016518108032)
            (0.7041966589705283, 0.12603558332201548, 0.0007209761570012851)
            (0.7176422653809589, 0.12603558332201548, 0.0007271874810497181)
            (0.7310878717913893, 0.12603558332201548, 0.0007327412342512662)
            (0.7445334782018199, 0.12603558332201548, 0.0007372797674320974)
            (0.7579790846122504, 0.12603558332201548, 0.000740381255324829)
            (0.771424691022681, 0.12603558332201548, 0.0007415632651647242)
            (0.7848702974331115, 0.12603558332201548, 0.0007402920615682262)
            (0.798315903843542, 0.12603558332201548, 0.0007359985612099829)
            (0.8117615102539726, 0.12603558332201548, 0.0007281011860391651)
            (0.825207116664403, 0.12603558332201548, 0.0007160348809921446)
            (0.8386527230748336, 0.12603558332201548, 0.0006992843739249688)
            (0.8520983294852642, 0.12603558332201548, 0.0006773872174280493)
            (0.8655439358956947, 0.12603558332201548, 0.0004717543578337535)
            (0.8789895423061252, 0.12603558332201548, -0.00017468823907906827)
            (0.8924351487165557, 0.12603558332201548, 0.00010803869668923882)
            (0.9058807551269863, 0.12603558332201548, 0.00010803869668923882)
            (0.9193263615374168, 0.12603558332201548, 0.00010803869668923882)
            (0.9327719679478473, 0.12603558332201548, 0.00010803869668923882)
            (0.9462175743582779, 0.12603558332201548, 0.00010803869668923882)
            (0.9596631807687084, 0.12603558332201548, 0.00010803869668923882)
            (0.973108787179139, 0.12603558332201548, 0.00010803869668923882)
            (0.9865543935895694, 0.12603558332201548, 0.00010803869668923882)
            (1.0, 0.12603558332201548, 0.00010803869668923882)

            (0.005025125628140704, 0.13948118973244603, 0.0006975029939890742)
            (0.018470732038571233, 0.13948118973244603, 0.0006975189503193313)
            (0.03191633844900177, 0.13948118973244603, 0.0006975374965638714)
            (0.0453619448594323, 0.13948118973244603, 0.0006975590462239278)
            (0.058807551269862826, 0.13948118973244603, 0.0006975840773995046)
            (0.07225315768029336, 0.13948118973244603, 0.0006976131425724397)
            (0.08569876409072388, 0.13948118973244603, 0.0006976468798163271)
            (0.09914437050115442, 0.13948118973244603, 0.0006976860256140416)
            (0.11258997691158495, 0.13948118973244603, 0.0006977314294924764)
            (0.12603558332201548, 0.13948118973244603, 0.0006977840707194094)
            (0.13948118973244603, 0.13948118973244603, 0.0006978450773187372)
            (0.15292679614287655, 0.13948118973244603, 0.0006979157476911801)
            (0.16637240255330707, 0.13948118973244603, 0.0006979975751597589)
            (0.17981800896373762, 0.13948118973244603, 0.000698092275777773)
            (0.19326361537416814, 0.13948118973244603, 0.0006982018197718709)
            (0.20670922178459866, 0.13948118973244603, 0.0006983284670034617)
            (0.2201548281950292, 0.13948118973244603, 0.00069847480687657)
            (0.23360043460545973, 0.13948118973244603, 0.0006986438030982534)
            (0.24704604101589026, 0.13948118973244603, 0.0006988388437332294)
            (0.2604916474263208, 0.13948118973244603, 0.0006990637969657154)
            (0.2739372538367513, 0.13948118973244603, 0.0006993230729526179)
            (0.28738286024718185, 0.13948118973244603, 0.0006996216921042464)
            (0.30082846665761237, 0.13948118973244603, 0.0006999653600121558)
            (0.3142740730680429, 0.13948118973244603, 0.0007003605491342491)
            (0.32771967947847347, 0.13948118973244603, 0.0007008145870954774)
            (0.341165285888904, 0.13948118973244603, 0.000701335751213783)
            (0.3546108922993345, 0.13948118973244603, 0.0007019333684186169)
            (0.36805649870976503, 0.13948118973244603, 0.0007026179192151094)
            (0.38150210512019556, 0.13948118973244603, 0.0007034011436097831)
            (0.3949477115306261, 0.13948118973244603, 0.0007042961459595709)
            (0.40839331794105665, 0.13948118973244603, 0.0007053174944675611)
            (0.4218389243514872, 0.13948118973244603, 0.0007064813094450617)
            (0.4352845307619177, 0.13948118973244603, 0.0007078053324103273)
            (0.4487301371723482, 0.13948118973244603, 0.0007093089654897078)
            (0.46217574358277874, 0.13948118973244603, 0.0007110132673282532)
            (0.47562134999320926, 0.13948118973244603, 0.0007129408876553889)
            (0.48906695640363984, 0.13948118973244603, 0.0007151159176701505)
            (0.5025125628140703, 0.13948118973244603, 0.0007175636273881736)
            (0.5159581692245009, 0.13948118973244603, 0.0007203100538950569)
            (0.5294037756349315, 0.13948118973244603, 0.0007233813961295965)
            (0.5428493820453619, 0.13948118973244603, 0.0007268031623515192)
            (0.5562949884557925, 0.13948118973244603, 0.0007305990062396184)
            (0.569740594866223, 0.13948118973244603, 0.0007347891771438686)
            (0.5831862012766535, 0.13948118973244603, 0.0007393885005126943)
            (0.596631807687084, 0.13948118973244603, 0.0007444037976720441)
            (0.6100774140975146, 0.13948118973244603, 0.0007498306526934062)
            (0.6235230205079452, 0.13948118973244603, 0.0007556494418474724)
            (0.6369686269183756, 0.13948118973244603, 0.0007618205634072339)
            (0.6504142333288062, 0.13948118973244603, 0.0007682788490377401)
            (0.6638598397392367, 0.13948118973244603, 0.0007749272103865223)
            (0.6773054461496673, 0.13948118973244603, 0.0007816296838627501)
            (0.6907510525600978, 0.13948118973244603, 0.00078820418905301)
            (0.7041966589705283, 0.13948118973244603, 0.000794415513101665)
            (0.7176422653809589, 0.13948118973244603, 0.0007999692663032132)
            (0.7310878717913893, 0.13948118973244603, 0.0008045077994843775)
            (0.7445334782018199, 0.13948118973244603, 0.000807609287377109)
            (0.7579790846122504, 0.13948118973244603, 0.0008087912972170042)
            (0.771424691022681, 0.13948118973244603, 0.0008075200936203952)
            (0.7848702974331115, 0.13948118973244603, 0.0008032265932620408)
            (0.798315903843542, 0.13948118973244603, 0.0007953292180913341)
            (0.8117615102539726, 0.13948118973244603, 0.0007832629130786195)
            (0.825207116664403, 0.13948118973244603, 0.0007665123075361047)
            (0.8386527230748336, 0.13948118973244603, 0.000744312074895892)
            (0.8520983294852642, 0.13948118973244603, 0.00035009588080026077)
            (0.8655439358956947, 0.13948118973244603, -0.0004915345624070255)
            (0.8789895423061252, 0.13948118973244603, 0.00010382075270343183)
            (0.8924351487165557, 0.13948118973244603, 0.00010382075270432001)
            (0.9058807551269863, 0.13948118973244603, 0.00010382075270432001)
            (0.9193263615374168, 0.13948118973244603, 0.00010382075270432001)
            (0.9327719679478473, 0.13948118973244603, 0.00010382075270432001)
            (0.9462175743582779, 0.13948118973244603, 0.00010382075270432001)
            (0.9596631807687084, 0.13948118973244603, 0.00010382075270432001)
            (0.973108787179139, 0.13948118973244603, 0.00010382075270432001)
            (0.9865543935895694, 0.13948118973244603, 0.00010382075270432001)
            (1.0, 0.13948118973244603, 0.00010382075270432001)

            (0.005025125628140704, 0.15292679614287655, 0.0007647469823719444)
            (0.018470732038571233, 0.15292679614287655, 0.0007647655286158184)
            (0.03191633844900177, 0.15292679614287655, 0.0007647870782760968)
            (0.0453619448594323, 0.15292679614287655, 0.0007648121094514515)
            (0.058807551269862826, 0.15292679614287655, 0.0007648411746248307)
            (0.07225315768029336, 0.15292679614287655, 0.0007648749118687181)
            (0.08569876409072388, 0.15292679614287655, 0.0007649140576662106)
            (0.09914437050115442, 0.15292679614287655, 0.0007649594615444233)
            (0.11258997691158495, 0.15292679614287655, 0.0007650121027718004)
            (0.12603558332201548, 0.15292679614287655, 0.0007650731093702401)
            (0.13948118973244603, 0.15292679614287655, 0.000765143779742905)
            (0.15292679614287655, 0.15292679614287655, 0.0007652256072119279)
            (0.16637240255330707, 0.15292679614287655, 0.000765320307830164)
            (0.17981800896373762, 0.15292679614287655, 0.0007654298518235958)
            (0.19326361537416814, 0.15292679614287655, 0.0007655564990556307)
            (0.20670922178459866, 0.15292679614287655, 0.000765702838928517)
            (0.2201548281950292, 0.15292679614287655, 0.0007658718351502003)
            (0.23360043460545973, 0.15292679614287655, 0.0007660668757853983)
            (0.24704604101589026, 0.15292679614287655, 0.0007662918290178844)
            (0.2604916474263208, 0.15292679614287655, 0.0007665511050050089)
            (0.2739372538367513, 0.15292679614287655, 0.0007668497241564154)
            (0.28738286024718185, 0.15292679614287655, 0.0007671933920641028)
            (0.30082846665761237, 0.15292679614287655, 0.0007675885811857519)
            (0.3142740730680429, 0.15292679614287655, 0.0007680426191478684)
            (0.32771967947847347, 0.15292679614287655, 0.000768563783265952)
            (0.341165285888904, 0.15292679614287655, 0.0007691614004701197)
            (0.3546108922993345, 0.15292679614287655, 0.0007698459512666123)
            (0.36805649870976503, 0.15292679614287655, 0.000770629175661508)
            (0.38150210512019556, 0.15292679614287655, 0.0007715241780115178)
            (0.3949477115306261, 0.15292679614287655, 0.0007725455265197301)
            (0.40839331794105665, 0.15292679614287655, 0.0007737093414972307)
            (0.4218389243514872, 0.15292679614287655, 0.0007750333644624963)
            (0.4352845307619177, 0.15292679614287655, 0.0007765369975416547)
            (0.4487301371723482, 0.15292679614287655, 0.0007782412993806442)
            (0.46217574358277874, 0.15292679614287655, 0.0007801689197071138)
            (0.47562134999320926, 0.15292679614287655, 0.0007823439497225415)
            (0.48906695640363984, 0.15292679614287655, 0.0007847916594394544)
            (0.5025125628140703, 0.15292679614287655, 0.0007875380859470038)
            (0.5159581692245009, 0.15292679614287655, 0.0007906094281815434)
            (0.5294037756349315, 0.15292679614287655, 0.0007940311944032441)
            (0.5428493820453619, 0.15292679614287655, 0.0007978270382913433)
            (0.5562949884557925, 0.15292679614287655, 0.0008020172091962596)
            (0.569740594866223, 0.15292679614287655, 0.0008066165325648633)
            (0.5831862012766535, 0.15292679614287655, 0.000811631829723769)
            (0.596631807687084, 0.15292679614287655, 0.0008170586847455752)
            (0.6100774140975146, 0.15292679614287655, 0.0008228774738994193)
            (0.6235230205079452, 0.15292679614287655, 0.0008290485954594029)
            (0.6369686269183756, 0.15292679614287655, 0.000835506881089243)
            (0.6504142333288062, 0.15292679614287655, 0.0008421552424384693)
            (0.6638598397392367, 0.15292679614287655, 0.0008488577159149191)
            (0.6773054461496673, 0.15292679614287655, 0.0008554322211054011)
            (0.6907510525600978, 0.15292679614287655, 0.000861643545153834)
            (0.7041966589705283, 0.15292679614287655, 0.0008671972983552712)
            (0.7176422653809589, 0.15292679614287655, 0.0008717358315367685)
            (0.7310878717913893, 0.15292679614287655, 0.000874837319429056)
            (0.7445334782018199, 0.15292679614287655, 0.0008760193292689511)
            (0.7579790846122504, 0.15292679614287655, 0.0008747481256725642)
            (0.771424691022681, 0.15292679614287655, 0.0008704546253142098)
            (0.7848702974331115, 0.15292679614287655, 0.0008625572501351764)
            (0.798315903843542, 0.15292679614287655, 0.0008504909419509987)
            (0.8117615102539726, 0.15292679614287655, 0.0008337377246633304)
            (0.825207116664403, 0.15292679614287655, 0.000809975585872369)
            (0.8386527230748336, 0.15292679614287655, 0.00014738925994073337)
            (0.8520983294852642, 0.15292679614287655, -0.0009211336361757416)
            (0.8655439358956947, 0.15292679614287655, 9.848706877896296e-5)
            (0.8789895423061252, 0.15292679614287655, 9.848707090615028e-5)
            (0.8924351487165557, 0.15292679614287655, 9.848707090615028e-5)
            (0.9058807551269863, 0.15292679614287655, 9.848707090615028e-5)
            (0.9193263615374168, 0.15292679614287655, 9.848707090615028e-5)
            (0.9327719679478473, 0.15292679614287655, 9.848707090615028e-5)
            (0.9462175743582779, 0.15292679614287655, 9.848707090615028e-5)
            (0.9596631807687084, 0.15292679614287655, 9.848707090615028e-5)
            (0.973108787179139, 0.15292679614287655, 9.848707090615028e-5)
            (0.9865543935895694, 0.15292679614287655, 9.848707090615028e-5)
            (1.0, 0.15292679614287655, 9.848707090615028e-5)

            (0.005025125628140704, 0.16637240255330707, 0.0008319935606677653)
            (0.018470732038571233, 0.16637240255330707, 0.0008320151103282658)
            (0.03191633844900177, 0.16637240255330707, 0.0008320401415038425)
            (0.0453619448594323, 0.16637240255330707, 0.0008320692066767776)
            (0.058807551269862826, 0.16637240255330707, 0.0008321029439211092)
            (0.07225315768029336, 0.16637240255330707, 0.0008321420897186016)
            (0.08569876409072388, 0.16637240255330707, 0.0008321874935965923)
            (0.09914437050115442, 0.16637240255330707, 0.0008322401348239694)
            (0.11258997691158495, 0.16637240255330707, 0.0008323011414228532)
            (0.12603558332201548, 0.16637240255330707, 0.000832371811795074)
            (0.13948118973244603, 0.16637240255330707, 0.0008324536392636528)
            (0.15292679614287655, 0.16637240255330707, 0.0008325483398825551)
            (0.16637240255330707, 0.16637240255330707, 0.0008326578838759868)
            (0.17981800896373762, 0.16637240255330707, 0.0008327845311077997)
            (0.19326361537416814, 0.16637240255330707, 0.000832930870980686)
            (0.20670922178459866, 0.16637240255330707, 0.0008330998672023693)
            (0.2201548281950292, 0.16637240255330707, 0.0008332949078377894)
            (0.23360043460545973, 0.16637240255330707, 0.0008335198610702754)
            (0.24704604101589026, 0.16637240255330707, 0.0008337791370569558)
            (0.2604916474263208, 0.16637240255330707, 0.0008340777562083623)
            (0.2739372538367513, 0.16637240255330707, 0.0008344214241162717)
            (0.28738286024718185, 0.16637240255330707, 0.0008348166132379209)
            (0.30082846665761237, 0.16637240255330707, 0.0008352706511998154)
            (0.3142740730680429, 0.16637240255330707, 0.000835791815318343)
            (0.32771967947847347, 0.16637240255330707, 0.0008363894325225107)
            (0.341165285888904, 0.16637240255330707, 0.0008370739833187812)
            (0.3546108922993345, 0.16637240255330707, 0.000837857207713677)
            (0.36805649870976503, 0.16637240255330707, 0.0008387522100639089)
            (0.38150210512019556, 0.16637240255330707, 0.0008397735585721211)
            (0.3949477115306261, 0.16637240255330707, 0.0008409373735496217)
            (0.40839331794105665, 0.16637240255330707, 0.0008422613965146653)
            (0.4218389243514872, 0.16637240255330707, 0.0008437650295940458)
            (0.4352845307619177, 0.16637240255330707, 0.0008454693314323691)
            (0.4487301371723482, 0.16637240255330707, 0.0008473969517595048)
            (0.46217574358277874, 0.16637240255330707, 0.0008495719817747105)
            (0.47562134999320926, 0.16637240255330707, 0.0008520196914920675)
            (0.48906695640363984, 0.16637240255330707, 0.0008547661179991728)
            (0.5025125628140703, 0.16637240255330707, 0.0008578374602334904)
            (0.5159581692245009, 0.16637240255330707, 0.0008612592264554131)
            (0.5294037756349315, 0.16637240255330707, 0.0008650550703437343)
            (0.5428493820453619, 0.16637240255330707, 0.0008692452412486507)
            (0.5562949884557925, 0.16637240255330707, 0.0008738445646172543)
            (0.569740594866223, 0.16637240255330707, 0.000878859861775938)
            (0.5831862012766535, 0.16637240255330707, 0.0008842867167977442)
            (0.596631807687084, 0.16637240255330707, 0.0008901055059518104)
            (0.6100774140975146, 0.16637240255330707, 0.0008962766275115719)
            (0.6235230205079452, 0.16637240255330707, 0.0009027349131418561)
            (0.6369686269183756, 0.16637240255330707, 0.0009093832744904162)
            (0.6504142333288062, 0.16637240255330707, 0.0009160857479673101)
            (0.6638598397392367, 0.16637240255330707, 0.00092266025315757)
            (0.6773054461496673, 0.16637240255330707, 0.000928871577206003)
            (0.6907510525600978, 0.16637240255330707, 0.0009344253304074401)
            (0.7041966589705283, 0.16637240255330707, 0.0009389638635886044)
            (0.7176422653809589, 0.16637240255330707, 0.000942065351481336)
            (0.7310878717913893, 0.16637240255330707, 0.0009432473613211201)
            (0.7445334782018199, 0.16637240255330707, 0.0009419761577240671)
            (0.7579790846122504, 0.16637240255330707, 0.0009376826573516128)
            (0.771424691022681, 0.16637240255330707, 0.0009297852813525687)
            (0.7848702974331115, 0.16637240255330707, 0.000917718857284644)
            (0.798315903843542, 0.16637240255330707, 0.0009009388420374576)
            (0.8117615102539726, 0.16637240255330707, 0.0008719740734468573)
            (0.825207116664403, 0.16637240255330707, -0.0001306460048091651)
            (0.8386527230748336, 0.16637240255330707, -0.00143628911581839)
            (0.8520983294852642, 0.16637240255330707, 9.24111960241003e-5)
            (0.8655439358956947, 0.16637240255330707, 9.241157379641374e-5)
            (0.8789895423061252, 0.16637240255330707, 9.241157379641374e-5)
            (0.8924351487165557, 0.16637240255330707, 9.241157379641374e-5)
            (0.9058807551269863, 0.16637240255330707, 9.241157379641374e-5)
            (0.9193263615374168, 0.16637240255330707, 9.241157379641374e-5)
            (0.9327719679478473, 0.16637240255330707, 9.241157379641374e-5)
            (0.9462175743582779, 0.16637240255330707, 9.241157379641374e-5)
            (0.9596631807687084, 0.16637240255330707, 9.241157379641374e-5)
            (0.973108787179139, 0.16637240255330707, 9.241157379641374e-5)
            (0.9865543935895694, 0.16637240255330707, 9.241157379641374e-5)
            (1.0, 0.16637240255330707, 9.241157379641374e-5)

            (0.005025125628140704, 0.17981800896373762, 0.0008992431423806568)
            (0.018470732038571233, 0.17981800896373762, 0.0008992681735560115)
            (0.03191633844900177, 0.17981800896373762, 0.0008992972387287246)
            (0.0453619448594323, 0.17981800896373762, 0.0008993309759728341)
            (0.058807551269862826, 0.17981800896373762, 0.0008993701217705485)
            (0.07225315768029336, 0.17981800896373762, 0.0008994155256485392)
            (0.08569876409072388, 0.17981800896373762, 0.0008994681668754723)
            (0.09914437050115442, 0.17981800896373762, 0.0008995291734752442)
            (0.11258997691158495, 0.17981800896373762, 0.000899599843847465)
            (0.12603558332201548, 0.17981800896373762, 0.0008996816713155997)
            (0.13948118973244603, 0.17981800896373762, 0.000899776371934724)
            (0.15292679614287655, 0.17981800896373762, 0.0008998859159285999)
            (0.16637240255330707, 0.17981800896373762, 0.0009000125631601907)
            (0.17981800896373762, 0.17981800896373762, 0.000900158903032855)
            (0.19326361537416814, 0.17981800896373762, 0.0009003278992543162)
            (0.20670922178459866, 0.17981800896373762, 0.0009005229398895143)
            (0.2201548281950292, 0.17981800896373762, 0.0009007478931217783)
            (0.23360043460545973, 0.17981800896373762, 0.000901007169109791)
            (0.24704604101589026, 0.17981800896373762, 0.0009013057882605313)
            (0.2604916474263208, 0.17981800896373762, 0.0009016494561684407)
            (0.2739372538367513, 0.17981800896373762, 0.0009020446452903119)
            (0.28738286024718185, 0.17981800896373762, 0.0009024986832522064)
            (0.30082846665761237, 0.17981800896373762, 0.00090301984737029)
            (0.3142740730680429, 0.17981800896373762, 0.0009036174645746797)
            (0.32771967947847347, 0.17981800896373762, 0.0009043020153709502)
            (0.341165285888904, 0.17981800896373762, 0.0009050852397656239)
            (0.3546108922993345, 0.17981800896373762, 0.0009059802421158558)
            (0.36805649870976503, 0.17981800896373762, 0.000907001590624068)
            (0.38150210512019556, 0.17981800896373762, 0.0009081654056011246)
            (0.3949477115306261, 0.17981800896373762, 0.0009094894285663901)
            (0.40839331794105665, 0.17981800896373762, 0.0009109930616459927)
            (0.4218389243514872, 0.17981800896373762, 0.0009126973634843161)
            (0.4352845307619177, 0.17981800896373762, 0.0009146249838114517)
            (0.4487301371723482, 0.17981800896373762, 0.0009168000138268795)
            (0.46217574358277874, 0.17981800896373762, 0.0009192477235440144)
            (0.47562134999320926, 0.17981800896373762, 0.0009219941500513418)
            (0.48906695640363984, 0.17981800896373762, 0.0009250654922858814)
            (0.5025125628140703, 0.17981800896373762, 0.00092848725850736)
            (0.5159581692245009, 0.17981800896373762, 0.0009322831023959033)
            (0.5294037756349315, 0.17981800896373762, 0.0009364732733003756)
            (0.5428493820453619, 0.17981800896373762, 0.0009410725966694233)
            (0.5562949884557925, 0.17981800896373762, 0.000946087893828107)
            (0.569740594866223, 0.17981800896373762, 0.0009515147488499132)
            (0.5831862012766535, 0.17981800896373762, 0.0009573335380039794)
            (0.596631807687084, 0.17981800896373762, 0.0009635046595635188)
            (0.6100774140975146, 0.17981800896373762, 0.000969962945194025)
            (0.6235230205079452, 0.17981800896373762, 0.0009766113065425852)
            (0.6369686269183756, 0.17981800896373762, 0.000983313780019257)
            (0.6504142333288062, 0.17981800896373762, 0.000989888285209628)
            (0.6638598397392367, 0.17981800896373762, 0.000996099609258283)
            (0.6773054461496673, 0.17981800896373762, 0.0010016533624596091)
            (0.6907510525600978, 0.17981800896373762, 0.0010061918956407734)
            (0.7041966589705283, 0.17981800896373762, 0.0010092933835331719)
            (0.7176422653809589, 0.17981800896373762, 0.0010104753933720678)
            (0.7310878717913893, 0.17981800896373762, 0.0010092041897543647)
            (0.7445334782018199, 0.17981800896373762, 0.0010049106888750936)
            (0.7579790846122504, 0.17981800896373762, 0.0009970132918970531)
            (0.771424691022681, 0.17981800896373762, 0.0009849453223196303)
            (0.7848702974331115, 0.17981800896373762, 0.0009680110190797286)
            (0.798315903843542, 0.17981800896373762, 0.0009262342587182948)
            (0.8117615102539726, 0.17981800896373762, -0.0004732175686386064)
            (0.825207116664403, 0.17981800896373762, -0.0020091343416372975)
            (0.8386527230748336, 0.17981800896373762, 8.589049184010156e-5)
            (0.8520983294852642, 0.17981800896373762, 8.590434303401562e-5)
            (0.8655439358956947, 0.17981800896373762, 8.590434303401562e-5)
            (0.8789895423061252, 0.17981800896373762, 8.590434303401562e-5)
            (0.8924351487165557, 0.17981800896373762, 8.590434303401562e-5)
            (0.9058807551269863, 0.17981800896373762, 8.590434303401562e-5)
            (0.9193263615374168, 0.17981800896373762, 8.590434303401562e-5)
            (0.9327719679478473, 0.17981800896373762, 8.590434303401562e-5)
            (0.9462175743582779, 0.17981800896373762, 8.590434303401562e-5)
            (0.9596631807687084, 0.17981800896373762, 8.590434303401562e-5)
            (0.973108787179139, 0.17981800896373762, 8.590434303401562e-5)
            (0.9865543935895694, 0.17981800896373762, 8.590434303401562e-5)
            (1.0, 0.17981800896373762, 8.590434303401562e-5)

            (0.005025125628140704, 0.19326361537416814, 0.0009664962056081805)
            (0.018470732038571233, 0.19326361537416814, 0.0009665252707806715)
            (0.03191633844900177, 0.19326361537416814, 0.000966559008025003)
            (0.0453619448594323, 0.19326361537416814, 0.0009665981538224955)
            (0.058807551269862826, 0.19326361537416814, 0.0009666435577009302)
            (0.07225315768029336, 0.19326361537416814, 0.0009666961989278633)
            (0.08569876409072388, 0.19326361537416814, 0.0009667572055276352)
            (0.09914437050115442, 0.19326361537416814, 0.000966827875899412)
            (0.11258997691158495, 0.19326361537416814, 0.0009669097033682128)
            (0.12603558332201548, 0.19326361537416814, 0.0009670044039864489)
            (0.13948118973244603, 0.19326361537416814, 0.0009671139479798807)
            (0.15292679614287655, 0.19326361537416814, 0.0009672405952119156)
            (0.16637240255330707, 0.19326361537416814, 0.0009673869350850239)
            (0.17981800896373762, 0.19326361537416814, 0.0009675559313062632)
            (0.19326361537416814, 0.19326361537416814, 0.0009677509719416832)
            (0.20670922178459866, 0.19326361537416814, 0.0009679759251741693)
            (0.2201548281950292, 0.19326361537416814, 0.0009682352011617379)
            (0.23360043460545973, 0.19326361537416814, 0.0009685338203127003)
            (0.24704604101589026, 0.19326361537416814, 0.0009688774882206097)
            (0.2604916474263208, 0.19326361537416814, 0.0009692726773424809)
            (0.2739372538367513, 0.19326361537416814, 0.0009697267153039313)
            (0.28738286024718185, 0.19326361537416814, 0.0009702478794222369)
            (0.30082846665761237, 0.19326361537416814, 0.0009708454966266267)
            (0.3142740730680429, 0.19326361537416814, 0.0009715300474235633)
            (0.32771967947847347, 0.19326361537416814, 0.000972313271818237)
            (0.341165285888904, 0.19326361537416814, 0.0009732082741680248)
            (0.3546108922993345, 0.19326361537416814, 0.000974229622676237)
            (0.36805649870976503, 0.19326361537416814, 0.0009753934376532936)
            (0.38150210512019556, 0.19326361537416814, 0.0009767174606187812)
            (0.3949477115306261, 0.19326361537416814, 0.0009782210936983837)
            (0.40839331794105665, 0.19326361537416814, 0.000979925395536485)
            (0.4218389243514872, 0.19326361537416814, 0.0009818530158633987)
            (0.4352845307619177, 0.19326361537416814, 0.0009840280458786044)
            (0.4487301371723482, 0.19326361537416814, 0.0009864757555966275)
            (0.46217574358277874, 0.19326361537416814, 0.0009892221821032887)
            (0.47562134999320926, 0.19326361537416814, 0.0009922935243380504)
            (0.48906695640363984, 0.19326361537416814, 0.000995715290559307)
            (0.5025125628140703, 0.19326361537416814, 0.0009995111344476282)
            (0.5159581692245009, 0.19326361537416814, 0.0010037013053525445)
            (0.5294037756349315, 0.19326361537416814, 0.0010083006287211482)
            (0.5428493820453619, 0.19326361537416814, 0.001013315925880054)
            (0.5562949884557925, 0.19326361537416814, 0.00101874278090186)
            (0.569740594866223, 0.19326361537416814, 0.0010245615700559263)
            (0.5831862012766535, 0.19326361537416814, 0.0010307326916159099)
            (0.596631807687084, 0.19326361537416814, 0.001037190977246194)
            (0.6100774140975146, 0.19326361537416814, 0.0010438393385947542)
            (0.6235230205079452, 0.19326361537416814, 0.001050541812071426)
            (0.6369686269183756, 0.19326361537416814, 0.001057116317261686)
            (0.6504142333288062, 0.19326361537416814, 0.001063327641310341)
            (0.6638598397392367, 0.19326361537416814, 0.001068881394511556)
            (0.6773054461496673, 0.19326361537416814, 0.0010734199276924983)
            (0.6907510525600978, 0.19326361537416814, 0.0010765214155820102)
            (0.7041966589705283, 0.19326361537416814, 0.0010777034253882656)
            (0.7176422653809589, 0.19326361537416814, 0.0010764322213145938)
            (0.7310878717913893, 0.19326361537416814, 0.0010721387115416592)
            (0.7445334782018199, 0.19326361537416814, 0.0010642410538017621)
            (0.7579790846122504, 0.19326361537416814, 0.001052161709988897)
            (0.771424691022681, 0.19326361537416814, 0.0010346318760364737)
            (0.7848702974331115, 0.19326361537416814, 0.0009674446195847564)
            (0.798315903843542, 0.19326361537416814, -0.0008678747492270045)
            (0.8117615102539726, 0.19326361537416814, -0.0026163677644416294)
            (0.825207116664403, 0.19326361537416814, 7.903035321360496e-5)
            (0.8386527230748336, 0.19326361537416814, 7.921502305091588e-5)
            (0.8520983294852642, 0.19326361537416814, 7.921502305091588e-5)
            (0.8655439358956947, 0.19326361537416814, 7.921502305091588e-5)
            (0.8789895423061252, 0.19326361537416814, 7.921502305091588e-5)
            (0.8924351487165557, 0.19326361537416814, 7.921502305091588e-5)
            (0.9058807551269863, 0.19326361537416814, 7.921502305091588e-5)
            (0.9193263615374168, 0.19326361537416814, 7.921502305091588e-5)
            (0.9327719679478473, 0.19326361537416814, 7.921502305091588e-5)
            (0.9462175743582779, 0.19326361537416814, 7.921502305091588e-5)
            (0.9596631807687084, 0.19326361537416814, 7.921502305091588e-5)
            (0.973108787179139, 0.19326361537416814, 7.921502305091588e-5)
            (0.9865543935895694, 0.19326361537416814, 7.921502305091588e-5)
            (1.0, 0.19326361537416814, 7.921502305091588e-5)

            (0.005025125628140704, 0.20670922178459866, 0.0010337533028328405)
            (0.018470732038571233, 0.20670922178459866, 0.001033787040077172)
            (0.03191633844900177, 0.20670922178459866, 0.0010338261858748865)
            (0.0453619448594323, 0.20670922178459866, 0.0010338715897528772)
            (0.058807551269862826, 0.20670922178459866, 0.0010339242309800323)
            (0.07225315768029336, 0.20670922178459866, 0.0010339852375795822)
            (0.08569876409072388, 0.20670922178459866, 0.001034055907951581)
            (0.09914437050115442, 0.20670922178459866, 0.0010341377354203818)
            (0.11258997691158495, 0.20670922178459866, 0.00103423243603884)
            (0.12603558332201548, 0.20670922178459866, 0.0010343419800322717)
            (0.13948118973244603, 0.20670922178459866, 0.0010344686272638626)
            (0.15292679614287655, 0.20670922178459866, 0.001034614967137193)
            (0.16637240255330707, 0.20670922178459866, 0.0010347839633588762)
            (0.17981800896373762, 0.20670922178459866, 0.0010349790039936302)
            (0.19326361537416814, 0.20670922178459866, 0.0010352039572261162)
            (0.20670922178459866, 0.20670922178459866, 0.0010354632332136848)
            (0.2201548281950292, 0.20670922178459866, 0.0010357618523648693)
            (0.23360043460545973, 0.20670922178459866, 0.0010361055202727787)
            (0.24704604101589026, 0.20670922178459866, 0.001036500709394872)
            (0.2604916474263208, 0.20670922178459866, 0.0010369547473563223)
            (0.2739372538367513, 0.20670922178459866, 0.001037475911474628)
            (0.28738286024718185, 0.20670922178459866, 0.0010380735286792397)
            (0.30082846665761237, 0.20670922178459866, 0.0010387580794750662)
            (0.3142740730680429, 0.20670922178459866, 0.001039541303870184)
            (0.32771967947847347, 0.20670922178459866, 0.0010404363062201938)
            (0.341165285888904, 0.20670922178459866, 0.001041457654728406)
            (0.3546108922993345, 0.20670922178459866, 0.0010426214697061287)
            (0.36805649870976503, 0.20670922178459866, 0.0010439454926709502)
            (0.38150210512019556, 0.20670922178459866, 0.0010454491257503307)
            (0.3949477115306261, 0.20670922178459866, 0.001047153427588654)
            (0.40839331794105665, 0.20670922178459866, 0.0010490810479157897)
            (0.4218389243514872, 0.20670922178459866, 0.0010512560779307734)
            (0.4352845307619177, 0.20670922178459866, 0.0010537037876485744)
            (0.4487301371723482, 0.20670922178459866, 0.0010564502141556797)
            (0.46217574358277874, 0.20670922178459866, 0.0010595215563902194)
            (0.47562134999320926, 0.20670922178459866, 0.0010629433226123641)
            (0.48906695640363984, 0.20670922178459866, 0.0010667391664997972)
            (0.5025125628140703, 0.20670922178459866, 0.0010709293374047135)
            (0.5159581692245009, 0.20670922178459866, 0.0010755286607733172)
            (0.5294037756349315, 0.20670922178459866, 0.001080543957932445)
            (0.5428493820453619, 0.20670922178459866, 0.0010859708129542511)
            (0.5562949884557925, 0.20670922178459866, 0.0010917896021078732)
            (0.569740594866223, 0.20670922178459866, 0.0010979607236680788)
            (0.5831862012766535, 0.20670922178459866, 0.001104419009298141)
            (0.596631807687084, 0.20670922178459866, 0.0011110673706469232)
            (0.6100774140975146, 0.20670922178459866, 0.001117769844123706)
            (0.6235230205079452, 0.20670922178459866, 0.001124344349313744)
            (0.6369686269183756, 0.20670922178459866, 0.0011305556733619548)
            (0.6504142333288062, 0.20670922178459866, 0.0011361094265622818)
            (0.6638598397392367, 0.20670922178459866, 0.0011406479597361185)
            (0.6773054461496673, 0.20670922178459866, 0.0011437494475705634)
            (0.6907510525600978, 0.20670922178459866, 0.0011449314568678925)
            (0.7041966589705283, 0.20670922178459866, 0.0011436602468379853)
            (0.7176422653809589, 0.20670922178459866, 0.0011393666450064677)
            (0.7310878717913893, 0.20670922178459866, 0.0011314670295121676)
            (0.7445334782018199, 0.20670922178459866, 0.0011193325461648085)
            (0.7579790846122504, 0.20670922178459866, 0.0011000839986096134)
            (0.771424691022681, 0.20670922178459866, 0.00098993213824905)
            (0.7848702974331115, 0.20670922178459866, -0.0013025618447820575)
            (0.798315903843542, 0.20670922178459866, -0.0032403491254586747)
            (0.8117615102539726, 0.20670922178459866, 7.12810975050382e-5)
            (0.825207116664403, 0.20670922178459866, 7.253847294852456e-5)
            (0.8386527230748336, 0.20670922178459866, 7.25384729502454e-5)
            (0.8520983294852642, 0.20670922178459866, 7.25384729502454e-5)
            (0.8655439358956947, 0.20670922178459866, 7.25384729502454e-5)
            (0.8789895423061252, 0.20670922178459866, 7.25384729502454e-5)
            (0.8924351487165557, 0.20670922178459866, 7.25384729502454e-5)
            (0.9058807551269863, 0.20670922178459866, 7.25384729502454e-5)
            (0.9193263615374168, 0.20670922178459866, 7.25384729502454e-5)
            (0.9327719679478473, 0.20670922178459866, 7.25384729502454e-5)
            (0.9462175743582779, 0.20670922178459866, 7.25384729502454e-5)
            (0.9596631807687084, 0.20670922178459866, 7.25384729502454e-5)
            (0.973108787179139, 0.20670922178459866, 7.25384729502454e-5)
            (0.9865543935895694, 0.20670922178459866, 7.25384729502454e-5)
            (1.0, 0.20670922178459866, 7.25384729502454e-5)

            (0.005025125628140704, 0.2201548281950292, 0.001101015072129563)
            (0.018470732038571233, 0.2201548281950292, 0.0011010542179268334)
            (0.03191633844900177, 0.2201548281950292, 0.0011010996218052682)
            (0.0453619448594323, 0.2201548281950292, 0.0011011522630319792)
            (0.058807551269862826, 0.2201548281950292, 0.001101213269631529)
            (0.07225315768029336, 0.2201548281950292, 0.001101283940003972)
            (0.08569876409072388, 0.2201548281950292, 0.0011013657674723287)
            (0.09914437050115442, 0.2201548281950292, 0.001101460468090787)
            (0.11258997691158495, 0.2201548281950292, 0.0011015700120844407)
            (0.12603558332201548, 0.2201548281950292, 0.0011016966593158095)
            (0.13948118973244603, 0.2201548281950292, 0.001101842999189584)
            (0.15292679614287655, 0.2201548281950292, 0.0011020119954112673)
            (0.16637240255330707, 0.2201548281950292, 0.0011022070360460212)
            (0.17981800896373762, 0.2201548281950292, 0.0011024319892780632)
            (0.19326361537416814, 0.2201548281950292, 0.0011026912652656318)
            (0.20670922178459866, 0.2201548281950292, 0.0011029898844168162)
            (0.2201548281950292, 0.2201548281950292, 0.0011033335523245036)
            (0.23360043460545973, 0.2201548281950292, 0.0011037287414463748)
            (0.24704604101589026, 0.2201548281950292, 0.0011041827794082693)
            (0.2604916474263208, 0.2201548281950292, 0.001104703943526797)
            (0.2739372538367513, 0.2201548281950292, 0.0011053015607309646)
            (0.28738286024718185, 0.2201548281950292, 0.0011059861115276792)
            (0.30082846665761237, 0.2201548281950292, 0.001106769335922353)
            (0.3142740730680429, 0.2201548281950292, 0.0011076643382728069)
            (0.32771967947847347, 0.2201548281950292, 0.001108685686780353)
            (0.341165285888904, 0.2201548281950292, 0.0011098495017578536)
            (0.3546108922993345, 0.2201548281950292, 0.0011111735247231191)
            (0.36805649870976503, 0.2201548281950292, 0.0011126771578027217)
            (0.38150210512019556, 0.2201548281950292, 0.001114381459640823)
            (0.3949477115306261, 0.2201548281950292, 0.0011163090799679587)
            (0.40839331794105665, 0.2201548281950292, 0.0011184841099829423)
            (0.4218389243514872, 0.2201548281950292, 0.0011209318197007434)
            (0.4352845307619177, 0.2201548281950292, 0.0011236782462074046)
            (0.4487301371723482, 0.2201548281950292, 0.0011267495884421663)
            (0.46217574358277874, 0.2201548281950292, 0.001130171354664089)
            (0.47562134999320926, 0.2201548281950292, 0.0011339671985519661)
            (0.48906695640363984, 0.2201548281950292, 0.0011381573694566605)
            (0.5025125628140703, 0.2201548281950292, 0.0011427566928252642)
            (0.5159581692245009, 0.2201548281950292, 0.001147771989984614)
            (0.5294037756349315, 0.2201548281950292, 0.001153198845005976)
            (0.5428493820453619, 0.2201548281950292, 0.0011590176341600422)
            (0.5562949884557925, 0.2201548281950292, 0.0011651887557200258)
            (0.569740594866223, 0.2201548281950292, 0.00117164704135031)
            (0.5831862012766535, 0.2201548281950292, 0.0011782954026988701)
            (0.596631807687084, 0.2201548281950292, 0.001184997876175542)
            (0.6100774140975146, 0.2201548281950292, 0.0011915723813649137)
            (0.6235230205079452, 0.2201548281950292, 0.001197783705409905)
            (0.6369686269183756, 0.2201548281950292, 0.0012033374585931345)
            (0.6504142333288062, 0.2201548281950292, 0.0012078759916704929)
            (0.6638598397392367, 0.2201548281950292, 0.0012109774788584549)
            (0.6773054461496673, 0.2201548281950292, 0.0012121594829604954)
            (0.6907510525600978, 0.2201548281950292, 0.0012108882218889727)
            (0.7041966589705283, 0.2201548281950292, 0.0012065939870150588)
            (0.7176422653809589, 0.2201548281950292, 0.0011986842923994434)
            (0.7310878717913893, 0.2201548281950292, 0.0011863537901427579)
            (0.7445334782018199, 0.2201548281950292, 0.0011631155180823471)
            (0.7579790846122504, 0.2201548281950292, 0.0009885599079028085)
            (0.771424691022681, 0.2201548281950292, -0.0017666103704433445)
            (0.7848702974331115, 0.2201548281950292, -0.0038684840607611237)
            (0.798315903843542, 0.2201548281950292, 6.061890289194016e-5)
            (0.8117615102539726, 0.2201548281950292, 6.602161644125859e-5)
            (0.825207116664403, 0.2201548281950292, 6.602161691915409e-5)
            (0.8386527230748336, 0.2201548281950292, 6.602161691915409e-5)
            (0.8520983294852642, 0.2201548281950292, 6.602161691915409e-5)
            (0.8655439358956947, 0.2201548281950292, 6.602161691915409e-5)
            (0.8789895423061252, 0.2201548281950292, 6.602161691915409e-5)
            (0.8924351487165557, 0.2201548281950292, 6.602161691915409e-5)
            (0.9058807551269863, 0.2201548281950292, 6.602161691915409e-5)
            (0.9193263615374168, 0.2201548281950292, 6.602161691915409e-5)
            (0.9327719679478473, 0.2201548281950292, 6.602161691915409e-5)
            (0.9462175743582779, 0.2201548281950292, 6.602161691915409e-5)
            (0.9596631807687084, 0.2201548281950292, 6.602161691915409e-5)
            (0.973108787179139, 0.2201548281950292, 6.602161691915409e-5)
            (0.9865543935895694, 0.2201548281950292, 6.602161691915409e-5)
            (1.0, 0.2201548281950292, 6.602161691915409e-5)

            (0.005025125628140704, 0.23360043460545973, 0.0011682822499790024)
            (0.018470732038571233, 0.23360043460545973, 0.0011683276538572152)
            (0.03191633844900177, 0.23360043460545973, 0.0011683802950843702)
            (0.0453619448594323, 0.23360043460545973, 0.001168441301683698)
            (0.058807551269862826, 0.23360043460545973, 0.001168511972056363)
            (0.07225315768029336, 0.23360043460545973, 0.0011685937995247198)
            (0.08569876409072388, 0.23360043460545973, 0.0011686885001429559)
            (0.09914437050115442, 0.23360043460545973, 0.0011687980441363877)
            (0.11258997691158495, 0.23360043460545973, 0.0011689246913682005)
            (0.12603558332201548, 0.23360043460545973, 0.0011690710312415309)
            (0.13948118973244603, 0.23360043460545973, 0.0011692400274627701)
            (0.15292679614287655, 0.23360043460545973, 0.0011694350680981902)
            (0.16637240255330707, 0.23360043460545973, 0.0011696600213308983)
            (0.17981800896373762, 0.23360043460545973, 0.0011699192973180228)
            (0.19326361537416814, 0.23360043460545973, 0.0011702179164687632)
            (0.20670922178459866, 0.23360043460545973, 0.0011705615843771167)
            (0.2201548281950292, 0.23360043460545973, 0.0011709567734987658)
            (0.23360043460545973, 0.23360043460545973, 0.0011714108114606603)
            (0.24704604101589026, 0.23360043460545973, 0.0011719319755787438)
            (0.2604916474263208, 0.23360043460545973, 0.0011725295927835777)
            (0.2739372538367513, 0.23360043460545973, 0.0011732141435796262)
            (0.28738286024718185, 0.23360043460545973, 0.001173997367974522)
            (0.30082846665761237, 0.23360043460545973, 0.0011748923703249758)
            (0.3142740730680429, 0.23360043460545973, 0.001175913718832744)
            (0.32771967947847347, 0.23360043460545973, 0.0011770775338102446)
            (0.341165285888904, 0.23360043460545973, 0.0011784015567752881)
            (0.3546108922993345, 0.23360043460545973, 0.0011799051898546686)
            (0.36805649870976503, 0.23360043460545973, 0.001181609491693214)
            (0.38150210512019556, 0.23360043460545973, 0.0011835371120201277)
            (0.3949477115306261, 0.23360043460545973, 0.0011857121420355554)
            (0.40839331794105665, 0.23360043460545973, 0.0011881598517529124)
            (0.4218389243514872, 0.23360043460545973, 0.0011909062782600177)
            (0.4352845307619177, 0.23360043460545973, 0.0011939776204945574)
            (0.4487301371723482, 0.23360043460545973, 0.001197399386716258)
            (0.46217574358277874, 0.23360043460545973, 0.0012011952306041351)
            (0.47562134999320926, 0.23360043460545973, 0.0012053854015090515)
            (0.48906695640363984, 0.23360043460545973, 0.001209984724877211)
            (0.5025125628140703, 0.23360043460545973, 0.0012150000220365609)
            (0.5159581692245009, 0.23360043460545973, 0.001220426877058367)
            (0.5294037756349315, 0.23360043460545973, 0.0012262456662119892)
            (0.5428493820453619, 0.23360043460545973, 0.0012324167877720837)
            (0.5562949884557925, 0.23360043460545973, 0.0012388750734020348)
            (0.569740594866223, 0.23360043460545973, 0.0012455234347499289)
            (0.5831862012766535, 0.23360043460545973, 0.0012522259082238252)
            (0.596631807687084, 0.23360043460545973, 0.001258800413403871)
            (0.6100774140975146, 0.23360043460545973, 0.0012650117374117809)
            (0.6235230205079452, 0.23360043460545973, 0.0012705654904248131)
            (0.6369686269183756, 0.23360043460545973, 0.0012751040226144372)
            (0.6504142333288062, 0.23360043460545973, 0.0012782055044708862)
            (0.6638598397392367, 0.23360043460545973, 0.001279387471208926)
            (0.6773054461496673, 0.23360043460545973, 0.0012781158986872043)
            (0.6907510525600978, 0.23360043460545973, 0.001273818512320335)
            (0.7041966589705283, 0.23360043460545973, 0.0012658700451630978)
            (0.7176422653809589, 0.23360043460545973, 0.001252989891014189)
            (0.7310878717913893, 0.23360043460545973, 0.00122191167371688)
            (0.7445334782018199, 0.23360043460545973, 0.0009593548511781513)
            (0.7579790846122504, 0.23360043460545973, -0.0022510712776464548)
            (0.771424691022681, 0.23360043460545973, -0.00449214700174283)
            (0.7848702974331115, 0.23360043460545973, 4.298316340395347e-5)
            (0.798315903843542, 0.23360043460545973, 5.9770653285273756e-5)
            (0.8117615102539726, 0.23360043460545973, 5.9770685780391464e-5)
            (0.825207116664403, 0.23360043460545973, 5.9770685780391464e-5)
            (0.8386527230748336, 0.23360043460545973, 5.9770685780391464e-5)
            (0.8520983294852642, 0.23360043460545973, 5.9770685780391464e-5)
            (0.8655439358956947, 0.23360043460545973, 5.9770685780391464e-5)
            (0.8789895423061252, 0.23360043460545973, 5.9770685780391464e-5)
            (0.8924351487165557, 0.23360043460545973, 5.9770685780391464e-5)
            (0.9058807551269863, 0.23360043460545973, 5.9770685780391464e-5)
            (0.9193263615374168, 0.23360043460545973, 5.9770685780391464e-5)
            (0.9327719679478473, 0.23360043460545973, 5.9770685780391464e-5)
            (0.9462175743582779, 0.23360043460545973, 5.9770685780391464e-5)
            (0.9596631807687084, 0.23360043460545973, 5.9770685780391464e-5)
            (0.973108787179139, 0.23360043460545973, 5.9770685780391464e-5)
            (0.9865543935895694, 0.23360043460545973, 5.9770685780391464e-5)
            (1.0, 0.23360043460545973, 5.9770685780391464e-5)

            (0.005025125628140704, 0.24704604101589026, 0.0012355556859096062)
            (0.018470732038571233, 0.24704604101589026, 0.0012356083271365392)
            (0.03191633844900177, 0.24704604101589026, 0.001235669333735423)
            (0.0453619448594323, 0.24704604101589026, 0.0012357400041078659)
            (0.058807551269862826, 0.24704604101589026, 0.0012358218315766667)
            (0.07225315768029336, 0.24704604101589026, 0.001235916532195347)
            (0.08569876409072388, 0.24704604101589026, 0.0012360260761885566)
            (0.09914437050115442, 0.24704604101589026, 0.0012361527234205916)
            (0.11258997691158495, 0.24704604101589026, 0.0012362990632934778)
            (0.12603558332201548, 0.24704604101589026, 0.0012364680595151611)
            (0.13948118973244603, 0.24704604101589026, 0.0012366631001505812)
            (0.15292679614287655, 0.24704604101589026, 0.0012368880533828452)
            (0.16637240255330707, 0.24704604101589026, 0.0012371473293699697)
            (0.17981800896373762, 0.24704604101589026, 0.0012374459485209321)
            (0.19326361537416814, 0.24704604101589026, 0.0012377896164290636)
            (0.20670922178459866, 0.24704604101589026, 0.0012381848055509348)
            (0.2201548281950292, 0.24704604101589026, 0.0012386388435126072)
            (0.23360043460545973, 0.24704604101589026, 0.0012391600076306908)
            (0.24704604101589026, 0.24704604101589026, 0.0012397576248353026)
            (0.2604916474263208, 0.24704604101589026, 0.0012404421756317952)
            (0.2739372538367513, 0.24704604101589026, 0.0012412254000264689)
            (0.28738286024718185, 0.24704604101589026, 0.0012421204023771448)
            (0.30082846665761237, 0.24704604101589026, 0.001243141750884691)
            (0.3142740730680429, 0.24704604101589026, 0.0012443055658624136)
            (0.32771967947847347, 0.24704604101589026, 0.001245629588827235)
            (0.341165285888904, 0.24704604101589026, 0.0012471332219066156)
            (0.3546108922993345, 0.24704604101589026, 0.001248837523745161)
            (0.36805649870976503, 0.24704604101589026, 0.0012507651440720746)
            (0.38150210512019556, 0.24704604101589026, 0.0012529401740868362)
            (0.3949477115306261, 0.24704604101589026, 0.0012553878838050814)
            (0.40839331794105665, 0.24704604101589026, 0.0012581343103119647)
            (0.4218389243514872, 0.24704604101589026, 0.0012612056525462823)
            (0.4352845307619177, 0.24704604101589026, 0.001264627418768205)
            (0.4487301371723482, 0.24704604101589026, 0.001268423262656082)
            (0.46217574358277874, 0.24704604101589026, 0.0012726134335612205)
            (0.47562134999320926, 0.24704604101589026, 0.0012772127569296021)
            (0.48906695640363984, 0.24704604101589026, 0.0012822280540882858)
            (0.5025125628140703, 0.24704604101589026, 0.0012876549091096479)
            (0.5159581692245009, 0.24704604101589026, 0.001293473698263603)
            (0.5294037756349315, 0.24704604101589026, 0.0012996448198224764)
            (0.5428493820453619, 0.24704604101589026, 0.001306103105449985)
            (0.5562949884557925, 0.24704604101589026, 0.0013127514667906626)
            (0.569740594866223, 0.24704604101589026, 0.0013194539402416883)
            (0.5831862012766535, 0.24704604101589026, 0.0013260284453434634)
            (0.596631807687084, 0.24704604101589026, 0.0013322397690521681)
            (0.6100774140975146, 0.24704604101589026, 0.001337793520793884)
            (0.6235230205079452, 0.24704604101589026, 0.0013423320469234667)
            (0.6369686269183756, 0.24704604101589026, 0.00134543349610583)
            (0.6504142333288062, 0.24704604101589026, 0.0013466152613378357)
            (0.6638598397392367, 0.24704604101589026, 0.0013453422470054432)
            (0.6773054461496673, 0.24704604101589026, 0.0013410327471613526)
            (0.6907510525600978, 0.24704604101589026, 0.0013329657158375197)
            (0.7041966589705283, 0.24704604101589026, 0.0013188047043529716)
            (0.7176422653809589, 0.24704604101589026, 0.0012741963791643718)
            (0.7310878717913893, 0.24704604101589026, 0.0008997853491652386)
            (0.7445334782018199, 0.24704604101589026, -0.002748693326976359)
            (0.7579790846122504, 0.24704604101589026, -0.005105647445710737)
            (0.771424691022681, 0.24704604101589026, 1.257743311672277e-5)
            (0.7848702974331115, 0.24704604101589026, 5.3857461273454366e-5)
            (0.798315903843542, 0.24704604101589026, 5.38582813162658e-5)
            (0.8117615102539726, 0.24704604101589026, 5.38582813162658e-5)
            (0.825207116664403, 0.24704604101589026, 5.38582813162658e-5)
            (0.8386527230748336, 0.24704604101589026, 5.38582813162658e-5)
            (0.8520983294852642, 0.24704604101589026, 5.38582813162658e-5)
            (0.8655439358956947, 0.24704604101589026, 5.38582813162658e-5)
            (0.8789895423061252, 0.24704604101589026, 5.38582813162658e-5)
            (0.8924351487165557, 0.24704604101589026, 5.38582813162658e-5)
            (0.9058807551269863, 0.24704604101589026, 5.38582813162658e-5)
            (0.9193263615374168, 0.24704604101589026, 5.38582813162658e-5)
            (0.9327719679478473, 0.24704604101589026, 5.38582813162658e-5)
            (0.9462175743582779, 0.24704604101589026, 5.38582813162658e-5)
            (0.9596631807687084, 0.24704604101589026, 5.38582813162658e-5)
            (0.973108787179139, 0.24704604101589026, 5.38582813162658e-5)
            (0.9865543935895694, 0.24704604101589026, 5.38582813162658e-5)
            (1.0, 0.24704604101589026, 5.38582813162658e-5)

            (0.005025125628140704, 0.2604916474263208, 0.0013028363591887082)
            (0.018470732038571233, 0.2604916474263208, 0.001302897365787814)
            (0.03191633844900177, 0.2604916474263208, 0.0013029680361600349)
            (0.0453619448594323, 0.2604916474263208, 0.0013030498636286136)
            (0.058807551269862826, 0.2604916474263208, 0.0013031445642472939)
            (0.07225315768029336, 0.2604916474263208, 0.0013032541082407256)
            (0.08569876409072388, 0.2604916474263208, 0.0013033807554725385)
            (0.09914437050115442, 0.2604916474263208, 0.0013035270953454248)
            (0.11258997691158495, 0.2604916474263208, 0.0013036960915673301)
            (0.12603558332201548, 0.2604916474263208, 0.001303891132201862)
            (0.13948118973244603, 0.2604916474263208, 0.0013041160854345701)
            (0.15292679614287655, 0.2604916474263208, 0.0013043753614223608)
            (0.16637240255330707, 0.2604916474263208, 0.0013046739805731011)
            (0.17981800896373762, 0.2604916474263208, 0.0013050176484810105)
            (0.19326361537416814, 0.2604916474263208, 0.0013054128376031038)
            (0.20670922178459866, 0.2604916474263208, 0.0013058668755649983)
            (0.2201548281950292, 0.2604916474263208, 0.0013063880396830818)
            (0.23360043460545973, 0.2604916474263208, 0.0013069856568876936)
            (0.24704604101589026, 0.2604916474263208, 0.0013076702076839641)
            (0.2604916474263208, 0.2604916474263208, 0.0013084534320788599)
            (0.2739372538367513, 0.2604916474263208, 0.0013093484344290918)
            (0.28738286024718185, 0.2604916474263208, 0.001310369782937304)
            (0.30082846665761237, 0.2604916474263208, 0.0013115335979141385)
            (0.3142740730680429, 0.2604916474263208, 0.001312857620879626)
            (0.32771967947847347, 0.2604916474263208, 0.0013143612539590066)
            (0.341165285888904, 0.2604916474263208, 0.001316065555797552)
            (0.3546108922993345, 0.2604916474263208, 0.0013179931761242436)
            (0.36805649870976503, 0.2604916474263208, 0.0013201682061394493)
            (0.38150210512019556, 0.2604916474263208, 0.0013226159158570283)
            (0.3949477115306261, 0.2604916474263208, 0.0013253623423639116)
            (0.40839331794105665, 0.2604916474263208, 0.0013284336845986733)
            (0.4218389243514872, 0.2604916474263208, 0.0013318554508201519)
            (0.4352845307619177, 0.2604916474263208, 0.001335651294708251)
            (0.4487301371723482, 0.2604916474263208, 0.0013398414656127233)
            (0.46217574358277874, 0.2604916474263208, 0.001344440788980883)
            (0.47562134999320926, 0.2604916474263208, 0.0013494560861393445)
            (0.48906695640363984, 0.2604916474263208, 0.0013548829411593744)
            (0.5025125628140703, 0.2604916474263208, 0.0013607017303098878)
            (0.5159581692245009, 0.2604916474263208, 0.0013668728518617668)
            (0.5294037756349315, 0.2604916474263208, 0.0013733311374704016)
            (0.5428493820453619, 0.2604916474263208, 0.0013799794987590097)
            (0.5562949884557925, 0.2604916474263208, 0.0013866819720529389)
            (0.569740594866223, 0.2604916474263208, 0.0013932564766381272)
            (0.5831862012766535, 0.2604916474263208, 0.001399467798490095)
            (0.596631807687084, 0.2604916474263208, 0.001405021542889795)
            (0.6100774140975146, 0.2604916474263208, 0.0014095600369045114)
            (0.6235230205079452, 0.2604916474263208, 0.0014126613296479018)
            (0.6369686269183756, 0.2604916474263208, 0.0014138422385443494)
            (0.6504142333288062, 0.2604916474263208, 0.0014125639022272152)
            (0.6638598397392367, 0.2604916474263208, 0.0014082166372186844)
            (0.6773054461496673, 0.2604916474263208, 0.0013998477675903898)
            (0.6907510525600978, 0.2604916474263208, 0.0013831088794302726)
            (0.7041966589705283, 0.2604916474263208, 0.0013174293317632646)
            (0.7176422653809589, 0.2604916474263208, 0.0008087491388367729)
            (0.7310878717913893, 0.2604916474263208, -0.003253739985514259)
            (0.7445334782018199, 0.2604916474263208, -0.005705391843373597)
            (0.7579790846122504, 0.2604916474263208, -3.707806244135359e-5)
            (0.771424691022681, 0.2604916474263208, 4.8319765430793193e-5)
            (0.7848702974331115, 0.2604916474263208, 4.832990226105727e-5)
            (0.798315903843542, 0.2604916474263208, 4.83299022612238e-5)
            (0.8117615102539726, 0.2604916474263208, 4.83299022612238e-5)
            (0.825207116664403, 0.2604916474263208, 4.83299022612238e-5)
            (0.8386527230748336, 0.2604916474263208, 4.83299022612238e-5)
            (0.8520983294852642, 0.2604916474263208, 4.83299022612238e-5)
            (0.8655439358956947, 0.2604916474263208, 4.83299022612238e-5)
            (0.8789895423061252, 0.2604916474263208, 4.83299022612238e-5)
            (0.8924351487165557, 0.2604916474263208, 4.83299022612238e-5)
            (0.9058807551269863, 0.2604916474263208, 4.83299022612238e-5)
            (0.9193263615374168, 0.2604916474263208, 4.83299022612238e-5)
            (0.9327719679478473, 0.2604916474263208, 4.83299022612238e-5)
            (0.9462175743582779, 0.2604916474263208, 4.83299022612238e-5)
            (0.9596631807687084, 0.2604916474263208, 4.83299022612238e-5)
            (0.973108787179139, 0.2604916474263208, 4.83299022612238e-5)
            (0.9865543935895694, 0.2604916474263208, 4.83299022612238e-5)
            (1.0, 0.2604916474263208, 4.83299022612238e-5)

            (0.005025125628140704, 0.2739372538367513, 0.001370125397839983)
            (0.018470732038571233, 0.2739372538367513, 0.0013701960682122039)
            (0.03191633844900177, 0.2739372538367513, 0.0013702778956810047)
            (0.0453619448594323, 0.2739372538367513, 0.0013703725962992408)
            (0.058807551269862826, 0.2739372538367513, 0.0013704821402928946)
            (0.07225315768029336, 0.2739372538367513, 0.0013706087875247075)
            (0.08569876409072388, 0.2739372538367513, 0.0013707551273973717)
            (0.09914437050115442, 0.2739372538367513, 0.001370924123619055)
            (0.11258997691158495, 0.2739372538367513, 0.001371119164254253)
            (0.12603558332201548, 0.2739372538367513, 0.001371344117486295)
            (0.13948118973244603, 0.2739372538367513, 0.0013716033934743077)
            (0.15292679614287655, 0.2739372538367513, 0.0013719020126254922)
            (0.16637240255330707, 0.2739372538367513, 0.0013722456805334016)
            (0.17981800896373762, 0.2739372538367513, 0.0013726408696546066)
            (0.19326361537416814, 0.2739372538367513, 0.0013730949076167231)
            (0.20670922178459866, 0.2739372538367513, 0.0013736160717350288)
            (0.2201548281950292, 0.2739372538367513, 0.0013742136889396406)
            (0.23360043460545973, 0.2739372538367513, 0.0013748982397361331)
            (0.24704604101589026, 0.2739372538367513, 0.0013756814641305848)
            (0.2604916474263208, 0.2739372538367513, 0.0013765764664810387)
            (0.2739372538367513, 0.2739372538367513, 0.0013775978149890289)
            (0.28738286024718185, 0.2739372538367513, 0.0013787616299669736)
            (0.30082846665761237, 0.2739372538367513, 0.001380085652931351)
            (0.3142740730680429, 0.2739372538367513, 0.0013815892860109535)
            (0.32771967947847347, 0.2739372538367513, 0.001383293587849277)
            (0.341165285888904, 0.2739372538367513, 0.0013852212081761905)
            (0.3546108922993345, 0.2739372538367513, 0.0013873962381911742)
            (0.36805649870976503, 0.2739372538367513, 0.0013898439479087532)
            (0.38150210512019556, 0.2739372538367513, 0.0013925903744156365)
            (0.3949477115306261, 0.2739372538367513, 0.0013956617166501761)
            (0.40839331794105665, 0.2739372538367513, 0.0013990834828714327)
            (0.4218389243514872, 0.2739372538367513, 0.0014028793267584216)
            (0.4352845307619177, 0.2739372538367513, 0.0014070694976622278)
            (0.4487301371723482, 0.2739372538367513, 0.001411668821028611)
            (0.46217574358277874, 0.2739372538367513, 0.0014166841181828538)
            (0.47562134999320926, 0.2739372538367513, 0.00142211097319489)
            (0.48906695640363984, 0.2739372538367513, 0.0014279297623261966)
            (0.5025125628140703, 0.2739372538367513, 0.0014341008838342217)
            (0.5159581692245009, 0.2739372538367513, 0.0014405591693319453)
            (0.5294037756349315, 0.2739372538367513, 0.0014472075303204601)
            (0.5428493820453619, 0.2739372538367513, 0.0014539100027440854)
            (0.5562949884557925, 0.2739372538367513, 0.0014604845046036763)
            (0.569740594866223, 0.2739372538367513, 0.0014666958172084854)
            (0.5831862012766535, 0.2739372538367513, 0.0014722495274946956)
            (0.596631807687084, 0.2739372538367513, 0.0014767878840106219)
            (0.6100774140975146, 0.2739372538367513, 0.0014798885678243279)
            (0.6235230205079452, 0.2739372538367513, 0.0014810664927963346)
            (0.6369686269183756, 0.2739372538367513, 0.0014797718638063229)
            (0.6504142333288062, 0.2739372538367513, 0.0014753253724739679)
            (0.6638598397392367, 0.2739372538367513, 0.0014662938526929237)
            (0.6773054461496673, 0.2739372538367513, 0.001444942180121811)
            (0.6907510525600978, 0.2739372538367513, 0.0013490399778172124)
            (0.7041966589705283, 0.2739372538367513, 0.0006863811335522385)
            (0.7176422653809589, 0.2739372538367513, -0.003761752619851011)
            (0.7310878717913893, 0.2739372538367513, -0.006289252734475892)
            (0.7445334782018199, 0.2739372538367513, -0.00011193373439799537)
            (0.7579790846122504, 0.2739372538367513, 4.3135527383941774e-5)
            (0.771424691022681, 0.2739372538367513, 4.320973468963096e-5)
            (0.7848702974331115, 0.2739372538367513, 4.320973472182743e-5)
            (0.798315903843542, 0.2739372538367513, 4.320973472182743e-5)
            (0.8117615102539726, 0.2739372538367513, 4.320973472182743e-5)
            (0.825207116664403, 0.2739372538367513, 4.320973472182743e-5)
            (0.8386527230748336, 0.2739372538367513, 4.320973472182743e-5)
            (0.8520983294852642, 0.2739372538367513, 4.320973472182743e-5)
            (0.8655439358956947, 0.2739372538367513, 4.320973472182743e-5)
            (0.8789895423061252, 0.2739372538367513, 4.320973472182743e-5)
            (0.8924351487165557, 0.2739372538367513, 4.320973472182743e-5)
            (0.9058807551269863, 0.2739372538367513, 4.320973472182743e-5)
            (0.9193263615374168, 0.2739372538367513, 4.320973472182743e-5)
            (0.9327719679478473, 0.2739372538367513, 4.320973472182743e-5)
            (0.9462175743582779, 0.2739372538367513, 4.320973472182743e-5)
            (0.9596631807687084, 0.2739372538367513, 4.320973472182743e-5)
            (0.973108787179139, 0.2739372538367513, 4.320973472182743e-5)
            (0.9865543935895694, 0.2739372538367513, 4.320973472182743e-5)
            (1.0, 0.2739372538367513, 4.320973472182743e-5)

            (0.005025125628140704, 0.28738286024718185, 0.0014374241002641508)
            (0.018470732038571233, 0.28738286024718185, 0.0014375059277329516)
            (0.03191633844900177, 0.28738286024718185, 0.0014376006283514098)
            (0.0453619448594323, 0.28738286024718185, 0.0014377101723448416)
            (0.058807551269862826, 0.28738286024718185, 0.0014378368195764324)
            (0.07225315768029336, 0.28738286024718185, 0.0014379831594495407)
            (0.08569876409072388, 0.28738286024718185, 0.001438152155671224)
            (0.09914437050115442, 0.28738286024718185, 0.001438347196306644)
            (0.11258997691158495, 0.28738286024718185, 0.0014385721495391302)
            (0.12603558332201548, 0.28738286024718185, 0.0014388314255262546)
            (0.13948118973244603, 0.28738286024718185, 0.001439130044677439)
            (0.15292679614287655, 0.28738286024718185, 0.0014394737125855706)
            (0.16637240255330707, 0.28738286024718185, 0.0014398689017072197)
            (0.17981800896373762, 0.28738286024718185, 0.00144032293966867)
            (0.19326361537416814, 0.28738286024718185, 0.0014408441037871977)
            (0.20670922178459866, 0.28738286024718185, 0.0014414417209915875)
            (0.2201548281950292, 0.28738286024718185, 0.001442126271787858)
            (0.23360043460545973, 0.28738286024718185, 0.0014429094961829758)
            (0.24704604101589026, 0.28738286024718185, 0.0014438044985329856)
            (0.2604916474263208, 0.28738286024718185, 0.0014448258470411979)
            (0.2739372538367513, 0.28738286024718185, 0.0014459896620182544)
            (0.28738286024718185, 0.28738286024718185, 0.001447313684983298)
            (0.30082846665761237, 0.28738286024718185, 0.0014488173180626784)
            (0.3142740730680429, 0.28738286024718185, 0.0014505216199010018)
            (0.32771967947847347, 0.28738286024718185, 0.0014524492402274713)
            (0.341165285888904, 0.28738286024718185, 0.001454624270242233)
            (0.3546108922993345, 0.28738286024718185, 0.00145707197995959)
            (0.36805649870976503, 0.28738286024718185, 0.0014598184064660291)
            (0.38150210512019556, 0.28738286024718185, 0.0014628897486992365)
            (0.3949477115306261, 0.28738286024718185, 0.0014663115149187167)
            (0.40839331794105665, 0.28738286024718185, 0.001470107358802819)
            (0.4218389243514872, 0.28738286024718185, 0.001474297529700408)
            (0.4352845307619177, 0.28738286024718185, 0.001478896853056244)
            (0.4487301371723482, 0.28738286024718185, 0.0014839121501895036)
            (0.46217574358277874, 0.28738286024718185, 0.001489339005157797)
            (0.47562134999320926, 0.28738286024718185, 0.0014951577941935135)
            (0.48906695640363984, 0.28738286024718185, 0.0015013289154786058)
            (0.5025125628140703, 0.28738286024718185, 0.0015077872004297665)
            (0.5159581692245009, 0.28738286024718185, 0.0015144355599893133)
            (0.5294037756349315, 0.28738286024718185, 0.0015211380284262388)
            (0.5428493820453619, 0.28738286024718185, 0.0015277125183827955)
            (0.5562949884557925, 0.28738286024718185, 0.001533923792837455)
            (0.569740594866223, 0.28738286024718185, 0.0015394773714411114)
            (0.5831862012766535, 0.28738286024718185, 0.001544015236651597)
            (0.596631807687084, 0.28738286024718185, 0.0015471139299927383)
            (0.6100774140975146, 0.28738286024718185, 0.0015482830512645318)
            (0.6235230205079452, 0.28738286024718185, 0.0015469457309166268)
            (0.6369686269183756, 0.28738286024718185, 0.0015422727867383523)
            (0.6504142333288062, 0.28738286024718185, 0.001531952050994323)
            (0.6638598397392367, 0.28738286024718185, 0.0015030974600672709)
            (0.6773054461496673, 0.28738286024718185, 0.0013666441728383827)
            (0.6907510525600978, 0.28738286024718185, 0.0005337820487644196)
            (0.7041966589705283, 0.28738286024718185, -0.004269314591709761)
            (0.7176422653809589, 0.28738286024718185, -0.006856111569279344)
            (0.7310878717913893, 0.28738286024718185, -0.00021652709160790984)
            (0.7445334782018199, 0.28738286024718185, 3.813827715021256e-5)
            (0.7579790846122504, 0.28738286024718185, 3.8505627783680385e-5)
            (0.771424691022681, 0.28738286024718185, 3.850562955970416e-5)
            (0.7848702974331115, 0.28738286024718185, 3.850562955970416e-5)
            (0.798315903843542, 0.28738286024718185, 3.850562955970416e-5)
            (0.8117615102539726, 0.28738286024718185, 3.850562955970416e-5)
            (0.825207116664403, 0.28738286024718185, 3.850562955970416e-5)
            (0.8386527230748336, 0.28738286024718185, 3.850562955970416e-5)
            (0.8520983294852642, 0.28738286024718185, 3.850562955970416e-5)
            (0.8655439358956947, 0.28738286024718185, 3.850562955970416e-5)
            (0.8789895423061252, 0.28738286024718185, 3.850562955970416e-5)
            (0.8924351487165557, 0.28738286024718185, 3.850562955970416e-5)
            (0.9058807551269863, 0.28738286024718185, 3.850562955970416e-5)
            (0.9193263615374168, 0.28738286024718185, 3.850562955970416e-5)
            (0.9327719679478473, 0.28738286024718185, 3.850562955970416e-5)
            (0.9462175743582779, 0.28738286024718185, 3.850562955970416e-5)
            (0.9596631807687084, 0.28738286024718185, 3.850562955970416e-5)
            (0.973108787179139, 0.28738286024718185, 3.850562955970416e-5)
            (0.9865543935895694, 0.28738286024718185, 3.850562955970416e-5)
            (1.0, 0.28738286024718185, 3.850562955970416e-5)

            (0.005025125628140704, 0.30082846665761237, 0.0015047339597846765)
            (0.018470732038571233, 0.30082846665761237, 0.0015048286604029126)
            (0.03191633844900177, 0.30082846665761237, 0.0015049382043965664)
            (0.0453619448594323, 0.30082846665761237, 0.0015050648516281573)
            (0.058807551269862826, 0.30082846665761237, 0.0015052111915012656)
            (0.07225315768029336, 0.30082846665761237, 0.001505380187723393)
            (0.08569876409072388, 0.30082846665761237, 0.001505575228358147)
            (0.09914437050115442, 0.30082846665761237, 0.001505800181590189)
            (0.11258997691158495, 0.30082846665761237, 0.0015060594575779795)
            (0.12603558332201548, 0.30082846665761237, 0.001506358076729164)
            (0.13948118973244603, 0.30082846665761237, 0.0015067017446370734)
            (0.15292679614287655, 0.30082846665761237, 0.0015070969337591666)
            (0.16637240255330707, 0.30082846665761237, 0.001507550971720395)
            (0.17981800896373762, 0.30082846665761237, 0.0015080721358389226)
            (0.19326361537416814, 0.30082846665761237, 0.0015086697530430904)
            (0.20670922178459866, 0.30082846665761237, 0.0015093543038393609)
            (0.2201548281950292, 0.30082846665761237, 0.0015101375282342566)
            (0.23360043460545973, 0.30082846665761237, 0.0015110325305840444)
            (0.24704604101589026, 0.30082846665761237, 0.0015120538790920346)
            (0.2604916474263208, 0.30082846665761237, 0.0015132176940693132)
            (0.2739372538367513, 0.30082846665761237, 0.0015145417170339126)
            (0.28738286024718185, 0.30082846665761237, 0.001516045350112627)
            (0.30082846665761237, 0.30082846665761237, 0.0015177496519505063)
            (0.3142740730680429, 0.30082846665761237, 0.0015196772722763097)
            (0.32771967947847347, 0.30082846665761237, 0.001521852302289517)
            (0.341165285888904, 0.30082846665761237, 0.0015243000120048755)
            (0.3546108922993345, 0.30082846665761237, 0.001527046438507762)
            (0.36805649870976503, 0.30082846665761237, 0.0015301177807367505)
            (0.38150210512019556, 0.30082846665761237, 0.001533539546947793)
            (0.3949477115306261, 0.30082846665761237, 0.0015373353908176846)
            (0.40839331794105665, 0.30082846665761237, 0.0015415255616898493)
            (0.4218389243514872, 0.30082846665761237, 0.0015461248849968356)
            (0.4352845307619177, 0.30082846665761237, 0.0015511401820351711)
            (0.4487301371723482, 0.30082846665761237, 0.0015565670368078433)
            (0.46217574358277874, 0.30082846665761237, 0.0015623858254226741)
            (0.47562134999320926, 0.30082846665761237, 0.0015685569457536408)
            (0.48906695640363984, 0.30082846665761237, 0.0015750152284211838)
            (0.5025125628140703, 0.30082846665761237, 0.0015816635822052394)
            (0.5159581692245009, 0.30082846665761237, 0.0015883660351547757)
            (0.5294037756349315, 0.30082846665761237, 0.0015949404809864065)
            (0.5428493820453619, 0.30082846665761237, 0.0016011516215547195)
            (0.5562949884557925, 0.30082846665761237, 0.001606704766413447)
            (0.569740594866223, 0.30082846665761237, 0.001611241126822982)
            (0.5831862012766535, 0.30082846665761237, 0.0016143342091154977)
            (0.596631807687084, 0.30082846665761237, 0.0016154807557812179)
            (0.6100774140975146, 0.30082846665761237, 0.0016140452296454777)
            (0.6235230205079452, 0.30082846665761237, 0.0016089124919719255)
            (0.6369686269183756, 0.30082846665761237, 0.0015963209835433423)
            (0.6504142333288062, 0.30082846665761237, 0.0015561808933729493)
            (0.6638598397392367, 0.30082846665761237, 0.001368208950328964)
            (0.6773054461496673, 0.30082846665761237, 0.00035273795489976223)
            (0.6907510525600978, 0.30082846665761237, -0.004773840431504528)
            (0.7041966589705283, 0.30082846665761237, -0.007405534216101017)
            (0.7176422653809589, 0.30082846665761237, -0.000353587559204116)
            (0.7310878717913893, 0.30082846665761237, 3.286170362837293e-5)
            (0.7445334782018199, 0.30082846665761237, 3.421322644053815e-5)
            (0.7579790846122504, 0.30082846665761237, 3.421327028801935e-5)
            (0.771424691022681, 0.30082846665761237, 3.421327028801935e-5)
            (0.7848702974331115, 0.30082846665761237, 3.421327028801935e-5)
            (0.798315903843542, 0.30082846665761237, 3.421327028801935e-5)
            (0.8117615102539726, 0.30082846665761237, 3.421327028801935e-5)
            (0.825207116664403, 0.30082846665761237, 3.421327028801935e-5)
            (0.8386527230748336, 0.30082846665761237, 3.421327028801935e-5)
            (0.8520983294852642, 0.30082846665761237, 3.421327028801935e-5)
            (0.8655439358956947, 0.30082846665761237, 3.421327028801935e-5)
            (0.8789895423061252, 0.30082846665761237, 3.421327028801935e-5)
            (0.8924351487165557, 0.30082846665761237, 3.421327028801935e-5)
            (0.9058807551269863, 0.30082846665761237, 3.421327028801935e-5)
            (0.9193263615374168, 0.30082846665761237, 3.421327028801935e-5)
            (0.9327719679478473, 0.30082846665761237, 3.421327028801935e-5)
            (0.9462175743582779, 0.30082846665761237, 3.421327028801935e-5)
            (0.9596631807687084, 0.30082846665761237, 3.421327028801935e-5)
            (0.973108787179139, 0.30082846665761237, 3.421327028801935e-5)
            (0.9865543935895694, 0.30082846665761237, 3.421327028801935e-5)
            (1.0, 0.30082846665761237, 3.421327028801935e-5)

            (0.005025125628140704, 0.3142740730680429, 0.0015720566924537493)
            (0.018470732038571233, 0.3142740730680429, 0.0015721662364474032)
            (0.03191633844900177, 0.3142740730680429, 0.001572292883678994)
            (0.0453619448594323, 0.3142740730680429, 0.0015724392235521023)
            (0.058807551269862826, 0.3142740730680429, 0.0015726082197735636)
            (0.07225315768029336, 0.3142740730680429, 0.0015728032604087616)
            (0.08569876409072388, 0.3142740730680429, 0.0015730282136412477)
            (0.09914437050115442, 0.3142740730680429, 0.0015732874896283722)
            (0.11258997691158495, 0.3142740730680429, 0.0015735861087797787)
            (0.12603558332201548, 0.3142740730680429, 0.001573929776687244)
            (0.13948118973244603, 0.3142740730680429, 0.0015743249658093372)
            (0.15292679614287655, 0.3142740730680429, 0.0015747790037707876)
            (0.16637240255330707, 0.3142740730680429, 0.0015753001678890932)
            (0.17981800896373762, 0.3142740730680429, 0.001575897785093039)
            (0.19326361537416814, 0.3142740730680429, 0.0015765823358890874)
            (0.20670922178459866, 0.3142740730680429, 0.001577365560283317)
            (0.2201548281950292, 0.3142740730680429, 0.0015782605626328827)
            (0.23360043460545973, 0.3142740730680429, 0.0015792819111399847)
            (0.24704604101589026, 0.3142740730680429, 0.0015804457261163751)
            (0.2604916474263208, 0.3142740730680429, 0.0015817697490798643)
            (0.2739372538367513, 0.3142740730680429, 0.0015832733821570244)
            (0.28738286024718185, 0.3142740730680429, 0.0015849776839924612)
            (0.30082846665761237, 0.3142740730680429, 0.001586905304315156)
            (0.3142740730680429, 0.3142740730680429, 0.0015890803343230342)
            (0.32771967947847347, 0.3142740730680429, 0.0015915280440308432)
            (0.341165285888904, 0.3142740730680429, 0.0015942744705210732)
            (0.3546108922993345, 0.3142740730680429, 0.0015973458127298557)
            (0.36805649870976503, 0.3142740730680429, 0.0016007675789075915)
            (0.38150210512019556, 0.3142740730680429, 0.0016045634227196404)
            (0.3949477115306261, 0.3142740730680429, 0.0016087535934884434)
            (0.40839331794105665, 0.3142740730680429, 0.001613352916602473)
            (0.4218389243514872, 0.3142740730680429, 0.0016183682132662192)
            (0.4352845307619177, 0.3142740730680429, 0.0016237950672818302)
            (0.4487301371723482, 0.3142740730680429, 0.0016296138542943872)
            (0.46217574358277874, 0.3142740730680429, 0.0016357849710745276)
            (0.47562134999320926, 0.3142740730680429, 0.001642243245480901)
            (0.48906695640363984, 0.3142740730680429, 0.0016488915790466852)
            (0.5025125628140703, 0.3142740730680429, 0.001655593979858705)
            (0.5159581692245009, 0.3142740730680429, 0.0016621682837605345)
            (0.5294037756349315, 0.3142740730680429, 0.0016683790157266953)
            (0.5428493820453619, 0.3142740730680429, 0.0016739309140605396)
            (0.5562949884557925, 0.3142740730680429, 0.0016784632351771744)
            (0.569740594866223, 0.3142740730680429, 0.001681542375235101)
            (0.5831862012766535, 0.3142740730680429, 0.001682637524528352)
            (0.596631807687084, 0.3142740730680429, 0.0016809995430474567)
            (0.6100774140975146, 0.3142740730680429, 0.0016750200921911151)
            (0.6235230205079452, 0.3142740730680429, 0.0016587459154844275)
            (0.6369686269183756, 0.3142740730680429, 0.001602695326128445)
            (0.6504142333288062, 0.3142740730680429, 0.0013521524479607194)
            (0.6638598397392367, 0.3142740730680429, 0.0001454698754940198)
            (0.6773054461496673, 0.3142740730680429, -0.005273398053399103)
            (0.6907510525600978, 0.3142740730680429, -0.007937543388022994)
            (0.7041966589705283, 0.3142740730680429, -0.0005240513371156386)
            (0.7176422653809589, 0.3142740730680429, 2.6362125775225564e-5)
            (0.7310878717913893, 0.3142740730680429, 3.0318997349176868e-5)
            (0.7445334782018199, 0.3142740730680429, 3.0319585027471785e-5)
            (0.7579790846122504, 0.3142740730680429, 3.031958502763832e-5)
            (0.771424691022681, 0.3142740730680429, 3.031958502763832e-5)
            (0.7848702974331115, 0.3142740730680429, 3.031958502763832e-5)
            (0.798315903843542, 0.3142740730680429, 3.031958502763832e-5)
            (0.8117615102539726, 0.3142740730680429, 3.031958502763832e-5)
            (0.825207116664403, 0.3142740730680429, 3.031958502763832e-5)
            (0.8386527230748336, 0.3142740730680429, 3.031958502763832e-5)
            (0.8520983294852642, 0.3142740730680429, 3.031958502763832e-5)
            (0.8655439358956947, 0.3142740730680429, 3.031958502763832e-5)
            (0.8789895423061252, 0.3142740730680429, 3.031958502763832e-5)
            (0.8924351487165557, 0.3142740730680429, 3.031958502763832e-5)
            (0.9058807551269863, 0.3142740730680429, 3.031958502763832e-5)
            (0.9193263615374168, 0.3142740730680429, 3.031958502763832e-5)
            (0.9327719679478473, 0.3142740730680429, 3.031958502763832e-5)
            (0.9462175743582779, 0.3142740730680429, 3.031958502763832e-5)
            (0.9596631807687084, 0.3142740730680429, 3.031958502763832e-5)
            (0.973108787179139, 0.3142740730680429, 3.031958502763832e-5)
            (0.9865543935895694, 0.3142740730680429, 3.031958502763832e-5)
            (1.0, 0.3142740730680429, 3.031958502763832e-5)

            (0.005025125628140704, 0.32771967947847347, 0.0016393942684957974)
            (0.018470732038571233, 0.32771967947847347, 0.0016395209157273882)
            (0.03191633844900177, 0.32771967947847347, 0.0016396672556007186)
            (0.0453619448594323, 0.32771967947847347, 0.0016398362518221798)
            (0.058807551269862826, 0.32771967947847347, 0.0016400312924571558)
            (0.07225315768029336, 0.32771967947847347, 0.0016402562456891978)
            (0.08569876409072388, 0.32771967947847347, 0.0016405155216763223)
            (0.09914437050115442, 0.32771967947847347, 0.0016408141408275068)
            (0.11258997691158495, 0.32771967947847347, 0.001641157808734972)
            (0.12603558332201548, 0.32771967947847347, 0.001641552997855733)
            (0.13948118973244603, 0.32771967947847347, 0.0016420070358169614)
            (0.15292679614287655, 0.32771967947847347, 0.0016425281999343788)
            (0.16637240255330707, 0.32771967947847347, 0.0016431258171381025)
            (0.17981800896373762, 0.32771967947847347, 0.0016438103679328187)
            (0.19326361537416814, 0.32771967947847347, 0.001644593592325938)
            (0.20670922178459866, 0.32771967947847347, 0.0016454885946739495)
            (0.2201548281950292, 0.32771967947847347, 0.001646509943178831)
            (0.23360043460545973, 0.32771967947847347, 0.0016476737581518908)
            (0.24704604101589026, 0.32771967947847347, 0.0016489977811111611)
            (0.2604916474263208, 0.32771967947847347, 0.001650501414182104)
            (0.2739372538367513, 0.32771967947847347, 0.001652205716009103)
            (0.28738286024718185, 0.32771967947847347, 0.0016541333363186972)
            (0.30082846665761237, 0.32771967947847347, 0.0016563083663085898)
            (0.3142740730680429, 0.32771967947847347, 0.001658756075987533)
            (0.32771967947847347, 0.32771967947847347, 0.0016615025024335761)
            (0.341165285888904, 0.32771967947847347, 0.00166457384456975)
            (0.3546108922993345, 0.32771967947847347, 0.0016679956106275817)
            (0.36805649870976503, 0.32771967947847347, 0.001671791454232241)
            (0.38150210512019556, 0.32771967947847347, 0.0016759816246318948)
            (0.3949477115306261, 0.32771967947847347, 0.0016805809470660238)
            (0.40839331794105665, 0.32771967947847347, 0.0016855962424270343)
            (0.4218389243514872, 0.32771967947847347, 0.0016910230938486093)
            (0.4352845307619177, 0.32771967947847347, 0.0016968418754805814)
            (0.4487301371723482, 0.32771967947847347, 0.001703012980612928)
            (0.46217574358277874, 0.32771967947847347, 0.0017094712286673808)
            (0.47562134999320926, 0.32771967947847347, 0.0017161194998318585)
            (0.48906695640363984, 0.32771967947847347, 0.0017228217457599948)
            (0.5025125628140703, 0.32771967947847347, 0.0017293956461741367)
            (0.5159581692245009, 0.32771967947847347, 0.0017356052733705774)
            (0.5294037756349315, 0.32771967947847347, 0.0017411539874527815)
            (0.5428493820453619, 0.32771967947847347, 0.0017456766292527348)
            (0.5562949884557925, 0.32771967947847347, 0.0017487246739078532)
            (0.569740594866223, 0.32771967947847347, 0.0017497140733839789)
            (0.5831862012766535, 0.32771967947847347, 0.0017476957054092246)
            (0.596631807687084, 0.32771967947847347, 0.0017402799558614568)
            (0.6100774140975146, 0.32771967947847347, 0.001718432103209544)
            (0.6235230205079452, 0.32771967947847347, 0.001641131331117207)
            (0.6369686269183756, 0.32771967947847347, 0.0013173824490689823)
            (0.6504142333288062, 0.32771967947847347, -8.55703056928947e-5)
            (0.6638598397392367, 0.32771967947847347, -0.005766563989288098)
            (0.6773054461496673, 0.32771967947847347, -0.008452460226277103)
            (0.6907510525600978, 0.32771967947847347, -0.0007273265475815638)
            (0.7041966589705283, 0.32771967947847347, 1.7108115753283748e-5)
            (0.7176422653809589, 0.32771967947847347, 2.6800563800999377e-5)
            (0.7310878717913893, 0.32771967947847347, 2.6805482988168094e-5)
            (0.7445334782018199, 0.32771967947847347, 2.6805483004543884e-5)
            (0.7579790846122504, 0.32771967947847347, 2.6805483004543884e-5)
            (0.771424691022681, 0.32771967947847347, 2.6805483004543884e-5)
            (0.7848702974331115, 0.32771967947847347, 2.6805483004543884e-5)
            (0.798315903843542, 0.32771967947847347, 2.6805483004543884e-5)
            (0.8117615102539726, 0.32771967947847347, 2.6805483004543884e-5)
            (0.825207116664403, 0.32771967947847347, 2.6805483004543884e-5)
            (0.8386527230748336, 0.32771967947847347, 2.6805483004543884e-5)
            (0.8520983294852642, 0.32771967947847347, 2.6805483004543884e-5)
            (0.8655439358956947, 0.32771967947847347, 2.6805483004543884e-5)
            (0.8789895423061252, 0.32771967947847347, 2.6805483004543884e-5)
            (0.8924351487165557, 0.32771967947847347, 2.6805483004543884e-5)
            (0.9058807551269863, 0.32771967947847347, 2.6805483004543884e-5)
            (0.9193263615374168, 0.32771967947847347, 2.6805483004543884e-5)
            (0.9327719679478473, 0.32771967947847347, 2.6805483004543884e-5)
            (0.9462175743582779, 0.32771967947847347, 2.6805483004543884e-5)
            (0.9596631807687084, 0.32771967947847347, 2.6805483004543884e-5)
            (0.973108787179139, 0.32771967947847347, 2.6805483004543884e-5)
            (0.9865543935895694, 0.32771967947847347, 2.6805483004543884e-5)
            (1.0, 0.32771967947847347, 2.6805483004543884e-5)

            (0.005025125628140704, 0.341165285888904, 0.0017067489477700093)
            (0.018470732038571233, 0.341165285888904, 0.0017068952876431176)
            (0.03191633844900177, 0.341165285888904, 0.0017070642838641348)
            (0.0453619448594323, 0.341165285888904, 0.0017072593244986667)
            (0.058807551269862826, 0.341165285888904, 0.0017074842777302646)
            (0.07225315768029336, 0.341165285888904, 0.001707743553716945)
            (0.08569876409072388, 0.341165285888904, 0.0017080421728670192)
            (0.09914437050115442, 0.341165285888904, 0.0017083858407733743)
            (0.11258997691158495, 0.341165285888904, 0.001708781029893247)
            (0.12603558332201548, 0.341165285888904, 0.001709235067852477)
            (0.13948118973244603, 0.341165285888904, 0.001709756231967896)
            (0.15292679614287655, 0.341165285888904, 0.0017103538491689552)
            (0.16637240255330707, 0.341165285888904, 0.0017110383999605627)
            (0.17981800896373762, 0.341165285888904, 0.0017118216243492412)
            (0.19326361537416814, 0.341165285888904, 0.0017127166266912575)
            (0.20670922178459866, 0.341165285888904, 0.0017137379751885895)
            (0.2201548281950292, 0.341165285888904, 0.0017149017901516572)
            (0.23360043460545973, 0.341165285888904, 0.0017162258130969388)
            (0.24704604101589026, 0.341165285888904, 0.0017177294461481196)
            (0.2604916474263208, 0.341165285888904, 0.001719433747946919)
            (0.2739372538367513, 0.341165285888904, 0.001721361368215879)
            (0.28738286024718185, 0.341165285888904, 0.0017235363981447094)
            (0.30082846665761237, 0.341165285888904, 0.0017259841077301719)
            (0.3142740730680429, 0.341165285888904, 0.0017287305340298875)
            (0.32771967947847347, 0.341165285888904, 0.001731801875930028)
            (0.341165285888904, 0.341165285888904, 0.001735223641596395)
            (0.3546108922993345, 0.341165285888904, 0.001739019484532367)
            (0.36805649870976503, 0.341165285888904, 0.0017432096537519648)
            (0.38150210512019556, 0.341165285888904, 0.0017478089740341485)
            (0.3949477115306261, 0.341165285888904, 0.0017528242653316317)
            (0.40839331794105665, 0.341165285888904, 0.0017582511087970154)
            (0.4218389243514872, 0.341165285888904, 0.0017640698742541483)
            (0.4352845307619177, 0.341165285888904, 0.0017702409452015067)
            (0.4487301371723482, 0.341165285888904, 0.0017766991180485636)
            (0.46217574358277874, 0.341165285888904, 0.001783347216792741)
            (0.47562134999320926, 0.341165285888904, 0.0017900490503631739)
            (0.48906695640363984, 0.341165285888904, 0.0017966219209819556)
            (0.5025125628140703, 0.341165285888904, 0.001802828859926442)
            (0.5159581692245009, 0.341165285888904, 0.0018083702297215787)
            (0.5294037756349315, 0.341165285888904, 0.0018128718430475699)
            (0.5428493820453619, 0.341165285888904, 0.0018158566904828977)
            (0.5562949884557925, 0.341165285888904, 0.0018166465745594884)
            (0.569740594866223, 0.341165285888904, 0.0018139677711475066)
            (0.5831862012766535, 0.341165285888904, 0.0018042791750161324)
            (0.596631807687084, 0.341165285888904, 0.0017744731308919626)
            (0.6100774140975146, 0.341165285888904, 0.0016700524623620705)
            (0.6235230205079452, 0.341165285888904, 0.0012632861388252037)
            (0.6369686269183756, 0.341165285888904, -0.00033785527763030565)
            (0.6504142333288062, 0.341165285888904, -0.006252308135471285)
            (0.6638598397392367, 0.341165285888904, -0.008950794623338587)
            (0.6773054461496673, 0.341165285888904, -0.0009616631911830709)
            (0.6907510525600978, 0.341165285888904, 3.0027217886030577e-6)
            (0.7041966589705283, 0.341165285888904, 2.361948572277006e-5)
            (0.7176422653809589, 0.341165285888904, 2.3648006370058372e-5)
            (0.7310878717913893, 0.341165285888904, 2.3648006955090395e-5)
            (0.7445334782018199, 0.341165285888904, 2.3648006955090395e-5)
            (0.7579790846122504, 0.341165285888904, 2.3648006955090395e-5)
            (0.771424691022681, 0.341165285888904, 2.3648006955090395e-5)
            (0.7848702974331115, 0.341165285888904, 2.3648006955090395e-5)
            (0.798315903843542, 0.341165285888904, 2.3648006955090395e-5)
            (0.8117615102539726, 0.341165285888904, 2.3648006955090395e-5)
            (0.825207116664403, 0.341165285888904, 2.3648006955090395e-5)
            (0.8386527230748336, 0.341165285888904, 2.3648006955090395e-5)
            (0.8520983294852642, 0.341165285888904, 2.3648006955090395e-5)
            (0.8655439358956947, 0.341165285888904, 2.3648006955090395e-5)
            (0.8789895423061252, 0.341165285888904, 2.3648006955090395e-5)
            (0.8924351487165557, 0.341165285888904, 2.3648006955090395e-5)
            (0.9058807551269863, 0.341165285888904, 2.3648006955090395e-5)
            (0.9193263615374168, 0.341165285888904, 2.3648006955090395e-5)
            (0.9327719679478473, 0.341165285888904, 2.3648006955090395e-5)
            (0.9462175743582779, 0.341165285888904, 2.3648006955090395e-5)
            (0.9596631807687084, 0.341165285888904, 2.3648006955090395e-5)
            (0.973108787179139, 0.341165285888904, 2.3648006955090395e-5)
            (0.9865543935895694, 0.341165285888904, 2.3648006955090395e-5)
            (1.0, 0.341165285888904, 2.3648006955090395e-5)

            (0.005025125628140704, 0.3546108922993345, 0.0017741233196699735)
            (0.018470732038571233, 0.3546108922993345, 0.0017742923158903245)
            (0.03191633844900177, 0.3546108922993345, 0.0017744873565235242)
            (0.0453619448594323, 0.3546108922993345, 0.0017747123097535678)
            (0.058807551269862826, 0.3546108922993345, 0.0017749715857380277)
            (0.07225315768029336, 0.3546108922993345, 0.0017752702048856595)
            (0.08569876409072388, 0.3546108922993345, 0.001775613872788906)
            (0.09914437050115442, 0.3546108922993345, 0.001776009061905004)
            (0.11258997691158495, 0.3546108922993345, 0.001776463099859571)
            (0.12603558332201548, 0.3546108922993345, 0.0017769842639687727)
            (0.13948118973244603, 0.3546108922993345, 0.0017775818811618382)
            (0.15292679614287655, 0.3546108922993345, 0.0017782664319434538)
            (0.16637240255330707, 0.3546108922993345, 0.0017790496563192537)
            (0.17981800896373762, 0.3546108922993345, 0.0017799446586441725)
            (0.19326361537416814, 0.3546108922993345, 0.001780966007119078)
            (0.20670922178459866, 0.3546108922993345, 0.0017821298220512816)
            (0.2201548281950292, 0.3546108922993345, 0.0017834538449541526)
            (0.23360043460545973, 0.3546108922993345, 0.0017849574779462696)
            (0.24704604101589026, 0.3546108922993345, 0.00178666177966047)
            (0.2604916474263208, 0.3546108922993345, 0.0017885893998066393)
            (0.2739372538367513, 0.3546108922993345, 0.0017907644295511727)
            (0.28738286024718185, 0.3546108922993345, 0.0017932121388566369)
            (0.30082846665761237, 0.3546108922993345, 0.0017959585647183696)
            (0.3142740730680429, 0.3546108922993345, 0.001799029905916072)
            (0.32771967947847347, 0.3546108922993345, 0.0018024516704242544)
            (0.341165285888904, 0.3546108922993345, 0.001806247511397241)
            (0.3546108922993345, 0.3546108922993345, 0.0018104376771876929)
            (0.36805649870976503, 0.3546108922993345, 0.0018150369912907083)
            (0.38150210512019556, 0.3546108922993345, 0.001820052271091055)
            (0.3949477115306261, 0.3546108922993345, 0.001825479092435911)
            (0.40839331794105665, 0.3546108922993345, 0.0018312978138403935)
            (0.4218389243514872, 0.3546108922993345, 0.0018374687938859102)
            (0.4352845307619177, 0.3546108922993345, 0.0018439267721986896)
            (0.4487301371723482, 0.3546108922993345, 0.0018505744388278567)
            (0.46217574358277874, 0.3546108922993345, 0.0018572752753742705)
            (0.47562134999320926, 0.3546108922993345, 0.0018638457547486276)
            (0.48906695640363984, 0.3546108922993345, 0.0018700467276923094)
            (0.5025125628140703, 0.3546108922993345, 0.0018755725996945083)
            (0.5159581692245009, 0.3546108922993345, 0.0018800322524322732)
            (0.5294037756349315, 0.3546108922993345, 0.0018828985680197086)
            (0.5428493820453619, 0.3546108922993345, 0.0018833390612106315)
            (0.5562949884557925, 0.3546108922993345, 0.0018795884783121553)
            (0.569740594866223, 0.3546108922993345, 0.001866509938768357)
            (0.5831862012766535, 0.3546108922993345, 0.0018258896885667841)
            (0.596631807687084, 0.3546108922993345, 0.0016881653430906862)
            (0.6100774140975146, 0.3546108922993345, 0.0011896866045745247)
            (0.6235230205079452, 0.3546108922993345, -0.000608893807201194)
            (0.6369686269183756, 0.3546108922993345, -0.006729903361916811)
            (0.6504142333288062, 0.3546108922993345, -0.00943316967855179)
            (0.6638598397392367, 0.3546108922993345, -0.0012245290357661975)
            (0.6773054461496673, 0.3546108922993345, -1.8460603529169006e-5)
            (0.6907510525600978, 0.3546108922993345, 2.0698218046677486e-5)
            (0.7041966589705283, 0.3546108922993345, 2.0821982058605304e-5)
            (0.7176422653809589, 0.3546108922993345, 2.0821993258868243e-5)
            (0.7310878717913893, 0.3546108922993345, 2.0821993258868243e-5)
            (0.7445334782018199, 0.3546108922993345, 2.0821993258868243e-5)
            (0.7579790846122504, 0.3546108922993345, 2.0821993258868243e-5)
            (0.771424691022681, 0.3546108922993345, 2.0821993258868243e-5)
            (0.7848702974331115, 0.3546108922993345, 2.0821993258868243e-5)
            (0.798315903843542, 0.3546108922993345, 2.0821993258868243e-5)
            (0.8117615102539726, 0.3546108922993345, 2.0821993258868243e-5)
            (0.825207116664403, 0.3546108922993345, 2.0821993258868243e-5)
            (0.8386527230748336, 0.3546108922993345, 2.0821993258868243e-5)
            (0.8520983294852642, 0.3546108922993345, 2.0821993258868243e-5)
            (0.8655439358956947, 0.3546108922993345, 2.0821993258868243e-5)
            (0.8789895423061252, 0.3546108922993345, 2.0821993258868243e-5)
            (0.8924351487165557, 0.3546108922993345, 2.0821993258868243e-5)
            (0.9058807551269863, 0.3546108922993345, 2.0821993258868243e-5)
            (0.9193263615374168, 0.3546108922993345, 2.0821993258868243e-5)
            (0.9327719679478473, 0.3546108922993345, 2.0821993258868243e-5)
            (0.9462175743582779, 0.3546108922993345, 2.0821993258868243e-5)
            (0.9596631807687084, 0.3546108922993345, 2.0821993258868243e-5)
            (0.973108787179139, 0.3546108922993345, 2.0821993258868243e-5)
            (0.9865543935895694, 0.3546108922993345, 2.0821993258868243e-5)
            (1.0, 0.3546108922993345, 2.0821993258868243e-5)

            (0.005025125628140704, 0.36805649870976503, 0.001841520347880099)
            (0.018470732038571233, 0.36805649870976503, 0.0018417153885095239)
            (0.03191633844900177, 0.36805649870976503, 0.0018419403417344604)
            (0.0453619448594323, 0.36805649870976503, 0.0018421996177131472)
            (0.058807551269862826, 0.36805649870976503, 0.0018424982368536735)
            (0.07225315768029336, 0.36805649870976503, 0.0018428419047482603)
            (0.08569876409072388, 0.36805649870976503, 0.0018432370938534781)
            (0.09914437050115442, 0.36805649870976503, 0.0018436911317945004)
            (0.11258997691158495, 0.36805649870976503, 0.0018442122958870488)
            (0.12603558332201548, 0.36805649870976503, 0.001844809913058132)
            (0.13948118973244603, 0.36805649870976503, 0.001845494463811992)
            (0.15292679614287655, 0.36805649870976503, 0.0018462776881524867)
            (0.16637240255330707, 0.36805649870976503, 0.001847172690429888)
            (0.17981800896373762, 0.36805649870976503, 0.0018481940388415108)
            (0.19326361537416814, 0.36805649870976503, 0.0018493578536884492)
            (0.20670922178459866, 0.36805649870976503, 0.0018506818764738586)
            (0.2201548281950292, 0.36805649870976503, 0.0018521855093012185)
            (0.23360043460545973, 0.36805649870976503, 0.0018538898107804958)
            (0.24704604101589026, 0.36805649870976503, 0.0018558174305836062)
            (0.2604916474263208, 0.36805649870976503, 0.0018579924598189912)
            (0.2739372538367513, 0.36805649870976503, 0.0018604401683492977)
            (0.28738286024718185, 0.36805649870976503, 0.001863186593004773)
            (0.30082846665761237, 0.36805649870976503, 0.001866257932278348)
            (0.3142740730680429, 0.36805649870976503, 0.001869679693638604)
            (0.32771967947847347, 0.36805649870976503, 0.0018734755293200456)
            (0.341165285888904, 0.36805649870976503, 0.0018776656859668117)
            (0.3546108922993345, 0.36805649870976503, 0.001882264983806281)
            (0.36805649870976503, 0.36805649870976503, 0.0018872802338018024)
            (0.38150210512019556, 0.36805649870976503, 0.0018927069988187162)
            (0.3949477115306261, 0.36805649870976503, 0.0018985256103438708)
            (0.40839331794105665, 0.36805649870976503, 0.0019046963689798302)
            (0.4218389243514872, 0.36805649870976503, 0.0019111538861381616)
            (0.4352845307619177, 0.36805649870976503, 0.0019178005593760705)
            (0.4487301371723482, 0.36805649870976503, 0.0019244991816275148)
            (0.46217574358277874, 0.36805649870976503, 0.001931064551239925)
            (0.47562134999320926, 0.36805649870976503, 0.0019372533105872503)
            (0.48906695640363984, 0.36805649870976503, 0.0019427489244540075)
            (0.5025125628140703, 0.36805649870976503, 0.0019471308235851081)
            (0.5159581692245009, 0.36805649870976503, 0.001949789774593924)
            (0.5294037756349315, 0.36805649870976503, 0.0019496565436648572)
            (0.5428493820453619, 0.36805649870976503, 0.0019442647437319938)
            (0.5562949884557925, 0.36805649870976503, 0.001926380092923119)
            (0.569740594866223, 0.36805649870976503, 0.0018716733524463125)
            (0.5831862012766535, 0.36805649870976503, 0.001694369846168664)
            (0.596631807687084, 0.36805649870976503, 0.0010967805147191756)
            (0.6100774140975146, 0.36805649870976503, -0.00089630579862221)
            (0.6235230205079452, 0.36805649870976503, -0.0071988553282211765)
            (0.6369686269183756, 0.36805649870976503, -0.009900269983825427)
            (0.6504142333288062, 0.36805649870976503, -0.0015129378512599434)
            (0.6638598397392367, 0.36805649870976503, -4.996019109093641e-5)
            (0.6773054461496673, 0.36805649870976503, 1.787491529725571e-5)
            (0.6907510525600978, 0.36805649870976503, 1.8301194898595607e-5)
            (0.7041966589705283, 0.36805649870976503, 1.8301325845626604e-5)
            (0.7176422653809589, 0.36805649870976503, 1.8301325846237226e-5)
            (0.7310878717913893, 0.36805649870976503, 1.8301325846237226e-5)
            (0.7445334782018199, 0.36805649870976503, 1.8301325846237226e-5)
            (0.7579790846122504, 0.36805649870976503, 1.8301325846237226e-5)
            (0.771424691022681, 0.36805649870976503, 1.8301325846237226e-5)
            (0.7848702974331115, 0.36805649870976503, 1.8301325846237226e-5)
            (0.798315903843542, 0.36805649870976503, 1.8301325846237226e-5)
            (0.8117615102539726, 0.36805649870976503, 1.8301325846237226e-5)
            (0.825207116664403, 0.36805649870976503, 1.8301325846237226e-5)
            (0.8386527230748336, 0.36805649870976503, 1.8301325846237226e-5)
            (0.8520983294852642, 0.36805649870976503, 1.8301325846237226e-5)
            (0.8655439358956947, 0.36805649870976503, 1.8301325846237226e-5)
            (0.8789895423061252, 0.36805649870976503, 1.8301325846237226e-5)
            (0.8924351487165557, 0.36805649870976503, 1.8301325846237226e-5)
            (0.9058807551269863, 0.36805649870976503, 1.8301325846237226e-5)
            (0.9193263615374168, 0.36805649870976503, 1.8301325846237226e-5)
            (0.9327719679478473, 0.36805649870976503, 1.8301325846237226e-5)
            (0.9462175743582779, 0.36805649870976503, 1.8301325846237226e-5)
            (0.9596631807687084, 0.36805649870976503, 1.8301325846237226e-5)
            (0.973108787179139, 0.36805649870976503, 1.8301325846237226e-5)
            (0.9865543935895694, 0.36805649870976503, 1.8301325846237226e-5)
            (1.0, 0.36805649870976503, 1.8301325846237226e-5)

            (0.005025125628140704, 0.38150210512019556, 0.001908943420407816)
            (0.018470732038571233, 0.38150210512019556, 0.00190916837362054)
            (0.03191633844900177, 0.38150210512019556, 0.0019094276495843499)
            (0.0453619448594323, 0.38150210512019556, 0.0019097262687060024)
            (0.058807551269862826, 0.38150210512019556, 0.0019100699365779406)
            (0.07225315768029336, 0.38150210512019556, 0.0019104651256549587)
            (0.08569876409072388, 0.38150210512019556, 0.001910919163560676)
            (0.09914437050115442, 0.38150210512019556, 0.0019114403276090375)
            (0.11258997691158495, 0.38150210512019556, 0.0019120379447248315)
            (0.12603558332201548, 0.38150210512019556, 0.001912722495406971)
            (0.13948118973244603, 0.38150210512019556, 0.001913505719653763)
            (0.15292679614287655, 0.38150210512019556, 0.0019144007218085957)
            (0.16637240255330707, 0.38150210512019556, 0.0019154220700570157)
            (0.17981800896373762, 0.38150210512019556, 0.0019165858846819095)
            (0.19326361537416814, 0.38150210512019556, 0.0019179099071620076)
            (0.20670922178459866, 0.38150210512019556, 0.0019194135395621537)
            (0.2201548281950292, 0.38150210512019556, 0.0019211178404314744)
            (0.23360043460545973, 0.38150210512019556, 0.0019230454593481827)
            (0.24704604101589026, 0.38150210512019556, 0.0019252204872691747)
            (0.2604916474263208, 0.38150210512019556, 0.0019276681938091844)
            (0.2739372538367513, 0.38150210512019556, 0.0019304146153817925)
            (0.28738286024718185, 0.38150210512019556, 0.001933485949770497)
            (0.30082846665761237, 0.38150210512019556, 0.0019369077031996529)
            (0.3142740730680429, 0.38150210512019556, 0.0019407035256788774)
            (0.32771967947847347, 0.38150210512019556, 0.0019448936597693534)
            (0.341165285888904, 0.38150210512019556, 0.0019494929180225995)
            (0.3546108922993345, 0.38150210512019556, 0.001954508096594476)
            (0.36805649870976503, 0.38150210512019556, 0.00195993472903222)
            (0.38150210512019556, 0.38150210512019556, 0.0019657530872057016)
            (0.3949477115306261, 0.38150210512019556, 0.0019719233471510167)
            (0.40839331794105665, 0.38150210512019556, 0.0019783798527364116)
            (0.4218389243514872, 0.38150210512019556, 0.001985024410628311)
            (0.4352845307619177, 0.38150210512019556, 0.0019917184712781033)
            (0.4487301371723482, 0.38150210512019556, 0.001998273694036823)
            (0.46217574358277874, 0.38150210512019556, 0.002004439163356353)
            (0.47562134999320926, 0.38150210512019556, 0.002009879592144048)
            (0.48906695640363984, 0.38150210512019556, 0.0020141264397927072)
            (0.5025125628140703, 0.38150210512019556, 0.00201644395555467)
            (0.5159581692245009, 0.38150210512019556, 0.002015419754736736)
            (0.5294037756349315, 0.38150210512019556, 0.0020076377140714197)
            (0.5428493820453619, 0.38150210512019556, 0.001983230496241606)
            (0.5562949884557925, 0.38150210512019556, 0.001910830198200708)
            (0.569740594866223, 0.38150210512019556, 0.0016877886029694755)
            (0.5831862012766535, 0.38150210512019556, 0.0009850683864804921)
            (0.596631807687084, 0.38150210512019556, -0.0011978687526179588)
            (0.6100774140975146, 0.38150210512019556, -0.007658848339535784)
            (0.6235230205079452, 0.38150210512019556, -0.010352806523777014)
            (0.6369686269183756, 0.38150210512019556, -0.0018237091529754723)
            (0.6504142333288062, 0.38150210512019556, -9.40940190403694e-5)
            (0.6638598397392367, 0.38150210512019556, 1.4839925017606781e-5)
            (0.6773054461496673, 0.38150210512019556, 1.6058828105403045e-5)
            (0.6907510525600978, 0.38150210512019556, 1.6059860875938803e-5)
            (0.7041966589705283, 0.38150210512019556, 1.6059860898198774e-5)
            (0.7176422653809589, 0.38150210512019556, 1.6059860898198774e-5)
            (0.7310878717913893, 0.38150210512019556, 1.6059860898198774e-5)
            (0.7445334782018199, 0.38150210512019556, 1.6059860898198774e-5)
            (0.7579790846122504, 0.38150210512019556, 1.6059860898198774e-5)
            (0.771424691022681, 0.38150210512019556, 1.6059860898198774e-5)
            (0.7848702974331115, 0.38150210512019556, 1.6059860898198774e-5)
            (0.798315903843542, 0.38150210512019556, 1.6059860898198774e-5)
            (0.8117615102539726, 0.38150210512019556, 1.6059860898198774e-5)
            (0.825207116664403, 0.38150210512019556, 1.6059860898198774e-5)
            (0.8386527230748336, 0.38150210512019556, 1.6059860898198774e-5)
            (0.8520983294852642, 0.38150210512019556, 1.6059860898198774e-5)
            (0.8655439358956947, 0.38150210512019556, 1.6059860898198774e-5)
            (0.8789895423061252, 0.38150210512019556, 1.6059860898198774e-5)
            (0.8924351487165557, 0.38150210512019556, 1.6059860898198774e-5)
            (0.9058807551269863, 0.38150210512019556, 1.6059860898198774e-5)
            (0.9193263615374168, 0.38150210512019556, 1.6059860898198774e-5)
            (0.9327719679478473, 0.38150210512019556, 1.6059860898198774e-5)
            (0.9462175743582779, 0.38150210512019556, 1.6059860898198774e-5)
            (0.9596631807687084, 0.38150210512019556, 1.6059860898198774e-5)
            (0.973108787179139, 0.38150210512019556, 1.6059860898198774e-5)
            (0.9865543935895694, 0.38150210512019556, 1.6059860898198774e-5)
            (1.0, 0.38150210512019556, 1.6059860898198774e-5)

            (0.005025125628140704, 0.3949477115306261, 0.0019763964053005623)
            (0.018470732038571233, 0.3949477115306261, 0.0019766556812266245)
            (0.03191633844900177, 0.3949477115306261, 0.001976954300303424)
            (0.0453619448594323, 0.3949477115306261, 0.001977297968119629)
            (0.058807551269862826, 0.3949477115306261, 0.0019776931571284795)
            (0.07225315768029336, 0.3949477115306261, 0.0019781471949489315)
            (0.08569876409072388, 0.3949477115306261, 0.0019786683588898235)
            (0.09914437050115442, 0.3949477115306261, 0.001979265975868838)
            (0.11258997691158495, 0.3949477115306261, 0.0019799505263764505)
            (0.12603558332201548, 0.3949477115306261, 0.001980733750395869)
            (0.13948118973244603, 0.3949477115306261, 0.0019816287522516074)
            (0.15292679614287655, 0.3949477115306261, 0.001982650100100569)
            (0.16637240255330707, 0.3949477115306261, 0.0019838139141845623)
            (0.17981800896373762, 0.3949477115306261, 0.001985137935920811)
            (0.19326361537416814, 0.3949477115306261, 0.001986641567280012)
            (0.20670922178459866, 0.3949477115306261, 0.001988345866668517)
            (0.2201548281950292, 0.3949477115306261, 0.0019902734834388314)
            (0.23360043460545973, 0.3949477115306261, 0.0019924485081888044)
            (0.24704604101589026, 0.3949477115306261, 0.0019948962099477496)
            (0.2604916474263208, 0.3949477115306261, 0.0019976426241609113)
            (0.2739372538367513, 0.3949477115306261, 0.0020007139469686575)
            (0.28738286024718185, 0.3949477115306261, 0.0020041356817567246)
            (0.30082846665761237, 0.3949477115306261, 0.0020079314735163)
            (0.3142740730680429, 0.3949477115306261, 0.0020121215557387107)
            (0.32771967947847347, 0.3949477115306261, 0.0020167207242004492)
            (0.341165285888904, 0.3949477115306261, 0.002021735743296449)
            (0.3546108922993345, 0.3949477115306261, 0.0020271620849801053)
            (0.36805649870976503, 0.3949477115306261, 0.0020329798987350767)
            (0.38150210512019556, 0.3949477115306261, 0.002039149111358718)
            (0.3949477115306261, 0.3949477115306261, 0.0020456035463718436)
            (0.40839331794105665, 0.3949477115306261, 0.002052243896496053)
            (0.4218389243514872, 0.3949477115306261, 0.002058929166353418)
            (0.4352845307619177, 0.3949477115306261, 0.0020654655057460447)
            (0.4487301371723482, 0.3949477115306261, 0.0020715892606144592)
            (0.46217574358277874, 0.3949477115306261, 0.0020769348988676217)
            (0.47562134999320926, 0.3949477115306261, 0.0020809601128809474)
            (0.48906695640363984, 0.3949477115306261, 0.002082744445231044)
            (0.5025125628140703, 0.3949477115306261, 0.0020804022248371856)
            (0.5159581692245009, 0.3949477115306261, 0.002069287437573064)
            (0.5294037756349315, 0.3949477115306261, 0.0020363570731678493)
            (0.5428493820453619, 0.3949477115306261, 0.00194242010286505)
            (0.5562949884557925, 0.3949477115306261, 0.0016677778748970251)
            (0.569740594866223, 0.3949477115306261, 0.000855285391041849)
            (0.5831862012766535, 0.3949477115306261, -0.0015115427093538303)
            (0.596631807687084, 0.3949477115306261, -0.008109703729260564)
            (0.6100774140975146, 0.3949477115306261, -0.01079149315100092)
            (0.6235230205079452, 0.3949477115306261, -0.002153658326957464)
            (0.6369686269183756, 0.3949477115306261, -0.00015316639511087082)
            (0.6504142333288062, 0.3949477115306261, 1.107059161403745e-5)
            (0.6638598397392367, 0.3949477115306261, 1.4066157170922189e-5)
            (0.6773054461496673, 0.3949477115306261, 1.4072088538374938e-5)
            (0.6907510525600978, 0.3949477115306261, 1.4072089045968905e-5)
            (0.7041966589705283, 0.3949477115306261, 1.4072089045968905e-5)
            (0.7176422653809589, 0.3949477115306261, 1.4072089045968905e-5)
            (0.7310878717913893, 0.3949477115306261, 1.4072089045968905e-5)
            (0.7445334782018199, 0.3949477115306261, 1.4072089045968905e-5)
            (0.7579790846122504, 0.3949477115306261, 1.4072089045968905e-5)
            (0.771424691022681, 0.3949477115306261, 1.4072089045968905e-5)
            (0.7848702974331115, 0.3949477115306261, 1.4072089045968905e-5)
            (0.798315903843542, 0.3949477115306261, 1.4072089045968905e-5)
            (0.8117615102539726, 0.3949477115306261, 1.4072089045968905e-5)
            (0.825207116664403, 0.3949477115306261, 1.4072089045968905e-5)
            (0.8386527230748336, 0.3949477115306261, 1.4072089045968905e-5)
            (0.8520983294852642, 0.3949477115306261, 1.4072089045968905e-5)
            (0.8655439358956947, 0.3949477115306261, 1.4072089045968905e-5)
            (0.8789895423061252, 0.3949477115306261, 1.4072089045968905e-5)
            (0.8924351487165557, 0.3949477115306261, 1.4072089045968905e-5)
            (0.9058807551269863, 0.3949477115306261, 1.4072089045968905e-5)
            (0.9193263615374168, 0.3949477115306261, 1.4072089045968905e-5)
            (0.9327719679478473, 0.3949477115306261, 1.4072089045968905e-5)
            (0.9462175743582779, 0.3949477115306261, 1.4072089045968905e-5)
            (0.9596631807687084, 0.3949477115306261, 1.4072089045968905e-5)
            (0.973108787179139, 0.3949477115306261, 1.4072089045968905e-5)
            (0.9865543935895694, 0.3949477115306261, 1.4072089045968905e-5)
            (1.0, 0.3949477115306261, 1.4072089045968905e-5)

            (0.005025125628140704, 0.40839331794105665, 0.0020438837123930576)
            (0.018470732038571233, 0.40839331794105665, 0.00204418233136483)
            (0.03191633844900177, 0.40839331794105665, 0.0020445259990531373)
            (0.0453619448594323, 0.40839331794105665, 0.002044921187904114)
            (0.058807551269862826, 0.40839331794105665, 0.0020453752255276125)
            (0.07225315768029336, 0.40839331794105665, 0.002045896389221147)
            (0.08569876409072388, 0.40839331794105665, 0.0020464940058866343)
            (0.09914437050115442, 0.40839331794105665, 0.0020471785559903477)
            (0.11258997691158495, 0.40839331794105665, 0.0020479617794855187)
            (0.12603558332201548, 0.40839331794105665, 0.0020488567806513647)
            (0.13948118973244603, 0.40839331794105665, 0.0020498781275797295)
            (0.15292679614287655, 0.40839331794105665, 0.0020510419404189406)
            (0.16637240255330707, 0.40839331794105665, 0.0020523659604434474)
            (0.17981800896373762, 0.40839331794105665, 0.002053869589415225)
            (0.19326361537416814, 0.40839331794105665, 0.0020555738854146632)
            (0.20670922178459866, 0.40839331794105665, 0.002057501497289893)
            (0.2201548281950292, 0.40839331794105665, 0.0020596765148385154)
            (0.23360043460545973, 0.40839331794105665, 0.0020621242057993205)
            (0.24704604101589026, 0.40839331794105665, 0.0020648706034960274)
            (0.2604916474263208, 0.40839331794105665, 0.0020679419005125155)
            (0.2739372538367513, 0.40839331794105665, 0.002071363594158049)
            (0.28738286024718185, 0.40839331794105665, 0.0020751593188240713)
            (0.30082846665761237, 0.40839331794105665, 0.002079349289125454)
            (0.3142740730680429, 0.40839331794105665, 0.0020839482665013787)
            (0.32771967947847347, 0.40839331794105665, 0.002088962951520945)
            (0.341165285888904, 0.40839331794105665, 0.002094388694872218)
            (0.3546108922993345, 0.40839331794105665, 0.0021002054104861667)
            (0.36805649870976503, 0.40839331794105665, 0.0021063725572915137)
            (0.38150210512019556, 0.40839331794105665, 0.0021128230084375144)
            (0.3949477115306261, 0.40839331794105665, 0.0021194554822324685)
            (0.40839331794105665, 0.40839331794105665, 0.0021261247875156153)
            (0.4218389243514872, 0.40839331794105665, 0.002132627951782484)
            (0.4352845307619177, 0.40839331794105665, 0.002138681023267308)
            (0.4487301371723482, 0.40839331794105665, 0.0021438722327783433)
            (0.46217574358277874, 0.40839331794105665, 0.002147551436295636)
            (0.47562134999320926, 0.40839331794105665, 0.0021485409507535635)
            (0.48906695640363984, 0.40839331794105665, 0.002144330075532608)
            (0.5025125628140703, 0.40839331794105665, 0.00212874165417265)
            (0.5159581692245009, 0.40839331794105665, 0.0020850352059931243)
            (0.5294037756349315, 0.40839331794105665, 0.0019655889625291856)
            (0.5428493820453619, 0.40839331794105665, 0.0016339233732065583)
            (0.5562949884557925, 0.40839331794105665, 0.0007083375740701836)
            (0.569740594866223, 0.40839331794105665, -0.0018354795944813818)
            (0.5831862012766535, 0.40839331794105665, -0.008551347912736595)
            (0.596631807687084, 0.40839331794105665, -0.011217031118586962)
            (0.6100774140975146, 0.40839331794105665, -0.00249972582850011)
            (0.6235230205079452, 0.40839331794105665, -0.00022904091338660226)
            (0.6369686269183756, 0.40839331794105665, 5.786739514568318e-6)
            (0.6504142333288062, 0.40839331794105665, 1.2287261419052786e-5)
            (0.6638598397392367, 0.40839331794105665, 1.2313584302869884e-5)
            (0.6773054461496673, 0.40839331794105665, 1.231359142656041e-5)
            (0.6907510525600978, 0.40839331794105665, 1.231359142656041e-5)
            (0.7041966589705283, 0.40839331794105665, 1.231359142656041e-5)
            (0.7176422653809589, 0.40839331794105665, 1.231359142656041e-5)
            (0.7310878717913893, 0.40839331794105665, 1.231359142656041e-5)
            (0.7445334782018199, 0.40839331794105665, 1.231359142656041e-5)
            (0.7579790846122504, 0.40839331794105665, 1.231359142656041e-5)
            (0.771424691022681, 0.40839331794105665, 1.231359142656041e-5)
            (0.7848702974331115, 0.40839331794105665, 1.231359142656041e-5)
            (0.798315903843542, 0.40839331794105665, 1.231359142656041e-5)
            (0.8117615102539726, 0.40839331794105665, 1.231359142656041e-5)
            (0.825207116664403, 0.40839331794105665, 1.231359142656041e-5)
            (0.8386527230748336, 0.40839331794105665, 1.231359142656041e-5)
            (0.8520983294852642, 0.40839331794105665, 1.231359142656041e-5)
            (0.8655439358956947, 0.40839331794105665, 1.231359142656041e-5)
            (0.8789895423061252, 0.40839331794105665, 1.231359142656041e-5)
            (0.8924351487165557, 0.40839331794105665, 1.231359142656041e-5)
            (0.9058807551269863, 0.40839331794105665, 1.231359142656041e-5)
            (0.9193263615374168, 0.40839331794105665, 1.231359142656041e-5)
            (0.9327719679478473, 0.40839331794105665, 1.231359142656041e-5)
            (0.9462175743582779, 0.40839331794105665, 1.231359142656041e-5)
            (0.9596631807687084, 0.40839331794105665, 1.231359142656041e-5)
            (0.973108787179139, 0.40839331794105665, 1.231359142656041e-5)
            (0.9865543935895694, 0.40839331794105665, 1.231359142656041e-5)
            (1.0, 0.40839331794105665, 1.231359142656041e-5)

            (0.005025125628140704, 0.4218389243514872, 0.002111410361345323)
            (0.018470732038571233, 0.4218389243514872, 0.00211175402875341)
            (0.03191633844900177, 0.4218389243514872, 0.002112149217257553)
            (0.0453619448594323, 0.4218389243514872, 0.002112603254450063)
            (0.058807551269862826, 0.4218389243514872, 0.002113124417601586)
            (0.07225315768029336, 0.4218389243514872, 0.0021137220335785134)
            (0.08569876409072388, 0.4218389243514872, 0.0021144065827984893)
            (0.09914437050115442, 0.4218389243514872, 0.0021151898051450235)
            (0.11258997691158495, 0.4218389243514872, 0.002116084804800966)
            (0.12603558332201548, 0.4218389243514872, 0.0021171061497158306)
            (0.13948118973244603, 0.4218389243514872, 0.002118269959834773)
            (0.15292679614287655, 0.4218389243514872, 0.002119593976130707)
            (0.16637240255330707, 0.4218389243514872, 0.0021210975999101933)
            (0.17981800896373762, 0.4218389243514872, 0.0021228018885645072)
            (0.19326361537416814, 0.4218389243514872, 0.0021247294898737445)
            (0.20670922178459866, 0.4218389243514872, 0.0021269044919542957)
            (0.2201548281950292, 0.4218389243514872, 0.0021293521598563236)
            (0.23360043460545973, 0.4218389243514872, 0.0021320985225239397)
            (0.24704604101589026, 0.4218389243514872, 0.0021351697652820523)
            (0.2604916474263208, 0.4218389243514872, 0.0021385913731790662)
            (0.2739372538367513, 0.4218389243514872, 0.0021423869595031952)
            (0.28738286024718185, 0.4218389243514872, 0.0021465767018443715)
            (0.30082846665761237, 0.4218389243514872, 0.002151175295387997)
            (0.3142740730680429, 0.4218389243514872, 0.002156189319781454)
            (0.32771967947847347, 0.4218389243514872, 0.002161613900543702)
            (0.341165285888904, 0.4218389243514872, 0.002167428523795034)
            (0.3546108922993345, 0.4218389243514872, 0.002173591819074061)
            (0.36805649870976503, 0.4218389243514872, 0.0021800350188138085)
            (0.38150210512019556, 0.4218389243514872, 0.002186653529433924)
            (0.3949477115306261, 0.4218389243514872, 0.0021932953379508735)
            (0.40839331794105665, 0.4218389243514872, 0.002199743131521381)
            (0.4218389243514872, 0.4218389243514872, 0.002205682187118807)
            (0.4352845307619177, 0.4218389243514872, 0.002210633321843458)
            (0.4487301371723482, 0.4218389243514872, 0.00221379563009938)
            (0.46217574358277874, 0.4218389243514872, 0.0022136477834165946)
            (0.47562134999320926, 0.4218389243514872, 0.0022068845897432743)
            (0.48906695640363984, 0.4218389243514872, 0.0021854878013201073)
            (0.5025125628140703, 0.4218389243514872, 0.0021285442239104)
            (0.5159581692245009, 0.4218389243514872, 0.001979592442674316)
            (0.5294037756349315, 0.4218389243514872, 0.0015860251258393854)
            (0.5428493820453619, 0.4218389243514872, 0.0005452460136274873)
            (0.5562949884557925, 0.4218389243514872, -0.002168021689044508)
            (0.569740594866223, 0.4218389243514872, -0.008983787847144487)
            (0.5831862012766535, 0.4218389243514872, -0.011630099212016853)
            (0.596631807687084, 0.4218389243514872, -0.002859057635733908)
            (0.6100774140975146, 0.4218389243514872, -0.0003230643633467256)
            (0.6235230205079452, 0.4218389243514872, -2.056210782641621e-6)
            (0.6369686269183756, 0.4218389243514872, 1.066670171695483e-5)
            (0.6504142333288062, 0.4218389243514872, 1.0761268761982912e-5)
            (0.6638598397392367, 0.4218389243514872, 1.0761336275089128e-5)
            (0.6773054461496673, 0.4218389243514872, 1.0761336277143041e-5)
            (0.6907510525600978, 0.4218389243514872, 1.0761336277143041e-5)
            (0.7041966589705283, 0.4218389243514872, 1.0761336277143041e-5)
            (0.7176422653809589, 0.4218389243514872, 1.0761336277198552e-5)
            (0.7310878717913893, 0.4218389243514872, 1.0761336277143041e-5)
            (0.7445334782018199, 0.4218389243514872, 1.0761336277143041e-5)
            (0.7579790846122504, 0.4218389243514872, 1.0761336277143041e-5)
            (0.771424691022681, 0.4218389243514872, 1.0761336277143041e-5)
            (0.7848702974331115, 0.4218389243514872, 1.0761336277143041e-5)
            (0.798315903843542, 0.4218389243514872, 1.0761336277143041e-5)
            (0.8117615102539726, 0.4218389243514872, 1.0761336277143041e-5)
            (0.825207116664403, 0.4218389243514872, 1.0761336277143041e-5)
            (0.8386527230748336, 0.4218389243514872, 1.0761336277143041e-5)
            (0.8520983294852642, 0.4218389243514872, 1.0761336277143041e-5)
            (0.8655439358956947, 0.4218389243514872, 1.0761336277143041e-5)
            (0.8789895423061252, 0.4218389243514872, 1.0761336277143041e-5)
            (0.8924351487165557, 0.4218389243514872, 1.0761336277143041e-5)
            (0.9058807551269863, 0.4218389243514872, 1.0761336277143041e-5)
            (0.9193263615374168, 0.4218389243514872, 1.0761336277143041e-5)
            (0.9327719679478473, 0.4218389243514872, 1.0761336277143041e-5)
            (0.9462175743582779, 0.4218389243514872, 1.0761336277143041e-5)
            (0.9596631807687084, 0.4218389243514872, 1.0761336277143041e-5)
            (0.973108787179139, 0.4218389243514872, 1.0761336277143041e-5)
            (0.9865543935895694, 0.4218389243514872, 1.0761336277143041e-5)
            (1.0, 0.4218389243514872, 1.0761336277143041e-5)

            (0.005025125628140704, 0.4352845307619177, 0.0021789820560462747)
            (0.018470732038571233, 0.4352845307619177, 0.0021793772438258863)
            (0.03191633844900177, 0.4352845307619177, 0.002179831280116673)
            (0.0453619448594323, 0.4352845307619177, 0.0021803524421342146)
            (0.058807551269862826, 0.4352845307619177, 0.0021809500566709605)
            (0.07225315768029336, 0.4352845307619177, 0.002181634604042637)
            (0.08569876409072388, 0.4352845307619177, 0.0021824178239895353)
            (0.09914437050115442, 0.4352845307619177, 0.0021833128204924446)
            (0.11258997691158495, 0.4352845307619177, 0.0021843341612124423)
            (0.12603558332201548, 0.4352845307619177, 0.002185497965672689)
            (0.13948118973244603, 0.4352845307619177, 0.0021868219742293693)
            (0.15292679614287655, 0.4352845307619177, 0.002188325587267559)
            (0.16637240255330707, 0.4352845307619177, 0.0021900298607820945)
            (0.17981800896373762, 0.4352845307619177, 0.002191957440408121)
            (0.19326361537416814, 0.4352845307619177, 0.0021941324109143734)
            (0.20670922178459866, 0.4352845307619177, 0.0021965800320389306)
            (0.2201548281950292, 0.4352845307619177, 0.0021993263241610883)
            (0.23360043460545973, 0.4352845307619177, 0.002202397458557548)
            (0.24704604101589026, 0.4352845307619177, 0.002205818896834466)
            (0.2604916474263208, 0.4352845307619177, 0.002209614212471789)
            (0.2739372538367513, 0.4352845307619177, 0.002213803514231727)
            (0.28738286024718185, 0.4352845307619177, 0.002218401376143042)
            (0.30082846665761237, 0.4352845307619177, 0.0022234141606507496)
            (0.3142740730680429, 0.4352845307619177, 0.0022288365967139123)
            (0.32771967947847347, 0.4352845307619177, 0.0022346474330586785)
            (0.341165285888904, 0.4352845307619177, 0.002240803902819777)
            (0.3546108922993345, 0.4352845307619177, 0.0022472345455875065)
            (0.36805649870976503, 0.4352845307619177, 0.002253829480097558)
            (0.38150210512019556, 0.4352845307619177, 0.002260426121263648)
            (0.3949477115306261, 0.4352845307619177, 0.002266785632242807)
            (0.40839331794105665, 0.4352845307619177, 0.0022725486617455326)
            (0.4218389243514872, 0.4352845307619177, 0.002277141782119907)
            (0.4352845307619177, 0.4352845307619177, 0.0022795614709980594)
            (0.4487301371723482, 0.4352845307619177, 0.00227784383697327)
            (0.46217574358277874, 0.4352845307619177, 0.0022677073264182335)
            (0.47562134999320926, 0.4352845307619177, 0.002238987118000746)
            (0.48906695640363984, 0.4352845307619177, 0.0021661901158962493)
            (0.5025125628140703, 0.4352845307619177, 0.0019838110667128594)
            (0.5159581692245009, 0.4352845307619177, 0.001524075285081139)
            (0.5294037756349315, 0.4352845307619177, 0.0003670998143918691)
            (0.5428493820453619, 0.4352845307619177, -0.002507692874187617)
            (0.5562949884557925, 0.4352845307619177, -0.009407092133102313)
            (0.569740594866223, 0.4352845307619177, -0.012031347760644517)
            (0.5831862012766535, 0.4352845307619177, -0.0032290491341901983)
            (0.596631807687084, 0.4352845307619177, -0.0004360519165522714)
            (0.6100774140975146, 0.4352845307619177, -1.3732050496595427e-5)
            (0.6235230205079452, 0.4352845307619177, 9.108076114927588e-6)
            (0.6369686269183756, 0.4352845307619177, 9.393390365652898e-6)
            (0.6504142333288062, 0.4352845307619177, 9.393854058514783e-6)
            (0.6638598397392367, 0.4352845307619177, 9.39385410708704e-6)
            (0.6773054461496673, 0.4352845307619177, 9.39385410708704e-6)
            (0.6907510525600978, 0.4352845307619177, 9.39385410708704e-6)
            (0.7041966589705283, 0.4352845307619177, 9.39385410708704e-6)
            (0.7176422653809589, 0.4352845307619177, 9.39385410708704e-6)
            (0.7310878717913893, 0.4352845307619177, 9.39385410708704e-6)
            (0.7445334782018199, 0.4352845307619177, 9.39385410708704e-6)
            (0.7579790846122504, 0.4352845307619177, 9.39385410708704e-6)
            (0.771424691022681, 0.4352845307619177, 9.39385410708704e-6)
            (0.7848702974331115, 0.4352845307619177, 9.39385410708704e-6)
            (0.798315903843542, 0.4352845307619177, 9.39385410708704e-6)
            (0.8117615102539726, 0.4352845307619177, 9.39385410708704e-6)
            (0.825207116664403, 0.4352845307619177, 9.39385410708704e-6)
            (0.8386527230748336, 0.4352845307619177, 9.39385410708704e-6)
            (0.8520983294852642, 0.4352845307619177, 9.39385410708704e-6)
            (0.8655439358956947, 0.4352845307619177, 9.39385410708704e-6)
            (0.8789895423061252, 0.4352845307619177, 9.39385410708704e-6)
            (0.8924351487165557, 0.4352845307619177, 9.39385410708704e-6)
            (0.9058807551269863, 0.4352845307619177, 9.39385410708704e-6)
            (0.9193263615374168, 0.4352845307619177, 9.39385410708704e-6)
            (0.9327719679478473, 0.4352845307619177, 9.39385410708704e-6)
            (0.9462175743582779, 0.4352845307619177, 9.39385410708704e-6)
            (0.9596631807687084, 0.4352845307619177, 9.39385410708704e-6)
            (0.973108787179139, 0.4352845307619177, 9.39385410708704e-6)
            (0.9865543935895694, 0.4352845307619177, 9.39385410708704e-6)
            (1.0, 0.4352845307619177, 9.39385410708704e-6)

            (0.005025125628140704, 0.4487301371723482, 0.002246605265139756)
            (0.018470732038571233, 0.4487301371723482, 0.0022470592996213234)
            (0.03191633844900177, 0.4487301371723482, 0.0022475804593651283)
            (0.0453619448594323, 0.4487301371723482, 0.0022481780710168486)
            (0.058807551269862826, 0.4487301371723482, 0.002248862614688374)
            (0.07225315768029336, 0.4487301371723482, 0.002249645829836444)
            (0.08569876409072388, 0.4487301371723482, 0.0022505408200430566)
            (0.09914437050115442, 0.4487301371723482, 0.002251562152399189)
            (0.11258997691158495, 0.4487301371723482, 0.0022527259456053272)
            (0.12603558332201548, 0.4487301371723482, 0.00225404993881273)
            (0.13948118973244603, 0.4487301371723482, 0.0022555535306186814)
            (0.15292679614287655, 0.4487301371723482, 0.002257257774330612)
            (0.16637240255330707, 0.4487301371723482, 0.0022591853114789506)
            (0.17981800896373762, 0.4487301371723482, 0.0022613602204788474)
            (0.19326361537416814, 0.4487301371723482, 0.0022638077510773735)
            (0.20670922178459866, 0.4487301371723482, 0.0022665539076990315)
            (0.2201548281950292, 0.4487301371723482, 0.0022696248357376714)
            (0.23360043460545973, 0.4487301371723482, 0.002273045954128805)
            (0.24704604101589026, 0.4487301371723482, 0.0022768407648432465)
            (0.2604916474263208, 0.4487301371723482, 0.002281029254817546)
            (0.2739372538367513, 0.4487301371723482, 0.002285625787042278)
            (0.28738286024718185, 0.4487301371723482, 0.002290636352241582)
            (0.30082846665761237, 0.4487301371723482, 0.0022960550136138513)
            (0.3142740730680429, 0.4487301371723482, 0.0023018593075531113)
            (0.32771967947847347, 0.4487301371723482, 0.002308004222907667)
            (0.341165285888904, 0.4487301371723482, 0.002314414076258098)
            (0.3546108922993345, 0.4487301371723482, 0.00232097091036898)
            (0.36805649870976503, 0.4487301371723482, 0.002327496445104882)
            (0.38150210512019556, 0.4487301371723482, 0.0023337208458853453)
            (0.3949477115306261, 0.4487301371723482, 0.002339222541530739)
            (0.40839331794105665, 0.4487301371723482, 0.0023433011816273996)
            (0.4218389243514872, 0.4487301371723482, 0.002344690309394215)
            (0.4352845307619177, 0.4487301371723482, 0.0023408743325968873)
            (0.4487301371723482, 0.4487301371723482, 0.002326407330591085)
            (0.46217574358277874, 0.4487301371723482, 0.0022886896828703263)
            (0.47562134999320926, 0.4487301371723482, 0.002197325101193859)
            (0.48906695640363984, 0.4487301371723482, 0.001977757324207796)
            (0.5025125628140703, 0.4487301371723482, 0.001448232163898222)
            (0.5159581692245009, 0.4487301371723482, 0.00017501782402429278)
            (0.5294037756349315, 0.4487301371723482, -0.002853185412837189)
            (0.5428493820453619, 0.4487301371723482, -0.009821376401505044)
            (0.5562949884557925, 0.4487301371723482, -0.01242139532353892)
            (0.569740594866223, 0.4487301371723482, -0.0036073629921893335)
            (0.5831862012766535, 0.4487301371723482, -0.0005683176782551591)
            (0.596631807687084, 0.4487301371723482, -3.0674380844808447e-5)
            (0.6100774140975146, 0.4487301371723482, 7.444543131840398e-6)
            (0.6235230205079452, 0.4487301371723482, 8.188880443626978e-6)
            (0.6369686269183756, 0.4487301371723482, 8.191321280770492e-6)
            (0.6504142333288062, 0.4487301371723482, 8.191322016348757e-6)
            (0.6638598397392367, 0.4487301371723482, 8.191322016348757e-6)
            (0.6773054461496673, 0.4487301371723482, 8.191322016348757e-6)
            (0.6907510525600978, 0.4487301371723482, 8.191322016348757e-6)
            (0.7041966589705283, 0.4487301371723482, 8.191322016348757e-6)
            (0.7176422653809589, 0.4487301371723482, 8.191322016348757e-6)
            (0.7310878717913893, 0.4487301371723482, 8.191322016348757e-6)
            (0.7445334782018199, 0.4487301371723482, 8.191322016348757e-6)
            (0.7579790846122504, 0.4487301371723482, 8.191322016348757e-6)
            (0.771424691022681, 0.4487301371723482, 8.191322016348757e-6)
            (0.7848702974331115, 0.4487301371723482, 8.191322016348757e-6)
            (0.798315903843542, 0.4487301371723482, 8.191322016348757e-6)
            (0.8117615102539726, 0.4487301371723482, 8.191322016348757e-6)
            (0.825207116664403, 0.4487301371723482, 8.191322016348757e-6)
            (0.8386527230748336, 0.4487301371723482, 8.191322016348757e-6)
            (0.8520983294852642, 0.4487301371723482, 8.191322016348757e-6)
            (0.8655439358956947, 0.4487301371723482, 8.191322016348757e-6)
            (0.8789895423061252, 0.4487301371723482, 8.191322016348757e-6)
            (0.8924351487165557, 0.4487301371723482, 8.191322016348757e-6)
            (0.9058807551269863, 0.4487301371723482, 8.191322016348757e-6)
            (0.9193263615374168, 0.4487301371723482, 8.191322016348757e-6)
            (0.9327719679478473, 0.4487301371723482, 8.191322016348757e-6)
            (0.9462175743582779, 0.4487301371723482, 8.191322016348757e-6)
            (0.9596631807687084, 0.4487301371723482, 8.191322016348757e-6)
            (0.973108787179139, 0.4487301371723482, 8.191322016348757e-6)
            (0.9865543935895694, 0.4487301371723482, 8.191322016348757e-6)
            (1.0, 0.4487301371723482, 8.191322016348757e-6)

            (0.005025125628140704, 0.46217574358277874, 0.0023142873078694226)
            (0.018470732038571233, 0.46217574358277874, 0.0023148084632327315)
            (0.03191633844900177, 0.46217574358277874, 0.002315406069329118)
            (0.0453619448594323, 0.46217574358277874, 0.0023160906058830033)
            (0.058807551269862826, 0.46217574358277874, 0.00231687381181489)
            (0.07225315768029336, 0.46217574358277874, 0.0023177687899484933)
            (0.08569876409072388, 0.46217574358277874, 0.0023187901063019822)
            (0.09914437050115442, 0.46217574358277874, 0.0023199538780330764)
            (0.11258997691158495, 0.46217574358277874, 0.002321277842043612)
            (0.12603558332201548, 0.46217574358277874, 0.002322781393614526)
            (0.13948118973244603, 0.46217574358277874, 0.002324485581097435)
            (0.15292679614287655, 0.46217574358277874, 0.0023264130385158843)
            (0.16637240255330707, 0.46217574358277874, 0.002328587832750695)
            (0.17981800896373762, 0.46217574358277874, 0.0023310351955772024)
            (0.19326361537416814, 0.46217574358277874, 0.002333781103005639)
            (0.20670922178459866, 0.46217574358277874, 0.0023368516548353258)
            (0.2201548281950292, 0.46217574358277874, 0.0023402721957345163)
            (0.23360043460545973, 0.46217574358277874, 0.0023440661048526046)
            (0.24704604101589026, 0.46217574358277874, 0.0023482531628853387)
            (0.2604916474263208, 0.46217574358277874, 0.0023528473811669226)
            (0.2739372538367513, 0.46217574358277874, 0.002357854141591176)
            (0.28738286024718185, 0.46217574358277874, 0.002363266437157896)
            (0.30082846665761237, 0.46217574358277874, 0.0023690598945784735)
            (0.3142740730680429, 0.46217574358277874, 0.002375186044072941)
            (0.32771967947847347, 0.46217574358277874, 0.0023815628459040727)
            (0.341165285888904, 0.46217574358277874, 0.0023880604908860237)
            (0.3546108922993345, 0.46217574358277874, 0.002394478280296153)
            (0.36805649870976503, 0.46217574358277874, 0.002400503361421391)
            (0.38150210512019556, 0.46217574358277874, 0.002405630424235361)
            (0.3949477115306261, 0.46217574358277874, 0.0024089937880963364)
            (0.40839331794105665, 0.46217574358277874, 0.002408996269563146)
            (0.4218389243514872, 0.46217574358277874, 0.00240245419316254)
            (0.4352845307619177, 0.46217574358277874, 0.0023825698571577902)
            (0.4487301371723482, 0.46217574358277874, 0.0023340493087056213)
            (0.46217574358277874, 0.46217574358277874, 0.0022213632337791944)
            (0.47562134999320926, 0.46217574358277874, 0.001961076019988517)
            (0.48906695640363984, 0.46217574358277874, 0.001358793032918526)
            (0.5025125628140703, 0.46217574358277874, -2.9881606451565013e-5)
            (0.5159581692245009, 0.46217574358277874, -0.003203344321078161)
            (0.5294037756349315, 0.46217574358277874, -0.010226791953480197)
            (0.5428493820453619, 0.46217574358277874, -0.012800827204003551)
            (0.5562949884557925, 0.46217574358277874, -0.003991929465147592)
            (0.569740594866223, 0.46217574358277874, -0.0007197340457695267)
            (0.5831862012766535, 0.46217574358277874, -5.4388008341010874e-5)
            (0.596631807687084, 0.46217574358277874, 5.406412330932753e-6)
            (0.6100774140975146, 0.46217574358277874, 7.125276438646466e-6)
            (0.6235230205079452, 0.46217574358277874, 7.135573773631165e-6)
            (0.6369686269183756, 0.46217574358277874, 7.135581411632508e-6)
            (0.6504142333288062, 0.46217574358277874, 7.135581411965575e-6)
            (0.6638598397392367, 0.46217574358277874, 7.135581411965575e-6)
            (0.6773054461496673, 0.46217574358277874, 7.135581411965575e-6)
            (0.6907510525600978, 0.46217574358277874, 7.135581411965575e-6)
            (0.7041966589705283, 0.46217574358277874, 7.135581411965575e-6)
            (0.7176422653809589, 0.46217574358277874, 7.135581411965575e-6)
            (0.7310878717913893, 0.46217574358277874, 7.135581411965575e-6)
            (0.7445334782018199, 0.46217574358277874, 7.135581411965575e-6)
            (0.7579790846122504, 0.46217574358277874, 7.135581411965575e-6)
            (0.771424691022681, 0.46217574358277874, 7.135581411965575e-6)
            (0.7848702974331115, 0.46217574358277874, 7.135581411965575e-6)
            (0.798315903843542, 0.46217574358277874, 7.135581411965575e-6)
            (0.8117615102539726, 0.46217574358277874, 7.135581411965575e-6)
            (0.825207116664403, 0.46217574358277874, 7.135581411965575e-6)
            (0.8386527230748336, 0.46217574358277874, 7.135581411965575e-6)
            (0.8520983294852642, 0.46217574358277874, 7.135581411965575e-6)
            (0.8655439358956947, 0.46217574358277874, 7.135581411965575e-6)
            (0.8789895423061252, 0.46217574358277874, 7.135581411965575e-6)
            (0.8924351487165557, 0.46217574358277874, 7.135581411965575e-6)
            (0.9058807551269863, 0.46217574358277874, 7.135581411965575e-6)
            (0.9193263615374168, 0.46217574358277874, 7.135581411965575e-6)
            (0.9327719679478473, 0.46217574358277874, 7.135581411965575e-6)
            (0.9462175743582779, 0.46217574358277874, 7.135581411965575e-6)
            (0.9596631807687084, 0.46217574358277874, 7.135581411965575e-6)
            (0.973108787179139, 0.46217574358277874, 7.135581411965575e-6)
            (0.9865543935895694, 0.46217574358277874, 7.135581411965575e-6)
            (1.0, 0.46217574358277874, 7.135581411965575e-6)

            (0.005025125628140704, 0.47562134999320926, 0.0023820364434490315)
            (0.018470732038571233, 0.47562134999320926, 0.002382634039235887)
            (0.03191633844900177, 0.47562134999320926, 0.002383318562600767)
            (0.0453619448594323, 0.47562134999320926, 0.002384101751478629)
            (0.058807551269862826, 0.47562134999320926, 0.0023849967073218403)
            (0.07225315768029336, 0.47562134999320926, 0.0023860179942029047)
            (0.08569876409072388, 0.47562134999320926, 0.0023871817264957684)
            (0.09914437050115442, 0.47562134999320926, 0.002388505637073046)
            (0.11258997691158495, 0.47562134999320926, 0.0023900091153086223)
            (0.12603558332201548, 0.47562134999320926, 0.002391713200783463)
            (0.13948118973244603, 0.47562134999320926, 0.0023936405143347717)
            (0.15292679614287655, 0.47562134999320926, 0.0023958151027509977)
            (0.16637240255330707, 0.47562134999320926, 0.0023982621667835158)
            (0.17981800896373762, 0.47562134999320926, 0.0024010076338777386)
            (0.19326361537416814, 0.47562134999320926, 0.002404077526753534)
            (0.20670922178459866, 0.47562134999320926, 0.002407497066020392)
            (0.2201548281950292, 0.47562134999320926, 0.0024112894283321307)
            (0.23360043460545973, 0.47562134999320926, 0.002415474059167644)
            (0.24704604101589026, 0.47562134999320926, 0.0024200644070863087)
            (0.2604916474263208, 0.47562134999320926, 0.0024250648958903387)
            (0.2739372538367513, 0.47562134999320926, 0.0024304668648186256)
            (0.28738286024718185, 0.47562134999320926, 0.00243624304696044)
            (0.30082846665761237, 0.47562134999320926, 0.0024423398414218367)
            (0.3142740730680429, 0.47562134999320926, 0.0024486659895939233)
            (0.32771967947847347, 0.47562134999320926, 0.0024550749038597663)
            (0.341165285888904, 0.47562134999320926, 0.0024613349557872644)
            (0.3546108922993345, 0.47562134999320926, 0.002467075545376729)
            (0.36805649870976503, 0.47562134999320926, 0.0024716821684722667)
            (0.38150210512019556, 0.47562134999320926, 0.0024740801071402307)
            (0.3949477115306261, 0.47562134999320926, 0.0024722676254965714)
            (0.40839331794105665, 0.47562134999320926, 0.0024622727899001884)
            (0.4218389243514872, 0.47562134999320926, 0.002435765974286741)
            (0.4352845307619177, 0.47562134999320926, 0.0023745373929883185)
            (0.4487301371723482, 0.47562134999320926, 0.002237791718579407)
            (0.46217574358277874, 0.47562134999320926, 0.0019335393263807399)
            (0.47562134999320926, 0.47562134999320926, 0.0012561674703817083)
            (0.48906695640363984, 0.47562134999320926, -0.00024650375808832337)
            (0.5025125628140703, 0.47562134999320926, -0.003557150827632416)
            (0.5159581692245009, 0.47562134999320926, -0.010623516874209815)
            (0.5294037756349315, 0.47562134999320926, -0.01317019519896978)
            (0.5428493820453619, 0.47562134999320926, -0.004380935505910122)
            (0.5562949884557925, 0.47562134999320926, -0.0008898056759311102)
            (0.569740594866223, 0.47562134999320926, -8.635720915328715e-5)
            (0.5831862012766535, 0.47562134999320926, 2.593464612066221e-6)
            (0.596631807687084, 0.47562134999320926, 6.173959557653763e-6)
            (0.6100774140975146, 0.47562134999320926, 6.21005016226972e-6)
            (0.6235230205079452, 0.47562134999320926, 6.2101081335086405e-6)
            (0.6369686269183756, 0.47562134999320926, 6.210108142112869e-6)
            (0.6504142333288062, 0.47562134999320926, 6.210108142112869e-6)
            (0.6638598397392367, 0.47562134999320926, 6.210108142112869e-6)
            (0.6773054461496673, 0.47562134999320926, 6.210108142112869e-6)
            (0.6907510525600978, 0.47562134999320926, 6.21010814216838e-6)
            (0.7041966589705283, 0.47562134999320926, 6.210108142112869e-6)
            (0.7176422653809589, 0.47562134999320926, 6.210108142112869e-6)
            (0.7310878717913893, 0.47562134999320926, 6.210108142112869e-6)
            (0.7445334782018199, 0.47562134999320926, 6.210108142112869e-6)
            (0.7579790846122504, 0.47562134999320926, 6.210108142112869e-6)
            (0.771424691022681, 0.47562134999320926, 6.210108142112869e-6)
            (0.7848702974331115, 0.47562134999320926, 6.210108142112869e-6)
            (0.798315903843542, 0.47562134999320926, 6.210108142112869e-6)
            (0.8117615102539726, 0.47562134999320926, 6.210108142112869e-6)
            (0.825207116664403, 0.47562134999320926, 6.210108142112869e-6)
            (0.8386527230748336, 0.47562134999320926, 6.210108142112869e-6)
            (0.8520983294852642, 0.47562134999320926, 6.210108142112869e-6)
            (0.8655439358956947, 0.47562134999320926, 6.210108142112869e-6)
            (0.8789895423061252, 0.47562134999320926, 6.210108142112869e-6)
            (0.8924351487165557, 0.47562134999320926, 6.210108142112869e-6)
            (0.9058807551269863, 0.47562134999320926, 6.210108142112869e-6)
            (0.9193263615374168, 0.47562134999320926, 6.210108142112869e-6)
            (0.9327719679478473, 0.47562134999320926, 6.210108142112869e-6)
            (0.9462175743582779, 0.47562134999320926, 6.210108142112869e-6)
            (0.9596631807687084, 0.47562134999320926, 6.210108142112869e-6)
            (0.973108787179139, 0.47562134999320926, 6.210108142112869e-6)
            (0.9865543935895694, 0.47562134999320926, 6.210108142112869e-6)
            (1.0, 0.47562134999320926, 6.210108142112869e-6)

            (0.005025125628140704, 0.48906695640363984, 0.0024498619604003125)
            (0.018470732038571233, 0.48906695640363984, 0.0024505464601495275)
            (0.03191633844900177, 0.48906695640363984, 0.002451329618554543)
            (0.0453619448594323, 0.48906695640363984, 0.002452224534656322)
            (0.058807551269862826, 0.48906695640363984, 0.0024532457691343046)
            (0.07225315768029336, 0.48906695640363984, 0.0024544094315303022)
            (0.08569876409072388, 0.48906695640363984, 0.002455733247758829)
            (0.09914437050115442, 0.48906695640363984, 0.0024572365970554344)
            (0.11258997691158495, 0.48906695640363984, 0.0024589405040560397)
            (0.12603558332201548, 0.48906695640363984, 0.0024608675672924685)
            (0.13948118973244603, 0.48906695640363984, 0.0024630417998535714)
            (0.15292679614287655, 0.48906695640363984, 0.0024654883509206416)
            (0.16637240255330707, 0.48906695640363984, 0.002468233068017356)
            (0.17981800896373762, 0.48906695640363984, 0.0024713018483877303)
            (0.19326361537416814, 0.48906695640363984, 0.0024747197130720044)
            (0.20670922178459866, 0.48906695640363984, 0.002478509517149785)
            (0.2201548281950292, 0.48906695640363984, 0.0024826901811658697)
            (0.23360043460545973, 0.48906695640363984, 0.0024872742856609786)
            (0.24704604101589026, 0.48906695640363984, 0.0024922648007098536)
            (0.2604916474263208, 0.48906695640363984, 0.002497650600211787)
            (0.2739372538367513, 0.48906695640363984, 0.002503400184721616)
            (0.28738286024718185, 0.48906695640363984, 0.0025094525991753436)
            (0.30082846665761237, 0.48906695640363984, 0.002515703656090995)
            (0.3142740730680429, 0.48906695640363984, 0.002521983775393699)
            (0.32771967947847347, 0.48906695640363984, 0.0025280199718157315)
            (0.341165285888904, 0.48906695640363984, 0.0025333664107790588)
            (0.3546108922993345, 0.48906695640363984, 0.0025372701853147994)
            (0.36805649870976503, 0.48906695640363984, 0.002538399251170498)
            (0.38150210512019556, 0.48906695640363984, 0.0025342692559284785)
            (0.3949477115306261, 0.48906695640363984, 0.0025199997275855424)
            (0.40839331794105665, 0.48906695640363984, 0.002485562427303467)
            (0.4218389243514872, 0.48906695640363984, 0.002409655052704407)
            (0.4352845307619177, 0.48906695640363984, 0.002246178027927037)
            (0.4487301371723482, 0.48906695640363984, 0.0018950380128517352)
            (0.46217574358277874, 0.48906695640363984, 0.0011408524232936479)
            (0.47562134999320926, 0.48906695640363984, -0.000473794588859211)
            (0.48906695640363984, 0.48906695640363984, -0.003913705990415073)
            (0.5025125628140703, 0.48906695640363984, -0.01101174903554969)
            (0.5159581692245009, 0.48906695640363984, -0.01353001816643895)
            (0.5294037756349315, 0.48906695640363984, -0.004772807297953596)
            (0.5428493820453619, 0.48906695640363984, -0.0010777473482231903)
            (0.5562949884557925, 0.48906695640363984, -0.00012796373909762515)
            (0.569740594866223, 0.48906695640363984, -1.5406420337260585e-6)
            (0.5831862012766535, 0.48906695640363984, 5.291424315712057e-6)
            (0.596631807687084, 0.48906695640363984, 5.3996112377441285e-6)
            (0.6100774140975146, 0.48906695640363984, 5.399949656481606e-6)
            (0.6235230205079452, 0.48906695640363984, 5.399949786766278e-6)
            (0.6369686269183756, 0.48906695640363984, 5.399949786766278e-6)
            (0.6504142333288062, 0.48906695640363984, 5.399949786766278e-6)
            (0.6638598397392367, 0.48906695640363984, 5.399949786766278e-6)
            (0.6773054461496673, 0.48906695640363984, 5.399949786766278e-6)
            (0.6907510525600978, 0.48906695640363984, 5.399949786766278e-6)
            (0.7041966589705283, 0.48906695640363984, 5.399949786766278e-6)
            (0.7176422653809589, 0.48906695640363984, 5.399949786766278e-6)
            (0.7310878717913893, 0.48906695640363984, 5.399949786766278e-6)
            (0.7445334782018199, 0.48906695640363984, 5.399949786766278e-6)
            (0.7579790846122504, 0.48906695640363984, 5.399949786766278e-6)
            (0.771424691022681, 0.48906695640363984, 5.399949786766278e-6)
            (0.7848702974331115, 0.48906695640363984, 5.399949786766278e-6)
            (0.798315903843542, 0.48906695640363984, 5.399949786766278e-6)
            (0.8117615102539726, 0.48906695640363984, 5.399949786766278e-6)
            (0.825207116664403, 0.48906695640363984, 5.399949786766278e-6)
            (0.8386527230748336, 0.48906695640363984, 5.399949786766278e-6)
            (0.8520983294852642, 0.48906695640363984, 5.399949786766278e-6)
            (0.8655439358956947, 0.48906695640363984, 5.399949786766278e-6)
            (0.8789895423061252, 0.48906695640363984, 5.399949786766278e-6)
            (0.8924351487165557, 0.48906695640363984, 5.399949786766278e-6)
            (0.9058807551269863, 0.48906695640363984, 5.399949786766278e-6)
            (0.9193263615374168, 0.48906695640363984, 5.399949786766278e-6)
            (0.9327719679478473, 0.48906695640363984, 5.399949786766278e-6)
            (0.9462175743582779, 0.48906695640363984, 5.399949786766278e-6)
            (0.9596631807687084, 0.48906695640363984, 5.399949786766278e-6)
            (0.973108787179139, 0.48906695640363984, 5.399949786766278e-6)
            (0.9865543935895694, 0.48906695640363984, 5.399949786766278e-6)
            (1.0, 0.48906695640363984, 5.399949786766278e-6)

            (0.005025125628140704, 0.5025125628140703, 0.002517774259178429)
            (0.018470732038571233, 0.5025125628140703, 0.0025185573648591753)
            (0.03191633844900177, 0.5025125628140703, 0.0025194522123754837)
            (0.0453619448594323, 0.5025125628140703, 0.0025204733566833726)
            (0.058807551269862826, 0.5025125628140703, 0.0025216368992185823)
            (0.07225315768029336, 0.5025125628140703, 0.0025229605542873568)
            (0.08569876409072388, 0.5025125628140703, 0.0025244636843233526)
            (0.09914437050115442, 0.5025125628140703, 0.002526167289361725)
            (0.11258997691158495, 0.5025125628140703, 0.0025280939315013295)
            (0.12603558332201548, 0.5025125628140703, 0.0025302675692367993)
            (0.13948118973244603, 0.5025125628140703, 0.002532713268974418)
            (0.15292679614287655, 0.5025125628140703, 0.0025354567512122506)
            (0.16637240255330707, 0.5025125628140703, 0.002538523715910679)
            (0.17981800896373762, 0.5025125628140703, 0.0025419388739839066)
            (0.19326361537416814, 0.5025125628140703, 0.0025457245870991185)
            (0.20670922178459866, 0.5025125628140703, 0.002549898981336174)
            (0.2201548281950292, 0.5025125628140703, 0.002554473342844976)
            (0.23360043460545973, 0.5025125628140703, 0.0025594485081932294)
            (0.24704604101589026, 0.5025125628140703, 0.0025648097945539794)
            (0.2604916474263208, 0.5025125628140703, 0.002570519707219887)
            (0.2739372538367513, 0.5025125628140703, 0.0025765070762040487)
            (0.28738286024718185, 0.5025125628140703, 0.0025826501263656043)
            (0.30082846665761237, 0.5025125628140703, 0.002588748684169362)
            (0.3142740730680429, 0.5025125628140703, 0.0025944760074422257)
            (0.32771967947847347, 0.5025125628140703, 0.0025992908533776227)
            (0.341165285888904, 0.5025125628140703, 0.002602269317130923)
            (0.3546108922993345, 0.5025125628140703, 0.0026017701171804353)
            (0.36805649870976503, 0.5025125628140703, 0.0025947460143743717)
            (0.38150210512019556, 0.5025125628140703, 0.0025752912986070076)
            (0.3949477115306261, 0.5025125628140703, 0.00253153120985794)
            (0.40839331794105665, 0.5025125628140703, 0.0024389431145821483)
            (0.4218389243514872, 0.5025125628140703, 0.0022461732035929938)
            (0.4352845307619177, 0.5025125628140703, 0.001845570188990453)
            (0.4487301371723482, 0.5025125628140703, 0.0010134096419888161)
            (0.46217574358277874, 0.5025125628140703, -0.0007107526681101595)
            (0.47562134999320926, 0.5025125628140703, -0.0042722152060673535)
            (0.48906695640363984, 0.5025125628140703, -0.011391700549617467)
            (0.5025125628140703, 0.5025125628140703, -0.013880783118825013)
            (0.5159581692245009, 0.5025125628140703, -0.0051661894314245504)
            (0.5294037756349315, 0.5025125628140703, -0.0012825584966746906)
            (0.5428493820453619, 0.5025125628140703, -0.0001804225129097281)
            (0.5562949884557925, 0.5025125628140703, -7.687417934998386e-6)
            (0.569740594866223, 0.5025125628140703, 4.406035385706719e-6)
            (0.5831862012766535, 0.5025125628140703, 4.690056501721607e-6)
            (0.596631807687084, 0.5025125628140703, 4.691640005272113e-6)
            (0.6100774140975146, 0.5025125628140703, 4.691641394216628e-6)
            (0.6235230205079452, 0.5025125628140703, 4.69164139432765e-6)
            (0.6369686269183756, 0.5025125628140703, 4.69164139432765e-6)
            (0.6504142333288062, 0.5025125628140703, 4.69164139432765e-6)
            (0.6638598397392367, 0.5025125628140703, 4.69164139432765e-6)
            (0.6773054461496673, 0.5025125628140703, 4.691641394383161e-6)
            (0.6907510525600978, 0.5025125628140703, 4.69164139432765e-6)
            (0.7041966589705283, 0.5025125628140703, 4.69164139432765e-6)
            (0.7176422653809589, 0.5025125628140703, 4.69164139432765e-6)
            (0.7310878717913893, 0.5025125628140703, 4.69164139432765e-6)
            (0.7445334782018199, 0.5025125628140703, 4.69164139432765e-6)
            (0.7579790846122504, 0.5025125628140703, 4.69164139432765e-6)
            (0.771424691022681, 0.5025125628140703, 4.69164139432765e-6)
            (0.7848702974331115, 0.5025125628140703, 4.69164139432765e-6)
            (0.798315903843542, 0.5025125628140703, 4.69164139432765e-6)
            (0.8117615102539726, 0.5025125628140703, 4.69164139432765e-6)
            (0.825207116664403, 0.5025125628140703, 4.69164139432765e-6)
            (0.8386527230748336, 0.5025125628140703, 4.69164139432765e-6)
            (0.8520983294852642, 0.5025125628140703, 4.69164139432765e-6)
            (0.8655439358956947, 0.5025125628140703, 4.69164139432765e-6)
            (0.8789895423061252, 0.5025125628140703, 4.69164139432765e-6)
            (0.8924351487165557, 0.5025125628140703, 4.69164139432765e-6)
            (0.9058807551269863, 0.5025125628140703, 4.69164139432765e-6)
            (0.9193263615374168, 0.5025125628140703, 4.69164139432765e-6)
            (0.9327719679478473, 0.5025125628140703, 4.69164139432765e-6)
            (0.9462175743582779, 0.5025125628140703, 4.69164139432765e-6)
            (0.9596631807687084, 0.5025125628140703, 4.69164139432765e-6)
            (0.973108787179139, 0.5025125628140703, 4.69164139432765e-6)
            (0.9865543935895694, 0.5025125628140703, 4.69164139432765e-6)
            (1.0, 0.5025125628140703, 4.69164139432765e-6)

            (0.005025125628140704, 0.5159581692245009, 0.0025857849158844592)
            (0.018470732038571233, 0.5159581692245009, 0.002586679648564516)
            (0.03191633844900177, 0.5159581692245009, 0.00258770064237146)
            (0.0453619448594323, 0.5159581692245009, 0.0025888639855665696)
            (0.058807551269862826, 0.5159581692245009, 0.002590187373706865)
            (0.07225315768029336, 0.5159581692245009, 0.002591690142255798)
            (0.08569876409072388, 0.5159581692245009, 0.002593393252039111)
            (0.09914437050115442, 0.5159581692245009, 0.002595319207530755)
            (0.11258997691158495, 0.5159581692245009, 0.0025974918815967474)
            (0.12603558332201548, 0.5159581692245009, 0.002599936211977183)
            (0.13948118973244603, 0.5159581692245009, 0.0026026777236665133)
            (0.15292679614287655, 0.5159581692245009, 0.0026057418162056534)
            (0.16637240255330707, 0.5159581692245009, 0.0026091527336767895)
            (0.17981800896373762, 0.5159581692245009, 0.002612932104209875)
            (0.19326361537416814, 0.5159581692245009, 0.0026170968885416146)
            (0.20670922178459866, 0.5159581692245009, 0.0026216565013973403)
            (0.2201548281950292, 0.5159581692245009, 0.0026266087421599194)
            (0.23360043460545973, 0.5159581692245009, 0.0026319339480659343)
            (0.24704604101589026, 0.5159581692245009, 0.002637586377491785)
            (0.2604916474263208, 0.5159581692245009, 0.0026434810713856782)
            (0.2739372538367513, 0.5159581692245009, 0.0026494729829796837)
            (0.28738286024718185, 0.5159581692245009, 0.002655322304584984)
            (0.30082846665761237, 0.5159581692245009, 0.0026606341857308147)
            (0.3142740730680429, 0.5159581692245009, 0.002664749307016989)
            (0.32771967947847347, 0.5159581692245009, 0.0026665373142649162)
            (0.341165285888904, 0.5159581692245009, 0.002663993299314993)
            (0.3546108922993345, 0.5159581692245009, 0.002653426805903303)
            (0.36805649870976503, 0.5159581692245009, 0.0026277972359270985)
            (0.38150210512019556, 0.5159581692245009, 0.002573258389097499)
            (0.3949477115306261, 0.5159581692245009, 0.0024619897614391872)
            (0.40839331794105665, 0.5159581692245009, 0.0022375119113242636)
            (0.4218389243514872, 0.5159581692245009, 0.001785228678617301)
            (0.4352845307619177, 0.5159581692245009, 0.0008744457899255709)
            (0.4487301371723482, 0.5159581692245009, -0.000956436893574053)
            (0.46217574358277874, 0.5159581692245009, -0.004631974088409541)
            (0.47562134999320926, 0.5159581692245009, -0.011763593346026058)
            (0.48906695640363984, 0.5159581692245009, -0.014222946638096645)
            (0.5025125628140703, 0.5159581692245009, -0.00555992288618834)
            (0.5159581692245009, 0.5159581692245009, -0.0015030901280317366)
            (0.5294037756349315, 0.5159581692245009, -0.00024473808627245575)
            (0.5428493820453619, 0.5159581692245009, -1.666557950696923e-5)
            (0.5562949884557925, 0.5159581692245009, 3.401142588288497e-6)
            (0.569740594866223, 0.5159581692245009, 4.0669548692084945e-6)
            (0.5831862012766535, 0.5159581692245009, 4.073097196632958e-6)
            (0.596631807687084, 0.5159581692245009, 4.073108191948727e-6)
            (0.6100774140975146, 0.5159581692245009, 4.073108194391217e-6)
            (0.6235230205079452, 0.5159581692245009, 4.0731081944467284e-6)
            (0.6369686269183756, 0.5159581692245009, 4.0731081944467284e-6)
            (0.6504142333288062, 0.5159581692245009, 4.073108194391217e-6)
            (0.6638598397392367, 0.5159581692245009, 4.0731081944467284e-6)
            (0.6773054461496673, 0.5159581692245009, 4.0731081944467284e-6)
            (0.6907510525600978, 0.5159581692245009, 4.0731081944467284e-6)
            (0.7041966589705283, 0.5159581692245009, 4.0731081944467284e-6)
            (0.7176422653809589, 0.5159581692245009, 4.0731081944467284e-6)
            (0.7310878717913893, 0.5159581692245009, 4.0731081944467284e-6)
            (0.7445334782018199, 0.5159581692245009, 4.0731081944467284e-6)
            (0.7579790846122504, 0.5159581692245009, 4.0731081944467284e-6)
            (0.771424691022681, 0.5159581692245009, 4.0731081944467284e-6)
            (0.7848702974331115, 0.5159581692245009, 4.0731081944467284e-6)
            (0.798315903843542, 0.5159581692245009, 4.0731081944467284e-6)
            (0.8117615102539726, 0.5159581692245009, 4.0731081944467284e-6)
            (0.825207116664403, 0.5159581692245009, 4.0731081944467284e-6)
            (0.8386527230748336, 0.5159581692245009, 4.0731081944467284e-6)
            (0.8520983294852642, 0.5159581692245009, 4.0731081944467284e-6)
            (0.8655439358956947, 0.5159581692245009, 4.0731081944467284e-6)
            (0.8789895423061252, 0.5159581692245009, 4.0731081944467284e-6)
            (0.8924351487165557, 0.5159581692245009, 4.0731081944467284e-6)
            (0.9058807551269863, 0.5159581692245009, 4.0731081944467284e-6)
            (0.9193263615374168, 0.5159581692245009, 4.0731081944467284e-6)
            (0.9327719679478473, 0.5159581692245009, 4.0731081944467284e-6)
            (0.9462175743582779, 0.5159581692245009, 4.0731081944467284e-6)
            (0.9596631807687084, 0.5159581692245009, 4.0731081944467284e-6)
            (0.973108787179139, 0.5159581692245009, 4.0731081944467284e-6)
            (0.9865543935895694, 0.5159581692245009, 4.0731081944467284e-6)
            (1.0, 0.5159581692245009, 4.0731081944467284e-6)

            (0.005025125628140704, 0.5294037756349315, 0.002653906705215814)
            (0.018470732038571233, 0.5294037756349315, 0.0026549274548455237)
            (0.03191633844900177, 0.5294037756349315, 0.0026560904758373693)
            (0.0453619448594323, 0.5294037756349315, 0.002657413434346445)
            (0.058807551269862826, 0.5294037756349315, 0.002658915623819258)
            (0.07225315768029336, 0.5294037756349315, 0.002660617944424848)
            (0.08569876409072388, 0.5294037756349315, 0.002662542812173596)
            (0.09914437050115442, 0.5294037756349315, 0.0026647139695658018)
            (0.11258997691158495, 0.5294037756349315, 0.0026671561602151783)
            (0.12603558332201548, 0.5294037756349315, 0.002669894617003288)
            (0.13948118973244603, 0.5294037756349315, 0.002672954295301566)
            (0.15292679614287655, 0.5294037756349315, 0.0026763587567689706)
            (0.16637240255330707, 0.5294037756349315, 0.002680128570255347)
            (0.17981800896373762, 0.5294037756349315, 0.002684279035590098)
            (0.19326361537416814, 0.5294037756349315, 0.0026888169374991167)
            (0.20670922178459866, 0.5294037756349315, 0.002693735870804348)
            (0.2201548281950292, 0.5294037756349315, 0.002699009388497986)
            (0.23360043460545973, 0.5294037756349315, 0.0027045807043426517)
            (0.24704604101589026, 0.5294037756349315, 0.002710346724026147)
            (0.2604916474263208, 0.5294037756349315, 0.0027161323749712585)
            (0.2739372538367513, 0.5294037756349315, 0.002721647734479138)
            (0.28738286024718185, 0.5294037756349315, 0.0027264136423476026)
            (0.30082846665761237, 0.5294037756349315, 0.002729627841170257)
            (0.3142740730680429, 0.5294037756349315, 0.00272991588184035)
            (0.32771967947847347, 0.5294037756349315, 0.002724853622944945)
            (0.341165285888904, 0.5294037756349315, 0.002710029140792325)
            (0.3546108922993345, 0.5294037756349315, 0.002677167422722948)
            (0.36805649870976503, 0.5294037756349315, 0.002610351849300363)
            (0.38150210512019556, 0.5294037756349315, 0.0024784358311088495)
            (0.3949477115306261, 0.5294037756349315, 0.0022200098950714287)
            (0.40839331794105665, 0.5294037756349315, 0.0017141878994412219)
            (0.4218389243514872, 0.5294037756349315, 0.0007245952859263882)
            (0.4352845307619177, 0.5294037756349315, -0.0012099707759595235)
            (0.4487301371723482, 0.5294037756349315, -0.004992355987484265)
            (0.46217574358277874, 0.5294037756349315, -0.012127655627659162)
            (0.47562134999320926, 0.5294037756349315, -0.014556936470921267)
            (0.48906695640363984, 0.5294037756349315, -0.005953023216365594)
            (0.5025125628140703, 0.5294037756349315, -0.0017381020704170247)
            (0.5159581692245009, 0.5294037756349315, -0.0003216814343266483)
            (0.5294037756349315, 0.5294037756349315, -2.9389150642766815e-5)
            (0.5428493820453619, 0.5294037756349315, 2.096951661645363e-6)
            (0.5562949884557925, 0.5294037756349315, 3.5131889518091874e-6)
            (0.569740594866223, 0.5294037756349315, 3.5334939585962566e-6)
            (0.5831862012766535, 0.5294037756349315, 3.533561604818214e-6)
            (0.596631807687084, 0.5294037756349315, 3.5335616407339288e-6)
            (0.6100774140975146, 0.5294037756349315, 3.5335616407339288e-6)
            (0.6235230205079452, 0.5294037756349315, 3.5335616407339288e-6)
            (0.6369686269183756, 0.5294037756349315, 3.5335616407339288e-6)
            (0.6504142333288062, 0.5294037756349315, 3.5335616407339288e-6)
            (0.6638598397392367, 0.5294037756349315, 3.5335616407339288e-6)
            (0.6773054461496673, 0.5294037756349315, 3.5335616407339288e-6)
            (0.6907510525600978, 0.5294037756349315, 3.5335616407339288e-6)
            (0.7041966589705283, 0.5294037756349315, 3.5335616407339288e-6)
            (0.7176422653809589, 0.5294037756349315, 3.5335616407339288e-6)
            (0.7310878717913893, 0.5294037756349315, 3.5335616407339288e-6)
            (0.7445334782018199, 0.5294037756349315, 3.5335616407339288e-6)
            (0.7579790846122504, 0.5294037756349315, 3.5335616407339288e-6)
            (0.771424691022681, 0.5294037756349315, 3.5335616407339288e-6)
            (0.7848702974331115, 0.5294037756349315, 3.5335616407339288e-6)
            (0.798315903843542, 0.5294037756349315, 3.5335616407339288e-6)
            (0.8117615102539726, 0.5294037756349315, 3.5335616407339288e-6)
            (0.825207116664403, 0.5294037756349315, 3.5335616407339288e-6)
            (0.8386527230748336, 0.5294037756349315, 3.5335616407339288e-6)
            (0.8520983294852642, 0.5294037756349315, 3.5335616407339288e-6)
            (0.8655439358956947, 0.5294037756349315, 3.5335616407339288e-6)
            (0.8789895423061252, 0.5294037756349315, 3.5335616407339288e-6)
            (0.8924351487165557, 0.5294037756349315, 3.5335616407339288e-6)
            (0.9058807551269863, 0.5294037756349315, 3.5335616407339288e-6)
            (0.9193263615374168, 0.5294037756349315, 3.5335616407339288e-6)
            (0.9327719679478473, 0.5294037756349315, 3.5335616407339288e-6)
            (0.9462175743582779, 0.5294037756349315, 3.5335616407339288e-6)
            (0.9596631807687084, 0.5294037756349315, 3.5335616407339288e-6)
            (0.973108787179139, 0.5294037756349315, 3.5335616407339288e-6)
            (0.9865543935895694, 0.5294037756349315, 3.5335616407339288e-6)
            (1.0, 0.5294037756349315, 3.5335616407339288e-6)

            (0.005025125628140704, 0.5428493820453619, 0.0027221535440976607)
            (0.018470732038571233, 0.5428493820453619, 0.0027233160579429594)
            (0.03191633844900177, 0.5428493820453619, 0.0027246383431360766)
            (0.0453619448594323, 0.5428493820453619, 0.0027261396294506746)
            (0.058807551269862826, 0.5428493820453619, 0.0027278407257855797)
            (0.07225315768029336, 0.5428493820453619, 0.002729763916049177)
            (0.08569876409072388, 0.5428493820453619, 0.002731932749674648)
            (0.09914437050115442, 0.5428493820453619, 0.002734371685335857)
            (0.11258997691158495, 0.5428493820453619, 0.0027371055312575)
            (0.12603558332201548, 0.5428493820453619, 0.0027401586037588688)
            (0.13948118973244603, 0.5428493820453619, 0.002743553493535056)
            (0.15292679614287655, 0.5428493820453619, 0.002747309280176302)
            (0.16637240255330707, 0.5428493820453619, 0.0027514389581186904)
            (0.17981800896373762, 0.5428493820453619, 0.0027559457111728802)
            (0.19326361537416814, 0.5428493820453619, 0.002760817460810361)
            (0.20670922178459866, 0.5428493820453619, 0.0027660187468587782)
            (0.2201548281950292, 0.5428493820453619, 0.002771478349543166)
            (0.23360043460545973, 0.5428493820453619, 0.002777069883957539)
            (0.24704604101589026, 0.5428493820453619, 0.00278258041785584)
            (0.2604916474263208, 0.5428493820453619, 0.0027876580460620692)
            (0.2739372538367513, 0.5428493820453619, 0.0027917214236441446)
            (0.28738286024718185, 0.5428493820453619, 0.0027937986960148153)
            (0.30082846665761237, 0.5428493820453619, 0.0027922322375610875)
            (0.3142740730680429, 0.5428493820453619, 0.0027841231616692053)
            (0.32771967947847347, 0.5428493820453619, 0.002764263933325184)
            (0.341165285888904, 0.5428493820453619, 0.002723058264438638)
            (0.3546108922993345, 0.5428493820453619, 0.002642447739845344)
            (0.36805649870976503, 0.5428493820453619, 0.0024879779152823245)
            (0.38150210512019556, 0.5428493820453619, 0.002193559479558904)
            (0.3949477115306261, 0.5428493820453619, 0.0016326908902928317)
            (0.40839331794105665, 0.5428493820453619, 0.0005645057818008947)
            (0.4218389243514872, 0.5428493820453619, -0.0014705439669222553)
            (0.4352845307619177, 0.5428493820453619, -0.005352801260418594)
            (0.4487301371723482, 0.5428493820453619, -0.012484119020658824)
            (0.46217574358277874, 0.5428493820453619, -0.01488315320613287)
            (0.47562134999320926, 0.5428493820453619, -0.006344659786019613)
            (0.48906695640363984, 0.5428493820453619, -0.0019863100333326056)
            (0.5025125628140703, 0.5428493820453619, -0.0004117842699330465)
            (0.5159581692245009, 0.5428493820453619, -4.682680586820531e-5)
            (0.5294037756349315, 0.5428493820453619, 2.34489047568065e-7)
            (0.5428493820453619, 0.5428493820453619, 3.004532093786594e-6)
            (0.5562949884557925, 0.5428493820453619, 3.0630573475964873e-6)
            (0.569740594866223, 0.5428493820453619, 3.0633930527268483e-6)
            (0.5831862012766535, 0.5428493820453619, 3.0633934283152975e-6)
            (0.596631807687084, 0.5428493820453619, 3.0633934283708086e-6)
            (0.6100774140975146, 0.5428493820453619, 3.0633934283708086e-6)
            (0.6235230205079452, 0.5428493820453619, 3.0633934283708086e-6)
            (0.6369686269183756, 0.5428493820453619, 3.0633934283708086e-6)
            (0.6504142333288062, 0.5428493820453619, 3.0633934283708086e-6)
            (0.6638598397392367, 0.5428493820453619, 3.0633934283708086e-6)
            (0.6773054461496673, 0.5428493820453619, 3.0633934283708086e-6)
            (0.6907510525600978, 0.5428493820453619, 3.0633934283708086e-6)
            (0.7041966589705283, 0.5428493820453619, 3.0633934283708086e-6)
            (0.7176422653809589, 0.5428493820453619, 3.0633934283708086e-6)
            (0.7310878717913893, 0.5428493820453619, 3.0633934283708086e-6)
            (0.7445334782018199, 0.5428493820453619, 3.0633934283708086e-6)
            (0.7579790846122504, 0.5428493820453619, 3.0633934283708086e-6)
            (0.771424691022681, 0.5428493820453619, 3.0633934283708086e-6)
            (0.7848702974331115, 0.5428493820453619, 3.0633934283708086e-6)
            (0.798315903843542, 0.5428493820453619, 3.0633934283708086e-6)
            (0.8117615102539726, 0.5428493820453619, 3.0633934283708086e-6)
            (0.825207116664403, 0.5428493820453619, 3.0633934283708086e-6)
            (0.8386527230748336, 0.5428493820453619, 3.0633934283708086e-6)
            (0.8520983294852642, 0.5428493820453619, 3.0633934283708086e-6)
            (0.8655439358956947, 0.5428493820453619, 3.0633934283708086e-6)
            (0.8789895423061252, 0.5428493820453619, 3.0633934283708086e-6)
            (0.8924351487165557, 0.5428493820453619, 3.0633934283708086e-6)
            (0.9058807551269863, 0.5428493820453619, 3.0633934283708086e-6)
            (0.9193263615374168, 0.5428493820453619, 3.0633934283708086e-6)
            (0.9327719679478473, 0.5428493820453619, 3.0633934283708086e-6)
            (0.9462175743582779, 0.5428493820453619, 3.0633934283708086e-6)
            (0.9596631807687084, 0.5428493820453619, 3.0633934283708086e-6)
            (0.973108787179139, 0.5428493820453619, 3.0633934283708086e-6)
            (0.9865543935895694, 0.5428493820453619, 3.0633934283708086e-6)
            (1.0, 0.5428493820453619, 3.0633934283708086e-6)

            (0.005025125628140704, 0.5562949884557925, 0.0027905402890765485)
            (0.018470732038571233, 0.5562949884557925, 0.0027918615449432638)
            (0.03191633844900177, 0.5562949884557925, 0.0027933614572903664)
            (0.0453619448594323, 0.5562949884557925, 0.0027950607011667516)
            (0.058807551269862826, 0.5562949884557925, 0.0027969813682200417)
            (0.07225315768029336, 0.5562949884557925, 0.0027991467291869077)
            (0.08569876409072388, 0.5562949884557925, 0.00280158083503923)
            (0.09914437050115442, 0.5562949884557925, 0.002804307892127822)
            (0.11258997691158495, 0.5562949884557925, 0.0028073513202105937)
            (0.12603558332201548, 0.5562949884557925, 0.0028107323625529146)
            (0.13948118973244603, 0.5562949884557925, 0.0028144680560696633)
            (0.15292679614287655, 0.5562949884557925, 0.0028185682723198546)
            (0.16637240255330707, 0.5562949884557925, 0.002823031381782748)
            (0.17981800896373762, 0.5562949884557925, 0.0028278378289160466)
            (0.19326361537416814, 0.5562949884557925, 0.0028329404518925294)
            (0.20670922178459866, 0.5562949884557925, 0.002838249587260533)
            (0.2201548281950292, 0.5562949884557925, 0.0028436095826972485)
            (0.23360043460545973, 0.5562949884557925, 0.0028487607606373366)
            (0.24704604101589026, 0.5562949884557925, 0.0028532760850662475)
            (0.2604916474263208, 0.5562949884557925, 0.0028564527205032775)
            (0.2739372538367513, 0.5562949884557925, 0.0028571212263546197)
            (0.28738286024718185, 0.5562949884557925, 0.0028533010983633478)
            (0.30082846665761237, 0.5562949884557925, 0.0028415645864662276)
            (0.3142740730680429, 0.5562949884557925, 0.002815840327943131)
            (0.32771967947847347, 0.5562949884557925, 0.002765138489394303)
            (0.341165285888904, 0.5562949884557925, 0.0026692155270864326)
            (0.3546108922993345, 0.5562949884557925, 0.0024903695082386657)
            (0.36805649870976503, 0.5562949884557925, 0.0021581237174757018)
            (0.38150210512019556, 0.5562949884557925, 0.0015410369265508317)
            (0.3949477115306261, 0.5562949884557925, 0.0003948260900267231)
            (0.40839331794105665, 0.5562949884557925, -0.00173741160617924)
            (0.4218389243514872, 0.5562949884557925, -0.005712808281012838)
            (0.4352845307619177, 0.5562949884557925, -0.01283321627901779)
            (0.4487301371723482, 0.5562949884557925, -0.015201971968129002)
            (0.46217574358277874, 0.5562949884557925, -0.006734136530263557)
            (0.47562134999320926, 0.5562949884557925, -0.0022464229250463985)
            (0.48906695640363984, 0.5562949884557925, -0.0005153471007558474)
            (0.5025125628140703, 0.5562949884557925, -6.995815337074163e-5)
            (0.5159581692245009, 0.5562949884557925, -2.5350528012335616e-6)
            (0.5294037756349315, 0.5562949884557925, 2.5027871327631956e-6)
            (0.5428493820453619, 0.5562949884557925, 2.65268195742685e-6)
            (0.5562949884557925, 0.5562949884557925, 2.6540678267350515e-6)
            (0.569740594866223, 0.5562949884557925, 2.6540708036870697e-6)
            (0.5831862012766535, 0.5562949884557925, 2.6540708047417816e-6)
            (0.596631807687084, 0.5562949884557925, 2.6540708047417816e-6)
            (0.6100774140975146, 0.5562949884557925, 2.6540708047417816e-6)
            (0.6235230205079452, 0.5562949884557925, 2.6540708047417816e-6)
            (0.6369686269183756, 0.5562949884557925, 2.6540708047417816e-6)
            (0.6504142333288062, 0.5562949884557925, 2.6540708047417816e-6)
            (0.6638598397392367, 0.5562949884557925, 2.6540708047417816e-6)
            (0.6773054461496673, 0.5562949884557925, 2.6540708047417816e-6)
            (0.6907510525600978, 0.5562949884557925, 2.6540708047417816e-6)
            (0.7041966589705283, 0.5562949884557925, 2.6540708047417816e-6)
            (0.7176422653809589, 0.5562949884557925, 2.6540708047417816e-6)
            (0.7310878717913893, 0.5562949884557925, 2.6540708047417816e-6)
            (0.7445334782018199, 0.5562949884557925, 2.6540708047417816e-6)
            (0.7579790846122504, 0.5562949884557925, 2.6540708047417816e-6)
            (0.771424691022681, 0.5562949884557925, 2.6540708047417816e-6)
            (0.7848702974331115, 0.5562949884557925, 2.6540708047417816e-6)
            (0.798315903843542, 0.5562949884557925, 2.6540708047417816e-6)
            (0.8117615102539726, 0.5562949884557925, 2.6540708047417816e-6)
            (0.825207116664403, 0.5562949884557925, 2.6540708047417816e-6)
            (0.8386527230748336, 0.5562949884557925, 2.6540708047417816e-6)
            (0.8520983294852642, 0.5562949884557925, 2.6540708047417816e-6)
            (0.8655439358956947, 0.5562949884557925, 2.6540708047417816e-6)
            (0.8789895423061252, 0.5562949884557925, 2.6540708047417816e-6)
            (0.8924351487165557, 0.5562949884557925, 2.6540708047417816e-6)
            (0.9058807551269863, 0.5562949884557925, 2.6540708047417816e-6)
            (0.9193263615374168, 0.5562949884557925, 2.6540708047417816e-6)
            (0.9327719679478473, 0.5562949884557925, 2.6540708047417816e-6)
            (0.9462175743582779, 0.5562949884557925, 2.6540708047417816e-6)
            (0.9596631807687084, 0.5562949884557925, 2.6540708047417816e-6)
            (0.973108787179139, 0.5562949884557925, 2.6540708047417816e-6)
            (0.9865543935895694, 0.5562949884557925, 2.6540708047417816e-6)
            (1.0, 0.5562949884557925, 2.6540708047417816e-6)

            (0.005025125628140704, 0.569740594866223, 0.0028590822732306176)
            (0.018470732038571233, 0.569740594866223, 0.0028605801433325695)
            (0.03191633844900177, 0.569740594866223, 0.00286227664859362)
            (0.0453619448594323, 0.569740594866223, 0.0028641936074444985)
            (0.058807551269862826, 0.569740594866223, 0.002866353897774565)
            (0.07225315768029336, 0.569740594866223, 0.002868781000846643)
            (0.08569876409072388, 0.569740594866223, 0.0028714982897910524)
            (0.09914437050115442, 0.569740594866223, 0.002874527955535)
            (0.11258997691158495, 0.569740594866223, 0.0028778894141860967)
            (0.12603558332201548, 0.569740594866223, 0.0028815969641430295)
            (0.13948118973244603, 0.569740594866223, 0.0028856563408528046)
            (0.15292679614287655, 0.569740594866223, 0.0028900596216001606)
            (0.16637240255330707, 0.569740594866223, 0.002894777608108301)
            (0.17981800896373762, 0.569740594866223, 0.0028997482647883377)
            (0.19326361537416814, 0.569740594866223, 0.002904858840701685)
            (0.20670922178459866, 0.569740594866223, 0.0029099176317438635)
            (0.2201548281950292, 0.569740594866223, 0.0029146083422072477)
            (0.23360043460545973, 0.569740594866223, 0.002918414528941593)
            (0.24704604101589026, 0.569740594866223, 0.002920491426098626)
            (0.2604916474263208, 0.569740594866223, 0.0029194432065443587)
            (0.2739372538367513, 0.569740594866223, 0.0029129269992926865)
            (0.28738286024718185, 0.569740594866223, 0.0028969346954293984)
            (0.30082846665761237, 0.569740594866223, 0.002864470360714355)
            (0.3142740730680429, 0.569740594866223, 0.0028030942099257494)
            (0.32771967947847347, 0.569740594866223, 0.002690361647465278)
            (0.341165285888904, 0.569740594866223, 0.0024854205128430618)
            (0.3546108922993345, 0.569740594866223, 0.0021137296944258033)
            (0.36805649870976503, 0.569740594866223, 0.0014395700017535429)
            (0.38150210512019556, 0.569740594866223, 0.00021619633353731071)
            (0.3949477115306261, 0.569740594866223, -0.002009891977384992)
            (0.40839331794105665, 0.569740594866223, -0.006071926082005907)
            (0.4218389243514872, 0.569740594866223, -0.013175179436994755)
            (0.4352845307619177, 0.569740594866223, -0.015513744081941838)
            (0.4487301371723482, 0.569740594866223, -0.007120874464407012)
            (0.46217574358277874, 0.569740594866223, -0.0025171714093183972)
            (0.47562134999320926, 0.569740594866223, -0.0006324570480099601)
            (0.48906695640363984, 0.569740594866223, -9.97319578762701e-5)
            (0.5025125628140703, 0.569740594866223, -6.653282233926028e-6)
            (0.5159581692245009, 0.569740594866223, 1.946547743547633e-6)
            (0.5294037756349315, 0.569740594866223, 2.293134272635111e-6)
            (0.5428493820453619, 0.569740594866223, 2.2980168630781783e-6)
            (0.5562949884557925, 0.569740594866223, 2.2980354599244635e-6)
            (0.569740594866223, 0.569740594866223, 2.2980354739687847e-6)
            (0.5831862012766535, 0.569740594866223, 2.2980354739687847e-6)
            (0.596631807687084, 0.569740594866223, 2.2980354739687847e-6)
            (0.6100774140975146, 0.569740594866223, 2.2980354739687847e-6)
            (0.6235230205079452, 0.569740594866223, 2.2980354739687847e-6)
            (0.6369686269183756, 0.569740594866223, 2.2980354739687847e-6)
            (0.6504142333288062, 0.569740594866223, 2.2980354739687847e-6)
            (0.6638598397392367, 0.569740594866223, 2.2980354739687847e-6)
            (0.6773054461496673, 0.569740594866223, 2.2980354739687847e-6)
            (0.6907510525600978, 0.569740594866223, 2.2980354739687847e-6)
            (0.7041966589705283, 0.569740594866223, 2.2980354739687847e-6)
            (0.7176422653809589, 0.569740594866223, 2.2980354739687847e-6)
            (0.7310878717913893, 0.569740594866223, 2.2980354739687847e-6)
            (0.7445334782018199, 0.569740594866223, 2.2980354739687847e-6)
            (0.7579790846122504, 0.569740594866223, 2.2980354739687847e-6)
            (0.771424691022681, 0.569740594866223, 2.2980354739687847e-6)
            (0.7848702974331115, 0.569740594866223, 2.2980354739687847e-6)
            (0.798315903843542, 0.569740594866223, 2.2980354739687847e-6)
            (0.8117615102539726, 0.569740594866223, 2.2980354739687847e-6)
            (0.825207116664403, 0.569740594866223, 2.2980354739687847e-6)
            (0.8386527230748336, 0.569740594866223, 2.2980354739687847e-6)
            (0.8520983294852642, 0.569740594866223, 2.2980354739687847e-6)
            (0.8655439358956947, 0.569740594866223, 2.2980354739687847e-6)
            (0.8789895423061252, 0.569740594866223, 2.2980354739687847e-6)
            (0.8924351487165557, 0.569740594866223, 2.2980354739687847e-6)
            (0.9058807551269863, 0.569740594866223, 2.2980354739687847e-6)
            (0.9193263615374168, 0.569740594866223, 2.2980354739687847e-6)
            (0.9327719679478473, 0.569740594866223, 2.2980354739687847e-6)
            (0.9462175743582779, 0.569740594866223, 2.2980354739687847e-6)
            (0.9596631807687084, 0.569740594866223, 2.2980354739687847e-6)
            (0.973108787179139, 0.569740594866223, 2.2980354739687847e-6)
            (0.9865543935895694, 0.569740594866223, 2.2980354739687847e-6)
            (1.0, 0.569740594866223, 2.2980354739687847e-6)

            (0.005025125628140704, 0.5831862012766535, 0.002927794391155536)
            (0.018470732038571233, 0.5831862012766535, 0.0029294869344815844)
            (0.03191633844900177, 0.5831862012766535, 0.002931398560247378)
            (0.0453619448594323, 0.5831862012766535, 0.0029335516046967713)
            (0.058807551269862826, 0.5831862012766535, 0.002935968770311548)
            (0.07225315768029336, 0.5831862012766535, 0.002938672301632139)
            (0.08569876409072388, 0.5831862012766535, 0.00294168274137796)
            (0.09914437050115442, 0.5831862012766535, 0.0029450170804140585)
            (0.11258997691158495, 0.5831862012766535, 0.0029486860224569034)
            (0.12603558332201548, 0.5831862012766535, 0.0029526899375774684)
            (0.13948118973244603, 0.5831862012766535, 0.0029570128412993446)
            (0.15292679614287655, 0.5831862012766535, 0.0029616133456319416)
            (0.16637240255330707, 0.5831862012766535, 0.0029664108741209727)
            (0.17981800896373762, 0.5831862012766535, 0.002971264317224165)
            (0.19326361537416814, 0.5831862012766535, 0.0029759383673372275)
            (0.20670922178459866, 0.5831862012766535, 0.0029800493492516678)
            (0.2201548281950292, 0.5831862012766535, 0.002982976201362564)
            (0.23360043460545973, 0.5831862012766535, 0.002983710990454025)
            (0.24704604101589026, 0.5831862012766535, 0.002980602434938695)
            (0.2604916474263208, 0.5831862012766535, 0.002970906841486709)
            (0.2739372538367513, 0.5831862012766535, 0.0029499879809643526)
            (0.28738286024718185, 0.5831862012766535, 0.002909873297606058)
            (0.30082846665761237, 0.5831862012766535, 0.0028366331411993073)
            (0.3142740730680429, 0.5831862012766535, 0.0027056318361904363)
            (0.32771967947847347, 0.5831862012766535, 0.0024729954305234836)
            (0.341165285888904, 0.5831862012766535, 0.002060461409425951)
            (0.3546108922993345, 0.5831862012766535, 0.0013286683293836088)
            (0.36805649870976503, 0.5831862012766535, 2.9240077051628788e-5)
            (0.38150210512019556, 0.5831862012766535, -0.0022873628912651878)
            (0.3949477115306261, 0.5831862012766535, -0.006429748459097717)
            (0.40839331794105665, 0.5831862012766535, -0.013510238326692958)
            (0.4218389243514872, 0.5831862012766535, -0.015818798681371926)
            (0.4352845307619177, 0.5831862012766535, -0.007504396000330482)
            (0.4487301371723482, 0.5831862012766535, -0.002797328921160136)
            (0.46217574358277874, 0.5831862012766535, -0.0007630118043184808)
            (0.47562134999320926, 0.5831862012766535, -0.00013702994441566752)
            (0.48906695640363984, 0.5831862012766535, -1.2649071171599857e-5)
            (0.5025125628140703, 0.5831862012766535, 1.2403523385606796e-6)
            (0.5159581692245009, 0.5831862012766535, 1.9735150337263363e-6)
            (0.5294037756349315, 0.5831862012766535, 1.9885128336727398e-6)
            (0.5428493820453619, 0.5831862012766535, 1.9886074756336747e-6)
            (0.5562949884557925, 0.5831862012766535, 1.9886076162434208e-6)
            (0.569740594866223, 0.5831862012766535, 1.988607616298932e-6)
            (0.5831862012766535, 0.5831862012766535, 1.988607616298932e-6)
            (0.596631807687084, 0.5831862012766535, 1.988607616298932e-6)
            (0.6100774140975146, 0.5831862012766535, 1.988607616298932e-6)
            (0.6235230205079452, 0.5831862012766535, 1.988607616298932e-6)
            (0.6369686269183756, 0.5831862012766535, 1.988607616298932e-6)
            (0.6504142333288062, 0.5831862012766535, 1.988607616298932e-6)
            (0.6638598397392367, 0.5831862012766535, 1.988607616298932e-6)
            (0.6773054461496673, 0.5831862012766535, 1.988607616298932e-6)
            (0.6907510525600978, 0.5831862012766535, 1.988607616298932e-6)
            (0.7041966589705283, 0.5831862012766535, 1.988607616298932e-6)
            (0.7176422653809589, 0.5831862012766535, 1.988607616298932e-6)
            (0.7310878717913893, 0.5831862012766535, 1.988607616298932e-6)
            (0.7445334782018199, 0.5831862012766535, 1.988607616298932e-6)
            (0.7579790846122504, 0.5831862012766535, 1.988607616298932e-6)
            (0.771424691022681, 0.5831862012766535, 1.988607616298932e-6)
            (0.7848702974331115, 0.5831862012766535, 1.988607616298932e-6)
            (0.798315903843542, 0.5831862012766535, 1.988607616298932e-6)
            (0.8117615102539726, 0.5831862012766535, 1.988607616298932e-6)
            (0.825207116664403, 0.5831862012766535, 1.988607616298932e-6)
            (0.8386527230748336, 0.5831862012766535, 1.988607616298932e-6)
            (0.8520983294852642, 0.5831862012766535, 1.988607616298932e-6)
            (0.8655439358956947, 0.5831862012766535, 1.988607616298932e-6)
            (0.8789895423061252, 0.5831862012766535, 1.988607616298932e-6)
            (0.8924351487165557, 0.5831862012766535, 1.988607616298932e-6)
            (0.9058807551269863, 0.5831862012766535, 1.988607616298932e-6)
            (0.9193263615374168, 0.5831862012766535, 1.988607616298932e-6)
            (0.9327719679478473, 0.5831862012766535, 1.988607616298932e-6)
            (0.9462175743582779, 0.5831862012766535, 1.988607616298932e-6)
            (0.9596631807687084, 0.5831862012766535, 1.988607616298932e-6)
            (0.973108787179139, 0.5831862012766535, 1.988607616298932e-6)
            (0.9865543935895694, 0.5831862012766535, 1.988607616298932e-6)
            (1.0, 0.5831862012766535, 1.988607616298932e-6)

            (0.005025125628140704, 0.596631807687084, 0.0029966894176071124)
            (0.018470732038571233, 0.596631807687084, 0.0029985935265858243)
            (0.03191633844900177, 0.596631807687084, 0.0030007364228693545)
            (0.0453619448594323, 0.596631807687084, 0.0030031397659003867)
            (0.058807551269862826, 0.596631807687084, 0.003005824302232285)
            (0.07225315768029336, 0.596631807687084, 0.003008808407813257)
            (0.08569876409072388, 0.596631807687084, 0.0030121059176300147)
            (0.09914437050115442, 0.596631807687084, 0.0030157229082670156)
            (0.11258997691158495, 0.596631807687084, 0.0030196529224179036)
            (0.12603558332201548, 0.596631807687084, 0.003023869841263682)
            (0.13948118973244603, 0.596631807687084, 0.003028317148952908)
            (0.15292679614287655, 0.596631807687084, 0.003032891568358953)
            (0.16637240255330707, 0.596631807687084, 0.0030374177582938033)
            (0.17981800896373762, 0.596631807687084, 0.0030416085535265314)
            (0.19326361537416814, 0.596631807687084, 0.003045001377671386)
            (0.20670922178459866, 0.596631807687084, 0.0030468546283930475)
            (0.2201548281950292, 0.596631807687084, 0.003045975532926626)
            (0.23360043460545973, 0.596631807687084, 0.0030404285682321674)
            (0.24704604101589026, 0.596631807687084, 0.0030270325664825126)
            (0.2604916474263208, 0.596631807687084, 0.0030004801067519127)
            (0.2739372538367513, 0.596631807687084, 0.0029517795286695403)
            (0.28738286024718185, 0.596631807687084, 0.002865487934550659)
            (0.30082846665761237, 0.596631807687084, 0.0027148122603702918)
            (0.3142740730680429, 0.596631807687084, 0.002453010552477708)
            (0.32771967947847347, 0.596631807687084, 0.001998452554365482)
            (0.341165285888904, 0.596631807687084, 0.0012087349289873206)
            (0.3546108922993345, 0.596631807687084, -0.0001654417946651554)
            (0.36805649870976503, 0.596631807687084, -0.0025692571573072698)
            (0.38150210512019556, 0.596631807687084, -0.006785909326257333)
            (0.3949477115306261, 0.596631807687084, -0.013838619395925456)
            (0.40839331794105665, 0.596631807687084, -0.016117444242589984)
            (0.4218389243514872, 0.596631807687084, -0.00788431102743159)
            (0.4352845307619177, 0.596631807687084, -0.0030857264068684387)
            (0.4487301371723482, 0.596631807687084, -0.0009067467249809225)
            (0.46217574358277874, 0.596631807687084, -0.00018263830254872104)
            (0.47562134999320926, 0.596631807687084, -2.1125195002524855e-5)
            (0.48906695640363984, 0.596631807687084, 2.436291987595318e-7)
            (0.5025125628140703, 0.596631807687084, 1.6785980710976034e-6)
            (0.5159581692245009, 0.596631807687084, 1.7194914531670769e-6)
            (0.5294037756349315, 0.596631807687084, 1.7198948737418007e-6)
            (0.5428493820453619, 0.596631807687084, 1.719895959206852e-6)
            (0.5562949884557925, 0.596631807687084, 1.7198959598729857e-6)
            (0.569740594866223, 0.596631807687084, 1.7198959598729857e-6)
            (0.5831862012766535, 0.596631807687084, 1.7198959598729857e-6)
            (0.596631807687084, 0.596631807687084, 1.7198959598729857e-6)
            (0.6100774140975146, 0.596631807687084, 1.7198959598729857e-6)
            (0.6235230205079452, 0.596631807687084, 1.7198959598729857e-6)
            (0.6369686269183756, 0.596631807687084, 1.7198959598729857e-6)
            (0.6504142333288062, 0.596631807687084, 1.7198959598729857e-6)
            (0.6638598397392367, 0.596631807687084, 1.7198959598729857e-6)
            (0.6773054461496673, 0.596631807687084, 1.7198959598729857e-6)
            (0.6907510525600978, 0.596631807687084, 1.7198959598729857e-6)
            (0.7041966589705283, 0.596631807687084, 1.7198959598729857e-6)
            (0.7176422653809589, 0.596631807687084, 1.7198959598729857e-6)
            (0.7310878717913893, 0.596631807687084, 1.7198959598729857e-6)
            (0.7445334782018199, 0.596631807687084, 1.7198959598729857e-6)
            (0.7579790846122504, 0.596631807687084, 1.7198959598729857e-6)
            (0.771424691022681, 0.596631807687084, 1.7198959598729857e-6)
            (0.7848702974331115, 0.596631807687084, 1.7198959598729857e-6)
            (0.798315903843542, 0.596631807687084, 1.7198959598729857e-6)
            (0.8117615102539726, 0.596631807687084, 1.7198959598729857e-6)
            (0.825207116664403, 0.596631807687084, 1.7198959598729857e-6)
            (0.8386527230748336, 0.596631807687084, 1.7198959598729857e-6)
            (0.8520983294852642, 0.596631807687084, 1.7198959598729857e-6)
            (0.8655439358956947, 0.596631807687084, 1.7198959598729857e-6)
            (0.8789895423061252, 0.596631807687084, 1.7198959598729857e-6)
            (0.8924351487165557, 0.596631807687084, 1.7198959598729857e-6)
            (0.9058807551269863, 0.596631807687084, 1.7198959598729857e-6)
            (0.9193263615374168, 0.596631807687084, 1.7198959598729857e-6)
            (0.9327719679478473, 0.596631807687084, 1.7198959598729857e-6)
            (0.9462175743582779, 0.596631807687084, 1.7198959598729857e-6)
            (0.9596631807687084, 0.596631807687084, 1.7198959598729857e-6)
            (0.973108787179139, 0.596631807687084, 1.7198959598729857e-6)
            (0.9865543935895694, 0.596631807687084, 1.7198959598729857e-6)
            (1.0, 0.596631807687084, 1.7198959598729857e-6)

            (0.005025125628140704, 0.6100774140975146, 0.003065775054497677)
            (0.018470732038571233, 0.6100774140975146, 0.003067904001914701)
            (0.03191633844900177, 0.6100774140975146, 0.0030702884735492875)
            (0.0453619448594323, 0.6100774140975146, 0.0030729472648081124)
            (0.058807551269862826, 0.6100774140975146, 0.0030758959557860566)
            (0.07225315768029336, 0.6100774140975146, 0.0030791443497724114)
            (0.08569876409072388, 0.6100774140975146, 0.0030826926742811844)
            (0.09914437050115442, 0.6100774140975146, 0.0030865259376776644)
            (0.11258997691158495, 0.6100774140975146, 0.003090605501810173)
            (0.12603558332201548, 0.6100774140975146, 0.0030948563938296703)
            (0.13948118973244603, 0.6100774140975146, 0.003099147999681362)
            (0.15292679614287655, 0.6100774140975146, 0.0031032643151476247)
            (0.16637240255330707, 0.6100774140975146, 0.003106857447797484)
            (0.17981800896373762, 0.6100774140975146, 0.0031093737902787577)
            (0.19326361537416814, 0.6100774140975146, 0.003109934811930004)
            (0.20670922178459866, 0.6100774140975146, 0.0031071411656959924)
            (0.2201548281950292, 0.6100774140975146, 0.003098745112885992)
            (0.23360043460545973, 0.6100774140975146, 0.003081093860000217)
            (0.24704604101589026, 0.6100774140975146, 0.003048171186898929)
            (0.2604916474263208, 0.6100774140975146, 0.0029899339356648236)
            (0.2739372538367513, 0.6100774140975146, 0.0028894186329786464)
            (0.28738286024718185, 0.6100774140975146, 0.0027177296185311173)
            (0.30082846665761237, 0.6100774140975146, 0.002425430440627263)
            (0.3142740730680429, 0.6100774140975146, 0.0019278794305452873)
            (0.32771967947847347, 0.6100774140975146, 0.0010801892989398265)
            (0.341165285888904, 0.6100774140975146, -0.00036727566966487935)
            (0.3546108922993345, 0.6100774140975146, -0.0028550574596227785)
            (0.36805649870976503, 0.6100774140975146, -0.007140079094566931)
            (0.38150210512019556, 0.6100774140975146, -0.014160544774695194)
            (0.3949477115306261, 0.6100774140975146, -0.01640997003331457)
            (0.40839331794105665, 0.6100774140975146, -0.008260304655782869)
            (0.4218389243514872, 0.6100774140975146, -0.0033812619855422277)
            (0.4352845307619177, 0.6100774140975146, -0.0010632627406640394)
            (0.4487301371723482, 0.6100774140975146, -0.0002372276577936594)
            (0.46217574358277874, 0.6100774140975146, -3.273895389566128e-5)
            (0.47562134999320926, 0.6100774140975146, -1.2388555730158402e-6)
            (0.48906695640363984, 0.6100774140975146, 1.3847458312787886e-6)
            (0.5025125628140703, 0.6100774140975146, 1.4852334005444057e-6)
            (0.5159581692245009, 0.6100774140975146, 1.4867076946201152e-6)
            (0.5294037756349315, 0.6100774140975146, 1.4867143999786059e-6)
            (0.5428493820453619, 0.6100774140975146, 1.4867144073060778e-6)
            (0.5562949884557925, 0.6100774140975146, 1.4867144073060778e-6)
            (0.569740594866223, 0.6100774140975146, 1.4867144073060778e-6)
            (0.5831862012766535, 0.6100774140975146, 1.4867144073060778e-6)
            (0.596631807687084, 0.6100774140975146, 1.4867144073060778e-6)
            (0.6100774140975146, 0.6100774140975146, 1.486714407361589e-6)
            (0.6235230205079452, 0.6100774140975146, 1.4867144073060778e-6)
            (0.6369686269183756, 0.6100774140975146, 1.4867144073060778e-6)
            (0.6504142333288062, 0.6100774140975146, 1.4867144073060778e-6)
            (0.6638598397392367, 0.6100774140975146, 1.4867144073060778e-6)
            (0.6773054461496673, 0.6100774140975146, 1.4867144073060778e-6)
            (0.6907510525600978, 0.6100774140975146, 1.4867144073060778e-6)
            (0.7041966589705283, 0.6100774140975146, 1.4867144073060778e-6)
            (0.7176422653809589, 0.6100774140975146, 1.4867144073060778e-6)
            (0.7310878717913893, 0.6100774140975146, 1.4867144073060778e-6)
            (0.7445334782018199, 0.6100774140975146, 1.4867144073060778e-6)
            (0.7579790846122504, 0.6100774140975146, 1.4867144073060778e-6)
            (0.771424691022681, 0.6100774140975146, 1.4867144073060778e-6)
            (0.7848702974331115, 0.6100774140975146, 1.4867144073060778e-6)
            (0.798315903843542, 0.6100774140975146, 1.4867144073060778e-6)
            (0.8117615102539726, 0.6100774140975146, 1.4867144073060778e-6)
            (0.825207116664403, 0.6100774140975146, 1.4867144073060778e-6)
            (0.8386527230748336, 0.6100774140975146, 1.4867144073060778e-6)
            (0.8520983294852642, 0.6100774140975146, 1.4867144073060778e-6)
            (0.8655439358956947, 0.6100774140975146, 1.4867144073060778e-6)
            (0.8789895423061252, 0.6100774140975146, 1.4867144073060778e-6)
            (0.8924351487165557, 0.6100774140975146, 1.4867144073060778e-6)
            (0.9058807551269863, 0.6100774140975146, 1.4867144073060778e-6)
            (0.9193263615374168, 0.6100774140975146, 1.4867144073060778e-6)
            (0.9327719679478473, 0.6100774140975146, 1.4867144073060778e-6)
            (0.9462175743582779, 0.6100774140975146, 1.4867144073060778e-6)
            (0.9596631807687084, 0.6100774140975146, 1.4867144073060778e-6)
            (0.973108787179139, 0.6100774140975146, 1.4867144073060778e-6)
            (0.9865543935895694, 0.6100774140975146, 1.4867144073060778e-6)
            (1.0, 0.6100774140975146, 1.4867144073060778e-6)

            (0.005025125628140704, 0.6235230205079452, 0.0031350489129187142)
            (0.018470732038571233, 0.6235230205079452, 0.0031374080645897306)
            (0.03191633844900177, 0.6235230205079452, 0.003140032558943462)
            (0.0453619448594323, 0.6235230205079452, 0.0031429344305579088)
            (0.058807551269862826, 0.6235230205079452, 0.003146118419534605)
            (0.07225315768029336, 0.6235230205079452, 0.0031495774831394874)
            (0.08569876409072388, 0.6235230205079452, 0.0031532861365188847)
            (0.09914437050115442, 0.6235230205079452, 0.0031571905239398124)
            (0.11258997691158495, 0.6235230205079452, 0.0031611935059789875)
            (0.12603558332201548, 0.6235230205079452, 0.0031651320487230405)
            (0.13948118973244603, 0.6235230205079452, 0.0031687425552837656)
            (0.15292679614287655, 0.6235230205079452, 0.003171607026381529)
            (0.16637240255330707, 0.6235230205079452, 0.0031730682556848633)
            (0.17981800896373762, 0.6235230205079452, 0.0031720941888400134)
            (0.19326361537416814, 0.6235230205079452, 0.0031670574768913884)
            (0.20670922178459866, 0.6235230205079452, 0.0031553715019211337)
            (0.2201548281950292, 0.6235230205079452, 0.0031328807984198903)
            (0.23360043460545973, 0.6235230205079452, 0.0030928287825140455)
            (0.24704604101589026, 0.6235230205079452, 0.003024098687149146)
            (0.2604916474263208, 0.6235230205079452, 0.0029082142963907653)
            (0.2739372538367513, 0.6235230205079452, 0.0027142503828161413)
            (0.28738286024718185, 0.6235230205079452, 0.0023902639473392107)
            (0.30082846665761237, 0.6235230205079452, 0.0018489541681547816)
            (0.3142740730680429, 0.6235230205079452, 0.0009434601380116092)
            (0.32771967947847347, 0.6235230205079452, -0.000575718469209785)
            (0.341165285888904, 0.6235230205079452, -0.0031442909152715748)
            (0.3546108922993345, 0.6235230205079452, -0.007491961848284712)
            (0.36805649870976503, 0.6235230205079452, -0.014476231548540497)
            (0.38150210512019556, 0.6235230205079452, -0.016696647473008808)
            (0.3949477115306261, 0.6235230205079452, -0.008632126487667424)
            (0.40839331794105665, 0.6235230205079452, -0.0036829066022516788)
            (0.4218389243514872, 0.6235230205079452, -0.001232053437797087)
            (0.4352845307619177, 0.6235230205079452, -0.00030134125196856765)
            (0.4487301371723482, 0.6235230205079452, -4.817916218613494e-5)
            (0.46217574358277874, 0.6235230205079452, -3.4634418277779133e-6)
            (0.47562134999320926, 0.6235230205079452, 1.0543380697392024e-6)
            (0.48906695640363984, 0.6235230205079452, 1.2797602707004252e-6)
            (0.5025125628140703, 0.6235230205079452, 1.284471190854397e-6)
            (0.5159581692245009, 0.6235230205079452, 1.2845053314891608e-6)
            (0.5294037756349315, 0.6235230205079452, 1.2845054001564549e-6)
            (0.5428493820453619, 0.6235230205079452, 1.2845054001564549e-6)
            (0.5562949884557925, 0.6235230205079452, 1.2845054001564549e-6)
            (0.569740594866223, 0.6235230205079452, 1.2845054001564549e-6)
            (0.5831862012766535, 0.6235230205079452, 1.2845054001564549e-6)
            (0.596631807687084, 0.6235230205079452, 1.2845054001564549e-6)
            (0.6100774140975146, 0.6235230205079452, 1.284505400211966e-6)
            (0.6235230205079452, 0.6235230205079452, 1.2845054001564549e-6)
            (0.6369686269183756, 0.6235230205079452, 1.2845054001564549e-6)
            (0.6504142333288062, 0.6235230205079452, 1.2845054001564549e-6)
            (0.6638598397392367, 0.6235230205079452, 1.2845054001564549e-6)
            (0.6773054461496673, 0.6235230205079452, 1.2845054001564549e-6)
            (0.6907510525600978, 0.6235230205079452, 1.2845054001564549e-6)
            (0.7041966589705283, 0.6235230205079452, 1.2845054001564549e-6)
            (0.7176422653809589, 0.6235230205079452, 1.2845054001564549e-6)
            (0.7310878717913893, 0.6235230205079452, 1.2845054001564549e-6)
            (0.7445334782018199, 0.6235230205079452, 1.2845054001564549e-6)
            (0.7579790846122504, 0.6235230205079452, 1.2845054001564549e-6)
            (0.771424691022681, 0.6235230205079452, 1.2845054001564549e-6)
            (0.7848702974331115, 0.6235230205079452, 1.2845054001564549e-6)
            (0.798315903843542, 0.6235230205079452, 1.2845054001564549e-6)
            (0.8117615102539726, 0.6235230205079452, 1.2845054001564549e-6)
            (0.825207116664403, 0.6235230205079452, 1.2845054001564549e-6)
            (0.8386527230748336, 0.6235230205079452, 1.2845054001564549e-6)
            (0.8520983294852642, 0.6235230205079452, 1.2845054001564549e-6)
            (0.8655439358956947, 0.6235230205079452, 1.2845054001564549e-6)
            (0.8789895423061252, 0.6235230205079452, 1.2845054001564549e-6)
            (0.8924351487165557, 0.6235230205079452, 1.2845054001564549e-6)
            (0.9058807551269863, 0.6235230205079452, 1.2845054001564549e-6)
            (0.9193263615374168, 0.6235230205079452, 1.2845054001564549e-6)
            (0.9327719679478473, 0.6235230205079452, 1.2845054001564549e-6)
            (0.9462175743582779, 0.6235230205079452, 1.2845054001564549e-6)
            (0.9596631807687084, 0.6235230205079452, 1.2845054001564549e-6)
            (0.973108787179139, 0.6235230205079452, 1.2845054001564549e-6)
            (0.9865543935895694, 0.6235230205079452, 1.2845054001564549e-6)
            (1.0, 0.6235230205079452, 1.2845054001564549e-6)

            (0.005025125628140704, 0.6369686269183756, 0.0032044902152301713)
            (0.018470732038571233, 0.6369686269183756, 0.003207069749905034)
            (0.03191633844900177, 0.6369686269183756, 0.00320991070262866)
            (0.0453619448594323, 0.6369686269183756, 0.0032130115553554717)
            (0.058807551269862826, 0.6369686269183756, 0.003216356368931028)
            (0.07225315768029336, 0.6369686269183756, 0.003219906953169205)
            (0.08569876409072388, 0.6369686269183756, 0.0032235912301925573)
            (0.09914437050115442, 0.6369686269183756, 0.0032272858246822356)
            (0.11258997691158495, 0.6369686269183756, 0.0032307897954959586)
            (0.12603558332201548, 0.6369686269183756, 0.0032337845993934966)
            (0.13948118973244603, 0.6369686269183756, 0.0032357723600995314)
            (0.15292679614287655, 0.6369686269183756, 0.00323597944711862)
            (0.16637240255330707, 0.6369686269183756, 0.003233203739534507)
            (0.17981800896373762, 0.6369686269183756, 0.003225569120715921)
            (0.19326361537416814, 0.6369686269183756, 0.0032101251898621896)
            (0.20670922178459866, 0.6369686269183756, 0.0031821863641404713)
            (0.2201548281950292, 0.6369686269183756, 0.0031342305545312144)
            (0.23360043460545973, 0.6369686269183756, 0.003054055447528903)
            (0.24704604101589026, 0.6369686269183756, 0.002921693872698694)
            (0.2604916474263208, 0.6369686269183756, 0.0027042793597207293)
            (0.2739372538367513, 0.6369686269183756, 0.002347559979445357)
            (0.28738286024718185, 0.6369686269183756, 0.0017619183563679641)
            (0.30082846665761237, 0.6369686269183756, 0.0007989790538338593)
            (0.3142740730680429, 0.6369686269183756, -0.0007902597490160312)
            (0.32771967947847347, 0.6369686269183756, -0.0034365235610847034)
            (0.341165285888904, 0.6369686269183756, -0.007841293107852865)
            (0.3546108922993345, 0.6369686269183756, -0.014785891204533441)
            (0.36805649870976503, 0.6369686269183756, -0.01697773140318637)
            (0.38150210512019556, 0.6369686269183756, -0.008999581270652701)
            (0.3949477115306261, 0.6369686269183756, -0.00398970659250375)
            (0.40839331794105665, 0.6369686269183756, -0.001412530218483754)
            (0.4218389243514872, 0.6369686269183756, -0.0003753904081219561)
            (0.4352845307619177, 0.6369686269183756, -6.814195767512743e-5)
            (0.4487301371723482, 0.6369686269183756, -6.749776001346852e-6)
            (0.46217574358277874, 0.6369686269183756, 6.289953631832823e-7)
            (0.47562134999320926, 0.6369686269183756, 1.095739051493183e-6)
            (0.48906695640363984, 0.6369686269183756, 1.1091225899928503e-6)
            (0.5025125628140703, 0.6369686269183756, 1.1092694716108298e-6)
            (0.5159581692245009, 0.6369686269183756, 1.1092699779280402e-6)
            (0.5294037756349315, 0.6369686269183756, 1.1092699783166182e-6)
            (0.5428493820453619, 0.6369686269183756, 1.1092699783166182e-6)
            (0.5562949884557925, 0.6369686269183756, 1.1092699783166182e-6)
            (0.569740594866223, 0.6369686269183756, 1.1092699783166182e-6)
            (0.5831862012766535, 0.6369686269183756, 1.1092699783166182e-6)
            (0.596631807687084, 0.6369686269183756, 1.1092699783166182e-6)
            (0.6100774140975146, 0.6369686269183756, 1.1092699783166182e-6)
            (0.6235230205079452, 0.6369686269183756, 1.1092699783166182e-6)
            (0.6369686269183756, 0.6369686269183756, 1.1092699783166182e-6)
            (0.6504142333288062, 0.6369686269183756, 1.1092699783166182e-6)
            (0.6638598397392367, 0.6369686269183756, 1.1092699783166182e-6)
            (0.6773054461496673, 0.6369686269183756, 1.1092699783166182e-6)
            (0.6907510525600978, 0.6369686269183756, 1.1092699783166182e-6)
            (0.7041966589705283, 0.6369686269183756, 1.1092699783166182e-6)
            (0.7176422653809589, 0.6369686269183756, 1.1092699783166182e-6)
            (0.7310878717913893, 0.6369686269183756, 1.1092699783166182e-6)
            (0.7445334782018199, 0.6369686269183756, 1.1092699783166182e-6)
            (0.7579790846122504, 0.6369686269183756, 1.1092699783166182e-6)
            (0.771424691022681, 0.6369686269183756, 1.1092699783166182e-6)
            (0.7848702974331115, 0.6369686269183756, 1.1092699783166182e-6)
            (0.798315903843542, 0.6369686269183756, 1.1092699783166182e-6)
            (0.8117615102539726, 0.6369686269183756, 1.1092699783166182e-6)
            (0.825207116664403, 0.6369686269183756, 1.1092699783166182e-6)
            (0.8386527230748336, 0.6369686269183756, 1.1092699783166182e-6)
            (0.8520983294852642, 0.6369686269183756, 1.1092699783166182e-6)
            (0.8655439358956947, 0.6369686269183756, 1.1092699783166182e-6)
            (0.8789895423061252, 0.6369686269183756, 1.1092699783166182e-6)
            (0.8924351487165557, 0.6369686269183756, 1.1092699783166182e-6)
            (0.9058807551269863, 0.6369686269183756, 1.1092699783166182e-6)
            (0.9193263615374168, 0.6369686269183756, 1.1092699783166182e-6)
            (0.9327719679478473, 0.6369686269183756, 1.1092699783166182e-6)
            (0.9462175743582779, 0.6369686269183756, 1.1092699783166182e-6)
            (0.9596631807687084, 0.6369686269183756, 1.1092699783166182e-6)
            (0.973108787179139, 0.6369686269183756, 1.1092699783166182e-6)
            (0.9865543935895694, 0.6369686269183756, 1.1092699783166182e-6)
            (1.0, 0.6369686269183756, 1.1092699783166182e-6)

            (0.005025125628140704, 0.6504142333288062, 0.0032740464049972884)
            (0.018470732038571233, 0.6504142333288062, 0.0032768092625685696)
            (0.03191633844900177, 0.6504142333288062, 0.003279804361499883)
            (0.0453619448594323, 0.6504142333288062, 0.0032830050336600802)
            (0.058807551269862826, 0.6504142333288062, 0.003286357922839822)
            (0.07225315768029336, 0.6504142333288062, 0.0032897694327671534)
            (0.08569876409072388, 0.6504142333288062, 0.0032930855533306325)
            (0.09914437050115442, 0.6504142333288062, 0.0032960615974610974)
            (0.11258997691158495, 0.6504142333288062, 0.0032983163833675277)
            (0.12603558332201548, 0.6504142333288062, 0.0032992621264466004)
            (0.13948118973244603, 0.6504142333288062, 0.0032979958755517957)
            (0.15292679614287655, 0.6504142333288062, 0.0032931292074438456)
            (0.16637240255330707, 0.6504142333288062, 0.0032825174633820398)
            (0.17981800896373762, 0.6504142333288062, 0.0032628237056689935)
            (0.19326361537416814, 0.6504142333288062, 0.0032288087705657498)
            (0.20670922178459866, 0.6504142333288062, 0.0031721665344690564)
            (0.2201548281950292, 0.6504142333288062, 0.0030796070136370757)
            (0.23360043460545973, 0.6504142333288062, 0.0029297064085086477)
            (0.24704604101589026, 0.6504142333288062, 0.0026877577341624104)
            (0.2604916474263208, 0.6504142333288062, 0.0022974031694523722)
            (0.2739372538367513, 0.6504142333288062, 0.0016670371468220369)
            (0.28738286024718185, 0.6504142333288062, 0.000647175183884019)
            (0.30082846665761237, 0.6504142333288062, -0.0010104227926063247)
            (0.3142740730680429, 0.6504142333288062, -0.0037313549846604843)
            (0.32771967947847347, 0.6504142333288062, -0.008187837995844216)
            (0.341165285888904, 0.6504142333288062, -0.015089729221574921)
            (0.3546108922993345, 0.6504142333288062, -0.017253461269365222)
            (0.36805649870976503, 0.6504142333288062, -0.009362520784028439)
            (0.38150210512019556, 0.6504142333288062, -0.0043007839253721425)
            (0.3949477115306261, 0.6504142333288062, -0.0016040449040989335)
            (0.40839331794105665, 0.6504142333288062, -0.0004596560055029064)
            (0.4218389243514872, 0.6504142333288062, -9.330756706316112e-5)
            (0.4352845307619177, 0.6504142333288062, -1.1478307039625157e-5)
            (0.4487301371723482, 0.6504142333288062, 2.2231838925357295e-8)
            (0.46217574358277874, 0.6504142333288062, 9.226667288531054e-7)
            (0.47562134999320926, 0.6504142333288062, 9.569559987210319e-7)
            (0.48906695640363984, 0.6504142333288062, 9.575012903106916e-7)
            (0.5025125628140703, 0.6504142333288062, 9.575043262155525e-7)
            (0.5159581692245009, 0.6504142333288062, 9.575043310450226e-7)
            (0.5294037756349315, 0.6504142333288062, 9.575043310450226e-7)
            (0.5428493820453619, 0.6504142333288062, 9.575043310450226e-7)
            (0.5562949884557925, 0.6504142333288062, 9.575043310450226e-7)
            (0.569740594866223, 0.6504142333288062, 9.575043310450226e-7)
            (0.5831862012766535, 0.6504142333288062, 9.575043310450226e-7)
            (0.596631807687084, 0.6504142333288062, 9.575043310450226e-7)
            (0.6100774140975146, 0.6504142333288062, 9.575043310450226e-7)
            (0.6235230205079452, 0.6504142333288062, 9.575043310450226e-7)
            (0.6369686269183756, 0.6504142333288062, 9.575043310450226e-7)
            (0.6504142333288062, 0.6504142333288062, 9.575043310450226e-7)
            (0.6638598397392367, 0.6504142333288062, 9.575043310450226e-7)
            (0.6773054461496673, 0.6504142333288062, 9.575043310450226e-7)
            (0.6907510525600978, 0.6504142333288062, 9.575043310450226e-7)
            (0.7041966589705283, 0.6504142333288062, 9.575043310450226e-7)
            (0.7176422653809589, 0.6504142333288062, 9.575043310450226e-7)
            (0.7310878717913893, 0.6504142333288062, 9.575043310450226e-7)
            (0.7445334782018199, 0.6504142333288062, 9.575043310450226e-7)
            (0.7579790846122504, 0.6504142333288062, 9.575043310450226e-7)
            (0.771424691022681, 0.6504142333288062, 9.575043310450226e-7)
            (0.7848702974331115, 0.6504142333288062, 9.575043310450226e-7)
            (0.798315903843542, 0.6504142333288062, 9.575043310450226e-7)
            (0.8117615102539726, 0.6504142333288062, 9.575043310450226e-7)
            (0.825207116664403, 0.6504142333288062, 9.575043310450226e-7)
            (0.8386527230748336, 0.6504142333288062, 9.575043310450226e-7)
            (0.8520983294852642, 0.6504142333288062, 9.575043310450226e-7)
            (0.8655439358956947, 0.6504142333288062, 9.575043310450226e-7)
            (0.8789895423061252, 0.6504142333288062, 9.575043310450226e-7)
            (0.8924351487165557, 0.6504142333288062, 9.575043310450226e-7)
            (0.9058807551269863, 0.6504142333288062, 9.575043310450226e-7)
            (0.9193263615374168, 0.6504142333288062, 9.575043310450226e-7)
            (0.9327719679478473, 0.6504142333288062, 9.575043310450226e-7)
            (0.9462175743582779, 0.6504142333288062, 9.575043310450226e-7)
            (0.9596631807687084, 0.6504142333288062, 9.575043310450226e-7)
            (0.973108787179139, 0.6504142333288062, 9.575043310450226e-7)
            (0.9865543935895694, 0.6504142333288062, 9.575043310450226e-7)
            (1.0, 0.6504142333288062, 9.575043310450226e-7)

            (0.005025125628140704, 0.6638598397392367, 0.003343612035843213)
            (0.018470732038571233, 0.6638598397392367, 0.003346474437797231)
            (0.03191633844900177, 0.6638598397392367, 0.0033494956853293845)
            (0.0453619448594323, 0.6638598397392367, 0.003352604557455341)
            (0.058807551269862826, 0.6638598397392367, 0.0033556823734622876)
            (0.07225315768029336, 0.6638598397392367, 0.0033585397985521626)
            (0.08569876409072388, 0.6638598397392367, 0.0033608822717691167)
            (0.09914437050115442, 0.6638598397392367, 0.003362258035776833)
            (0.11258997691158495, 0.6638598397392367, 0.003361979239751234)
            (0.12603558332201548, 0.6638598397392367, 0.0033590008288838513)
            (0.13948118973244603, 0.6638598397392367, 0.00335173239065667)
            (0.15292679614287655, 0.6638598397392367, 0.0033377422372398158)
            (0.16637240255330707, 0.6638598397392367, 0.0033132866122733695)
            (0.17981800896373762, 0.6638598397392367, 0.00327255355260081)
            (0.19326361537416814, 0.6638598397392367, 0.0032064409956613638)
            (0.20670922178459866, 0.6638598397392367, 0.003100578413350208)
            (0.2201548281950292, 0.6638598397392367, 0.0029321307012747377)
            (0.23360043460545973, 0.6638598397392367, 0.0026646607440112824)
            (0.24704604101589026, 0.6638598397392367, 0.0022399095780325506)
            (0.2604916474263208, 0.6638598397392367, 0.0015645938598914944)
            (0.2739372538367513, 0.6638598397392367, 0.0004884706501659952)
            (0.28738286024718185, 0.6638598397392367, -0.001235764828563246)
            (0.30082846665761237, 0.6638598397392367, -0.004028413284228316)
            (0.3142740730680429, 0.6638598397392367, -0.008531389654043098)
            (0.32771967947847347, 0.6638598397392367, -0.015387944781228735)
            (0.341165285888904, 0.6638598397392367, -0.017524062217782466)
            (0.3546108922993345, 0.6638598397392367, -0.00972083681619551)
            (0.36805649870976503, 0.6638598397392367, -0.004615334750752598)
            (0.38150210512019556, 0.6638598397392367, -0.0018059094876811121)
            (0.3949477115306261, 0.6638598397392367, -0.0005542945811916056)
            (0.40839331794105665, 0.6638598397392367, -0.0001243196375030342)
            (0.4218389243514872, 0.6638598397392367, -1.808330395292046e-5)
            (0.4352845307619177, 0.6638598397392367, -8.8758017235957e-7)
            (0.4487301371723482, 0.6638598397392367, 7.441515411099608e-7)
            (0.46217574358277874, 0.6638598397392367, 8.243488888171058e-7)
            (0.47562134999320926, 0.6638598397392367, 8.261272965714994e-7)
            (0.48906695640363984, 0.6638598397392367, 8.261424903621695e-7)
            (0.5025125628140703, 0.6638598397392367, 8.261425319400217e-7)
            (0.5159581692245009, 0.6638598397392367, 8.261425319955329e-7)
            (0.5294037756349315, 0.6638598397392367, 8.261425319955329e-7)
            (0.5428493820453619, 0.6638598397392367, 8.261425319955329e-7)
            (0.5562949884557925, 0.6638598397392367, 8.26142532051044e-7)
            (0.569740594866223, 0.6638598397392367, 8.261425319955329e-7)
            (0.5831862012766535, 0.6638598397392367, 8.261425319955329e-7)
            (0.596631807687084, 0.6638598397392367, 8.261425319955329e-7)
            (0.6100774140975146, 0.6638598397392367, 8.261425319955329e-7)
            (0.6235230205079452, 0.6638598397392367, 8.261425319955329e-7)
            (0.6369686269183756, 0.6638598397392367, 8.261425319955329e-7)
            (0.6504142333288062, 0.6638598397392367, 8.261425319955329e-7)
            (0.6638598397392367, 0.6638598397392367, 8.261425319955329e-7)
            (0.6773054461496673, 0.6638598397392367, 8.261425319955329e-7)
            (0.6907510525600978, 0.6638598397392367, 8.261425319955329e-7)
            (0.7041966589705283, 0.6638598397392367, 8.261425319955329e-7)
            (0.7176422653809589, 0.6638598397392367, 8.261425319955329e-7)
            (0.7310878717913893, 0.6638598397392367, 8.261425319955329e-7)
            (0.7445334782018199, 0.6638598397392367, 8.261425319955329e-7)
            (0.7579790846122504, 0.6638598397392367, 8.261425319955329e-7)
            (0.771424691022681, 0.6638598397392367, 8.261425319955329e-7)
            (0.7848702974331115, 0.6638598397392367, 8.261425319955329e-7)
            (0.798315903843542, 0.6638598397392367, 8.261425319955329e-7)
            (0.8117615102539726, 0.6638598397392367, 8.261425319955329e-7)
            (0.825207116664403, 0.6638598397392367, 8.261425319955329e-7)
            (0.8386527230748336, 0.6638598397392367, 8.261425319955329e-7)
            (0.8520983294852642, 0.6638598397392367, 8.261425319955329e-7)
            (0.8655439358956947, 0.6638598397392367, 8.261425319955329e-7)
            (0.8789895423061252, 0.6638598397392367, 8.261425319955329e-7)
            (0.8924351487165557, 0.6638598397392367, 8.261425319955329e-7)
            (0.9058807551269863, 0.6638598397392367, 8.261425319955329e-7)
            (0.9193263615374168, 0.6638598397392367, 8.261425319955329e-7)
            (0.9327719679478473, 0.6638598397392367, 8.261425319955329e-7)
            (0.9462175743582779, 0.6638598397392367, 8.261425319955329e-7)
            (0.9596631807687084, 0.6638598397392367, 8.261425319955329e-7)
            (0.973108787179139, 0.6638598397392367, 8.261425319955329e-7)
            (0.9865543935895694, 0.6638598397392367, 8.261425319955329e-7)
            (1.0, 0.6638598397392367, 8.261425319955329e-7)

            (0.005025125628140704, 0.6773054461496673, 0.0034129962346095555)
            (0.018470732038571233, 0.6773054461496673, 0.0034157969228092444)
            (0.03191633844900177, 0.6773054461496673, 0.003418608281257618)
            (0.0453619448594323, 0.6773054461496673, 0.0034212827373720778)
            (0.058807551269862826, 0.6773054461496673, 0.0034235906964386054)
            (0.07225315768029336, 0.6773054461496673, 0.003425181375243058)
            (0.08569876409072388, 0.6773054461496673, 0.003425524357913323)
            (0.09914437050115442, 0.6773054461496673, 0.0034238215786518422)
            (0.11258997691158495, 0.6773054461496673, 0.0034188733879197963)
            (0.12603558332201548, 0.6773054461496673, 0.003408872468528834)
            (0.13948118973244603, 0.6773054461496673, 0.003391083160636188)
            (0.15292679614287655, 0.6773054461496673, 0.0033613373310886763)
            (0.16637240255330707, 0.6773054461496673, 0.0033132353932894265)
            (0.17981800896373762, 0.6773054461496673, 0.0032368739254746703)
            (0.19326361537416814, 0.6773054461496673, 0.0031168175154925315)
            (0.20670922178459866, 0.6773054461496673, 0.0029288744952759016)
            (0.2201548281950292, 0.6773054461496673, 0.0026349951111995784)
            (0.23360043460545973, 0.6773054461496673, 0.002175222518488673)
            (0.24704604101589026, 0.6773054461496673, 0.0014548850992598394)
            (0.2604916474263208, 0.6773054461496673, 0.00032327676976107167)
            (0.2739372538367513, 0.6773054461496673, -0.0014658764876024355)
            (0.28738286024718185, 0.6773054461496673, -0.0043273505087370046)
            (0.30082846665761237, 0.6773054461496673, -0.008871767794128793)
            (0.3142740730680429, 0.6773054461496673, -0.015680730579052504)
            (0.32771967947847347, 0.6773054461496673, -0.017789746110969618)
            (0.341165285888904, 0.6773054461496673, -0.010074455100306245)
            (0.3546108922993345, 0.6773054461496673, -0.00493262675053685)
            (0.36805649870976503, 0.6773054461496673, -0.002017412983006839)
            (0.38150210512019556, 0.6773054461496673, -0.0006593477296291672)
            (0.3949477115306261, 0.6773054461496673, -0.00016176815748270013)
            (0.40839331794105665, 0.6773054461496673, -2.7042175192670825e-5)
            (0.4218389243514872, 0.6773054461496673, -2.26298221750465e-6)
            (0.4352845307619177, 0.6773054461496673, 5.342319291390396e-7)
            (0.4487301371723482, 0.6773054461496673, 7.072658736451132e-7)
            (0.46217574358277874, 0.6773054461496673, 7.124399163949136e-7)
            (0.47562134999320926, 0.6773054461496673, 7.125047930545136e-7)
            (0.48906695640363984, 0.6773054461496673, 7.125050822121004e-7)
            (0.5025125628140703, 0.6773054461496673, 7.125050825451673e-7)
            (0.5159581692245009, 0.6773054461496673, 7.125050825451673e-7)
            (0.5294037756349315, 0.6773054461496673, 7.125050825451673e-7)
            (0.5428493820453619, 0.6773054461496673, 7.125050825451673e-7)
            (0.5562949884557925, 0.6773054461496673, 7.125050825451673e-7)
            (0.569740594866223, 0.6773054461496673, 7.125050825451673e-7)
            (0.5831862012766535, 0.6773054461496673, 7.125050825451673e-7)
            (0.596631807687084, 0.6773054461496673, 7.125050825451673e-7)
            (0.6100774140975146, 0.6773054461496673, 7.125050825451673e-7)
            (0.6235230205079452, 0.6773054461496673, 7.125050825451673e-7)
            (0.6369686269183756, 0.6773054461496673, 7.125050825451673e-7)
            (0.6504142333288062, 0.6773054461496673, 7.125050825451673e-7)
            (0.6638598397392367, 0.6773054461496673, 7.125050825451673e-7)
            (0.6773054461496673, 0.6773054461496673, 7.125050825451673e-7)
            (0.6907510525600978, 0.6773054461496673, 7.125050825451673e-7)
            (0.7041966589705283, 0.6773054461496673, 7.125050825451673e-7)
            (0.7176422653809589, 0.6773054461496673, 7.125050825451673e-7)
            (0.7310878717913893, 0.6773054461496673, 7.125050825451673e-7)
            (0.7445334782018199, 0.6773054461496673, 7.125050825451673e-7)
            (0.7579790846122504, 0.6773054461496673, 7.125050825451673e-7)
            (0.771424691022681, 0.6773054461496673, 7.125050825451673e-7)
            (0.7848702974331115, 0.6773054461496673, 7.125050825451673e-7)
            (0.798315903843542, 0.6773054461496673, 7.125050825451673e-7)
            (0.8117615102539726, 0.6773054461496673, 7.125050825451673e-7)
            (0.825207116664403, 0.6773054461496673, 7.125050825451673e-7)
            (0.8386527230748336, 0.6773054461496673, 7.125050825451673e-7)
            (0.8520983294852642, 0.6773054461496673, 7.125050825451673e-7)
            (0.8655439358956947, 0.6773054461496673, 7.125050825451673e-7)
            (0.8789895423061252, 0.6773054461496673, 7.125050825451673e-7)
            (0.8924351487165557, 0.6773054461496673, 7.125050825451673e-7)
            (0.9058807551269863, 0.6773054461496673, 7.125050825451673e-7)
            (0.9193263615374168, 0.6773054461496673, 7.125050825451673e-7)
            (0.9327719679478473, 0.6773054461496673, 7.125050825451673e-7)
            (0.9462175743582779, 0.6773054461496673, 7.125050825451673e-7)
            (0.9596631807687084, 0.6773054461496673, 7.125050825451673e-7)
            (0.973108787179139, 0.6773054461496673, 7.125050825451673e-7)
            (0.9865543935895694, 0.6773054461496673, 7.125050825451673e-7)
            (1.0, 0.6773054461496673, 7.125050825451673e-7)

            (0.005025125628140704, 0.6907510525600978, 0.003481873671056901)
            (0.018470732038571233, 0.6907510525600978, 0.003484326428247919)
            (0.03191633844900177, 0.6907510525600978, 0.0034865187397512543)
            (0.0453619448594323, 0.6907510525600978, 0.0034881756215784376)
            (0.058807551269862826, 0.6907510525600978, 0.003488883572873469)
            (0.07225315768029336, 0.6907510525600978, 0.0034880253910684056)
            (0.08569876409072388, 0.6907510525600978, 0.003484682788758464)
            (0.09914437050115442, 0.6907510525600978, 0.0034774894902476206)
            (0.11258997691158495, 0.6907510525600978, 0.003464407328962804)
            (0.12603558332201548, 0.6907510525600978, 0.0034423814872387437)
            (0.13948118973244603, 0.6907510525600978, 0.003406804799924945)
            (0.15292679614287655, 0.6907510525600978, 0.003350679670861889)
            (0.16637240255330707, 0.6907510525600978, 0.0032633021135997087)
            (0.17981800896373762, 0.6907510525600978, 0.003128195209271434)
            (0.19326361537416814, 0.6907510525600978, 0.002919873318629196)
            (0.20670922178459866, 0.6907510525600978, 0.002598796333800113)
            (0.2201548281950292, 0.6907510525600978, 0.002103508566292822)
            (0.23360043460545973, 0.6907510525600978, 0.001338216363890643)
            (0.24704604101589026, 0.6907510525600978, 0.00015199094795126378)
            (0.2604916474263208, 0.6907510525600978, -0.0017003806035904567)
            (0.2739372538367513, 0.6907510525600978, -0.004627838693161634)
            (0.28738286024718185, 0.6907510525600978, -0.009208817297634786)
            (0.30082846665761237, 0.6907510525600978, -0.01596827271940049)
            (0.3142740730680429, 0.6907510525600978, -0.01805071246683032)
            (0.32771967947847347, 0.6907510525600978, -0.010423330087134808)
            (0.341165285888904, 0.6907510525600978, -0.005251995686056388)
            (0.3546108922993345, 0.6907510525600978, -0.0022378354805914213)
            (0.36805649870976503, 0.6907510525600978, -0.0007747536222041385)
            (0.38150210512019556, 0.6907510525600978, -0.00020617644835863036)
            (0.3949477115306261, 0.6907510525600978, -3.886221152993308e-5)
            (0.40839331794105665, 0.6907510525600978, -4.311111955535019e-6)
            (0.4218389243514872, 0.6907510525600978, 2.528591352413123e-7)
            (0.4352845307619177, 0.6907510525600978, 6.004038640150533e-7)
            (0.4487301371723482, 0.6907510525600978, 6.140103406826469e-7)
            (0.46217574358277874, 0.6907510525600978, 6.142511871365386e-7)
            (0.47562134999320926, 0.6907510525600978, 6.142528488628507e-7)
            (0.48906695640363984, 0.6907510525600978, 6.14252852637609e-7)
            (0.5025125628140703, 0.6907510525600978, 6.14252852637609e-7)
            (0.5159581692245009, 0.6907510525600978, 6.14252852637609e-7)
            (0.5294037756349315, 0.6907510525600978, 6.14252852637609e-7)
            (0.5428493820453619, 0.6907510525600978, 6.14252852637609e-7)
            (0.5562949884557925, 0.6907510525600978, 6.14252852637609e-7)
            (0.569740594866223, 0.6907510525600978, 6.14252852637609e-7)
            (0.5831862012766535, 0.6907510525600978, 6.14252852637609e-7)
            (0.596631807687084, 0.6907510525600978, 6.14252852637609e-7)
            (0.6100774140975146, 0.6907510525600978, 6.14252852637609e-7)
            (0.6235230205079452, 0.6907510525600978, 6.14252852637609e-7)
            (0.6369686269183756, 0.6907510525600978, 6.14252852637609e-7)
            (0.6504142333288062, 0.6907510525600978, 6.14252852637609e-7)
            (0.6638598397392367, 0.6907510525600978, 6.14252852637609e-7)
            (0.6773054461496673, 0.6907510525600978, 6.14252852637609e-7)
            (0.6907510525600978, 0.6907510525600978, 6.14252852637609e-7)
            (0.7041966589705283, 0.6907510525600978, 6.14252852637609e-7)
            (0.7176422653809589, 0.6907510525600978, 6.14252852637609e-7)
            (0.7310878717913893, 0.6907510525600978, 6.14252852637609e-7)
            (0.7445334782018199, 0.6907510525600978, 6.14252852637609e-7)
            (0.7579790846122504, 0.6907510525600978, 6.14252852637609e-7)
            (0.771424691022681, 0.6907510525600978, 6.14252852637609e-7)
            (0.7848702974331115, 0.6907510525600978, 6.14252852637609e-7)
            (0.798315903843542, 0.6907510525600978, 6.14252852637609e-7)
            (0.8117615102539726, 0.6907510525600978, 6.14252852637609e-7)
            (0.825207116664403, 0.6907510525600978, 6.14252852637609e-7)
            (0.8386527230748336, 0.6907510525600978, 6.14252852637609e-7)
            (0.8520983294852642, 0.6907510525600978, 6.14252852637609e-7)
            (0.8655439358956947, 0.6907510525600978, 6.14252852637609e-7)
            (0.8789895423061252, 0.6907510525600978, 6.14252852637609e-7)
            (0.8924351487165557, 0.6907510525600978, 6.14252852637609e-7)
            (0.9058807551269863, 0.6907510525600978, 6.14252852637609e-7)
            (0.9193263615374168, 0.6907510525600978, 6.14252852637609e-7)
            (0.9327719679478473, 0.6907510525600978, 6.14252852637609e-7)
            (0.9462175743582779, 0.6907510525600978, 6.14252852637609e-7)
            (0.9596631807687084, 0.6907510525600978, 6.14252852637609e-7)
            (0.973108787179139, 0.6907510525600978, 6.14252852637609e-7)
            (0.9865543935895694, 0.6907510525600978, 6.14252852637609e-7)
            (1.0, 0.6907510525600978, 6.14252852637609e-7)

            (0.005025125628140704, 0.7041966589705283, 0.003549712301440189)
            (0.018470732038571233, 0.7041966589705283, 0.0035513342832046435)
            (0.03191633844900177, 0.7041966589705283, 0.003552227472266134)
            (0.0453619448594323, 0.7041966589705283, 0.0035519090834661426)
            (0.058807551269862826, 0.7041966589705283, 0.003549667054265293)
            (0.07225315768029336, 0.7041966589705283, 0.003544453138078052)
            (0.08569876409072388, 0.7041966589705283, 0.003534723014608776)
            (0.09914437050115442, 0.7041966589705283, 0.0035181948659287476)
            (0.11258997691158495, 0.7041966589705283, 0.003491481455311085)
            (0.12603558332201548, 0.7041966589705283, 0.003449524942551907)
            (0.13948118973244603, 0.7041966589705283, 0.0033847237224480242)
            (0.15292679614287655, 0.7041966589705283, 0.0032855798824756866)
            (0.16637240255330707, 0.7041966589705283, 0.003134605215473041)
            (0.17981800896373762, 0.7041966589705283, 0.0029050890497135384)
            (0.19326361537416814, 0.7041966589705283, 0.0025561259227336874)
            (0.20670922178459866, 0.7041966589705283, 0.002024953794824258)
            (0.2201548281950292, 0.7041966589705283, 0.0012148981357853472)
            (0.23360043460545973, 0.7041966589705283, -2.5005812730571897e-5)
            (0.24704604101589026, 0.7041966589705283, -0.0019389304550684328)
            (0.2604916474263208, 0.7041966589705283, -0.004929566565033516)
            (0.2739372538367513, 0.7041966589705283, -0.009542406810696069)
            (0.28738286024718185, 0.7041966589705283, -0.016250750679210113)
            (0.30082846665761237, 0.7041966589705283, -0.01830714932612021)
            (0.3142740730680429, 0.7041966589705283, -0.010767440446452392)
            (0.32771967947847347, 0.7041966589705283, -0.005572841444615895)
            (0.341165285888904, 0.7041966589705283, -0.00246645962084846)
            (0.3546108922993345, 0.7041966589705283, -0.0009003596650934975)
            (0.36805649870976503, 0.7041966589705283, -0.0002579922689748271)
            (0.38150210512019556, 0.7041966589705283, -5.406599321877703e-5)
            (0.3949477115306261, 0.7041966589705283, -7.284743954283357e-6)
            (0.40839331794105665, 0.7041966589705283, -1.591307468018499e-7)
            (0.4218389243514872, 0.7041966589705283, 4.958350184880445e-7)
            (0.4352845307619177, 0.7041966589705283, 5.285478493211038e-7)
            (0.4487301371723482, 0.7041966589705283, 5.29337887300585e-7)
            (0.46217574358277874, 0.7041966589705283, 5.2934596084242e-7)
            (0.47562134999320926, 0.7041966589705283, 5.293459907074194e-7)
            (0.48906695640363984, 0.7041966589705283, 5.293459907629305e-7)
            (0.5025125628140703, 0.7041966589705283, 5.293459907629305e-7)
            (0.5159581692245009, 0.7041966589705283, 5.293459907629305e-7)
            (0.5294037756349315, 0.7041966589705283, 5.293459907629305e-7)
            (0.5428493820453619, 0.7041966589705283, 5.293459907629305e-7)
            (0.5562949884557925, 0.7041966589705283, 5.293459907629305e-7)
            (0.569740594866223, 0.7041966589705283, 5.293459907629305e-7)
            (0.5831862012766535, 0.7041966589705283, 5.293459907629305e-7)
            (0.596631807687084, 0.7041966589705283, 5.293459907629305e-7)
            (0.6100774140975146, 0.7041966589705283, 5.293459907629305e-7)
            (0.6235230205079452, 0.7041966589705283, 5.293459907629305e-7)
            (0.6369686269183756, 0.7041966589705283, 5.293459907629305e-7)
            (0.6504142333288062, 0.7041966589705283, 5.293459907629305e-7)
            (0.6638598397392367, 0.7041966589705283, 5.293459907629305e-7)
            (0.6773054461496673, 0.7041966589705283, 5.293459907629305e-7)
            (0.6907510525600978, 0.7041966589705283, 5.293459907629305e-7)
            (0.7041966589705283, 0.7041966589705283, 5.293459907629305e-7)
            (0.7176422653809589, 0.7041966589705283, 5.293459907629305e-7)
            (0.7310878717913893, 0.7041966589705283, 5.293459907629305e-7)
            (0.7445334782018199, 0.7041966589705283, 5.293459907629305e-7)
            (0.7579790846122504, 0.7041966589705283, 5.293459907629305e-7)
            (0.771424691022681, 0.7041966589705283, 5.293459907629305e-7)
            (0.7848702974331115, 0.7041966589705283, 5.293459907629305e-7)
            (0.798315903843542, 0.7041966589705283, 5.293459907629305e-7)
            (0.8117615102539726, 0.7041966589705283, 5.293459907629305e-7)
            (0.825207116664403, 0.7041966589705283, 5.293459907629305e-7)
            (0.8386527230748336, 0.7041966589705283, 5.293459907629305e-7)
            (0.8520983294852642, 0.7041966589705283, 5.293459907629305e-7)
            (0.8655439358956947, 0.7041966589705283, 5.293459907629305e-7)
            (0.8789895423061252, 0.7041966589705283, 5.293459907629305e-7)
            (0.8924351487165557, 0.7041966589705283, 5.293459907629305e-7)
            (0.9058807551269863, 0.7041966589705283, 5.293459907629305e-7)
            (0.9193263615374168, 0.7041966589705283, 5.293459907629305e-7)
            (0.9327719679478473, 0.7041966589705283, 5.293459907629305e-7)
            (0.9462175743582779, 0.7041966589705283, 5.293459907629305e-7)
            (0.9596631807687084, 0.7041966589705283, 5.293459907629305e-7)
            (0.973108787179139, 0.7041966589705283, 5.293459907629305e-7)
            (0.9865543935895694, 0.7041966589705283, 5.293459907629305e-7)
            (1.0, 0.7041966589705283, 5.293459907629305e-7)

            (0.005025125628140704, 0.7176422653809589, 0.0036156691804070107)
            (0.018470732038571233, 0.7176422653809589, 0.003615675023413867)
            (0.03191633844900177, 0.7176422653809589, 0.003614174189658703)
            (0.0453619448594323, 0.7176422653809589, 0.0036103518350317776)
            (0.058807551269862826, 0.7176422653809589, 0.003603020403413426)
            (0.07225315768029336, 0.7176422653809589, 0.0035904468607097506)
            (0.08569876409072388, 0.7176422653809589, 0.00357009422129706)
            (0.09914437050115442, 0.7176422653809589, 0.0035382316143433012)
            (0.11258997691158495, 0.7176422653809589, 0.0034893419372742374)
            (0.12603558332201548, 0.7176422653809589, 0.003415217830683215)
            (0.13948118973244603, 0.7176422653809589, 0.0033035794934138663)
            (0.15292679614287655, 0.7176422653809589, 0.003135963591659241)
            (0.16637240255330707, 0.7176422653809589, 0.0028845082905122332)
            (0.17981800896373762, 0.7176422653809589, 0.002507068648108013)
            (0.19326361537416814, 0.7176422653809589, 0.0019397602613971943)
            (0.20670922178459866, 0.7176422653809589, 0.0010852424155063378)
            (0.2201548281950292, 0.7176422653809589, -0.00020735084636303025)
            (0.23360043460545973, 0.7176422653809589, -0.0021812075402422026)
            (0.24704604101589026, 0.7176422653809589, -0.005232236957927072)
            (0.2604916474263208, 0.7176422653809589, -0.009872427304154607)
            (0.2739372538367513, 0.7176422653809589, -0.016528337328393206)
            (0.28738286024718185, 0.7176422653809589, -0.01855923405327442)
            (0.30082846665761237, 0.7176422653809589, -0.011106785200322489)
            (0.3142740730680429, 0.7176422653809589, -0.005894623814836186)
            (0.32771967947847347, 0.7176422653809589, -0.002702579748519507)
            (0.341165285888904, 0.7176422653809589, -0.0010359355194196063)
            (0.3546108922993345, 0.7176422653809589, -0.0003175827598930203)
            (0.36805649870976503, 0.7176422653809589, -7.317663660399987e-5)
            (0.38150210512019556, 0.7176422653809589, -1.1480487080106627e-5)
            (0.3949477115306261, 0.7176422653809589, -7.850690768584911e-7)
            (0.40839331794105665, 0.7176422653809589, 3.810355408417898e-7)
            (0.4218389243514872, 0.7176422653809589, 4.5365130824093214e-7)
            (0.4352845307619177, 0.7176422653809589, 4.5597338160785483e-7)
            (0.4487301371723482, 0.7176422653809589, 4.56007182514373e-7)
            (0.46217574358277874, 0.7176422653809589, 4.5600737730300267e-7)
            (0.47562134999320926, 0.7176422653809589, 4.560073776360696e-7)
            (0.48906695640363984, 0.7176422653809589, 4.560073776360696e-7)
            (0.5025125628140703, 0.7176422653809589, 4.560073776360696e-7)
            (0.5159581692245009, 0.7176422653809589, 4.560073776360696e-7)
            (0.5294037756349315, 0.7176422653809589, 4.560073776360696e-7)
            (0.5428493820453619, 0.7176422653809589, 4.560073776360696e-7)
            (0.5562949884557925, 0.7176422653809589, 4.560073776360696e-7)
            (0.569740594866223, 0.7176422653809589, 4.560073776360696e-7)
            (0.5831862012766535, 0.7176422653809589, 4.560073776360696e-7)
            (0.596631807687084, 0.7176422653809589, 4.560073776360696e-7)
            (0.6100774140975146, 0.7176422653809589, 4.560073776360696e-7)
            (0.6235230205079452, 0.7176422653809589, 4.560073776360696e-7)
            (0.6369686269183756, 0.7176422653809589, 4.560073776360696e-7)
            (0.6504142333288062, 0.7176422653809589, 4.560073776360696e-7)
            (0.6638598397392367, 0.7176422653809589, 4.560073776360696e-7)
            (0.6773054461496673, 0.7176422653809589, 4.560073776360696e-7)
            (0.6907510525600978, 0.7176422653809589, 4.560073776360696e-7)
            (0.7041966589705283, 0.7176422653809589, 4.560073776360696e-7)
            (0.7176422653809589, 0.7176422653809589, 4.560073776360696e-7)
            (0.7310878717913893, 0.7176422653809589, 4.560073776360696e-7)
            (0.7445334782018199, 0.7176422653809589, 4.560073776360696e-7)
            (0.7579790846122504, 0.7176422653809589, 4.560073776360696e-7)
            (0.771424691022681, 0.7176422653809589, 4.560073776360696e-7)
            (0.7848702974331115, 0.7176422653809589, 4.560073776360696e-7)
            (0.798315903843542, 0.7176422653809589, 4.560073776360696e-7)
            (0.8117615102539726, 0.7176422653809589, 4.560073776360696e-7)
            (0.825207116664403, 0.7176422653809589, 4.560073776360696e-7)
            (0.8386527230748336, 0.7176422653809589, 4.560073776360696e-7)
            (0.8520983294852642, 0.7176422653809589, 4.560073776360696e-7)
            (0.8655439358956947, 0.7176422653809589, 4.560073776360696e-7)
            (0.8789895423061252, 0.7176422653809589, 4.560073776360696e-7)
            (0.8924351487165557, 0.7176422653809589, 4.560073776360696e-7)
            (0.9058807551269863, 0.7176422653809589, 4.560073776360696e-7)
            (0.9193263615374168, 0.7176422653809589, 4.560073776360696e-7)
            (0.9327719679478473, 0.7176422653809589, 4.560073776360696e-7)
            (0.9462175743582779, 0.7176422653809589, 4.560073776360696e-7)
            (0.9596631807687084, 0.7176422653809589, 4.560073776360696e-7)
            (0.973108787179139, 0.7176422653809589, 4.560073776360696e-7)
            (0.9865543935895694, 0.7176422653809589, 4.560073776360696e-7)
            (1.0, 0.7176422653809589, 4.560073776360696e-7)

            (0.005025125628140704, 0.7310878717913893, 0.003678443337376991)
            (0.018470732038571233, 0.7310878717913893, 0.003675591798745992)
            (0.03191633844900177, 0.7310878717913893, 0.0036699795159166326)
            (0.0453619448594323, 0.7310878717913893, 0.0036602707673171198)
            (0.058807551269862826, 0.7310878717913893, 0.0036445340023919526)
            (0.07225315768029336, 0.7310878717913893, 0.0036199669498642173)
            (0.08569876409072388, 0.7310878717913893, 0.0035824860131301595)
            (0.09914437050115442, 0.7310878717913893, 0.00352610927996877)
            (0.11258997691158495, 0.7310878717913893, 0.0034420259472757175)
            (0.12603558332201548, 0.7310878717913893, 0.003317191266336006)
            (0.13948118973244603, 0.7310878717913893, 0.003132207990649616)
            (0.15292679614287655, 0.7310878717913893, 0.0028581406127947684)
            (0.16637240255330707, 0.7310878717913893, 0.0024517298441032453)
            (0.17981800896373762, 0.7310878717913893, 0.00184814275483558)
            (0.19326361537416814, 0.7310878717913893, 0.0009495596741676549)
            (0.20670922178459866, 0.7310878717913893, -0.0003947012511017478)
            (0.2201548281950292, 0.7310878717913893, -0.002426918978209902)
            (0.23360043460545973, 0.7310878717913893, -0.005535564928136449)
            (0.24704604101589026, 0.7310878717913893, -0.01019879058926454)
            (0.2604916474263208, 0.7310878717913893, -0.01680119899627297)
            (0.2739372538367513, 0.7310878717913893, -0.01880713407543866)
            (0.28738286024718185, 0.7310878717913893, -0.011441380403214407)
            (0.30082846665761237, 0.7310878717913893, -0.006216858161805172)
            (0.3142740730680429, 0.7310878717913893, -0.0029455090337542345)
            (0.32771967947847347, 0.7310878717913893, -0.0011811859015794512)
            (0.341165285888904, 0.7310878717913893, -0.0003852327554610957)
            (0.3546108922993345, 0.7310878717913893, -9.670386503746187e-5)
            (0.36805649870976503, 0.7310878717913893, -1.723428175526287e-5)
            (0.38150210512019556, 0.7310878717913893, -1.736967041976456e-6)
            (0.3949477115306261, 0.7310878717913893, 2.3626380268870761e-7)
            (0.40839331794105665, 0.7310878717913893, 3.863753240684886e-7)
            (0.4218389243514872, 0.7310878717913893, 3.925651199665481e-7)
            (0.4352845307619177, 0.7310878717913893, 3.9268913842871456e-7)
            (0.4487301371723482, 0.7310878717913893, 3.92690203077084e-7)
            (0.46217574358277874, 0.7310878717913893, 3.926902064077531e-7)
            (0.47562134999320926, 0.7310878717913893, 3.926902064077531e-7)
            (0.48906695640363984, 0.7310878717913893, 3.926902064077531e-7)
            (0.5025125628140703, 0.7310878717913893, 3.926902064077531e-7)
            (0.5159581692245009, 0.7310878717913893, 3.926902064077531e-7)
            (0.5294037756349315, 0.7310878717913893, 3.926902064077531e-7)
            (0.5428493820453619, 0.7310878717913893, 3.926902064077531e-7)
            (0.5562949884557925, 0.7310878717913893, 3.9269020646326425e-7)
            (0.569740594866223, 0.7310878717913893, 3.926902064077531e-7)
            (0.5831862012766535, 0.7310878717913893, 3.926902064077531e-7)
            (0.596631807687084, 0.7310878717913893, 3.926902064077531e-7)
            (0.6100774140975146, 0.7310878717913893, 3.926902064077531e-7)
            (0.6235230205079452, 0.7310878717913893, 3.926902064077531e-7)
            (0.6369686269183756, 0.7310878717913893, 3.926902064077531e-7)
            (0.6504142333288062, 0.7310878717913893, 3.926902064077531e-7)
            (0.6638598397392367, 0.7310878717913893, 3.926902064077531e-7)
            (0.6773054461496673, 0.7310878717913893, 3.926902064077531e-7)
            (0.6907510525600978, 0.7310878717913893, 3.926902064077531e-7)
            (0.7041966589705283, 0.7310878717913893, 3.926902064077531e-7)
            (0.7176422653809589, 0.7310878717913893, 3.926902064077531e-7)
            (0.7310878717913893, 0.7310878717913893, 3.926902064077531e-7)
            (0.7445334782018199, 0.7310878717913893, 3.926902064077531e-7)
            (0.7579790846122504, 0.7310878717913893, 3.926902064077531e-7)
            (0.771424691022681, 0.7310878717913893, 3.926902064077531e-7)
            (0.7848702974331115, 0.7310878717913893, 3.926902064077531e-7)
            (0.798315903843542, 0.7310878717913893, 3.926902064077531e-7)
            (0.8117615102539726, 0.7310878717913893, 3.926902064077531e-7)
            (0.825207116664403, 0.7310878717913893, 3.926902064077531e-7)
            (0.8386527230748336, 0.7310878717913893, 3.926902064077531e-7)
            (0.8520983294852642, 0.7310878717913893, 3.926902064077531e-7)
            (0.8655439358956947, 0.7310878717913893, 3.926902064077531e-7)
            (0.8789895423061252, 0.7310878717913893, 3.926902064077531e-7)
            (0.8924351487165557, 0.7310878717913893, 3.926902064077531e-7)
            (0.9058807551269863, 0.7310878717913893, 3.926902064077531e-7)
            (0.9193263615374168, 0.7310878717913893, 3.926902064077531e-7)
            (0.9327719679478473, 0.7310878717913893, 3.926902064077531e-7)
            (0.9462175743582779, 0.7310878717913893, 3.926902064077531e-7)
            (0.9596631807687084, 0.7310878717913893, 3.926902064077531e-7)
            (0.973108787179139, 0.7310878717913893, 3.926902064077531e-7)
            (0.9865543935895694, 0.7310878717913893, 3.926902064077531e-7)
            (1.0, 0.7310878717913893, 3.926902064077531e-7)

            (0.005025125628140704, 0.7445334782018199, 0.003736072040571581)
            (0.018470732038571233, 0.7445334782018199, 0.00372844792017879)
            (0.03191633844900177, 0.7445334782018199, 0.0037160897070969146)
            (0.0453619448594323, 0.7445334782018199, 0.0036968584953973593)
            (0.058807551269862826, 0.7445334782018199, 0.003667678091309301)
            (0.07225315768029336, 0.7445334782018199, 0.0036241052396326356)
            (0.08569876409072388, 0.7445334782018199, 0.003559690643886948)
            (0.09914437050115442, 0.7445334782018199, 0.003465026173283259)
            (0.11258997691158495, 0.7445334782018199, 0.0033263234527335372)
            (0.12603558332201548, 0.7445334782018199, 0.0031232967266547895)
            (0.13948118973244603, 0.7445334782018199, 0.0028260167317180063)
            (0.15292679614287655, 0.7445334782018199, 0.0023902328079008495)
            (0.16637240255330707, 0.7445334782018199, 0.0017503258064087701)
            (0.17981800896373762, 0.7445334782018199, 0.0008081561896514655)
            (0.19326361537416814, 0.7445334782018199, -0.0005867348530047556)
            (0.20670922178459866, 0.7445334782018199, -0.0026757946314821535)
            (0.2201548281950292, 0.7445334782018199, -0.00583927653445615)
            (0.23360043460545973, 0.7445334782018199, -0.010521427793519278)
            (0.24704604101589026, 0.7445334782018199, -0.017069495575052107)
            (0.2604916474263208, 0.7445334782018199, -0.019051007564386047)
            (0.2739372538367513, 0.7445334782018199, -0.011771256294426546)
            (0.28738286024718185, 0.7445334782018199, -0.006539111126543484)
            (0.30082846665761237, 0.7445334782018199, -0.003194584844539494)
            (0.3142740730680429, 0.7445334782018199, -0.0013357627515681036)
            (0.32771967947847347, 0.7445334782018199, -0.00046114589226353697)
            (0.341165285888904, 0.7445334782018199, -0.00012513163586957976)
            (0.3546108922993345, 0.7445334782018199, -2.4914620379679064e-5)
            (0.36805649870976503, 0.7445334782018199, -3.1589458987513197e-6)
            (0.38150210512019556, 0.7445334782018199, 3.1359883190251736e-8)
            (0.3949477115306261, 0.7445334782018199, 3.2251738479871506e-7)
            (0.40839331794105665, 0.7445334782018199, 3.3763965767708015e-7)
            (0.4218389243514872, 0.7445334782018199, 3.3804428895001237e-7)
            (0.4352845307619177, 0.7445334782018199, 3.3804926746761055e-7)
            (0.4487301371723482, 0.7445334782018199, 3.38049292225584e-7)
            (0.46217574358277874, 0.7445334782018199, 3.38049292225584e-7)
            (0.47562134999320926, 0.7445334782018199, 3.38049292225584e-7)
            (0.48906695640363984, 0.7445334782018199, 3.38049292225584e-7)
            (0.5025125628140703, 0.7445334782018199, 3.38049292225584e-7)
            (0.5159581692245009, 0.7445334782018199, 3.38049292225584e-7)
            (0.5294037756349315, 0.7445334782018199, 3.38049292225584e-7)
            (0.5428493820453619, 0.7445334782018199, 3.38049292225584e-7)
            (0.5562949884557925, 0.7445334782018199, 3.38049292225584e-7)
            (0.569740594866223, 0.7445334782018199, 3.38049292225584e-7)
            (0.5831862012766535, 0.7445334782018199, 3.38049292225584e-7)
            (0.596631807687084, 0.7445334782018199, 3.38049292225584e-7)
            (0.6100774140975146, 0.7445334782018199, 3.38049292225584e-7)
            (0.6235230205079452, 0.7445334782018199, 3.38049292225584e-7)
            (0.6369686269183756, 0.7445334782018199, 3.38049292225584e-7)
            (0.6504142333288062, 0.7445334782018199, 3.38049292225584e-7)
            (0.6638598397392367, 0.7445334782018199, 3.38049292225584e-7)
            (0.6773054461496673, 0.7445334782018199, 3.38049292225584e-7)
            (0.6907510525600978, 0.7445334782018199, 3.38049292225584e-7)
            (0.7041966589705283, 0.7445334782018199, 3.38049292225584e-7)
            (0.7176422653809589, 0.7445334782018199, 3.38049292225584e-7)
            (0.7310878717913893, 0.7445334782018199, 3.38049292225584e-7)
            (0.7445334782018199, 0.7445334782018199, 3.38049292225584e-7)
            (0.7579790846122504, 0.7445334782018199, 3.38049292225584e-7)
            (0.771424691022681, 0.7445334782018199, 3.38049292225584e-7)
            (0.7848702974331115, 0.7445334782018199, 3.38049292225584e-7)
            (0.798315903843542, 0.7445334782018199, 3.38049292225584e-7)
            (0.8117615102539726, 0.7445334782018199, 3.38049292225584e-7)
            (0.825207116664403, 0.7445334782018199, 3.38049292225584e-7)
            (0.8386527230748336, 0.7445334782018199, 3.38049292225584e-7)
            (0.8520983294852642, 0.7445334782018199, 3.38049292225584e-7)
            (0.8655439358956947, 0.7445334782018199, 3.38049292225584e-7)
            (0.8789895423061252, 0.7445334782018199, 3.38049292225584e-7)
            (0.8924351487165557, 0.7445334782018199, 3.38049292225584e-7)
            (0.9058807551269863, 0.7445334782018199, 3.38049292225584e-7)
            (0.9193263615374168, 0.7445334782018199, 3.38049292225584e-7)
            (0.9327719679478473, 0.7445334782018199, 3.38049292225584e-7)
            (0.9462175743582779, 0.7445334782018199, 3.38049292225584e-7)
            (0.9596631807687084, 0.7445334782018199, 3.38049292225584e-7)
            (0.973108787179139, 0.7445334782018199, 3.38049292225584e-7)
            (0.9865543935895694, 0.7445334782018199, 3.38049292225584e-7)
            (1.0, 0.7445334782018199, 3.38049292225584e-7)

            (0.005025125628140704, 0.7579790846122504, 0.0037856536612930203)
            (0.018470732038571233, 0.7579790846122504, 0.003770362859655818)
            (0.03191633844900177, 0.7579790846122504, 0.0037472964244789075)
            (0.0453619448594323, 0.7579790846122504, 0.0037130971375131105)
            (0.058807551269862826, 0.7579790846122504, 0.0036629573084981937)
            (0.07225315768029336, 0.7579790846122504, 0.0035899605440253834)
            (0.08569876409072388, 0.7579790846122504, 0.0034841110195572567)
            (0.09914437050115442, 0.7579790846122504, 0.003330901901046457)
            (0.11258997691158495, 0.7579790846122504, 0.0031092076973933125)
            (0.12603558332201548, 0.7579790846122504, 0.002788186650935387)
            (0.13948118973244603, 0.7579790846122504, 0.002322716317257556)
            (0.15292679614287655, 0.7579790846122504, 0.0016465409591894797)
            (0.16637240255330707, 0.7579790846122504, 0.0006613317355140813)
            (0.17981800896373762, 0.7579790846122504, -0.0007831507417661587)
            (0.19326361537416814, 0.7579790846122504, -0.0029275840484661586)
            (0.20670922178459866, 0.7579790846122504, -0.0061431082101560675)
            (0.2201548281950292, 0.7579790846122504, -0.010840287810500282)
            (0.23360043460545973, 0.7579790846122504, -0.01733338065264245)
            (0.24704604101589026, 0.7579790846122504, -0.019291004065766337)
            (0.2604916474263208, 0.7579790846122504, -0.012096454857892569)
            (0.2739372538367513, 0.7579790846122504, -0.006860996437950795)
            (0.28738286024718185, 0.7579790846122504, -0.0034491726406252754)
            (0.30082846665761237, 0.7579790846122504, -0.0014992764985283236)
            (0.3142740730680429, 0.7579790846122504, -0.0005454479175298621)
            (0.32771967947847347, 0.7579790846122504, -0.0001589077904944336)
            (0.341165285888904, 0.7579790846122504, -3.4914095993432426e-5)
            (0.3546108922993345, 0.7579790846122504, -5.229155649266737e-6)
            (0.36805649870976503, 0.7579790846122504, -2.7784286260601476e-7)
            (0.38150210512019556, 0.7579790846122504, 2.5553316584936425e-7)
            (0.3949477115306261, 0.7579790846122504, 2.8970642118597567e-7)
            (0.40839331794105665, 0.7579790846122504, 2.9089532499471105e-7)
            (0.4218389243514872, 0.7579790846122504, 2.9091558656491046e-7)
            (0.4352845307619177, 0.7579790846122504, 2.909157367780857e-7)
            (0.4487301371723482, 0.7579790846122504, 2.9091573716666375e-7)
            (0.46217574358277874, 0.7579790846122504, 2.9091573716666375e-7)
            (0.47562134999320926, 0.7579790846122504, 2.9091573716666375e-7)
            (0.48906695640363984, 0.7579790846122504, 2.9091573716666375e-7)
            (0.5025125628140703, 0.7579790846122504, 2.9091573716666375e-7)
            (0.5159581692245009, 0.7579790846122504, 2.9091573716666375e-7)
            (0.5294037756349315, 0.7579790846122504, 2.9091573716666375e-7)
            (0.5428493820453619, 0.7579790846122504, 2.9091573716666375e-7)
            (0.5562949884557925, 0.7579790846122504, 2.9091573716666375e-7)
            (0.569740594866223, 0.7579790846122504, 2.9091573716666375e-7)
            (0.5831862012766535, 0.7579790846122504, 2.9091573716666375e-7)
            (0.596631807687084, 0.7579790846122504, 2.9091573716666375e-7)
            (0.6100774140975146, 0.7579790846122504, 2.9091573716666375e-7)
            (0.6235230205079452, 0.7579790846122504, 2.9091573716666375e-7)
            (0.6369686269183756, 0.7579790846122504, 2.9091573716666375e-7)
            (0.6504142333288062, 0.7579790846122504, 2.9091573716666375e-7)
            (0.6638598397392367, 0.7579790846122504, 2.9091573716666375e-7)
            (0.6773054461496673, 0.7579790846122504, 2.9091573716666375e-7)
            (0.6907510525600978, 0.7579790846122504, 2.9091573716666375e-7)
            (0.7041966589705283, 0.7579790846122504, 2.9091573716666375e-7)
            (0.7176422653809589, 0.7579790846122504, 2.9091573716666375e-7)
            (0.7310878717913893, 0.7579790846122504, 2.9091573716666375e-7)
            (0.7445334782018199, 0.7579790846122504, 2.9091573716666375e-7)
            (0.7579790846122504, 0.7579790846122504, 2.9091573716666375e-7)
            (0.771424691022681, 0.7579790846122504, 2.9091573716666375e-7)
            (0.7848702974331115, 0.7579790846122504, 2.9091573716666375e-7)
            (0.798315903843542, 0.7579790846122504, 2.9091573716666375e-7)
            (0.8117615102539726, 0.7579790846122504, 2.9091573716666375e-7)
            (0.825207116664403, 0.7579790846122504, 2.9091573716666375e-7)
            (0.8386527230748336, 0.7579790846122504, 2.9091573716666375e-7)
            (0.8520983294852642, 0.7579790846122504, 2.9091573716666375e-7)
            (0.8655439358956947, 0.7579790846122504, 2.9091573716666375e-7)
            (0.8789895423061252, 0.7579790846122504, 2.9091573716666375e-7)
            (0.8924351487165557, 0.7579790846122504, 2.9091573716666375e-7)
            (0.9058807551269863, 0.7579790846122504, 2.9091573716666375e-7)
            (0.9193263615374168, 0.7579790846122504, 2.9091573716666375e-7)
            (0.9327719679478473, 0.7579790846122504, 2.9091573716666375e-7)
            (0.9462175743582779, 0.7579790846122504, 2.9091573716666375e-7)
            (0.9596631807687084, 0.7579790846122504, 2.9091573716666375e-7)
            (0.973108787179139, 0.7579790846122504, 2.9091573716666375e-7)
            (0.9865543935895694, 0.7579790846122504, 2.9091573716666375e-7)
            (1.0, 0.7579790846122504, 2.9091573716666375e-7)

            (0.005025125628140704, 0.771424691022681, 0.0038229768484664417)
            (0.018470732038571233, 0.771424691022681, 0.0037957267780783788)
            (0.03191633844900177, 0.771424691022681, 0.0037560988879955515)
            (0.0453619448594323, 0.771424691022681, 0.003698918396861206)
            (0.058807551269862826, 0.771424691022681, 0.0036168048180282852)
            (0.07225315768029336, 0.771424691022681, 0.0034991874727795524)
            (0.08569876409072388, 0.771424691022681, 0.0033308695517084708)
            (0.09914437050115442, 0.771424691022681, 0.0030899372040444906)
            (0.11258997691158495, 0.771424691022681, 0.0027447178139918815)
            (0.12603558332201548, 0.771424691022681, 0.002249332282669325)
            (0.13948118973244603, 0.771424691022681, 0.001537024286231703)
            (0.15292679614287655, 0.771424691022681, 0.0005093775929804201)
            (0.16637240255330707, 0.771424691022681, -0.0009836694078442232)
            (0.17981800896373762, 0.771424691022681, -0.0031820533281219365)
            (0.19326361537416814, 0.771424691022681, -0.006446806632835145)
            (0.20670922178459866, 0.771424691022681, -0.011155335742869532)
            (0.2201548281950292, 0.771424691022681, -0.017593001668339436)
            (0.23360043460545973, 0.771424691022681, -0.019527265079868128)
            (0.24704604101589026, 0.771424691022681, -0.01241702773300446)
            (0.2604916474263208, 0.771424691022681, -0.007182170897329754)
            (0.2739372538367513, 0.771424691022681, -0.003708668636514645)
            (0.28738286024718185, 0.771424691022681, -0.0016713062653929134)
            (0.30082846665761237, 0.771424691022681, -0.0006381916274711408)
            (0.3142740730680429, 0.771424691022681, -0.00019843595324353647)
            (0.32771967947847347, 0.771424691022681, -4.76399617013179e-5)
            (0.341165285888904, 0.771424691022681, -8.159926556339236e-6)
            (0.3546108922993345, 0.771424691022681, -7.532032600954253e-7)
            (0.36805649870976503, 0.771424691022681, 1.7501237892236787e-7)
            (0.38150210512019556, 0.771424691022681, 2.4702011580668426e-7)
            (0.3949477115306261, 0.771424691022681, 2.5020097088601645e-7)
            (0.40839331794105665, 0.771424691022681, 2.502738206122679e-7)
            (0.4218389243514872, 0.771424691022681, 2.5027459749082936e-7)
            (0.4352845307619177, 0.771424691022681, 2.502746008770096e-7)
            (0.4487301371723482, 0.771424691022681, 2.502746008770096e-7)
            (0.46217574358277874, 0.771424691022681, 2.502746008770096e-7)
            (0.47562134999320926, 0.771424691022681, 2.502746008770096e-7)
            (0.48906695640363984, 0.771424691022681, 2.502746008770096e-7)
            (0.5025125628140703, 0.771424691022681, 2.502746008770096e-7)
            (0.5159581692245009, 0.771424691022681, 2.502746008770096e-7)
            (0.5294037756349315, 0.771424691022681, 2.5027460093252074e-7)
            (0.5428493820453619, 0.771424691022681, 2.502746008770096e-7)
            (0.5562949884557925, 0.771424691022681, 2.502746008770096e-7)
            (0.569740594866223, 0.771424691022681, 2.502746008770096e-7)
            (0.5831862012766535, 0.771424691022681, 2.502746008770096e-7)
            (0.596631807687084, 0.771424691022681, 2.502746008770096e-7)
            (0.6100774140975146, 0.771424691022681, 2.502746008770096e-7)
            (0.6235230205079452, 0.771424691022681, 2.502746008770096e-7)
            (0.6369686269183756, 0.771424691022681, 2.502746008770096e-7)
            (0.6504142333288062, 0.771424691022681, 2.502746008770096e-7)
            (0.6638598397392367, 0.771424691022681, 2.502746008770096e-7)
            (0.6773054461496673, 0.771424691022681, 2.502746008770096e-7)
            (0.6907510525600978, 0.771424691022681, 2.502746008770096e-7)
            (0.7041966589705283, 0.771424691022681, 2.502746008770096e-7)
            (0.7176422653809589, 0.771424691022681, 2.502746008770096e-7)
            (0.7310878717913893, 0.771424691022681, 2.502746008770096e-7)
            (0.7445334782018199, 0.771424691022681, 2.502746008770096e-7)
            (0.7579790846122504, 0.771424691022681, 2.502746008770096e-7)
            (0.771424691022681, 0.771424691022681, 2.502746008770096e-7)
            (0.7848702974331115, 0.771424691022681, 2.502746008770096e-7)
            (0.798315903843542, 0.771424691022681, 2.502746008770096e-7)
            (0.8117615102539726, 0.771424691022681, 2.502746008770096e-7)
            (0.825207116664403, 0.771424691022681, 2.502746008770096e-7)
            (0.8386527230748336, 0.771424691022681, 2.502746008770096e-7)
            (0.8520983294852642, 0.771424691022681, 2.502746008770096e-7)
            (0.8655439358956947, 0.771424691022681, 2.502746008770096e-7)
            (0.8789895423061252, 0.771424691022681, 2.502746008770096e-7)
            (0.8924351487165557, 0.771424691022681, 2.502746008770096e-7)
            (0.9058807551269863, 0.771424691022681, 2.502746008770096e-7)
            (0.9193263615374168, 0.771424691022681, 2.502746008770096e-7)
            (0.9327719679478473, 0.771424691022681, 2.502746008770096e-7)
            (0.9462175743582779, 0.771424691022681, 2.502746008770096e-7)
            (0.9596631807687084, 0.771424691022681, 2.502746008770096e-7)
            (0.973108787179139, 0.771424691022681, 2.502746008770096e-7)
            (0.9865543935895694, 0.771424691022681, 2.502746008770096e-7)
            (1.0, 0.771424691022681, 2.502746008770096e-7)

            (0.005025125628140704, 0.7848702974331115, 0.00384203224213997)
            (0.018470732038571233, 0.7848702974331115, 0.0037965641901102076)
            (0.03191633844900177, 0.7848702974331115, 0.0037318734329124803)
            (0.0453619448594323, 0.7848702974331115, 0.003640120938464886)
            (0.058807551269862826, 0.7848702974331115, 0.003510176893045225)
            (0.07225315768029336, 0.7848702974331115, 0.0033261857961330854)
            (0.08569876409072388, 0.7848702974331115, 0.0030654987044875792)
            (0.09914437050115442, 0.7848702974331115, 0.0026956932887858276)
            (0.11258997691158495, 0.7848702974331115, 0.0021702435433091916)
            (0.12603558332201548, 0.7848702974331115, 0.0014220141449095003)
            (0.13948118973244603, 0.7848702974331115, 0.0003525748592073663)
            (0.15292679614287655, 0.7848702974331115, -0.0011880325059142605)
            (0.16637240255330707, 0.7848702974331115, -0.003438982011012226)
            (0.17981800896373762, 0.7848702974331115, -0.006750128983009751)
            (0.19326361537416814, 0.7848702974331115, -0.01146655135955088)
            (0.20670922178459866, 0.7848702974331115, -0.017848500085831276)
            (0.2201548281950292, 0.7848702974331115, -0.01975992459780751)
            (0.23360043460545973, 0.7848702974331115, -0.012733034427639733)
            (0.24704604101589026, 0.7848702974331115, -0.007502330574204907)
            (0.2604916474263208, 0.7848702974331115, -0.003972501454633792)
            (0.2739372538367513, 0.7848702974331115, -0.0018514089406930223)
            (0.28738286024718185, 0.7848702974331115, -0.0007393629233214405)
            (0.30082846665761237, 0.7848702974331115, -0.00024406970707047115)
            (0.3142740730680429, 0.7848702974331115, -6.350437012947463e-5)
            (0.32771967947847347, 0.7848702974331115, -1.2196094720806627e-5)
            (0.341165285888904, 0.7848702974331115, -1.4777053314318778e-6)
            (0.3546108922993345, 0.7848702974331115, 6.469796159924712e-8)
            (0.36805649870976503, 0.7848702974331115, 2.071829424132865e-7)
            (0.38150210512019556, 0.7848702974331115, 2.1500730645884758e-7)
            (0.3949477115306261, 0.7848702974331115, 2.15241755308071e-7)
            (0.40839331794105665, 0.7848702974331115, 2.1524523263760642e-7)
            (0.4218389243514872, 0.7848702974331115, 2.1524525545268958e-7)
            (0.4352845307619177, 0.7848702974331115, 2.1524525550820073e-7)
            (0.4487301371723482, 0.7848702974331115, 2.1524525550820073e-7)
            (0.46217574358277874, 0.7848702974331115, 2.1524525550820073e-7)
            (0.47562134999320926, 0.7848702974331115, 2.1524525550820073e-7)
            (0.48906695640363984, 0.7848702974331115, 2.1524525550820073e-7)
            (0.5025125628140703, 0.7848702974331115, 2.1524525550820073e-7)
            (0.5159581692245009, 0.7848702974331115, 2.1524525550820073e-7)
            (0.5294037756349315, 0.7848702974331115, 2.1524525550820073e-7)
            (0.5428493820453619, 0.7848702974331115, 2.1524525550820073e-7)
            (0.5562949884557925, 0.7848702974331115, 2.1524525550820073e-7)
            (0.569740594866223, 0.7848702974331115, 2.1524525550820073e-7)
            (0.5831862012766535, 0.7848702974331115, 2.1524525550820073e-7)
            (0.596631807687084, 0.7848702974331115, 2.1524525550820073e-7)
            (0.6100774140975146, 0.7848702974331115, 2.1524525550820073e-7)
            (0.6235230205079452, 0.7848702974331115, 2.1524525550820073e-7)
            (0.6369686269183756, 0.7848702974331115, 2.1524525550820073e-7)
            (0.6504142333288062, 0.7848702974331115, 2.1524525550820073e-7)
            (0.6638598397392367, 0.7848702974331115, 2.1524525550820073e-7)
            (0.6773054461496673, 0.7848702974331115, 2.1524525550820073e-7)
            (0.6907510525600978, 0.7848702974331115, 2.1524525550820073e-7)
            (0.7041966589705283, 0.7848702974331115, 2.1524525550820073e-7)
            (0.7176422653809589, 0.7848702974331115, 2.1524525550820073e-7)
            (0.7310878717913893, 0.7848702974331115, 2.1524525550820073e-7)
            (0.7445334782018199, 0.7848702974331115, 2.1524525550820073e-7)
            (0.7579790846122504, 0.7848702974331115, 2.1524525550820073e-7)
            (0.771424691022681, 0.7848702974331115, 2.1524525550820073e-7)
            (0.7848702974331115, 0.7848702974331115, 2.1524525550820073e-7)
            (0.798315903843542, 0.7848702974331115, 2.1524525550820073e-7)
            (0.8117615102539726, 0.7848702974331115, 2.1524525550820073e-7)
            (0.825207116664403, 0.7848702974331115, 2.1524525550820073e-7)
            (0.8386527230748336, 0.7848702974331115, 2.1524525550820073e-7)
            (0.8520983294852642, 0.7848702974331115, 2.1524525550820073e-7)
            (0.8655439358956947, 0.7848702974331115, 2.1524525550820073e-7)
            (0.8789895423061252, 0.7848702974331115, 2.1524525550820073e-7)
            (0.8924351487165557, 0.7848702974331115, 2.1524525550820073e-7)
            (0.9058807551269863, 0.7848702974331115, 2.1524525550820073e-7)
            (0.9193263615374168, 0.7848702974331115, 2.1524525550820073e-7)
            (0.9327719679478473, 0.7848702974331115, 2.1524525550820073e-7)
            (0.9462175743582779, 0.7848702974331115, 2.1524525550820073e-7)
            (0.9596631807687084, 0.7848702974331115, 2.1524525550820073e-7)
            (0.973108787179139, 0.7848702974331115, 2.1524525550820073e-7)
            (0.9865543935895694, 0.7848702974331115, 2.1524525550820073e-7)
            (1.0, 0.7848702974331115, 2.1524525550820073e-7)

            (0.005025125628140704, 0.798315903843542, 0.0038343805639466932)
            (0.018470732038571233, 0.798315903843542, 0.003761716544722571)
            (0.03191633844900177, 0.798315903843542, 0.0036598181730748136)
            (0.0453619448594323, 0.798315903843542, 0.003517014768381732)
            (0.058807551269862826, 0.798315903843542, 0.00331682573036729)
            (0.07225315768029336, 0.798315903843542, 0.0030359215292501407)
            (0.08569876409072388, 0.798315903843542, 0.0026412100051766974)
            (0.09914437050115442, 0.798315903843542, 0.002085621810726468)
            (0.11258997691158495, 0.798315903843542, 0.0013017491529381253)
            (0.12603558332201548, 0.798315903843542, 0.00019119302839121222)
            (0.13948118973244603, 0.798315903843542, -0.0013960022668214611)
            (0.15292679614287655, 0.798315903843542, -0.003698160100067849)
            (0.16637240255330707, 0.798315903843542, -0.0070528434763682535)
            (0.17981800896373762, 0.798315903843542, -0.011773927587669264)
            (0.19326361537416814, 0.798315903843542, -0.018100011578898956)
            (0.20670922178459866, 0.798315903843542, -0.019989109596762478)
            (0.2201548281950292, 0.798315903843542, -0.013044540791230519)
            (0.23360043460545973, 0.798315903843542, -0.00782120723604185)
            (0.24704604101589026, 0.798315903843542, -0.004240132962224363)
            (0.2604916474263208, 0.798315903843542, -0.002039127108954153)
            (0.2739372538367513, 0.798315903843542, -0.0008488875465798573)
            (0.28738286024718185, 0.798315903843542, -0.0002961089266120265)
            (0.30082846665761237, 0.798315903843542, -8.29148825168824e-5)
            (0.3142740730680429, 0.798315903843542, -1.7611627194269452e-5)
            (0.32771967947847347, 0.798315903843542, -2.558285098319679e-6)
            (0.341165285888904, 0.798315903843542, -9.989993110526285e-8)
            (0.3546108922993345, 0.798315903843542, 1.6652080081502874e-7)
            (0.36805649870976503, 0.798315903843542, 1.8436718890457726e-7)
            (0.38150210512019556, 0.798315903843542, 1.8505032584048564e-7)
            (0.3949477115306261, 0.798315903843542, 1.8506400090156916e-7)
            (0.40839331794105665, 0.798315903843542, 1.8506413018704038e-7)
            (0.4218389243514872, 0.798315903843542, 1.8506413068664074e-7)
            (0.4352845307619177, 0.798315903843542, 1.8506413068664074e-7)
            (0.4487301371723482, 0.798315903843542, 1.8506413068664074e-7)
            (0.46217574358277874, 0.798315903843542, 1.8506413068664074e-7)
            (0.47562134999320926, 0.798315903843542, 1.8506413068664074e-7)
            (0.48906695640363984, 0.798315903843542, 1.8506413068664074e-7)
            (0.5025125628140703, 0.798315903843542, 1.8506413068664074e-7)
            (0.5159581692245009, 0.798315903843542, 1.850641307421519e-7)
            (0.5294037756349315, 0.798315903843542, 1.8506413068664074e-7)
            (0.5428493820453619, 0.798315903843542, 1.8506413068664074e-7)
            (0.5562949884557925, 0.798315903843542, 1.8506413068664074e-7)
            (0.569740594866223, 0.798315903843542, 1.8506413068664074e-7)
            (0.5831862012766535, 0.798315903843542, 1.8506413068664074e-7)
            (0.596631807687084, 0.798315903843542, 1.8506413068664074e-7)
            (0.6100774140975146, 0.798315903843542, 1.8506413068664074e-7)
            (0.6235230205079452, 0.798315903843542, 1.8506413068664074e-7)
            (0.6369686269183756, 0.798315903843542, 1.8506413068664074e-7)
            (0.6504142333288062, 0.798315903843542, 1.8506413068664074e-7)
            (0.6638598397392367, 0.798315903843542, 1.8506413068664074e-7)
            (0.6773054461496673, 0.798315903843542, 1.8506413068664074e-7)
            (0.6907510525600978, 0.798315903843542, 1.8506413068664074e-7)
            (0.7041966589705283, 0.798315903843542, 1.8506413068664074e-7)
            (0.7176422653809589, 0.798315903843542, 1.8506413068664074e-7)
            (0.7310878717913893, 0.798315903843542, 1.8506413068664074e-7)
            (0.7445334782018199, 0.798315903843542, 1.8506413068664074e-7)
            (0.7579790846122504, 0.798315903843542, 1.8506413068664074e-7)
            (0.771424691022681, 0.798315903843542, 1.8506413068664074e-7)
            (0.7848702974331115, 0.798315903843542, 1.8506413068664074e-7)
            (0.798315903843542, 0.798315903843542, 1.8506413068664074e-7)
            (0.8117615102539726, 0.798315903843542, 1.8506413068664074e-7)
            (0.825207116664403, 0.798315903843542, 1.8506413068664074e-7)
            (0.8386527230748336, 0.798315903843542, 1.8506413068664074e-7)
            (0.8520983294852642, 0.798315903843542, 1.8506413068664074e-7)
            (0.8655439358956947, 0.798315903843542, 1.8506413068664074e-7)
            (0.8789895423061252, 0.798315903843542, 1.8506413068664074e-7)
            (0.8924351487165557, 0.798315903843542, 1.8506413068664074e-7)
            (0.9058807551269863, 0.798315903843542, 1.8506413068664074e-7)
            (0.9193263615374168, 0.798315903843542, 1.8506413068664074e-7)
            (0.9327719679478473, 0.798315903843542, 1.8506413068664074e-7)
            (0.9462175743582779, 0.798315903843542, 1.8506413068664074e-7)
            (0.9596631807687084, 0.798315903843542, 1.8506413068664074e-7)
            (0.973108787179139, 0.798315903843542, 1.8506413068664074e-7)
            (0.9865543935895694, 0.798315903843542, 1.8506413068664074e-7)
            (1.0, 0.798315903843542, 1.8506413068664074e-7)

            (0.005025125628140704, 0.8117615102539726, 0.0037883513789577217)
            (0.018470732038571233, 0.8117615102539726, 0.0036758176103568463)
            (0.03191633844900177, 0.8117615102539726, 0.003519650350213066)
            (0.0453619448594323, 0.8117615102539726, 0.0033027793303742614)
            (0.058807551269862826, 0.8117615102539726, 0.003001249584162813)
            (0.07225315768029336, 0.8117615102539726, 0.002581377060286605)
            (0.08569876409072388, 0.8117615102539726, 0.001995645760353937)
            (0.09914437050115442, 0.8117615102539726, 0.0011764663707308776)
            (0.11258997691158495, 0.8117615102539726, 2.5488826054798075e-5)
            (0.12603558332201548, 0.8117615102539726, -0.001607360579509498)
            (0.13948118973244603, 0.8117615102539726, -0.003959385309430519)
            (0.15292679614287655, 0.8117615102539726, -0.0073547300570555585)
            (0.16637240255330707, 0.8117615102539726, -0.012077469057695245)
            (0.17981800896373762, 0.8117615102539726, -0.018347666225915216)
            (0.19326361537416814, 0.8117615102539726, -0.02021494049760919)
            (0.20670922178459866, 0.8117615102539726, -0.013351617711493402)
            (0.2201548281950292, 0.8117615102539726, -0.008138565022557387)
            (0.23360043460545973, 0.8117615102539726, -0.00451105845861921)
            (0.24704604101589026, 0.8117615102539726, -0.0022339958755900335)
            (0.2604916474263208, 0.8117615102539726, -0.000966638133440334)
            (0.2739372538367513, 0.8117615102539726, -0.0003547980508389337)
            (0.28738286024718185, 0.8117615102539726, -0.00010626571793215245)
            (0.30082846665761237, 0.8117615102539726, -2.4704818075260704e-5)
            (0.3142740730680429, 0.8117615102539726, -4.127746276894051e-6)
            (0.32771967947847347, 0.8117615102539726, -3.5416999044635133e-7)
            (0.341165285888904, 0.8117615102539726, 1.1917306091957514e-7)
            (0.3546108922993345, 0.8117615102539726, 1.5720064483470964e-7)
            (0.36805649870976503, 0.8117615102539726, 1.5902105593434968e-7)
            (0.38150210512019556, 0.8117615102539726, 1.5906894429429386e-7)
            (0.3949477115306261, 0.8117615102539726, 1.5906957545608336e-7)
            (0.40839331794105665, 0.8117615102539726, 1.5906957923084164e-7)
            (0.4218389243514872, 0.8117615102539726, 1.5906957923084164e-7)
            (0.4352845307619177, 0.8117615102539726, 1.5906957923084164e-7)
            (0.4487301371723482, 0.8117615102539726, 1.5906957923084164e-7)
            (0.46217574358277874, 0.8117615102539726, 1.5906957923084164e-7)
            (0.47562134999320926, 0.8117615102539726, 1.5906957923084164e-7)
            (0.48906695640363984, 0.8117615102539726, 1.5906957923084164e-7)
            (0.5025125628140703, 0.8117615102539726, 1.5906957923084164e-7)
            (0.5159581692245009, 0.8117615102539726, 1.5906957923084164e-7)
            (0.5294037756349315, 0.8117615102539726, 1.5906957923084164e-7)
            (0.5428493820453619, 0.8117615102539726, 1.5906957923084164e-7)
            (0.5562949884557925, 0.8117615102539726, 1.5906957923084164e-7)
            (0.569740594866223, 0.8117615102539726, 1.5906957923084164e-7)
            (0.5831862012766535, 0.8117615102539726, 1.5906957923084164e-7)
            (0.596631807687084, 0.8117615102539726, 1.5906957923084164e-7)
            (0.6100774140975146, 0.8117615102539726, 1.5906957923084164e-7)
            (0.6235230205079452, 0.8117615102539726, 1.5906957923084164e-7)
            (0.6369686269183756, 0.8117615102539726, 1.5906957923084164e-7)
            (0.6504142333288062, 0.8117615102539726, 1.5906957923084164e-7)
            (0.6638598397392367, 0.8117615102539726, 1.5906957923084164e-7)
            (0.6773054461496673, 0.8117615102539726, 1.5906957923084164e-7)
            (0.6907510525600978, 0.8117615102539726, 1.5906957923084164e-7)
            (0.7041966589705283, 0.8117615102539726, 1.5906957923084164e-7)
            (0.7176422653809589, 0.8117615102539726, 1.5906957923084164e-7)
            (0.7310878717913893, 0.8117615102539726, 1.5906957923084164e-7)
            (0.7445334782018199, 0.8117615102539726, 1.5906957923084164e-7)
            (0.7579790846122504, 0.8117615102539726, 1.5906957923084164e-7)
            (0.771424691022681, 0.8117615102539726, 1.5906957923084164e-7)
            (0.7848702974331115, 0.8117615102539726, 1.5906957923084164e-7)
            (0.798315903843542, 0.8117615102539726, 1.5906957923084164e-7)
            (0.8117615102539726, 0.8117615102539726, 1.5906957923084164e-7)
            (0.825207116664403, 0.8117615102539726, 1.5906957923084164e-7)
            (0.8386527230748336, 0.8117615102539726, 1.5906957923084164e-7)
            (0.8520983294852642, 0.8117615102539726, 1.5906957923084164e-7)
            (0.8655439358956947, 0.8117615102539726, 1.5906957923084164e-7)
            (0.8789895423061252, 0.8117615102539726, 1.5906957923084164e-7)
            (0.8924351487165557, 0.8117615102539726, 1.5906957923084164e-7)
            (0.9058807551269863, 0.8117615102539726, 1.5906957923084164e-7)
            (0.9193263615374168, 0.8117615102539726, 1.5906957923084164e-7)
            (0.9327719679478473, 0.8117615102539726, 1.5906957923084164e-7)
            (0.9462175743582779, 0.8117615102539726, 1.5906957923084164e-7)
            (0.9596631807687084, 0.8117615102539726, 1.5906957923084164e-7)
            (0.973108787179139, 0.8117615102539726, 1.5906957923084164e-7)
            (0.9865543935895694, 0.8117615102539726, 1.5906957923084164e-7)
            (1.0, 0.8117615102539726, 1.5906957923084164e-7)

            (0.005025125628140704, 0.825207116664403, 0.0036880520678959083)
            (0.018470732038571233, 0.825207116664403, 0.003518046191900215)
            (0.03191633844900177, 0.825207116664403, 0.003284050572160413)
            (0.0453619448594323, 0.825207116664403, 0.002961540058953216)
            (0.058807551269862826, 0.825207116664403, 0.002516314101582151)
            (0.07225315768029336, 0.825207116664403, 0.0019004992679303445)
            (0.08569876409072388, 0.825207116664403, 0.0010463996746227222)
            (0.09914437050115442, 0.825207116664403, -0.0001442947191889754)
            (0.11258997691158495, 0.825207116664403, -0.001821907765849562)
            (0.12603558332201548, 0.825207116664403, -0.0042224606299920975)
            (0.13948118973244603, 0.825207116664403, -0.007655581148866997)
            (0.15292679614287655, 0.825207116664403, -0.01237719071717569)
            (0.16637240255330707, 0.825207116664403, -0.018591588709899187)
            (0.17981800896373762, 0.825207116664403, -0.020437531588049285)
            (0.19326361537416814, 0.825207116664403, -0.013654340003473653)
            (0.20670922178459866, 0.825207116664403, -0.008454197366626559)
            (0.2201548281950292, 0.825207116664403, -0.0047848063544441155)
            (0.23360043460545973, 0.825207116664403, -0.0024355486516337566)
            (0.24704604101589026, 0.825207116664403, -0.001092441304326952)
            (0.2604916474263208, 0.825207116664403, -0.000420326021620232)
            (0.2739372538367513, 0.825207116664403, -0.00013393007868733875)
            (0.28738286024718185, 0.825207116664403, -3.379242145529204e-5)
            (0.30082846665761237, 0.825207116664403, -6.345549840802711e-6)
            (0.3142740730680429, 0.825207116664403, -7.471574996475994e-7)
            (0.32771967947847347, 0.825207116664403, 5.585649148764915e-8)
            (0.341165285888904, 0.825207116664403, 1.3205895105228294e-7)
            (0.3546108922993345, 0.825207116664403, 1.3653481256703515e-7)
            (0.36805649870976503, 0.825207116664403, 1.3668590437276862e-7)
            (0.38150210512019556, 0.825207116664403, 1.3668859916160514e-7)
            (0.3949477115306261, 0.825207116664403, 1.366886223097552e-7)
            (0.40839331794105665, 0.825207116664403, 1.3668862236526635e-7)
            (0.4218389243514872, 0.825207116664403, 1.3668862236526635e-7)
            (0.4352845307619177, 0.825207116664403, 1.3668862236526635e-7)
            (0.4487301371723482, 0.825207116664403, 1.3668862236526635e-7)
            (0.46217574358277874, 0.825207116664403, 1.3668862236526635e-7)
            (0.47562134999320926, 0.825207116664403, 1.3668862236526635e-7)
            (0.48906695640363984, 0.825207116664403, 1.3668862236526635e-7)
            (0.5025125628140703, 0.825207116664403, 1.3668862236526635e-7)
            (0.5159581692245009, 0.825207116664403, 1.3668862236526635e-7)
            (0.5294037756349315, 0.825207116664403, 1.3668862236526635e-7)
            (0.5428493820453619, 0.825207116664403, 1.3668862236526635e-7)
            (0.5562949884557925, 0.825207116664403, 1.3668862236526635e-7)
            (0.569740594866223, 0.825207116664403, 1.3668862236526635e-7)
            (0.5831862012766535, 0.825207116664403, 1.3668862236526635e-7)
            (0.596631807687084, 0.825207116664403, 1.3668862236526635e-7)
            (0.6100774140975146, 0.825207116664403, 1.3668862236526635e-7)
            (0.6235230205079452, 0.825207116664403, 1.3668862236526635e-7)
            (0.6369686269183756, 0.825207116664403, 1.3668862236526635e-7)
            (0.6504142333288062, 0.825207116664403, 1.3668862236526635e-7)
            (0.6638598397392367, 0.825207116664403, 1.3668862236526635e-7)
            (0.6773054461496673, 0.825207116664403, 1.3668862236526635e-7)
            (0.6907510525600978, 0.825207116664403, 1.3668862236526635e-7)
            (0.7041966589705283, 0.825207116664403, 1.3668862236526635e-7)
            (0.7176422653809589, 0.825207116664403, 1.3668862236526635e-7)
            (0.7310878717913893, 0.825207116664403, 1.3668862236526635e-7)
            (0.7445334782018199, 0.825207116664403, 1.3668862236526635e-7)
            (0.7579790846122504, 0.825207116664403, 1.3668862236526635e-7)
            (0.771424691022681, 0.825207116664403, 1.3668862236526635e-7)
            (0.7848702974331115, 0.825207116664403, 1.3668862236526635e-7)
            (0.798315903843542, 0.825207116664403, 1.3668862236526635e-7)
            (0.8117615102539726, 0.825207116664403, 1.3668862236526635e-7)
            (0.825207116664403, 0.825207116664403, 1.3668862236526635e-7)
            (0.8386527230748336, 0.825207116664403, 1.3668862236526635e-7)
            (0.8520983294852642, 0.825207116664403, 1.3668862236526635e-7)
            (0.8655439358956947, 0.825207116664403, 1.3668862236526635e-7)
            (0.8789895423061252, 0.825207116664403, 1.3668862236526635e-7)
            (0.8924351487165557, 0.825207116664403, 1.3668862236526635e-7)
            (0.9058807551269863, 0.825207116664403, 1.3668862236526635e-7)
            (0.9193263615374168, 0.825207116664403, 1.3668862236526635e-7)
            (0.9327719679478473, 0.825207116664403, 1.3668862236526635e-7)
            (0.9462175743582779, 0.825207116664403, 1.3668862236526635e-7)
            (0.9596631807687084, 0.825207116664403, 1.3668862236526635e-7)
            (0.973108787179139, 0.825207116664403, 1.3668862236526635e-7)
            (0.9865543935895694, 0.825207116664403, 1.3668862236526635e-7)
            (1.0, 0.825207116664403, 1.3668862236526635e-7)

            (0.005025125628140704, 0.8386527230748336, 0.0035121776103204105)
            (0.018470732038571233, 0.8386527230748336, 0.003260656516443583)
            (0.03191633844900177, 0.8386527230748336, 0.0029168621569214404)
            (0.0453619448594323, 0.8386527230748336, 0.0024461497942016575)
            (0.058807551269862826, 0.8386527230748336, 0.0018003697857935652)
            (0.07225315768029336, 0.8386527230748336, 0.0009117783059719997)
            (0.08569876409072388, 0.8386527230748336, -0.0003179289781225503)
            (0.09914437050115442, 0.8386527230748336, -0.0020394610749090436)
            (0.11258997691158495, 0.8386527230748336, -0.004487192285537733)
            (0.12603558332201548, 0.8386527230748336, -0.007955202376064507)
            (0.13948118973244603, 0.8386527230748336, -0.012673116524942851)
            (0.15292679614287655, 0.8386527230748336, -0.018831898521442514)
            (0.16637240255330707, 0.8386527230748336, -0.020656991414062964)
            (0.17981800896373762, 0.8386527230748336, -0.013952785463918316)
            (0.19326361537416814, 0.8386527230748336, -0.008767924157628393)
            (0.20670922178459866, 0.8386527230748336, -0.0050609374614878355)
            (0.2201548281950292, 0.8386527230748336, -0.002643321981472102)
            (0.23360043460545973, 0.8386527230748336, -0.0012260845734447523)
            (0.24704604101589026, 0.8386527230748336, -0.0004928275923866687)
            (0.2604916474263208, 0.8386527230748336, -0.00016625375684642396)
            (0.2739372538367513, 0.8386527230748336, -4.520312826927775e-5)
            (0.28738286024718185, 0.8386527230748336, -9.39737475946778e-6)
            (0.30082846665761237, 0.8386527230748336, -1.3441858165430531e-6)
            (0.3142740730680429, 0.8386527230748336, -3.770016554494049e-8)
            (0.32771967947847347, 0.8386527230748336, 1.0674756467654589e-7)
            (0.341165285888904, 0.8386527230748336, 1.1698107066360208e-7)
            (0.3546108922993345, 0.8386527230748336, 1.1741503141982079e-7)
            (0.36805649870976503, 0.8386527230748336, 1.174252322044822e-7)
            (0.38150210512019556, 0.8386527230748336, 1.1742535405145915e-7)
            (0.3949477115306261, 0.8386527230748336, 1.1742535466208182e-7)
            (0.40839331794105665, 0.8386527230748336, 1.1742535466208182e-7)
            (0.4218389243514872, 0.8386527230748336, 1.1742535466208182e-7)
            (0.4352845307619177, 0.8386527230748336, 1.1742535466208182e-7)
            (0.4487301371723482, 0.8386527230748336, 1.1742535466208182e-7)
            (0.46217574358277874, 0.8386527230748336, 1.1742535466208182e-7)
            (0.47562134999320926, 0.8386527230748336, 1.1742535466208182e-7)
            (0.48906695640363984, 0.8386527230748336, 1.1742535466208182e-7)
            (0.5025125628140703, 0.8386527230748336, 1.1742535466208182e-7)
            (0.5159581692245009, 0.8386527230748336, 1.1742535466208182e-7)
            (0.5294037756349315, 0.8386527230748336, 1.1742535466208182e-7)
            (0.5428493820453619, 0.8386527230748336, 1.1742535466208182e-7)
            (0.5562949884557925, 0.8386527230748336, 1.1742535466208182e-7)
            (0.569740594866223, 0.8386527230748336, 1.1742535466208182e-7)
            (0.5831862012766535, 0.8386527230748336, 1.1742535466208182e-7)
            (0.596631807687084, 0.8386527230748336, 1.1742535466208182e-7)
            (0.6100774140975146, 0.8386527230748336, 1.1742535466208182e-7)
            (0.6235230205079452, 0.8386527230748336, 1.1742535466208182e-7)
            (0.6369686269183756, 0.8386527230748336, 1.1742535466208182e-7)
            (0.6504142333288062, 0.8386527230748336, 1.1742535466208182e-7)
            (0.6638598397392367, 0.8386527230748336, 1.1742535466208182e-7)
            (0.6773054461496673, 0.8386527230748336, 1.1742535466208182e-7)
            (0.6907510525600978, 0.8386527230748336, 1.1742535466208182e-7)
            (0.7041966589705283, 0.8386527230748336, 1.1742535466208182e-7)
            (0.7176422653809589, 0.8386527230748336, 1.1742535466208182e-7)
            (0.7310878717913893, 0.8386527230748336, 1.1742535466208182e-7)
            (0.7445334782018199, 0.8386527230748336, 1.1742535466208182e-7)
            (0.7579790846122504, 0.8386527230748336, 1.1742535466208182e-7)
            (0.771424691022681, 0.8386527230748336, 1.1742535466208182e-7)
            (0.7848702974331115, 0.8386527230748336, 1.1742535466208182e-7)
            (0.798315903843542, 0.8386527230748336, 1.1742535466208182e-7)
            (0.8117615102539726, 0.8386527230748336, 1.1742535466208182e-7)
            (0.825207116664403, 0.8386527230748336, 1.1742535466208182e-7)
            (0.8386527230748336, 0.8386527230748336, 1.1742535466208182e-7)
            (0.8520983294852642, 0.8386527230748336, 1.1742535466208182e-7)
            (0.8655439358956947, 0.8386527230748336, 1.1742535466208182e-7)
            (0.8789895423061252, 0.8386527230748336, 1.1742535466208182e-7)
            (0.8924351487165557, 0.8386527230748336, 1.1742535466208182e-7)
            (0.9058807551269863, 0.8386527230748336, 1.1742535466208182e-7)
            (0.9193263615374168, 0.8386527230748336, 1.1742535466208182e-7)
            (0.9327719679478473, 0.8386527230748336, 1.1742535466208182e-7)
            (0.9462175743582779, 0.8386527230748336, 1.1742535466208182e-7)
            (0.9596631807687084, 0.8386527230748336, 1.1742535466208182e-7)
            (0.973108787179139, 0.8386527230748336, 1.1742535466208182e-7)
            (0.9865543935895694, 0.8386527230748336, 1.1742535466208182e-7)
            (1.0, 0.8386527230748336, 1.1742535466208182e-7)

            (0.005025125628140704, 0.8520983294852642, 0.00323262637432975)
            (0.018470732038571233, 0.8520983294852642, 0.0028672958573912055)
            (0.03191633844900177, 0.8520983294852642, 0.0023710203761461157)
            (0.0453619448594323, 0.8520983294852642, 0.001695446852478133)
            (0.058807551269862826, 0.8520983294852642, 0.0007728255820967922)
            (0.07225315768029336, 0.8520983294852642, -0.0004952002055861326)
            (0.08569876409072388, 0.8520983294852642, -0.002259852928787165)
            (0.09914437050115442, 0.8520983294852642, -0.004753388134151826)
            (0.11258997691158495, 0.8520983294852642, -0.008253413183670788)
            (0.12603558332201548, 0.8520983294852642, -0.012965278234143285)
            (0.13948118973244603, 0.8520983294852642, -0.019068710162299718)
            (0.15292679614287655, 0.8520983294852642, -0.020873423142292458)
            (0.16637240255330707, 0.8520983294852642, -0.014247034067749853)
            (0.17981800896373762, 0.8520983294852642, -0.00907958913881779)
            (0.19326361537416814, 0.8520983294852642, -0.005339043991778092)
            (0.20670922178459866, 0.8520983294852642, -0.002856859505890319)
            (0.2201548281950292, 0.8520983294852642, -0.0013673229231432327)
            (0.23360043460545973, 0.8520983294852642, -0.0005723857137425181)
            (0.24704604101589026, 0.8520983294852642, -0.00020355011094352893)
            (0.2604916474263208, 0.8520983294852642, -5.927078870393565e-5)
            (0.2739372538367513, 0.8520983294852642, -1.3493462429847725e-5)
            (0.28738286024718185, 0.8520983294852642, -2.229105272699705e-6)
            (0.30082846665761237, 0.8520983294852642, -1.8260870415787167e-7)
            (0.3142740730680429, 0.8520983294852642, 7.776160182437764e-8)
            (0.32771967947847347, 0.8520983294852642, 9.96705617484217e-8)
            (0.341165285888904, 0.8520983294852642, 1.0081560347652285e-7)
            (0.3546108922993345, 0.8520983294852642, 1.00850248985207e-7)
            (0.36805649870976503, 0.8520983294852642, 1.0085080914823408e-7)
            (0.38150210512019556, 0.8520983294852642, 1.0085081358912618e-7)
            (0.3949477115306261, 0.8520983294852642, 1.0085081358912618e-7)
            (0.40839331794105665, 0.8520983294852642, 1.0085081358912618e-7)
            (0.4218389243514872, 0.8520983294852642, 1.0085081358912618e-7)
            (0.4352845307619177, 0.8520983294852642, 1.0085081358912618e-7)
            (0.4487301371723482, 0.8520983294852642, 1.0085081358912618e-7)
            (0.46217574358277874, 0.8520983294852642, 1.0085081358912618e-7)
            (0.47562134999320926, 0.8520983294852642, 1.0085081358912618e-7)
            (0.48906695640363984, 0.8520983294852642, 1.0085081358912618e-7)
            (0.5025125628140703, 0.8520983294852642, 1.0085081358912618e-7)
            (0.5159581692245009, 0.8520983294852642, 1.0085081358912618e-7)
            (0.5294037756349315, 0.8520983294852642, 1.0085081358912618e-7)
            (0.5428493820453619, 0.8520983294852642, 1.0085081358912618e-7)
            (0.5562949884557925, 0.8520983294852642, 1.0085081358912618e-7)
            (0.569740594866223, 0.8520983294852642, 1.0085081358912618e-7)
            (0.5831862012766535, 0.8520983294852642, 1.0085081358912618e-7)
            (0.596631807687084, 0.8520983294852642, 1.0085081358912618e-7)
            (0.6100774140975146, 0.8520983294852642, 1.0085081358912618e-7)
            (0.6235230205079452, 0.8520983294852642, 1.0085081358912618e-7)
            (0.6369686269183756, 0.8520983294852642, 1.0085081358912618e-7)
            (0.6504142333288062, 0.8520983294852642, 1.0085081358912618e-7)
            (0.6638598397392367, 0.8520983294852642, 1.0085081358912618e-7)
            (0.6773054461496673, 0.8520983294852642, 1.0085081358912618e-7)
            (0.6907510525600978, 0.8520983294852642, 1.0085081358912618e-7)
            (0.7041966589705283, 0.8520983294852642, 1.0085081358912618e-7)
            (0.7176422653809589, 0.8520983294852642, 1.0085081358912618e-7)
            (0.7310878717913893, 0.8520983294852642, 1.0085081358912618e-7)
            (0.7445334782018199, 0.8520983294852642, 1.0085081358912618e-7)
            (0.7579790846122504, 0.8520983294852642, 1.0085081358912618e-7)
            (0.771424691022681, 0.8520983294852642, 1.0085081358912618e-7)
            (0.7848702974331115, 0.8520983294852642, 1.0085081358912618e-7)
            (0.798315903843542, 0.8520983294852642, 1.0085081358912618e-7)
            (0.8117615102539726, 0.8520983294852642, 1.0085081358912618e-7)
            (0.825207116664403, 0.8520983294852642, 1.0085081358912618e-7)
            (0.8386527230748336, 0.8520983294852642, 1.0085081358912618e-7)
            (0.8520983294852642, 0.8520983294852642, 1.0085081358912618e-7)
            (0.8655439358956947, 0.8520983294852642, 1.0085081358912618e-7)
            (0.8789895423061252, 0.8520983294852642, 1.0085081358912618e-7)
            (0.8924351487165557, 0.8520983294852642, 1.0085081358912618e-7)
            (0.9058807551269863, 0.8520983294852642, 1.0085081358912618e-7)
            (0.9193263615374168, 0.8520983294852642, 1.0085081358912618e-7)
            (0.9327719679478473, 0.8520983294852642, 1.0085081358912618e-7)
            (0.9462175743582779, 0.8520983294852642, 1.0085081358912618e-7)
            (0.9596631807687084, 0.8520983294852642, 1.0085081358912618e-7)
            (0.973108787179139, 0.8520983294852642, 1.0085081358912618e-7)
            (0.9865543935895694, 0.8520983294852642, 1.0085081358912618e-7)
            (1.0, 0.8520983294852642, 1.0085081358912618e-7)

            (0.005025125628140704, 0.8655439358956947, 0.002812930719749307)
            (0.018470732038571233, 0.8655439358956947, 0.002291068302659016)
            (0.03191633844900177, 0.8655439358956947, 0.0015859207280285448)
            (0.0453619448594323, 0.8655439358956947, 0.0006297577563632029)
            (0.058807551269862826, 0.8655439358956947, -0.0006759098118013229)
            (0.07225315768029336, 0.8655439358956947, -0.0024829289593336634)
            (0.08569876409072388, 0.8655439358956947, -0.0050208565468089494)
            (0.09914437050115442, 0.8655439358956947, -0.008550047306604025)
            (0.11258997691158495, 0.8655439358956947, -0.013253714269127137)
            (0.12603558332201548, 0.8655439358956947, -0.019302133347848804)
            (0.13948118973244603, 0.8655439358956947, -0.02108692489573938)
            (0.15292679614287655, 0.8655439358956947, -0.014537167286664876)
            (0.16637240255330707, 0.8655439358956947, -0.009389057527522504)
            (0.17981800896373762, 0.8655439358956947, -0.005618748346760127)
            (0.19326361537416814, 0.8655439358956947, -0.003075715155571923)
            (0.20670922178459866, 0.8655439358956947, -0.0015158849379918182)
            (0.2201548281950292, 0.8655439358956947, -0.0006590347222175108)
            (0.23360043460545973, 0.8655439358956947, -0.0002460964080552852)
            (0.24704604101589026, 0.8655439358956947, -7.632774126942188e-5)
            (0.2604916474263208, 0.8655439358956947, -1.886585902000082e-5)
            (0.2739372538367513, 0.8655439358956947, -3.5059566093620376e-6)
            (0.28738286024718185, 0.8655439358956947, -4.088711789140831e-7)
            (0.30082846665761237, 0.8655439358956947, 3.9495142212242484e-8)
            (0.3142740730680429, 0.8655439358956947, 8.36870447940008e-8)
            (0.32771967947847347, 0.8655439358956947, 8.648514182585387e-8)
            (0.341165285888904, 0.8655439358956947, 8.659183514669877e-8)
            (0.3546108922993345, 0.8655439358956947, 8.659411260270033e-8)
            (0.36805649870976503, 0.8655439358956947, 8.659413763822954e-8)
            (0.38150210512019556, 0.8655439358956947, 8.6594137804763e-8)
            (0.3949477115306261, 0.8655439358956947, 8.6594137804763e-8)
            (0.40839331794105665, 0.8655439358956947, 8.6594137804763e-8)
            (0.4218389243514872, 0.8655439358956947, 8.6594137804763e-8)
            (0.4352845307619177, 0.8655439358956947, 8.6594137804763e-8)
            (0.4487301371723482, 0.8655439358956947, 8.6594137804763e-8)
            (0.46217574358277874, 0.8655439358956947, 8.6594137804763e-8)
            (0.47562134999320926, 0.8655439358956947, 8.6594137804763e-8)
            (0.48906695640363984, 0.8655439358956947, 8.6594137804763e-8)
            (0.5025125628140703, 0.8655439358956947, 8.6594137804763e-8)
            (0.5159581692245009, 0.8655439358956947, 8.6594137804763e-8)
            (0.5294037756349315, 0.8655439358956947, 8.6594137804763e-8)
            (0.5428493820453619, 0.8655439358956947, 8.6594137804763e-8)
            (0.5562949884557925, 0.8655439358956947, 8.6594137804763e-8)
            (0.569740594866223, 0.8655439358956947, 8.6594137804763e-8)
            (0.5831862012766535, 0.8655439358956947, 8.6594137804763e-8)
            (0.596631807687084, 0.8655439358956947, 8.6594137804763e-8)
            (0.6100774140975146, 0.8655439358956947, 8.6594137804763e-8)
            (0.6235230205079452, 0.8655439358956947, 8.6594137804763e-8)
            (0.6369686269183756, 0.8655439358956947, 8.6594137804763e-8)
            (0.6504142333288062, 0.8655439358956947, 8.6594137804763e-8)
            (0.6638598397392367, 0.8655439358956947, 8.6594137804763e-8)
            (0.6773054461496673, 0.8655439358956947, 8.6594137804763e-8)
            (0.6907510525600978, 0.8655439358956947, 8.6594137804763e-8)
            (0.7041966589705283, 0.8655439358956947, 8.6594137804763e-8)
            (0.7176422653809589, 0.8655439358956947, 8.6594137804763e-8)
            (0.7310878717913893, 0.8655439358956947, 8.6594137804763e-8)
            (0.7445334782018199, 0.8655439358956947, 8.6594137804763e-8)
            (0.7579790846122504, 0.8655439358956947, 8.6594137804763e-8)
            (0.771424691022681, 0.8655439358956947, 8.6594137804763e-8)
            (0.7848702974331115, 0.8655439358956947, 8.6594137804763e-8)
            (0.798315903843542, 0.8655439358956947, 8.6594137804763e-8)
            (0.8117615102539726, 0.8655439358956947, 8.6594137804763e-8)
            (0.825207116664403, 0.8655439358956947, 8.6594137804763e-8)
            (0.8386527230748336, 0.8655439358956947, 8.6594137804763e-8)
            (0.8520983294852642, 0.8655439358956947, 8.6594137804763e-8)
            (0.8655439358956947, 0.8655439358956947, 8.6594137804763e-8)
            (0.8789895423061252, 0.8655439358956947, 8.6594137804763e-8)
            (0.8924351487165557, 0.8655439358956947, 8.6594137804763e-8)
            (0.9058807551269863, 0.8655439358956947, 8.6594137804763e-8)
            (0.9193263615374168, 0.8655439358956947, 8.6594137804763e-8)
            (0.9327719679478473, 0.8655439358956947, 8.6594137804763e-8)
            (0.9462175743582779, 0.8655439358956947, 8.6594137804763e-8)
            (0.9596631807687084, 0.8655439358956947, 8.6594137804763e-8)
            (0.973108787179139, 0.8655439358956947, 8.6594137804763e-8)
            (0.9865543935895694, 0.8655439358956947, 8.6594137804763e-8)
            (1.0, 0.8655439358956947, 8.6594137804763e-8)

            (0.005025125628140704, 0.8789895423061252, 0.0022064409793314255)
            (0.018470732038571233, 0.8789895423061252, 0.0014719811468177912)
            (0.03191633844900177, 0.8789895423061252, 0.00048278301642612487)
            (0.0453619448594323, 0.8789895423061252, -0.0008598744219707743)
            (0.058807551269862826, 0.8789895423061252, -0.002708545883280511)
            (0.07225315768029336, 0.8789895423061252, -0.005289405770377065)
            (0.08569876409072388, 0.8789895423061252, -0.008844953056118987)
            (0.09914437050115442, 0.8789895423061252, -0.013538468698298556)
            (0.11258997691158495, 0.8789895423061252, -0.019532273206978146)
            (0.12603558332201548, 0.8789895423061252, -0.021297590064955907)
            (0.13948118973244603, 0.8789895423061252, -0.014823267512669713)
            (0.15292679614287655, 0.8789895423061252, -0.00969621384524999)
            (0.16637240255330707, 0.8789895423061252, -0.0058997017623234616)
            (0.17981800896373762, 0.8789895423061252, -0.003299455668657081)
            (0.19326361537416814, 0.8789895423061252, -0.001671478434058793)
            (0.20670922178459866, 0.8789895423061252, -0.0007527640876995312)
            (0.2201548281950292, 0.8789895423061252, -0.0002941314561449859)
            (0.23360043460545973, 0.8789895423061252, -9.669854673999279e-5)
            (0.24704604101589026, 0.8789895423061252, -2.5764747251466602e-5)
            (0.2604916474263208, 0.8789895423061252, -5.299885789789016e-6)
            (0.2739372538367513, 0.8789895423061252, -7.574965380507948e-7)
            (0.28738286024718185, 0.8789895423061252, -1.6796648405481562e-8)
            (0.30082846665761237, 0.8789895423061252, 6.764763782474148e-8)
            (0.3142740730680429, 0.8789895423061252, 7.402573837245185e-8)
            (0.32771967947847347, 0.8789895423061252, 7.432645610094823e-8)
            (0.341165285888904, 0.8789895423061252, 7.43347342013756e-8)
            (0.3546108922993345, 0.8789895423061252, 7.433485743613133e-8)
            (0.36805649870976503, 0.8789895423061252, 7.43348583798209e-8)
            (0.38150210512019556, 0.8789895423061252, 7.43348583798209e-8)
            (0.3949477115306261, 0.8789895423061252, 7.43348583798209e-8)
            (0.40839331794105665, 0.8789895423061252, 7.43348583798209e-8)
            (0.4218389243514872, 0.8789895423061252, 7.43348583798209e-8)
            (0.4352845307619177, 0.8789895423061252, 7.43348583798209e-8)
            (0.4487301371723482, 0.8789895423061252, 7.43348583798209e-8)
            (0.46217574358277874, 0.8789895423061252, 7.43348583798209e-8)
            (0.47562134999320926, 0.8789895423061252, 7.43348583798209e-8)
            (0.48906695640363984, 0.8789895423061252, 7.43348583798209e-8)
            (0.5025125628140703, 0.8789895423061252, 7.43348583798209e-8)
            (0.5159581692245009, 0.8789895423061252, 7.43348583798209e-8)
            (0.5294037756349315, 0.8789895423061252, 7.43348583798209e-8)
            (0.5428493820453619, 0.8789895423061252, 7.43348583798209e-8)
            (0.5562949884557925, 0.8789895423061252, 7.43348583798209e-8)
            (0.569740594866223, 0.8789895423061252, 7.43348583798209e-8)
            (0.5831862012766535, 0.8789895423061252, 7.43348583798209e-8)
            (0.596631807687084, 0.8789895423061252, 7.43348583798209e-8)
            (0.6100774140975146, 0.8789895423061252, 7.43348583798209e-8)
            (0.6235230205079452, 0.8789895423061252, 7.43348583798209e-8)
            (0.6369686269183756, 0.8789895423061252, 7.43348583798209e-8)
            (0.6504142333288062, 0.8789895423061252, 7.43348583798209e-8)
            (0.6638598397392367, 0.8789895423061252, 7.43348583798209e-8)
            (0.6773054461496673, 0.8789895423061252, 7.43348583798209e-8)
            (0.6907510525600978, 0.8789895423061252, 7.43348583798209e-8)
            (0.7041966589705283, 0.8789895423061252, 7.43348583798209e-8)
            (0.7176422653809589, 0.8789895423061252, 7.43348583798209e-8)
            (0.7310878717913893, 0.8789895423061252, 7.43348583798209e-8)
            (0.7445334782018199, 0.8789895423061252, 7.43348583798209e-8)
            (0.7579790846122504, 0.8789895423061252, 7.43348583798209e-8)
            (0.771424691022681, 0.8789895423061252, 7.43348583798209e-8)
            (0.7848702974331115, 0.8789895423061252, 7.43348583798209e-8)
            (0.798315903843542, 0.8789895423061252, 7.43348583798209e-8)
            (0.8117615102539726, 0.8789895423061252, 7.43348583798209e-8)
            (0.825207116664403, 0.8789895423061252, 7.43348583798209e-8)
            (0.8386527230748336, 0.8789895423061252, 7.43348583798209e-8)
            (0.8520983294852642, 0.8789895423061252, 7.43348583798209e-8)
            (0.8655439358956947, 0.8789895423061252, 7.43348583798209e-8)
            (0.8789895423061252, 0.8789895423061252, 7.43348583798209e-8)
            (0.8924351487165557, 0.8789895423061252, 7.43348583798209e-8)
            (0.9058807551269863, 0.8789895423061252, 7.43348583798209e-8)
            (0.9193263615374168, 0.8789895423061252, 7.43348583798209e-8)
            (0.9327719679478473, 0.8789895423061252, 7.43348583798209e-8)
            (0.9462175743582779, 0.8789895423061252, 7.43348583798209e-8)
            (0.9596631807687084, 0.8789895423061252, 7.43348583798209e-8)
            (0.973108787179139, 0.8789895423061252, 7.43348583798209e-8)
            (0.9865543935895694, 0.8789895423061252, 7.43348583798209e-8)
            (1.0, 0.8789895423061252, 7.43348583798209e-8)

            (0.005025125628140704, 0.8924351487165557, 0.0013538161793948955)
            (0.018470732038571233, 0.8924351487165557, 0.0003321006115829528)
            (0.03191633844900177, 0.8924351487165557, -0.0010469257236874752)
            (0.0453619448594323, 0.8924351487165557, -0.002936569271768219)
            (0.058807551269862826, 0.8924351487165557, -0.005558843757471177)
            (0.07225315768029336, 0.8924351487165557, -0.00913799340939514)
            (0.08569876409072388, 0.8924351487165557, -0.013819590302569962)
            (0.09914437050115442, 0.8924351487165557, -0.019759230478249235)
            (0.11258997691158495, 0.8924351487165557, -0.02150550759672376)
            (0.12603558332201548, 0.8924351487165557, -0.015105417571778967)
            (0.13948118973244603, 0.8924351487165557, -0.010000959943895715)
            (0.15292679614287655, 0.8924351487165557, -0.006181582862537449)
            (0.16637240255330707, 0.8924351487165557, -0.0035276625214967217)
            (0.17981800896373762, 0.8924351487165557, -0.001833795550809758)
            (0.19326361537416814, 0.8924351487165557, -0.0008535225092660692)
            (0.20670922178459866, 0.8924351487165557, -0.00034785440394546896)
            (0.2201548281950292, 0.8924351487165557, -0.0001206943518318182)
            (0.23360043460545973, 0.8924351487165557, -3.4454107165293735e-5)
            (0.24704604101589026, 0.8924351487165557, -7.757213505765748e-6)
            (0.2604916474263208, 0.8924351487165557, -1.2825281036077385e-6)
            (0.2739372538367513, 0.8924351487165557, -1.0427707519689022e-7)
            (0.28738286024718185, 0.8924351487165557, 4.9337849084007956e-8)
            (0.30082846665761237, 0.8924351487165557, 6.298627214240682e-8)
            (0.3142740730680429, 0.8924351487165557, 6.376845279598697e-8)
            (0.32771967947847347, 0.8924351487165557, 6.379564404523919e-8)
            (0.341165285888904, 0.8924351487165557, 6.37961788951813e-8)
            (0.3546108922993345, 0.8924351487165557, 6.379618444629642e-8)
            (0.36805649870976503, 0.8924351487165557, 6.379618444629642e-8)
            (0.38150210512019556, 0.8924351487165557, 6.379618444629642e-8)
            (0.3949477115306261, 0.8924351487165557, 6.379618444629642e-8)
            (0.40839331794105665, 0.8924351487165557, 6.379618444629642e-8)
            (0.4218389243514872, 0.8924351487165557, 6.379618444629642e-8)
            (0.4352845307619177, 0.8924351487165557, 6.379618444629642e-8)
            (0.4487301371723482, 0.8924351487165557, 6.379618444629642e-8)
            (0.46217574358277874, 0.8924351487165557, 6.379618450180757e-8)
            (0.47562134999320926, 0.8924351487165557, 6.379618444629642e-8)
            (0.48906695640363984, 0.8924351487165557, 6.379618444629642e-8)
            (0.5025125628140703, 0.8924351487165557, 6.379618444629642e-8)
            (0.5159581692245009, 0.8924351487165557, 6.379618444629642e-8)
            (0.5294037756349315, 0.8924351487165557, 6.379618444629642e-8)
            (0.5428493820453619, 0.8924351487165557, 6.379618444629642e-8)
            (0.5562949884557925, 0.8924351487165557, 6.379618444629642e-8)
            (0.569740594866223, 0.8924351487165557, 6.379618444629642e-8)
            (0.5831862012766535, 0.8924351487165557, 6.379618444629642e-8)
            (0.596631807687084, 0.8924351487165557, 6.379618444629642e-8)
            (0.6100774140975146, 0.8924351487165557, 6.379618444629642e-8)
            (0.6235230205079452, 0.8924351487165557, 6.379618444629642e-8)
            (0.6369686269183756, 0.8924351487165557, 6.379618444629642e-8)
            (0.6504142333288062, 0.8924351487165557, 6.379618444629642e-8)
            (0.6638598397392367, 0.8924351487165557, 6.379618444629642e-8)
            (0.6773054461496673, 0.8924351487165557, 6.379618444629642e-8)
            (0.6907510525600978, 0.8924351487165557, 6.379618444629642e-8)
            (0.7041966589705283, 0.8924351487165557, 6.379618444629642e-8)
            (0.7176422653809589, 0.8924351487165557, 6.379618444629642e-8)
            (0.7310878717913893, 0.8924351487165557, 6.379618444629642e-8)
            (0.7445334782018199, 0.8924351487165557, 6.379618444629642e-8)
            (0.7579790846122504, 0.8924351487165557, 6.379618444629642e-8)
            (0.771424691022681, 0.8924351487165557, 6.379618444629642e-8)
            (0.7848702974331115, 0.8924351487165557, 6.379618444629642e-8)
            (0.798315903843542, 0.8924351487165557, 6.379618444629642e-8)
            (0.8117615102539726, 0.8924351487165557, 6.379618444629642e-8)
            (0.825207116664403, 0.8924351487165557, 6.379618444629642e-8)
            (0.8386527230748336, 0.8924351487165557, 6.379618444629642e-8)
            (0.8520983294852642, 0.8924351487165557, 6.379618444629642e-8)
            (0.8655439358956947, 0.8924351487165557, 6.379618444629642e-8)
            (0.8789895423061252, 0.8924351487165557, 6.379618444629642e-8)
            (0.8924351487165557, 0.8924351487165557, 6.379618444629642e-8)
            (0.9058807551269863, 0.8924351487165557, 6.379618444629642e-8)
            (0.9193263615374168, 0.8924351487165557, 6.379618444629642e-8)
            (0.9327719679478473, 0.8924351487165557, 6.379618444629642e-8)
            (0.9462175743582779, 0.8924351487165557, 6.379618444629642e-8)
            (0.9596631807687084, 0.8924351487165557, 6.379618444629642e-8)
            (0.973108787179139, 0.8924351487165557, 6.379618444629642e-8)
            (0.9865543935895694, 0.8924351487165557, 6.379618444629642e-8)
            (1.0, 0.8924351487165557, 6.379618444629642e-8)

            (0.005025125628140704, 0.9058807551269863, 0.00017790010239215892)
            (0.018470732038571233, 0.9058807551269863, -0.0012369101006264316)
            (0.03191633844900177, 0.9058807551269863, -0.003166871278021177)
            (0.0453619448594323, 0.9058807551269863, -0.005828978422638853)
            (0.058807551269862826, 0.9058807551269863, -0.009429045902827449)
            (0.07225315768029336, 0.9058807551269863, -0.014097131737077495)
            (0.08569876409072388, 0.9058807551269863, -0.019983101701443462)
            (0.09914437050115442, 0.9058807551269863, -0.021710762262042493)
            (0.11258997691158495, 0.9058807551269863, -0.015383700315155568)
            (0.12603558332201548, 0.9058807551269863, -0.010303213213927798)
            (0.13948118973244603, 0.9058807551269863, -0.006464096164112809)
            (0.15292679614287655, 0.9058807551269863, -0.003759933355465872)
            (0.16637240255330707, 0.9058807551269863, -0.0020025172973927585)
            (0.17981800896373762, 0.9058807551269863, -0.000961222184454158)
            (0.19326361537416814, 0.9058807551269863, -0.00040742455763509433)
            (0.20670922178459866, 0.9058807551269863, -0.00014860803328753391)
            (0.2201548281950292, 0.9058807551269863, -4.520696449972217e-5)
            (0.23360043460545973, 0.9058807551269863, -1.1044635065848851e-5)
            (0.24704604101589026, 0.9058807551269863, -2.052819168318898e-6)
            (0.2604916474263208, 0.9058807551269863, -2.420120045476537e-7)
            (0.2739372538367513, 0.9058807551269863, 2.518927239014701e-8)
            (0.28738286024718185, 0.9058807551269863, 5.276418763022761e-8)
            (0.30082846665761237, 0.9058807551269863, 5.4655578340945254e-8)
            (0.3142740730680429, 0.9058807551269863, 5.4737061716547686e-8)
            (0.32771967947847347, 0.9058807551269863, 5.473913033959832e-8)
            (0.341165285888904, 0.9058807551269863, 5.473915920539696e-8)
            (0.3546108922993345, 0.9058807551269863, 5.4739159427441564e-8)
            (0.36805649870976503, 0.9058807551269863, 5.4739159427441564e-8)
            (0.38150210512019556, 0.9058807551269863, 5.4739159427441564e-8)
            (0.3949477115306261, 0.9058807551269863, 5.4739159427441564e-8)
            (0.40839331794105665, 0.9058807551269863, 5.4739159427441564e-8)
            (0.4218389243514872, 0.9058807551269863, 5.4739159427441564e-8)
            (0.4352845307619177, 0.9058807551269863, 5.4739159482952715e-8)
            (0.4487301371723482, 0.9058807551269863, 5.4739159427441564e-8)
            (0.46217574358277874, 0.9058807551269863, 5.4739159482952715e-8)
            (0.47562134999320926, 0.9058807551269863, 5.4739159427441564e-8)
            (0.48906695640363984, 0.9058807551269863, 5.4739159427441564e-8)
            (0.5025125628140703, 0.9058807551269863, 5.4739159427441564e-8)
            (0.5159581692245009, 0.9058807551269863, 5.4739159427441564e-8)
            (0.5294037756349315, 0.9058807551269863, 5.4739159427441564e-8)
            (0.5428493820453619, 0.9058807551269863, 5.4739159427441564e-8)
            (0.5562949884557925, 0.9058807551269863, 5.4739159427441564e-8)
            (0.569740594866223, 0.9058807551269863, 5.4739159427441564e-8)
            (0.5831862012766535, 0.9058807551269863, 5.4739159427441564e-8)
            (0.596631807687084, 0.9058807551269863, 5.4739159427441564e-8)
            (0.6100774140975146, 0.9058807551269863, 5.4739159427441564e-8)
            (0.6235230205079452, 0.9058807551269863, 5.4739159427441564e-8)
            (0.6369686269183756, 0.9058807551269863, 5.4739159427441564e-8)
            (0.6504142333288062, 0.9058807551269863, 5.4739159427441564e-8)
            (0.6638598397392367, 0.9058807551269863, 5.4739159427441564e-8)
            (0.6773054461496673, 0.9058807551269863, 5.4739159427441564e-8)
            (0.6907510525600978, 0.9058807551269863, 5.4739159427441564e-8)
            (0.7041966589705283, 0.9058807551269863, 5.4739159427441564e-8)
            (0.7176422653809589, 0.9058807551269863, 5.4739159427441564e-8)
            (0.7310878717913893, 0.9058807551269863, 5.4739159427441564e-8)
            (0.7445334782018199, 0.9058807551269863, 5.4739159427441564e-8)
            (0.7579790846122504, 0.9058807551269863, 5.4739159427441564e-8)
            (0.771424691022681, 0.9058807551269863, 5.4739159427441564e-8)
            (0.7848702974331115, 0.9058807551269863, 5.4739159427441564e-8)
            (0.798315903843542, 0.9058807551269863, 5.4739159427441564e-8)
            (0.8117615102539726, 0.9058807551269863, 5.4739159427441564e-8)
            (0.825207116664403, 0.9058807551269863, 5.4739159427441564e-8)
            (0.8386527230748336, 0.9058807551269863, 5.4739159427441564e-8)
            (0.8520983294852642, 0.9058807551269863, 5.4739159427441564e-8)
            (0.8655439358956947, 0.9058807551269863, 5.4739159427441564e-8)
            (0.8789895423061252, 0.9058807551269863, 5.4739159427441564e-8)
            (0.8924351487165557, 0.9058807551269863, 5.4739159427441564e-8)
            (0.9058807551269863, 0.9058807551269863, 5.4739159427441564e-8)
            (0.9193263615374168, 0.9058807551269863, 5.4739159427441564e-8)
            (0.9327719679478473, 0.9058807551269863, 5.4739159427441564e-8)
            (0.9462175743582779, 0.9058807551269863, 5.4739159427441564e-8)
            (0.9596631807687084, 0.9058807551269863, 5.4739159427441564e-8)
            (0.973108787179139, 0.9058807551269863, 5.4739159427441564e-8)
            (0.9865543935895694, 0.9058807551269863, 5.4739159427441564e-8)
            (1.0, 0.9058807551269863, 5.4739159427441564e-8)

            (0.005025125628140704, 0.9193263615374168, -0.0014296880511502907)
            (0.018470732038571233, 0.9193263615374168, -0.0033993283929929508)
            (0.03191633844900177, 0.9193263615374168, -0.006099618265019924)
            (0.0453619448594323, 0.9193263615374168, -0.009718002341135956)
            (0.058807551269862826, 0.9193263615374168, -0.014371148782311827)
            (0.07225315768029336, 0.9193263615374168, -0.02020397940380414)
            (0.08569876409072388, 0.9193263615374168, -0.021913434905093232)
            (0.09914437050115442, 0.9193263615374168, -0.015658198276762625)
            (0.11258997691158495, 0.9193263615374168, -0.010602904960524628)
            (0.12603558332201548, 0.9193263615374168, -0.006746970564570853)
            (0.13948118973244603, 0.9193263615374168, -0.003995882975458498)
            (0.15292679614287655, 0.9193263615374168, -0.002177317563030301)
            (0.16637240255330707, 0.9193263615374168, -0.001075743110945493)
            (0.17981800896373762, 0.9193263615374168, -0.00047296205140534564)
            (0.19326361537416814, 0.9193263615374168, -0.0001807102048103637)
            (0.20670922178459866, 0.9193263615374168, -5.830047944777039e-5)
            (0.2201548281950292, 0.9193263615374168, -1.534759465193769e-5)
            (0.23360043460545973, 0.9193263615374168, -3.1534069684369115e-6)
            (0.24704604101589026, 0.9193263615374168, -4.565897497865734e-7)
            (0.2604916474263208, 0.9193263615374168, -1.0423765739453472e-8)
            (0.2739372538367513, 0.9193263615374168, 4.244565321442906e-8)
            (0.28738286024718185, 0.9193263615374168, 4.672558717722097e-8)
            (0.30082846665761237, 0.9193263615374168, 4.695023558820566e-8)
            (0.3142740730680429, 0.9193263615374168, 4.6957446320217144e-8)
            (0.32771967947847347, 0.9193263615374168, 4.695757876982398e-8)
            (0.341165285888904, 0.9193263615374168, 4.695758004658046e-8)
            (0.3546108922993345, 0.9193263615374168, 4.695758010209161e-8)
            (0.36805649870976503, 0.9193263615374168, 4.695758010209161e-8)
            (0.38150210512019556, 0.9193263615374168, 4.695758010209161e-8)
            (0.3949477115306261, 0.9193263615374168, 4.695758010209161e-8)
            (0.40839331794105665, 0.9193263615374168, 4.695758010209161e-8)
            (0.4218389243514872, 0.9193263615374168, 4.695758010209161e-8)
            (0.4352845307619177, 0.9193263615374168, 4.695758010209161e-8)
            (0.4487301371723482, 0.9193263615374168, 4.695758015760276e-8)
            (0.46217574358277874, 0.9193263615374168, 4.695758010209161e-8)
            (0.47562134999320926, 0.9193263615374168, 4.695758010209161e-8)
            (0.48906695640363984, 0.9193263615374168, 4.695758010209161e-8)
            (0.5025125628140703, 0.9193263615374168, 4.695758010209161e-8)
            (0.5159581692245009, 0.9193263615374168, 4.695758010209161e-8)
            (0.5294037756349315, 0.9193263615374168, 4.695758010209161e-8)
            (0.5428493820453619, 0.9193263615374168, 4.695758010209161e-8)
            (0.5562949884557925, 0.9193263615374168, 4.695758010209161e-8)
            (0.569740594866223, 0.9193263615374168, 4.695758010209161e-8)
            (0.5831862012766535, 0.9193263615374168, 4.695758010209161e-8)
            (0.596631807687084, 0.9193263615374168, 4.695758010209161e-8)
            (0.6100774140975146, 0.9193263615374168, 4.695758010209161e-8)
            (0.6235230205079452, 0.9193263615374168, 4.695758010209161e-8)
            (0.6369686269183756, 0.9193263615374168, 4.695758010209161e-8)
            (0.6504142333288062, 0.9193263615374168, 4.695758010209161e-8)
            (0.6638598397392367, 0.9193263615374168, 4.695758010209161e-8)
            (0.6773054461496673, 0.9193263615374168, 4.695758010209161e-8)
            (0.6907510525600978, 0.9193263615374168, 4.695758010209161e-8)
            (0.7041966589705283, 0.9193263615374168, 4.695758010209161e-8)
            (0.7176422653809589, 0.9193263615374168, 4.695758010209161e-8)
            (0.7310878717913893, 0.9193263615374168, 4.695758010209161e-8)
            (0.7445334782018199, 0.9193263615374168, 4.695758010209161e-8)
            (0.7579790846122504, 0.9193263615374168, 4.695758010209161e-8)
            (0.771424691022681, 0.9193263615374168, 4.695758010209161e-8)
            (0.7848702974331115, 0.9193263615374168, 4.695758010209161e-8)
            (0.798315903843542, 0.9193263615374168, 4.695758010209161e-8)
            (0.8117615102539726, 0.9193263615374168, 4.695758010209161e-8)
            (0.825207116664403, 0.9193263615374168, 4.695758010209161e-8)
            (0.8386527230748336, 0.9193263615374168, 4.695758010209161e-8)
            (0.8520983294852642, 0.9193263615374168, 4.695758010209161e-8)
            (0.8655439358956947, 0.9193263615374168, 4.695758010209161e-8)
            (0.8789895423061252, 0.9193263615374168, 4.695758010209161e-8)
            (0.8924351487165557, 0.9193263615374168, 4.695758010209161e-8)
            (0.9058807551269863, 0.9193263615374168, 4.695758010209161e-8)
            (0.9193263615374168, 0.9193263615374168, 4.695758010209161e-8)
            (0.9327719679478473, 0.9193263615374168, 4.695758010209161e-8)
            (0.9462175743582779, 0.9193263615374168, 4.695758010209161e-8)
            (0.9596631807687084, 0.9193263615374168, 4.695758010209161e-8)
            (0.973108787179139, 0.9193263615374168, 4.695758010209161e-8)
            (0.9865543935895694, 0.9193263615374168, 4.695758010209161e-8)
            (1.0, 0.9193263615374168, 4.695758010209161e-8)

            (0.005025125628140704, 0.9327719679478473, -0.0036338193021789866)
            (0.018470732038571233, 0.9327719679478473, -0.006370573283258851)
            (0.03191633844900177, 0.9327719679478473, -0.010004768342720016)
            (0.0453619448594323, 0.9327719679478473, -0.014641699679725173)
            (0.058807551269862826, 0.9327719679478473, -0.020421952280471722)
            (0.07225315768029336, 0.9327719679478473, -0.022113602674693755)
            (0.08569876409072388, 0.9327719679478473, -0.0159289933881116)
            (0.09914437050115442, 0.9327719679478473, -0.010899978934047372)
            (0.11258997691158495, 0.9327719679478473, -0.0070299578396187945)
            (0.12603558332201548, 0.9327719679478473, -0.00423514398803182)
            (0.13948118973244603, 0.9327719679478473, -0.0023578666139451032)
            (0.15292679614287655, 0.9327719679478473, -0.0011969373107146852)
            (0.16637240255330707, 0.9327719679478473, -0.0005445492088637094)
            (0.17981800896373762, 0.9327719679478473, -0.00021724611113227432)
            (0.19326361537416814, 0.9327719679478473, -7.401110380511611e-5)
            (0.20670922178459866, 0.9327719679478473, -2.0867934678259203e-5)
            (0.2201548281950292, 0.9327719679478473, -4.686365096318035e-6)
            (0.23360043460545973, 0.9327719679478473, -7.837818410960651e-7)
            (0.24704604101589026, 0.9327719679478473, -6.607744773567958e-8)
            (0.2604916474263208, 0.9327719679478473, 3.0559541674968216e-8)
            (0.2739372538367513, 0.9327719679478473, 3.9676056773352286e-8)
            (0.28738286024718185, 0.9327719679478473, 4.025016497877232e-8)
            (0.30082846665761237, 0.9327719679478473, 4.027303263098858e-8)
            (0.3142740730680429, 0.9327719679478473, 4.027357480840266e-8)
            (0.32771967947847347, 0.9327719679478473, 4.0273581969341166e-8)
            (0.341165285888904, 0.9327719679478473, 4.0273581969341166e-8)
            (0.3546108922993345, 0.9327719679478473, 4.0273581969341166e-8)
            (0.36805649870976503, 0.9327719679478473, 4.0273581969341166e-8)
            (0.38150210512019556, 0.9327719679478473, 4.0273581969341166e-8)
            (0.3949477115306261, 0.9327719679478473, 4.0273581969341166e-8)
            (0.40839331794105665, 0.9327719679478473, 4.0273581969341166e-8)
            (0.4218389243514872, 0.9327719679478473, 4.0273581969341166e-8)
            (0.4352845307619177, 0.9327719679478473, 4.0273581969341166e-8)
            (0.4487301371723482, 0.9327719679478473, 4.027358202485232e-8)
            (0.46217574358277874, 0.9327719679478473, 4.0273581969341166e-8)
            (0.47562134999320926, 0.9327719679478473, 4.0273581969341166e-8)
            (0.48906695640363984, 0.9327719679478473, 4.0273581969341166e-8)
            (0.5025125628140703, 0.9327719679478473, 4.0273581969341166e-8)
            (0.5159581692245009, 0.9327719679478473, 4.0273581969341166e-8)
            (0.5294037756349315, 0.9327719679478473, 4.0273581969341166e-8)
            (0.5428493820453619, 0.9327719679478473, 4.0273581969341166e-8)
            (0.5562949884557925, 0.9327719679478473, 4.0273581969341166e-8)
            (0.569740594866223, 0.9327719679478473, 4.0273581969341166e-8)
            (0.5831862012766535, 0.9327719679478473, 4.0273581969341166e-8)
            (0.596631807687084, 0.9327719679478473, 4.0273581969341166e-8)
            (0.6100774140975146, 0.9327719679478473, 4.0273581969341166e-8)
            (0.6235230205079452, 0.9327719679478473, 4.0273581969341166e-8)
            (0.6369686269183756, 0.9327719679478473, 4.0273581969341166e-8)
            (0.6504142333288062, 0.9327719679478473, 4.0273581969341166e-8)
            (0.6638598397392367, 0.9327719679478473, 4.0273581969341166e-8)
            (0.6773054461496673, 0.9327719679478473, 4.0273581969341166e-8)
            (0.6907510525600978, 0.9327719679478473, 4.0273581969341166e-8)
            (0.7041966589705283, 0.9327719679478473, 4.0273581969341166e-8)
            (0.7176422653809589, 0.9327719679478473, 4.0273581969341166e-8)
            (0.7310878717913893, 0.9327719679478473, 4.0273581969341166e-8)
            (0.7445334782018199, 0.9327719679478473, 4.0273581969341166e-8)
            (0.7579790846122504, 0.9327719679478473, 4.0273581969341166e-8)
            (0.771424691022681, 0.9327719679478473, 4.0273581969341166e-8)
            (0.7848702974331115, 0.9327719679478473, 4.0273581969341166e-8)
            (0.798315903843542, 0.9327719679478473, 4.0273581969341166e-8)
            (0.8117615102539726, 0.9327719679478473, 4.0273581969341166e-8)
            (0.825207116664403, 0.9327719679478473, 4.0273581969341166e-8)
            (0.8386527230748336, 0.9327719679478473, 4.0273581969341166e-8)
            (0.8520983294852642, 0.9327719679478473, 4.0273581969341166e-8)
            (0.8655439358956947, 0.9327719679478473, 4.0273581969341166e-8)
            (0.8789895423061252, 0.9327719679478473, 4.0273581969341166e-8)
            (0.8924351487165557, 0.9327719679478473, 4.0273581969341166e-8)
            (0.9058807551269863, 0.9327719679478473, 4.0273581969341166e-8)
            (0.9193263615374168, 0.9327719679478473, 4.0273581969341166e-8)
            (0.9327719679478473, 0.9327719679478473, 4.0273581969341166e-8)
            (0.9462175743582779, 0.9327719679478473, 4.0273581969341166e-8)
            (0.9596631807687084, 0.9327719679478473, 4.0273581969341166e-8)
            (0.973108787179139, 0.9327719679478473, 4.0273581969341166e-8)
            (0.9865543935895694, 0.9327719679478473, 4.0273581969341166e-8)
            (1.0, 0.9327719679478473, 4.0273581969341166e-8)

            (0.005025125628140704, 0.9462175743582779, -0.006641656099905191)
            (0.018470732038571233, 0.9462175743582779, -0.010289262746923877)
            (0.03191633844900177, 0.9462175743582779, -0.014908844546164812)
            (0.0453619448594323, 0.9462175743582779, -0.02063710536875263)
            (0.058807551269862826, 0.9462175743582779, -0.022311339239640238)
            (0.07225315768029336, 0.9462175743582779, -0.016196166742007745)
            (0.08569876409072388, 0.9462175743582779, -0.011194390001807886)
            (0.09914437050115442, 0.9462175743582779, -0.007312831169093648)
            (0.11258997691158495, 0.9462175743582779, -0.004477367139540833)
            (0.12603558332201548, 0.9462175743582779, -0.002543834107746279)
            (0.13948118973244603, 0.9462175743582779, -0.0013246328940599295)
            (0.15292679614287655, 0.9462175743582779, -0.0006222324404809854)
            (0.16637240255330707, 0.9462175743582779, -0.0002584333873119071)
            (0.17981800896373762, 0.9462175743582779, -9.260999749327592e-5)
            (0.19326361537416814, 0.9462175743582779, -2.7820961742697214e-5)
            (0.20670922178459866, 0.9462175743582779, -6.771055781285007e-6)
            (0.2201548281950292, 0.9462175743582779, -1.2701334017872767e-6)
            (0.23360043460545973, 0.9462175743582779, -1.5437047096167333e-7)
            (0.24704604101589026, 0.9462175743582779, 1.4720224539299664e-8)
            (0.2604916474263208, 0.9462175743582779, 3.309606266821419e-8)
            (0.2739372538367513, 0.9462175743582779, 3.4465229947766574e-8)
            (0.28738286024718185, 0.9462175743582779, 3.453177654932915e-8)
            (0.30082846665761237, 0.9462175743582779, 3.4533771675615554e-8)
            (0.3142740730680429, 0.9462175743582779, 3.4533806425596225e-8)
            (0.32771967947847347, 0.9462175743582779, 3.453380670315198e-8)
            (0.341165285888904, 0.9462175743582779, 3.453380670315198e-8)
            (0.3546108922993345, 0.9462175743582779, 3.453380670315198e-8)
            (0.36805649870976503, 0.9462175743582779, 3.453380670315198e-8)
            (0.38150210512019556, 0.9462175743582779, 3.453380670315198e-8)
            (0.3949477115306261, 0.9462175743582779, 3.453380670315198e-8)
            (0.40839331794105665, 0.9462175743582779, 3.453380670315198e-8)
            (0.4218389243514872, 0.9462175743582779, 3.453380675866313e-8)
            (0.4352845307619177, 0.9462175743582779, 3.453380670315198e-8)
            (0.4487301371723482, 0.9462175743582779, 3.453380675866313e-8)
            (0.46217574358277874, 0.9462175743582779, 3.453380670315198e-8)
            (0.47562134999320926, 0.9462175743582779, 3.453380670315198e-8)
            (0.48906695640363984, 0.9462175743582779, 3.453380670315198e-8)
            (0.5025125628140703, 0.9462175743582779, 3.453380670315198e-8)
            (0.5159581692245009, 0.9462175743582779, 3.453380670315198e-8)
            (0.5294037756349315, 0.9462175743582779, 3.453380670315198e-8)
            (0.5428493820453619, 0.9462175743582779, 3.453380670315198e-8)
            (0.5562949884557925, 0.9462175743582779, 3.453380670315198e-8)
            (0.569740594866223, 0.9462175743582779, 3.453380670315198e-8)
            (0.5831862012766535, 0.9462175743582779, 3.453380670315198e-8)
            (0.596631807687084, 0.9462175743582779, 3.453380670315198e-8)
            (0.6100774140975146, 0.9462175743582779, 3.453380670315198e-8)
            (0.6235230205079452, 0.9462175743582779, 3.453380670315198e-8)
            (0.6369686269183756, 0.9462175743582779, 3.453380670315198e-8)
            (0.6504142333288062, 0.9462175743582779, 3.453380670315198e-8)
            (0.6638598397392367, 0.9462175743582779, 3.453380670315198e-8)
            (0.6773054461496673, 0.9462175743582779, 3.453380670315198e-8)
            (0.6907510525600978, 0.9462175743582779, 3.453380670315198e-8)
            (0.7041966589705283, 0.9462175743582779, 3.453380670315198e-8)
            (0.7176422653809589, 0.9462175743582779, 3.453380670315198e-8)
            (0.7310878717913893, 0.9462175743582779, 3.453380670315198e-8)
            (0.7445334782018199, 0.9462175743582779, 3.453380670315198e-8)
            (0.7579790846122504, 0.9462175743582779, 3.453380670315198e-8)
            (0.771424691022681, 0.9462175743582779, 3.453380670315198e-8)
            (0.7848702974331115, 0.9462175743582779, 3.453380670315198e-8)
            (0.798315903843542, 0.9462175743582779, 3.453380670315198e-8)
            (0.8117615102539726, 0.9462175743582779, 3.453380670315198e-8)
            (0.825207116664403, 0.9462175743582779, 3.453380670315198e-8)
            (0.8386527230748336, 0.9462175743582779, 3.453380670315198e-8)
            (0.8520983294852642, 0.9462175743582779, 3.453380670315198e-8)
            (0.8655439358956947, 0.9462175743582779, 3.453380670315198e-8)
            (0.8789895423061252, 0.9462175743582779, 3.453380670315198e-8)
            (0.8924351487165557, 0.9462175743582779, 3.453380670315198e-8)
            (0.9058807551269863, 0.9462175743582779, 3.453380670315198e-8)
            (0.9193263615374168, 0.9462175743582779, 3.453380670315198e-8)
            (0.9327719679478473, 0.9462175743582779, 3.453380670315198e-8)
            (0.9462175743582779, 0.9462175743582779, 3.453380670315198e-8)
            (0.9596631807687084, 0.9462175743582779, 3.453380670315198e-8)
            (0.973108787179139, 0.9462175743582779, 3.453380670315198e-8)
            (0.9865543935895694, 0.9462175743582779, 3.453380670315198e-8)
            (1.0, 0.9462175743582779, 3.453380670315198e-8)

            (0.005025125628140704, 0.9596631807687084, -0.01057141691142427)
            (0.018470732038571233, 0.9596631807687084, -0.015172644861071727)
            (0.03191633844900177, 0.9596631807687084, -0.020849520215987627)
            (0.0453619448594323, 0.9596631807687084, -0.022506714989199983)
            (0.058807551269862826, 0.9596631807687084, -0.01645979839831957)
            (0.07225315768029336, 0.9596631807687084, -0.011486102948815025)
            (0.08569876409072388, 0.9596631807687084, -0.007595383705835901)
            (0.09914437050115442, 0.9596631807687084, -0.004722221407266414)
            (0.11258997691158495, 0.9596631807687084, -0.002734891661400396)
            (0.12603558332201548, 0.9596631807687084, -0.0014586379043504127)
            (0.13948118973244603, 0.9596631807687084, -0.0007060245359669093)
            (0.15292679614287655, 0.9596631807687084, -0.00030446062727773615)
            (0.16637240255330707, 0.9596631807687084, -0.00011435885230326459)
            (0.17981800896373762, 0.9596631807687084, -3.643209403547676e-5)
            (0.19326361537416814, 0.9596631807687084, -9.543750134288764e-6)
            (0.20670922178459866, 0.9596631807687084, -1.9743677602823695e-6)
            (0.2201548281950292, 0.9596631807687084, -2.931413524143167e-7)
            (0.23360043460545973, 0.9596631807687084, -8.8621744387396e-9)
            (0.24704604101589026, 0.9596631807687084, 2.6354674886874818e-8)
            (0.2604916474263208, 0.9596631807687084, 2.942020105312082e-8)
            (0.2739372538367513, 0.9596631807687084, 2.9599259487866902e-8)
            (0.28738286024718185, 0.9596631807687084, 2.9605925488951357e-8)
            (0.30082846665761237, 0.9596631807687084, 2.9606074758437018e-8)
            (0.3142740730680429, 0.9596631807687084, 2.9606076590305008e-8)
            (0.32771967947847347, 0.9596631807687084, 2.9606076590305008e-8)
            (0.341165285888904, 0.9596631807687084, 2.9606076590305008e-8)
            (0.3546108922993345, 0.9596631807687084, 2.9606076590305008e-8)
            (0.36805649870976503, 0.9596631807687084, 2.9606076590305008e-8)
            (0.38150210512019556, 0.9596631807687084, 2.9606076590305008e-8)
            (0.3949477115306261, 0.9596631807687084, 2.9606076590305008e-8)
            (0.40839331794105665, 0.9596631807687084, 2.9606076590305008e-8)
            (0.4218389243514872, 0.9596631807687084, 2.9606076590305008e-8)
            (0.4352845307619177, 0.9596631807687084, 2.9606076590305008e-8)
            (0.4487301371723482, 0.9596631807687084, 2.9606076590305008e-8)
            (0.46217574358277874, 0.9596631807687084, 2.9606076590305008e-8)
            (0.47562134999320926, 0.9596631807687084, 2.9606076590305008e-8)
            (0.48906695640363984, 0.9596631807687084, 2.9606076590305008e-8)
            (0.5025125628140703, 0.9596631807687084, 2.9606076590305008e-8)
            (0.5159581692245009, 0.9596631807687084, 2.9606076590305008e-8)
            (0.5294037756349315, 0.9596631807687084, 2.9606076590305008e-8)
            (0.5428493820453619, 0.9596631807687084, 2.9606076590305008e-8)
            (0.5562949884557925, 0.9596631807687084, 2.9606076590305008e-8)
            (0.569740594866223, 0.9596631807687084, 2.9606076590305008e-8)
            (0.5831862012766535, 0.9596631807687084, 2.9606076590305008e-8)
            (0.596631807687084, 0.9596631807687084, 2.9606076590305008e-8)
            (0.6100774140975146, 0.9596631807687084, 2.9606076590305008e-8)
            (0.6235230205079452, 0.9596631807687084, 2.9606076590305008e-8)
            (0.6369686269183756, 0.9596631807687084, 2.9606076590305008e-8)
            (0.6504142333288062, 0.9596631807687084, 2.9606076590305008e-8)
            (0.6638598397392367, 0.9596631807687084, 2.9606076590305008e-8)
            (0.6773054461496673, 0.9596631807687084, 2.9606076590305008e-8)
            (0.6907510525600978, 0.9596631807687084, 2.9606076590305008e-8)
            (0.7041966589705283, 0.9596631807687084, 2.9606076590305008e-8)
            (0.7176422653809589, 0.9596631807687084, 2.9606076590305008e-8)
            (0.7310878717913893, 0.9596631807687084, 2.9606076590305008e-8)
            (0.7445334782018199, 0.9596631807687084, 2.9606076590305008e-8)
            (0.7579790846122504, 0.9596631807687084, 2.9606076590305008e-8)
            (0.771424691022681, 0.9596631807687084, 2.9606076590305008e-8)
            (0.7848702974331115, 0.9596631807687084, 2.9606076590305008e-8)
            (0.798315903843542, 0.9596631807687084, 2.9606076590305008e-8)
            (0.8117615102539726, 0.9596631807687084, 2.9606076590305008e-8)
            (0.825207116664403, 0.9596631807687084, 2.9606076590305008e-8)
            (0.8386527230748336, 0.9596631807687084, 2.9606076590305008e-8)
            (0.8520983294852642, 0.9596631807687084, 2.9606076590305008e-8)
            (0.8655439358956947, 0.9596631807687084, 2.9606076590305008e-8)
            (0.8789895423061252, 0.9596631807687084, 2.9606076590305008e-8)
            (0.8924351487165557, 0.9596631807687084, 2.9606076590305008e-8)
            (0.9058807551269863, 0.9596631807687084, 2.9606076590305008e-8)
            (0.9193263615374168, 0.9596631807687084, 2.9606076590305008e-8)
            (0.9327719679478473, 0.9596631807687084, 2.9606076590305008e-8)
            (0.9462175743582779, 0.9596631807687084, 2.9606076590305008e-8)
            (0.9596631807687084, 0.9596631807687084, 2.9606076590305008e-8)
            (0.973108787179139, 0.9596631807687084, 2.9606076590305008e-8)
            (0.9865543935895694, 0.9596631807687084, 2.9606076590305008e-8)
            (1.0, 0.9596631807687084, 2.9606076590305008e-8)

            (0.005025125628140704, 0.973108787179139, -0.015433163020223573)
            (0.018470732038571233, 0.973108787179139, -0.021059275040884784)
            (0.03191633844900177, 0.973108787179139, -0.022699797219916995)
            (0.0453619448594323, 0.973108787179139, -0.01671996722576774)
            (0.058807551269862826, 0.973108787179139, -0.011775091395958004)
            (0.07225315768029336, 0.973108787179139, -0.007877427197810039)
            (0.08569876409072388, 0.973108787179139, -0.004969393889657003)
            (0.09914437050115442, 0.973108787179139, -0.0029307150115990277)
            (0.11258997691158495, 0.973108787179139, -0.0015987439038148699)
            (0.12603558332201548, 0.973108787179139, -0.0007959072271237488)
            (0.13948118973244603, 0.973108787179139, -0.00035548668276053075)
            (0.15292679614287655, 0.973108787179139, -0.0001395062265437952)
            (0.16637240255330707, 0.973108787179139, -4.693326203675241e-5)
            (0.17981800896373762, 0.973108787179139, -1.3156630376820466e-5)
            (0.19326361537416814, 0.973108787179139, -2.968498417965648e-6)
            (0.20670922178459866, 0.973108787179139, -5.067762414157073e-7)
            (0.2201548281950292, 0.973108787179139, -4.60172097094258e-8)
            (0.23360043460545973, 0.973108787179139, 1.8428318926400067e-8)
            (0.24704604101589026, 0.973108787179139, 2.4907007345476018e-8)
            (0.2604916474263208, 0.973108787179139, 2.5355533506132844e-8)
            (0.2739372538367513, 0.973108787179139, 2.5375925083448436e-8)
            (0.28738286024718185, 0.973108787179139, 2.5376502177376636e-8)
            (0.30082846665761237, 0.973108787179139, 2.537651183631695e-8)
            (0.3142740730680429, 0.973108787179139, 2.5376511891828102e-8)
            (0.32771967947847347, 0.973108787179139, 2.5376511891828102e-8)
            (0.341165285888904, 0.973108787179139, 2.5376511891828102e-8)
            (0.3546108922993345, 0.973108787179139, 2.5376511891828102e-8)
            (0.36805649870976503, 0.973108787179139, 2.5376511891828102e-8)
            (0.38150210512019556, 0.973108787179139, 2.5376511947339253e-8)
            (0.3949477115306261, 0.973108787179139, 2.5376511891828102e-8)
            (0.40839331794105665, 0.973108787179139, 2.5376511891828102e-8)
            (0.4218389243514872, 0.973108787179139, 2.5376511891828102e-8)
            (0.4352845307619177, 0.973108787179139, 2.5376511947339253e-8)
            (0.4487301371723482, 0.973108787179139, 2.5376511891828102e-8)
            (0.46217574358277874, 0.973108787179139, 2.5376511891828102e-8)
            (0.47562134999320926, 0.973108787179139, 2.5376511891828102e-8)
            (0.48906695640363984, 0.973108787179139, 2.5376511891828102e-8)
            (0.5025125628140703, 0.973108787179139, 2.5376511891828102e-8)
            (0.5159581692245009, 0.973108787179139, 2.5376511891828102e-8)
            (0.5294037756349315, 0.973108787179139, 2.5376511891828102e-8)
            (0.5428493820453619, 0.973108787179139, 2.5376511891828102e-8)
            (0.5562949884557925, 0.973108787179139, 2.5376511891828102e-8)
            (0.569740594866223, 0.973108787179139, 2.5376511891828102e-8)
            (0.5831862012766535, 0.973108787179139, 2.5376511891828102e-8)
            (0.596631807687084, 0.973108787179139, 2.5376511891828102e-8)
            (0.6100774140975146, 0.973108787179139, 2.5376511891828102e-8)
            (0.6235230205079452, 0.973108787179139, 2.5376511891828102e-8)
            (0.6369686269183756, 0.973108787179139, 2.5376511891828102e-8)
            (0.6504142333288062, 0.973108787179139, 2.5376511891828102e-8)
            (0.6638598397392367, 0.973108787179139, 2.5376511891828102e-8)
            (0.6773054461496673, 0.973108787179139, 2.5376511891828102e-8)
            (0.6907510525600978, 0.973108787179139, 2.5376511891828102e-8)
            (0.7041966589705283, 0.973108787179139, 2.5376511891828102e-8)
            (0.7176422653809589, 0.973108787179139, 2.5376511891828102e-8)
            (0.7310878717913893, 0.973108787179139, 2.5376511891828102e-8)
            (0.7445334782018199, 0.973108787179139, 2.5376511891828102e-8)
            (0.7579790846122504, 0.973108787179139, 2.5376511891828102e-8)
            (0.771424691022681, 0.973108787179139, 2.5376511891828102e-8)
            (0.7848702974331115, 0.973108787179139, 2.5376511891828102e-8)
            (0.798315903843542, 0.973108787179139, 2.5376511891828102e-8)
            (0.8117615102539726, 0.973108787179139, 2.5376511891828102e-8)
            (0.825207116664403, 0.973108787179139, 2.5376511891828102e-8)
            (0.8386527230748336, 0.973108787179139, 2.5376511891828102e-8)
            (0.8520983294852642, 0.973108787179139, 2.5376511891828102e-8)
            (0.8655439358956947, 0.973108787179139, 2.5376511891828102e-8)
            (0.8789895423061252, 0.973108787179139, 2.5376511891828102e-8)
            (0.8924351487165557, 0.973108787179139, 2.5376511891828102e-8)
            (0.9058807551269863, 0.973108787179139, 2.5376511891828102e-8)
            (0.9193263615374168, 0.973108787179139, 2.5376511891828102e-8)
            (0.9327719679478473, 0.973108787179139, 2.5376511891828102e-8)
            (0.9462175743582779, 0.973108787179139, 2.5376511891828102e-8)
            (0.9596631807687084, 0.973108787179139, 2.5376511891828102e-8)
            (0.973108787179139, 0.973108787179139, 2.5376511891828102e-8)
            (0.9865543935895694, 0.973108787179139, 2.5376511891828102e-8)
            (1.0, 0.973108787179139, 2.5376511891828102e-8)

            (0.005025125628140704, 0.9865543935895694, -0.021266444888269564)
            (0.018470732038571233, 0.9865543935895694, -0.022890650309793092)
            (0.03191633844900177, 0.9865543935895694, -0.016976750774558513)
            (0.0453619448594323, 0.9865543935895694, -0.012061336824896629)
            (0.058807551269862826, 0.9865543935895694, -0.008158790670545812)
            (0.07225315768029336, 0.9865543935895694, -0.005218589535479934)
            (0.08569876409072388, 0.9865543935895694, -0.0031309858071297825)
            (0.09914437050115442, 0.9865543935895694, -0.0017447292765535583)
            (0.11258997691158495, 0.9865543935895694, -0.0008918339145550513)
            (0.12603558332201548, 0.9865543935895694, -0.0004116406004912587)
            (0.13948118973244603, 0.9865543935895694, -0.00016828445283978422)
            (0.15292679614287655, 0.9865543935895694, -5.9559227536420956e-5)
            (0.16637240255330707, 0.9865543935895694, -1.7776228357635482e-5)
            (0.17981800896373762, 0.9865543935895694, -4.338560852024109e-6)
            (0.19326361537416814, 0.9865543935895694, -8.275354376197086e-7)
            (0.20670922178459866, 0.9865543935895694, -1.0539601658088316e-7)
            (0.2201548281950292, 0.9865543935895694, 7.647833366597467e-9)
            (0.23360043460545973, 0.9865543935895694, 2.063505732952109e-8)
            (0.24704604101589026, 0.9865543935895694, 2.1687412532500616e-8)
            (0.2604916474263208, 0.9865543935895694, 2.1744966549608336e-8)
            (0.2739372538367513, 0.9865543935895694, 2.1746989042892295e-8)
            (0.28738286024718185, 0.9865543935895694, 2.1747032286079104e-8)
            (0.30082846665761237, 0.9865543935895694, 2.1747032785679465e-8)
            (0.3142740730680429, 0.9865543935895694, 2.1747032785679465e-8)
            (0.32771967947847347, 0.9865543935895694, 2.1747032785679465e-8)
            (0.341165285888904, 0.9865543935895694, 2.1747032785679465e-8)
            (0.3546108922993345, 0.9865543935895694, 2.1747032785679465e-8)
            (0.36805649870976503, 0.9865543935895694, 2.1747032785679465e-8)
            (0.38150210512019556, 0.9865543935895694, 2.1747032785679465e-8)
            (0.3949477115306261, 0.9865543935895694, 2.1747032785679465e-8)
            (0.40839331794105665, 0.9865543935895694, 2.1747032785679465e-8)
            (0.4218389243514872, 0.9865543935895694, 2.1747032841190617e-8)
            (0.4352845307619177, 0.9865543935895694, 2.1747032841190617e-8)
            (0.4487301371723482, 0.9865543935895694, 2.1747032785679465e-8)
            (0.46217574358277874, 0.9865543935895694, 2.1747032785679465e-8)
            (0.47562134999320926, 0.9865543935895694, 2.1747032785679465e-8)
            (0.48906695640363984, 0.9865543935895694, 2.1747032785679465e-8)
            (0.5025125628140703, 0.9865543935895694, 2.1747032785679465e-8)
            (0.5159581692245009, 0.9865543935895694, 2.1747032785679465e-8)
            (0.5294037756349315, 0.9865543935895694, 2.1747032785679465e-8)
            (0.5428493820453619, 0.9865543935895694, 2.1747032785679465e-8)
            (0.5562949884557925, 0.9865543935895694, 2.1747032785679465e-8)
            (0.569740594866223, 0.9865543935895694, 2.1747032785679465e-8)
            (0.5831862012766535, 0.9865543935895694, 2.1747032785679465e-8)
            (0.596631807687084, 0.9865543935895694, 2.1747032785679465e-8)
            (0.6100774140975146, 0.9865543935895694, 2.1747032785679465e-8)
            (0.6235230205079452, 0.9865543935895694, 2.1747032785679465e-8)
            (0.6369686269183756, 0.9865543935895694, 2.1747032785679465e-8)
            (0.6504142333288062, 0.9865543935895694, 2.1747032785679465e-8)
            (0.6638598397392367, 0.9865543935895694, 2.1747032785679465e-8)
            (0.6773054461496673, 0.9865543935895694, 2.1747032785679465e-8)
            (0.6907510525600978, 0.9865543935895694, 2.1747032785679465e-8)
            (0.7041966589705283, 0.9865543935895694, 2.1747032785679465e-8)
            (0.7176422653809589, 0.9865543935895694, 2.1747032785679465e-8)
            (0.7310878717913893, 0.9865543935895694, 2.1747032785679465e-8)
            (0.7445334782018199, 0.9865543935895694, 2.1747032785679465e-8)
            (0.7579790846122504, 0.9865543935895694, 2.1747032785679465e-8)
            (0.771424691022681, 0.9865543935895694, 2.1747032785679465e-8)
            (0.7848702974331115, 0.9865543935895694, 2.1747032785679465e-8)
            (0.798315903843542, 0.9865543935895694, 2.1747032785679465e-8)
            (0.8117615102539726, 0.9865543935895694, 2.1747032785679465e-8)
            (0.825207116664403, 0.9865543935895694, 2.1747032785679465e-8)
            (0.8386527230748336, 0.9865543935895694, 2.1747032785679465e-8)
            (0.8520983294852642, 0.9865543935895694, 2.1747032785679465e-8)
            (0.8655439358956947, 0.9865543935895694, 2.1747032785679465e-8)
            (0.8789895423061252, 0.9865543935895694, 2.1747032785679465e-8)
            (0.8924351487165557, 0.9865543935895694, 2.1747032785679465e-8)
            (0.9058807551269863, 0.9865543935895694, 2.1747032785679465e-8)
            (0.9193263615374168, 0.9865543935895694, 2.1747032785679465e-8)
            (0.9327719679478473, 0.9865543935895694, 2.1747032785679465e-8)
            (0.9462175743582779, 0.9865543935895694, 2.1747032785679465e-8)
            (0.9596631807687084, 0.9865543935895694, 2.1747032785679465e-8)
            (0.973108787179139, 0.9865543935895694, 2.1747032785679465e-8)
            (0.9865543935895694, 0.9865543935895694, 2.1747032785679465e-8)
            (1.0, 0.9865543935895694, 2.1747032785679465e-8)

            (0.005025125628140704, 1.0, -0.023079335880811125)
            (0.018470732038571233, 1.0, -0.017230225175407066)
            (0.03191633844900177, 1.0, -0.012344827699744543)
            (0.0453619448594323, 1.0, -0.008439319174396998)
            (0.058807551269862826, 1.0, -0.005469530745957352)
            (0.07225315768029336, 1.0, -0.0033353930722964664)
            (0.08569876409072388, 1.0, -0.0018963622375265388)
            (0.09914437050115442, 1.0, -0.0009937324693196636)
            (0.11258997691158495, 1.0, -0.00047302210004807055)
            (0.12603558332201548, 1.0, -0.0002009071450422839)
            (0.13948118973244603, 1.0, -7.45439689141536e-5)
            (0.15292679614287655, 1.0, -2.358138602076565e-5)
            (0.16637240255330707, 1.0, -6.184903766581762e-6)
            (0.17981800896373762, 1.0, -1.2968166777094225e-6)
            (0.19326361537416814, 1.0, -1.9938532735963577e-7)
            (0.20670922178459866, 1.0, -8.652565441913396e-9)
            (0.2201548281950292, 1.0, 1.615016270717362e-8)
            (0.23360043460545973, 1.0, 1.847562763890309e-8)
            (0.24704604101589026, 1.0, 1.862654125384111e-8)
            (0.2604916474263208, 1.0, 1.8633018905589438e-8)
            (0.2739372538367513, 1.0, 1.8633193599182363e-8)
            (0.28738286024718185, 1.0, 1.8633196374739924e-8)
            (0.30082846665761237, 1.0, 1.8633196430251076e-8)
            (0.3142740730680429, 1.0, 1.8633196430251076e-8)
            (0.32771967947847347, 1.0, 1.8633196430251076e-8)
            (0.341165285888904, 1.0, 1.8633196430251076e-8)
            (0.3546108922993345, 1.0, 1.8633196430251076e-8)
            (0.36805649870976503, 1.0, 1.8633196430251076e-8)
            (0.38150210512019556, 1.0, 1.8633196430251076e-8)
            (0.3949477115306261, 1.0, 1.8633196430251076e-8)
            (0.40839331794105665, 1.0, 1.8633196430251076e-8)
            (0.4218389243514872, 1.0, 1.8633196430251076e-8)
            (0.4352845307619177, 1.0, 1.8633196430251076e-8)
            (0.4487301371723482, 1.0, 1.8633196430251076e-8)
            (0.46217574358277874, 1.0, 1.8633196430251076e-8)
            (0.47562134999320926, 1.0, 1.8633196430251076e-8)
            (0.48906695640363984, 1.0, 1.8633196430251076e-8)
            (0.5025125628140703, 1.0, 1.8633196430251076e-8)
            (0.5159581692245009, 1.0, 1.8633196430251076e-8)
            (0.5294037756349315, 1.0, 1.8633196430251076e-8)
            (0.5428493820453619, 1.0, 1.8633196430251076e-8)
            (0.5562949884557925, 1.0, 1.8633196430251076e-8)
            (0.569740594866223, 1.0, 1.8633196430251076e-8)
            (0.5831862012766535, 1.0, 1.8633196430251076e-8)
            (0.596631807687084, 1.0, 1.8633196430251076e-8)
            (0.6100774140975146, 1.0, 1.8633196430251076e-8)
            (0.6235230205079452, 1.0, 1.8633196430251076e-8)
            (0.6369686269183756, 1.0, 1.8633196430251076e-8)
            (0.6504142333288062, 1.0, 1.8633196430251076e-8)
            (0.6638598397392367, 1.0, 1.8633196430251076e-8)
            (0.6773054461496673, 1.0, 1.8633196430251076e-8)
            (0.6907510525600978, 1.0, 1.8633196430251076e-8)
            (0.7041966589705283, 1.0, 1.8633196430251076e-8)
            (0.7176422653809589, 1.0, 1.8633196430251076e-8)
            (0.7310878717913893, 1.0, 1.8633196430251076e-8)
            (0.7445334782018199, 1.0, 1.8633196430251076e-8)
            (0.7579790846122504, 1.0, 1.8633196430251076e-8)
            (0.771424691022681, 1.0, 1.8633196430251076e-8)
            (0.7848702974331115, 1.0, 1.8633196430251076e-8)
            (0.798315903843542, 1.0, 1.8633196430251076e-8)
            (0.8117615102539726, 1.0, 1.8633196430251076e-8)
            (0.825207116664403, 1.0, 1.8633196430251076e-8)
            (0.8386527230748336, 1.0, 1.8633196430251076e-8)
            (0.8520983294852642, 1.0, 1.8633196430251076e-8)
            (0.8655439358956947, 1.0, 1.8633196430251076e-8)
            (0.8789895423061252, 1.0, 1.8633196430251076e-8)
            (0.8924351487165557, 1.0, 1.8633196430251076e-8)
            (0.9058807551269863, 1.0, 1.8633196430251076e-8)
            (0.9193263615374168, 1.0, 1.8633196430251076e-8)
            (0.9327719679478473, 1.0, 1.8633196430251076e-8)
            (0.9462175743582779, 1.0, 1.8633196430251076e-8)
            (0.9596631807687084, 1.0, 1.8633196430251076e-8)
            (0.973108787179139, 1.0, 1.8633196430251076e-8)
            (0.9865543935895694, 1.0, 1.8633196430251076e-8)
            (1.0, 1.0, 1.8633196430251076e-8)

        }
        ;
\end{axis}
\end{tikzpicture}


==> img/hjbsol_a_hjb.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[width={3in},view={200}{30}, colorbar,
    colormap/viridis, colorbar/width=2.5mm, xmin={0}, xmax={1},
    ymin={0}, ymax={1}, xlabel={$t$}, ylabel={$s$},
    xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.0,0.25,0.5,0.75,1.0},
    ztick={0.5,0.75,1.0,1.25,1.5}, xmajorgrids={true},
    ymajorgrids={true}, zmajorgrids={true}, colorbar horizontal,
    colorbar style={
      at={(0,1.025)},
      anchor=below south west,
      xticklabel pos=upper,
      every x tick scale label/.style={font=\boldmath,
        at={(xticklabel cs:1,4pt)},xshift=1.2em,yshift=-0.5em,left,inner sep=0pt,
      }
    },
    every z tick scale label/.append style={font=\boldmath}
    ]
    \addplot3[surf, shader=interp]
        coordinates {
            (0.005025125628140704, 0.005025125628140704, 1.4949243484062558)
            (0.025330735309199055, 0.005025125628140704, 1.4948191240608248)
            (0.045636344990257406, 0.005025125628140704, 1.4947094208907494)
            (0.06594195467131576, 0.005025125628140704, 1.4945949465257964)
            (0.08624756435237411, 0.005025125628140704, 1.4944753825473915)
            (0.10655317403343247, 0.005025125628140704, 1.4943503815162404)
            (0.12685878371449083, 0.005025125628140704, 1.494219563582904)
            (0.14716439339554918, 0.005025125628140704, 1.4940825126114665)
            (0.16747000307660753, 0.005025125628140704, 1.4939387717327974)
            (0.18777561275766588, 0.005025125628140704, 1.4937878382271728)
            (0.20808122243872423, 0.005025125628140704, 1.4936291576154772)
            (0.22838683211978258, 0.005025125628140704, 1.4934621168127973)
            (0.24869244180084094, 0.005025125628140704, 1.4932860361666938)
            (0.2689980514818993, 0.005025125628140704, 1.4931001601630554)
            (0.28930366116295764, 0.005025125628140704, 1.4929036465330479)
            (0.309609270844016, 0.005025125628140704, 1.4926955534323016)
            (0.32991488052507434, 0.005025125628140704, 1.4924748242842745)
            (0.3502204902061327, 0.005025125628140704, 1.49224026977844)
            (0.37052609988719104, 0.005025125628140704, 1.4919905463836223)
            (0.3908317095682494, 0.005025125628140704, 1.4917241305676776)
            (0.41113731924930774, 0.005025125628140704, 1.4914392876937477)
            (0.4314429289303661, 0.005025125628140704, 1.4911340342719248)
            (0.45174853861142444, 0.005025125628140704, 1.4908060918575894)
            (0.4720541482924828, 0.005025125628140704, 1.4904528303670515)
            (0.4923597579735412, 0.005025125628140704, 1.490071197874467)
            (0.5126653676545996, 0.005025125628140704, 1.4896576329839615)
            (0.5329709773356579, 0.005025125628140704, 1.4892079545231498)
            (0.5532765870167162, 0.005025125628140704, 1.4887172214069786)
            (0.5735821966977745, 0.005025125628140704, 1.4881795528118817)
            (0.593887806378833, 0.005025125628140704, 1.487587894872558)
            (0.6141934160598913, 0.005025125628140704, 1.4869337143229062)
            (0.6344990257409496, 0.005025125628140704, 1.4862065908084714)
            (0.654804635422008, 0.005025125628140704, 1.4853936662822635)
            (0.6751102451030664, 0.005025125628140704, 1.484478889053733)
            (0.6954158547841247, 0.005025125628140704, 1.4834419566458819)
            (0.715721464465183, 0.005025125628140704, 1.4822568066032507)
            (0.7360270741462414, 0.005025125628140704, 1.480889411105993)
            (0.7563326838272998, 0.005025125628140704, 1.4792944677039348)
            (0.7766382935083581, 0.005025125628140704, 1.477410280741234)
            (0.7969439031894164, 0.005025125628140704, 1.475150561878093)
            (0.8172495128704749, 0.005025125628140704, 1.4723907454807506)
            (0.8375551225515332, 0.005025125628140704, 1.468944008152326)
            (0.8578607322325915, 0.005025125628140704, 1.4645166831610368)
            (0.8781663419136498, 0.005025125628140704, 1.4586190196947006)
            (0.8984719515947083, 0.005025125628140704, 1.4503687734062296)
            (0.9187775612757666, 0.005025125628140704, 1.4380001250049088)
            (0.9390831709568249, 0.005025125628140704, 1.4173904802329549)
            (0.9593887806378832, 0.005025125628140704, 1.3761680024894791)
            (0.9796943903189417, 0.005025125628140704, 1.252465562966503)
            (1.0, 0.005025125628140704, 0.4999878316169924)

            (0.005025125628140704, 0.025330735309199055, 1.474414651602332)
            (0.025330735309199055, 0.025330735309199055, 1.4738842557623242)
            (0.045636344990257406, 0.025330735309199055, 1.4733312883883418)
            (0.06594195467131576, 0.025330735309199055, 1.472754277082307)
            (0.08624756435237411, 0.025330735309199055, 1.4721516184918126)
            (0.10655317403343247, 0.025330735309199055, 1.4715215634137135)
            (0.12685878371449083, 0.025330735309199055, 1.4708621998163696)
            (0.14716439339554918, 0.025330735309199055, 1.470171433433216)
            (0.16747000307660753, 0.025330735309199055, 1.469446965512594)
            (0.18777561275766588, 0.025330735309199055, 1.4686862672257095)
            (0.20808122243872423, 0.025330735309199055, 1.4678865501324587)
            (0.22838683211978258, 0.025330735309199055, 1.4670447319785127)
            (0.24869244180084094, 0.025330735309199055, 1.4661573969400816)
            (0.2689980514818993, 0.025330735309199055, 1.465220749236606)
            (0.28930366116295764, 0.025330735309199055, 1.464230558785136)
            (0.309609270844016, 0.025330735309199055, 1.4631820972585736)
            (0.32991488052507434, 0.025330735309199055, 1.4620700625136285)
            (0.3502204902061327, 0.025330735309199055, 1.4608884888467841)
            (0.37052609988719104, 0.025330735309199055, 1.4596306398821484)
            (0.3908317095682494, 0.025330735309199055, 1.4582888800447389)
            (0.41113731924930774, 0.025330735309199055, 1.456854519459326)
            (0.4314429289303661, 0.025330735309199055, 1.455317625644468)
            (0.45174853861142444, 0.025330735309199055, 1.453666793411915)
            (0.4720541482924828, 0.025330735309199055, 1.4518888617452541)
            (0.4923597579735412, 0.025330735309199055, 1.4499685628480141)
            (0.5126653676545996, 0.025330735309199055, 1.4478880836259673)
            (0.5329709773356579, 0.025330735309199055, 1.4456265130176145)
            (0.5532765870167162, 0.025330735309199055, 1.4431591389354996)
            (0.5735821966977745, 0.025330735309199055, 1.4404565447943305)
            (0.593887806378833, 0.025330735309199055, 1.4374834356099604)
            (0.6141934160598913, 0.025330735309199055, 1.434197094185431)
            (0.6344990257409496, 0.025330735309199055, 1.4305453236831223)
            (0.654804635422008, 0.025330735309199055, 1.4264636652239848)
            (0.6751102451030664, 0.025330735309199055, 1.4218715733786214)
            (0.6954158547841247, 0.025330735309199055, 1.4166670630666298)
            (0.715721464465183, 0.025330735309199055, 1.4107190629887671)
            (0.7360270741462414, 0.025330735309199055, 1.4038562393188292)
            (0.7563326838272998, 0.025330735309199055, 1.3958502280524865)
            (0.7766382935083581, 0.025330735309199055, 1.386389713352185)
            (0.7969439031894164, 0.025330735309199055, 1.375038936848731)
            (0.8172495128704749, 0.025330735309199055, 1.361168518263292)
            (0.8375551225515332, 0.025330735309199055, 1.3438343470318235)
            (0.8578607322325915, 0.025330735309199055, 1.3215526046814081)
            (0.8781663419136498, 0.025330735309199055, 1.291849736940316)
            (0.8984719515947083, 0.025330735309199055, 1.2502723343302404)
            (0.9187775612757666, 0.025330735309199055, 1.1879118478074449)
            (0.9390831709568249, 0.025330735309199055, 1.083978932353532)
            (0.9593887806378832, 0.025330735309199055, 0.8761014086554724)
            (0.9796943903189417, 0.025330735309199055, 0.49994661595161743)
            (1.0, 0.025330735309199055, 0.49994661595161743)

            (0.005025125628140704, 0.045636344990257406, 1.4539049533718589)
            (0.025330735309199055, 0.045636344990257406, 1.4529493856712639)
            (0.045636344990257406, 0.045636344990257406, 1.4519531536349541)
            (0.06594195467131576, 0.045636344990257406, 1.4509136048141682)
            (0.08624756435237411, 0.045636344990257406, 1.4498278508943365)
            (0.10655317403343247, 0.045636344990257406, 1.448692740873395)
            (0.12685878371449083, 0.045636344990257406, 1.4475048304941542)
            (0.14716439339554918, 0.045636344990257406, 1.4462603473059277)
            (0.16747000307660753, 0.045636344990257406, 1.4449551506086913)
            (0.18777561275766588, 0.045636344990257406, 1.4435846853837164)
            (0.20808122243872423, 0.045636344990257406, 1.4421439291308322)
            (0.22838683211978258, 0.045636344990257406, 1.4406273303052433)
            (0.24869244180084094, 0.045636344990257406, 1.439028736764383)
            (0.2689980514818993, 0.045636344990257406, 1.4373413122823455)
            (0.28930366116295764, 0.045636344990257406, 1.4355574387458616)
            (0.309609270844016, 0.045636344990257406, 1.4336686010850757)
            (0.32991488052507434, 0.045636344990257406, 1.4316652512789425)
            (0.3502204902061327, 0.045636344990257406, 1.4295366468614394)
            (0.37052609988719104, 0.045636344990257406, 1.427270658176414)
            (0.3908317095682494, 0.045636344990257406, 1.4248535370976734)
            (0.41113731924930774, 0.045636344990257406, 1.4222696379254651)
            (0.4314429289303661, 0.045636344990257406, 1.4195010785215454)
            (0.45174853861142444, 0.045636344990257406, 1.4165273262146192)
            (0.4720541482924828, 0.045636344990257406, 1.4133246882572625)
            (0.4923597579735412, 0.045636344990257406, 1.4098656801566865)
            (0.5126653676545996, 0.045636344990257406, 1.4061182363233298)
            (0.5329709773356579, 0.045636344990257406, 1.402044715131116)
            (0.5532765870167162, 0.045636344990257406, 1.3976006330824504)
            (0.5735821966977745, 0.045636344990257406, 1.3927330379126857)
            (0.593887806378833, 0.045636344990257406, 1.3873783944198534)
            (0.6141934160598913, 0.045636344990257406, 1.3814598036682693)
            (0.6344990257409496, 0.045636344990257406, 1.3748832964810527)
            (0.654804635422008, 0.045636344990257406, 1.3675328201371084)
            (0.6751102451030664, 0.045636344990257406, 1.359263346466036)
            (0.6954158547841247, 0.045636344990257406, 1.349891224214051)
            (0.715721464465183, 0.045636344990257406, 1.3391803966961093)
            (0.7360270741462414, 0.045636344990257406, 1.3268222560776373)
            (0.7563326838272998, 0.045636344990257406, 1.3124054182391947)
            (0.7766382935083581, 0.045636344990257406, 1.2953689974137328)
            (0.7969439031894164, 0.045636344990257406, 1.274927820742384)
            (0.8172495128704749, 0.045636344990257406, 1.2499477460316784)
            (0.8375551225515332, 0.045636344990257406, 1.2187274114093376)
            (0.8578607322325915, 0.045636344990257406, 1.1785928457365473)
            (0.8781663419136498, 0.045636344990257406, 1.1250866311976608)
            (0.8984719515947083, 0.045636344990257406, 1.0501840571327772)
            (0.9187775612757666, 0.045636344990257406, 0.9378336332613555)
            (0.9390831709568249, 0.045636344990257406, 0.7505790051861913)
            (0.9593887806378832, 0.045636344990257406, 0.4999175962770195)
            (0.9796943903189417, 0.045636344990257406, 0.4999175962770195)
            (1.0, 0.045636344990257406, 0.4999175962770195)

            (0.005025125628140704, 0.06594195467131576, 1.4333952533488254)
            (0.025330735309199055, 0.06594195467131576, 1.432014513329224)
            (0.045636344990257406, 0.06594195467131576, 1.430575016056917)
            (0.06594195467131576, 0.06594195467131576, 1.4290729290041313)
            (0.08624756435237411, 0.06594195467131576, 1.4275040788590676)
            (0.10655317403343247, 0.06594195467131576, 1.4258639127773953)
            (0.12685878371449083, 0.06594195467131576, 1.4241474542229016)
            (0.14716439339554918, 0.06594195467131576, 1.42234925249494)
            (0.16747000307660753, 0.06594195467131576, 1.4204633248642595)
            (0.18777561275766588, 0.06594195467131576, 1.4184830900231162)
            (0.20808122243872423, 0.06594195467131576, 1.4164012912902215)
            (0.22838683211978258, 0.06594195467131576, 1.4142099076828876)
            (0.24869244180084094, 0.06594195467131576, 1.411900050560873)
            (0.2689980514818993, 0.06594195467131576, 1.4094618430367216)
            (0.28930366116295764, 0.06594195467131576, 1.4068842787068174)
            (0.309609270844016, 0.06594195467131576, 1.4041550554475375)
            (0.32991488052507434, 0.06594195467131576, 1.4012603789905669)
            (0.3502204902061327, 0.06594195467131576, 1.398184729671834)
            (0.37052609988719104, 0.06594195467131576, 1.3949105840465528)
            (0.3908317095682494, 0.06594195467131576, 1.3914180808511685)
            (0.41113731924930774, 0.06594195467131576, 1.3876846178961382)
            (0.4314429289303661, 0.06594195467131576, 1.3836843626470001)
            (0.45174853861142444, 0.06594195467131576, 1.379387654151129)
            (0.4720541482924828, 0.06594195467131576, 1.3747602671043964)
            (0.4923597579735412, 0.06594195467131576, 1.3697624995207158)
            (0.5126653676545996, 0.06594195467131576, 1.3643480326397301)
            (0.5329709773356579, 0.06594195467131576, 1.3584624938630465)
            (0.5532765870167162, 0.06594195467131576, 1.3520416283653078)
            (0.5735821966977745, 0.06594195467131576, 1.3450089491035309)
            (0.593887806378833, 0.06594195467131576, 1.33727268285006)
            (0.6141934160598913, 0.06594195467131576, 1.3287217530743864)
            (0.6344990257409496, 0.06594195467131576, 1.3192204252503854)
            (0.654804635422008, 0.06594195467131576, 1.3086010638127585)
            (0.6751102451030664, 0.06594195467131576, 1.296654174280124)
            (0.6954158547841247, 0.06594195467131576, 1.2831144626832982)
            (0.715721464465183, 0.06594195467131576, 1.2676409189494224)
            (0.7360270741462414, 0.06594195467131576, 1.2497877026746018)
            (0.7563326838272998, 0.06594195467131576, 1.2289604598764998)
            (0.7766382935083581, 0.06594195467131576, 1.2043487903982946)
            (0.7969439031894164, 0.06594195467131576, 1.1748181596218816)
            (0.8172495128704749, 0.06594195467131576, 1.1387296992980815)
            (0.8375551225515332, 0.06594195467131576, 1.0936247953216196)
            (0.8578607322325915, 0.06594195467131576, 1.0356392638034158)
            (0.8781663419136498, 0.06594195467131576, 0.9583316873335301)
            (0.8984719515947083, 0.06594195467131576, 0.8501058425866872)
            (0.9187775612757666, 0.06594195467131576, 0.6877670394273447)
            (0.9390831709568249, 0.06594195467131576, 0.4998994857066227)
            (0.9593887806378832, 0.06594195467131576, 0.4998994856444123)
            (0.9796943903189417, 0.06594195467131576, 0.4998994856444123)
            (1.0, 0.06594195467131576, 0.4998994856444123)

            (0.005025125628140704, 0.08624756435237411, 1.4128855510748128)
            (0.025330735309199055, 0.08624756435237411, 1.4110796381625341)
            (0.045636344990257406, 0.08624756435237411, 1.4091968749369819)
            (0.06594195467131576, 0.08624756435237411, 1.4072322487563023)
            (0.08624756435237411, 0.08624756435237411, 1.4051803012681188)
            (0.10655317403343247, 0.08624756435237411, 1.4030350777323581)
            (0.12685878371449083, 0.08624756435237411, 1.4007900692679498)
            (0.14716439339554918, 0.08624756435237411, 1.3984381468434235)
            (0.16747000307660753, 0.08624756435237411, 1.39597148560122)
            (0.18777561275766588, 0.08624756435237411, 1.393381477823531)
            (0.20808122243872423, 0.08624756435237411, 1.3906586325005246)
            (0.22838683211978258, 0.08624756435237411, 1.3877924590327202)
            (0.24869244180084094, 0.08624756435237411, 1.3847713320660002)
            (0.2689980514818993, 0.08624756435237411, 1.3815823337913282)
            (0.28930366116295764, 0.08624756435237411, 1.378211069203733)
            (0.309609270844016, 0.08624756435237411, 1.3746414487563101)
            (0.32991488052507434, 0.08624756435237411, 1.370855431497931)
            (0.3502204902061327, 0.08624756435237411, 1.3668327200581016)
            (0.37052609988719104, 0.08624756435237411, 1.3625503966172525)
            (0.3908317095682494, 0.08624756435237411, 1.3579824861091983)
            (0.41113731924930774, 0.08624756435237411, 1.3530994291151897)
            (0.4314429289303661, 0.08624756435237411, 1.3478674419062615)
            (0.45174853861142444, 0.08624756435237411, 1.3422477344227641)
            (0.4720541482924828, 0.08624756435237411, 1.3361955480068872)
            (0.4923597579735412, 0.08624756435237411, 1.3296589625037825)
            (0.5126653676545996, 0.08624756435237411, 1.3225774055745596)
            (0.5329709773356579, 0.08624756435237411, 1.3148797737308844)
            (0.5532765870167162, 0.08624756435237411, 1.3064820417206555)
            (0.5735821966977745, 0.08624756435237411, 1.29728418991469)
            (0.593887806378833, 0.08624756435237411, 1.287166211203546)
            (0.6141934160598913, 0.08624756435237411, 1.2759828584519062)
            (0.6344990257409496, 0.08624756435237411, 1.2635566427822444)
            (0.654804635422008, 0.08624756435237411, 1.2496683622150822)
            (0.6751102451030664, 0.08624756435237411, 1.2340440794160377)
            (0.6954158547841247, 0.08624756435237411, 1.2163368896985158)
            (0.715721464465183, 0.08624756435237411, 1.1961008710408931)
            (0.7360270741462414, 0.08624756435237411, 1.1727530007221634)
            (0.7563326838272998, 0.08624756435237411, 1.1455160104368192)
            (0.7766382935083581, 0.08624756435237411, 1.1133300383687013)
            (0.7969439031894164, 0.08624756435237411, 1.0747112239993957)
            (0.8172495128704749, 0.08624756435237411, 1.0275159720992524)
            (0.8375551225515332, 0.08624756435237411, 0.9685283562456306)
            (0.8578607322325915, 0.08624756435237411, 0.892693843748809)
            (0.8781663419136498, 0.08624756435237411, 0.7915868061207741)
            (0.8984719515947083, 0.08624756435237411, 0.6500392488829021)
            (0.9187775612757666, 0.08624756435237411, 0.4998917168906689)
            (0.9390831709568249, 0.08624756435237411, 0.499890523045413)
            (0.9593887806378832, 0.08624756435237411, 0.499890523045413)
            (0.9796943903189417, 0.08624756435237411, 0.499890523045413)
            (1.0, 0.08624756435237411, 0.499890523045413)

            (0.005025125628140704, 0.10655317403343247, 1.3923758459761502)
            (0.025330735309199055, 0.10655317403343247, 1.3901447594539464)
            (0.045636344990257406, 0.10655317403343247, 1.387818729379255)
            (0.06594195467131576, 0.10655317403343247, 1.3853915629527929)
            (0.08624756435237411, 0.10655317403343247, 1.382856516728132)
            (0.10655317403343247, 0.10655317403343247, 1.3802062340036219)
            (0.12685878371449083, 0.10655317403343247, 1.3774326734724684)
            (0.14716439339554918, 0.10655317403343247, 1.3745270276732997)
            (0.16747000307660753, 0.10655317403343247, 1.3714796294991956)
            (0.18777561275766588, 0.10655317403343247, 1.3682798446748596)
            (0.20808122243872423, 0.10655317403343247, 1.3649159476830155)
            (0.22838683211978258, 0.10655317403343247, 1.3613749780911903)
            (0.24869244180084094, 0.10655317403343247, 1.3576425735713573)
            (0.2689980514818993, 0.10655317403343247, 1.3537027750818948)
            (0.28930366116295764, 0.10655317403343247, 1.3495377986469597)
            (0.309609270844016, 0.10655317403343247, 1.3451277668608224)
            (0.32991488052507434, 0.10655317403343247, 1.3404503915811687)
            (0.3502204902061327, 0.10655317403343247, 1.3354805971449304)
            (0.37052609988719104, 0.10655317403343247, 1.3301900706924863)
            (0.3908317095682494, 0.10655317403343247, 1.324546722615606)
            (0.41113731924930774, 0.10655317403343247, 1.318514035468047)
            (0.4314429289303661, 0.10655317403343247, 1.3120502735006483)
            (0.45174853861142444, 0.10655317403343247, 1.3051075167497566)
            (0.4720541482924828, 0.10655317403343247, 1.2976304725284156)
            (0.4923597579735412, 0.10655317403343247, 1.2895550021052786)
            (0.5126653676545996, 0.10655317403343247, 1.2808062796452957)
            (0.5329709773356579, 0.10655317403343247, 1.271296471671212)
            (0.5532765870167162, 0.10655317403343247, 1.2609217846963168)
            (0.5735821966977745, 0.10655317403343247, 1.2495586706491282)
            (0.593887806378833, 0.10655317403343247, 1.2370588955284345)
            (0.6141934160598913, 0.10655317403343247, 1.2232430525919527)
            (0.6344990257409496, 0.10655317403343247, 1.207891915040777)
            (0.654804635422008, 0.10655317403343247, 1.1907347379392306)
            (0.6751102451030664, 0.10655317403343247, 1.1714331730979224)
            (0.6954158547841247, 0.10655317403343247, 1.1495587465518913)
            (0.715721464465183, 0.10655317403343247, 1.12456067458296)
            (0.7360270741462414, 0.10655317403343247, 1.0957188076927395)
            (0.7563326838272998, 0.10655317403343247, 1.0620730159829834)
            (0.7766382935083581, 0.10655317403343247, 1.0223140118371243)
            (0.7969439031894164, 0.10655317403343247, 0.9746086079116778)
            (0.8172495128704749, 0.10655317403343247, 0.9163084219121523)
            (0.8375551225515332, 0.10655317403343247, 0.843440079048167)
            (0.8578607322325915, 0.10655317403343247, 0.7497584863455742)
            (0.8781663419136498, 0.10655317403343247, 0.6248536484892804)
            (0.8984719515947083, 0.10655317403343247, 0.4999381661691309)
            (0.9187775612757666, 0.10655317403343247, 0.49988873566698133)
            (0.9390831709568249, 0.10655317403343247, 0.49988873566698133)
            (0.9593887806378832, 0.10655317403343247, 0.49988873566698133)
            (0.9796943903189417, 0.10655317403343247, 0.49988873566698133)
            (1.0, 0.10655317403343247, 0.49988873566698133)

            (0.005025125628140704, 0.12685878371449083, 1.3718661373355903)
            (0.025330735309199055, 0.12685878371449083, 1.3692098763075669)
            (0.045636344990257406, 0.12685878371449083, 1.366440578265847)
            (0.06594195467131576, 0.12685878371449083, 1.3635508702002463)
            (0.08624756435237411, 0.12685878371449083, 1.3605327235044467)
            (0.10655317403343247, 0.12685878371449083, 1.3573773794343564)
            (0.12685878371449083, 0.12685878371449083, 1.3540752641583795)
            (0.14716439339554918, 0.12685878371449083, 1.3506158916641904)
            (0.16747000307660753, 0.12685878371449083, 1.3469877524480853)
            (0.18777561275766588, 0.12685878371449083, 1.3431781854983764)
            (0.20808122243872423, 0.12685878371449083, 1.3391732305741444)
            (0.22838683211978258, 0.12685878371449083, 1.3349574571498903)
            (0.24869244180084094, 0.12685878371449083, 1.3305137656126749)
            (0.2689980514818993, 0.12685878371449083, 1.3258231553187723)
            (0.28930366116295764, 0.12685878371449083, 1.3208644528859261)
            (0.309609270844016, 0.12685878371449083, 1.315613992541208)
            (0.32991488052507434, 0.12685878371449083, 1.3100452383649674)
            (0.3502204902061327, 0.12685878371449083, 1.3041283357362934)
            (0.37052609988719104, 0.12685878371449083, 1.2978295760160983)
            (0.3908317095682494, 0.12685878371449083, 1.2911107542558196)
            (0.41113731924930774, 0.12685878371449083, 1.2839283941560293)
            (0.4314429289303661, 0.12685878371449083, 1.276232807150392)
            (0.45174853861142444, 0.12685878371449083, 1.2679669426957862)
            (0.4720541482924828, 0.12685878371449083, 1.259064973668373)
            (0.4923597579735412, 0.12685878371449083, 1.2494505428426814)
            (0.5126653676545996, 0.12685878371449083, 1.2390345717885218)
            (0.5329709773356579, 0.12685878371449083, 1.2277124992318535)
            (0.5532765870167162, 0.12685878371449083, 1.2153607675952571)
            (0.5735821966977745, 0.12685878371449083, 1.201832307354969)
            (0.593887806378833, 0.12685878371449083, 1.1869506686158489)
            (0.6141934160598913, 0.12685878371449083, 1.1705023014586722)
            (0.6344990257409496, 0.12685878371449083, 1.152226264621135)
            (0.654804635422008, 0.12685878371449083, 1.1318003022093508)
            (0.6751102451030664, 0.12685878371449083, 1.108821696617964)
            (0.6954158547841247, 0.12685878371449083, 1.082780454855863)
            (0.715721464465183, 0.12685878371449083, 1.0530209870480414)
            (0.7360270741462414, 0.12685878371449083, 1.0186860696491598)
            (0.7563326838272998, 0.12685878371449083, 0.978632747027164)
            (0.7766382935083581, 0.12685878371449083, 0.9313023048403155)
            (0.7969439031894164, 0.12685878371449083, 0.8745121688356889)
            (0.8172495128704749, 0.12685878371449083, 0.8051090336035778)
            (0.8375551225515332, 0.12685878371449083, 0.7183618645017572)
            (0.8578607322325915, 0.12685878371449083, 0.606837842218234)
            (0.8781663419136498, 0.12685878371449083, 0.5001904678118196)
            (0.8984719515947083, 0.12685878371449083, 0.49989217965755567)
            (0.9187775612757666, 0.12685878371449083, 0.49989217965755567)
            (0.9390831709568249, 0.12685878371449083, 0.49989217965755567)
            (0.9593887806378832, 0.12685878371449083, 0.49989217965755567)
            (0.9796943903189417, 0.12685878371449083, 0.49989217965755567)
            (1.0, 0.12685878371449083, 0.49989217965755567)

            (0.005025125628140704, 0.14716439339554918, 1.3513564242572376)
            (0.025330735309199055, 0.14716439339554918, 1.3482749876055067)
            (0.045636344990257406, 0.14716439339554918, 1.3450624202034018)
            (0.06594195467131576, 0.14716439339554918, 1.3417101687639996)
            (0.08624756435237411, 0.14716439339554918, 1.3382089194402311)
            (0.10655317403343247, 0.14716439339554918, 1.334548511346483)
            (0.12685878371449083, 0.14716439339554918, 1.3307178380053057)
            (0.14716439339554918, 0.14716439339554918, 1.3267047347059953)
            (0.16747000307660753, 0.14716439339554918, 1.3224958493691634)
            (0.18777561275766588, 0.14716439339554918, 1.318076494030531)
            (0.20808122243872423, 0.14716439339554918, 1.3134304734655033)
            (0.22838683211978258, 0.14716439339554918, 1.3085398867445506)
            (0.24869244180084094, 0.14716439339554918, 1.303384896600303)
            (0.2689980514818993, 0.14716439339554918, 1.2979434603513889)
            (0.28930366116295764, 0.14716439339554918, 1.292191014700765)
            (0.309609270844016, 0.14716439339554918, 1.2861001049221545)
            (0.32991488052507434, 0.14716439339554918, 1.2796399466533)
            (0.3502204902061327, 0.14716439339554918, 1.2727759055760342)
            (0.37052609988719104, 0.14716439339554918, 1.2654688764735162)
            (0.3908317095682494, 0.14716439339554918, 1.2576745382311585)
            (0.41113731924930774, 0.14716439339554918, 1.2493424548993692)
            (0.4314429289303661, 0.14716439339554918, 1.2404149844191728)
            (0.45174853861142444, 0.14716439339554918, 1.2308259452602455)
            (0.4720541482924828, 0.14716439339554918, 1.2204989759442375)
            (0.4923597579735412, 0.14716439339554918, 1.2093455016525743)
            (0.5126653676545996, 0.14716439339554918, 1.197262193552062)
            (0.5329709773356579, 0.14716439339554918, 1.1841277667157741)
            (0.5532765870167162, 0.14716439339554918, 1.1697989064656)
            (0.5735821966977745, 0.14716439339554918, 1.154105032823336)
            (0.593887806378833, 0.14716439339554918, 1.1368414964299374)
            (0.6141934160598913, 0.14716439339554918, 1.1177606276472176)
            (0.6344990257409496, 0.14716439339554918, 1.0965598027474643)
            (0.654804635422008, 0.14716439339554918, 1.0728652963176282)
            (0.6751102451030664, 0.14716439339554918, 1.0462100715886027)
            (0.6954158547841247, 0.14716439339554918, 1.0160026720828492)
            (0.715721464465183, 0.14716439339554918, 0.9814827544989674)
            (0.7360270741462414, 0.14716439339554918, 0.9416560571035975)
            (0.7563326838272998, 0.14716439339554918, 0.895196797606113)
            (0.7766382935083581, 0.14716439339554918, 0.8402967748552358)
            (0.7969439031894164, 0.14716439339554918, 0.7744238916382266)
            (0.8172495128704749, 0.14716439339554918, 0.693919708600648)
            (0.8375551225515332, 0.14716439339554918, 0.593319479946432)
            (0.8578607322325915, 0.14716439339554918, 0.5007248446196431)
            (0.8781663419136498, 0.14716439339554918, 0.49989911590903574)
            (0.8984719515947083, 0.14716439339554918, 0.49989911590903574)
            (0.9187775612757666, 0.14716439339554918, 0.49989911590903574)
            (0.9390831709568249, 0.14716439339554918, 0.49989911590903574)
            (0.9593887806378832, 0.14716439339554918, 0.49989911590903574)
            (0.9796943903189417, 0.14716439339554918, 0.49989911590903574)
            (1.0, 0.14716439339554918, 0.49989911590903574)

            (0.005025125628140704, 0.16747000307660753, 1.330846705623205)
            (0.025330735309199055, 0.16747000307660753, 1.327340091954409)
            (0.045636344990257406, 0.16747000307660753, 1.3236842534572573)
            (0.06594195467131576, 0.16747000307660753, 1.3198694564872242)
            (0.08624756435237411, 0.16747000307660753, 1.3158851018574087)
            (0.10655317403343247, 0.16747000307660753, 1.311719626419625)
            (0.12685878371449083, 0.16747000307660753, 1.3073603909031466)
            (0.14716439339554918, 0.16747000307660753, 1.3027935517199882)
            (0.16747000307660753, 0.16747000307660753, 1.2980039139988782)
            (0.18777561275766588, 0.16747000307660753, 1.292974762562915)
            (0.20808122243872423, 0.16747000307660753, 1.2876876668928219)
            (0.22838683211978258, 0.16747000307660753, 1.2821222552855214)
            (0.24869244180084094, 0.16747000307660753, 1.2762559523836705)
            (0.2689980514818993, 0.16747000307660753, 1.2700636729598793)
            (0.28930366116295764, 0.16747000307660753, 1.2635174632161654)
            (0.309609270844016, 0.16747000307660753, 1.256586078807635)
            (0.32991488052507434, 0.16747000307660753, 1.2492344861900107)
            (0.3502204902061327, 0.16747000307660753, 1.2414232705495811)
            (0.37052609988719104, 0.16747000307660753, 1.2331079292660596)
            (0.3908317095682494, 0.16747000307660753, 1.2242380242618545)
            (0.41113731924930774, 0.16747000307660753, 1.2147561592617464)
            (0.4314429289303661, 0.16747000307660753, 1.2045967383063834)
            (0.45174853861142444, 0.16747000307660753, 1.1936844489606113)
            (0.4720541482924828, 0.16747000307660753, 1.1819323962925923)
            (0.4923597579735412, 0.16747000307660753, 1.1692397900827811)
            (0.5126653676545996, 0.16747000307660753, 1.1554890552388812)
            (0.5329709773356579, 0.16747000307660753, 1.1405421901710975)
            (0.5532765870167162, 0.16747000307660753, 1.1242361340984692)
            (0.5735821966977745, 0.16747000307660753, 1.1063768130183769)
            (0.593887806378833, 0.16747000307660753, 1.0867314015658507)
            (0.6141934160598913, 0.16747000307660753, 1.0650181423817338)
            (0.6344990257409496, 0.16747000307660753, 1.0408927707119504)
            (0.654804635422008, 0.16747000307660753, 1.0139301418765017)
            (0.6751102451030664, 0.16747000307660753, 0.9835989554822554)
            (0.6954158547841247, 0.16747000307660753, 0.94922634429568)
            (0.715721464465183, 0.16747000307660753, 0.9099472474479104)
            (0.7360270741462414, 0.16747000307660753, 0.8646303640928026)
            (0.7563326838272998, 0.16747000307660753, 0.8117670251968088)
            (0.7766382935083581, 0.16747000307660753, 0.7492994067589324)
            (0.7969439031894164, 0.16747000307660753, 0.6743457084013362)
            (0.8172495128704749, 0.16747000307660753, 0.5828362523227872)
            (0.8375551225515332, 0.16747000307660753, 0.5014812406443606)
            (0.8578607322325915, 0.16747000307660753, 0.4999081071980908)
            (0.8781663419136498, 0.16747000307660753, 0.4999081071980908)
            (0.8984719515947083, 0.16747000307660753, 0.4999081071980908)
            (0.9187775612757666, 0.16747000307660753, 0.4999081071980908)
            (0.9390831709568249, 0.16747000307660753, 0.4999081071980908)
            (0.9593887806378832, 0.16747000307660753, 0.4999081071980908)
            (0.9796943903189417, 0.16747000307660753, 0.4999081071980908)
            (1.0, 0.16747000307660753, 0.4999081071980908)

            (0.005025125628140704, 0.18777561275766588, 1.310336980040134)
            (0.025330735309199055, 0.18777561275766588, 1.306405187619612)
            (0.045636344990257406, 0.18777561275766588, 1.3023060758705838)
            (0.06594195467131576, 0.18777561275766588, 1.2980287306918414)
            (0.08624756435237411, 0.18777561275766588, 1.2935612674356012)
            (0.10655317403343247, 0.18777561275766588, 1.2888907205436808)
            (0.12685878371449083, 0.18777561275766588, 1.2840029177731747)
            (0.14716439339554918, 0.18777561275766588, 1.2788823364426185)
            (0.16747000307660753, 0.18777561275766588, 1.2735119386288234)
            (0.18777561275766588, 0.18777561275766588, 1.2678729816312595)
            (0.20808122243872423, 0.18777561275766588, 1.2619447992664514)
            (0.22838683211978258, 0.18777561275766588, 1.2557045486222318)
            (0.24869244180084094, 0.18777561275766588, 1.2491269157429112)
            (0.2689980514818993, 0.18777561275766588, 1.2421837722689297)
            (0.28930366116295764, 0.18777561275766588, 1.2348437732360993)
            (0.309609270844016, 0.18777561275766588, 1.2270718839414938)
            (0.32991488052507434, 0.18777561275766588, 1.2188288208605274)
            (0.3502204902061327, 0.18777561275766588, 1.210070387858254)
            (0.37052609988719104, 0.18777561275766588, 1.2007466841139598)
            (0.3908317095682494, 0.18777561275766588, 1.1908011539115881)
            (0.41113731924930774, 0.18777561275766588, 1.180169440242553)
            (0.4314429289303661, 0.18777561275766588, 1.1687779933295004)
            (0.45174853861142444, 0.18777561275766588, 1.1565423707334674)
            (0.4720541482924828, 0.18777561275766588, 1.1433651462612608)
            (0.4923597579735412, 0.18777561275766588, 1.129133318436267)
            (0.5126653676545996, 0.18777561275766588, 1.1137150728971026)
            (0.5329709773356579, 0.18777561275766588, 1.0969557023889467)
            (0.5532765870167162, 0.18777561275766588, 1.078672416458012)
            (0.5735821966977745, 0.18777561275766588, 1.0586476705352426)
            (0.593887806378833, 0.18777561275766588, 1.0366204952477354)
            (0.6141934160598913, 0.18777561275766588, 1.0122750869544073)
            (0.6344990257409496, 0.18777561275766588, 0.9852255901270336)
            (0.654804635422008, 0.18777561275766588, 0.9549954963583897)
            (0.6751102451030664, 0.18777561275766588, 0.9209892943617529)
            (0.6954158547841247, 0.18777561275766588, 0.8824527420065286)
            (0.715721464465183, 0.18777561275766588, 0.8384160599316544)
            (0.7360270741462414, 0.18777561275766588, 0.7876108480965862)
            (0.7563326838272998, 0.18777561275766588, 0.7283454153482687)
            (0.7766382935083581, 0.18777561275766588, 0.6583125177543687)
            (0.7969439031894164, 0.18777561275766588, 0.574523990824126)
            (0.8172495128704749, 0.18777561275766588, 0.5023656189643697)
            (0.8375551225515332, 0.18777561275766588, 0.499918046297315)
            (0.8578607322325915, 0.18777561275766588, 0.49991804629666214)
            (0.8781663419136498, 0.18777561275766588, 0.49991804629666214)
            (0.8984719515947083, 0.18777561275766588, 0.49991804629666214)
            (0.9187775612757666, 0.18777561275766588, 0.49991804629666214)
            (0.9390831709568249, 0.18777561275766588, 0.49991804629666214)
            (0.9593887806378832, 0.18777561275766588, 0.49991804629666214)
            (0.9796943903189417, 0.18777561275766588, 0.49991804629666214)
            (1.0, 0.18777561275766588, 0.49991804629666214)

            (0.005025125628140704, 0.20808122243872423, 1.2898272457733644)
            (0.025330735309199055, 0.20808122243872423, 1.285470272444286)
            (0.045636344990257406, 0.20808122243872423, 1.2809278847653025)
            (0.06594195467131576, 0.20808122243872423, 1.2761879880574736)
            (0.08624756435237411, 0.20808122243872423, 1.2712374120647079)
            (0.10655317403343247, 0.20808122243872423, 1.2660617886399252)
            (0.12685878371449083, 0.20808122243872423, 1.2606454123518405)
            (0.14716439339554918, 0.20808122243872423, 1.2549710811654793)
            (0.16747000307660753, 0.20808122243872423, 1.249019913794729)
            (0.18777561275766588, 0.20808122243872423, 1.2427711396459145)
            (0.20808122243872423, 0.20808122243872423, 1.2362018564358201)
            (0.22838683211978258, 0.20808122243872423, 1.2292867495348154)
            (0.24869244180084094, 0.20808122243872423, 1.221997765802713)
            (0.2689980514818993, 0.20808122243872423, 1.214303733082515)
            (0.28930366116295764, 0.20808122243872423, 1.2061699145044118)
            (0.309609270844016, 0.20808122243872423, 1.197557484209158)
            (0.32991488052507434, 0.20808122243872423, 1.1884229078661692)
            (0.3502204902061327, 0.20808122243872423, 1.178717207222283)
            (0.37052609988719104, 0.20808122243872423, 1.1683850825808977)
            (0.3908317095682494, 0.20808122243872423, 1.1573638601797507)
            (0.41113731924930774, 0.20808122243872423, 1.1455822223592664)
            (0.4314429289303661, 0.20808122243872423, 1.1329586664251075)
            (0.45174853861142444, 0.20808122243872423, 1.119399622126637)
            (0.4720541482924828, 0.20808122243872423, 1.1047971361532078)
            (0.4923597579735412, 0.20808122243872423, 1.0890260027611556)
            (0.5126653676545996, 0.20808122243872423, 1.071940179317851)
            (0.5329709773356579, 0.20808122243872423, 1.0533682693334696)
            (0.5532765870167162, 0.20808122243872423, 1.03310777613938)
            (0.5735821966977745, 0.20808122243872423, 1.0109177165980796)
            (0.593887806378833, 0.20808122243872423, 0.9865090187677773)
            (0.6141934160598913, 0.20808122243872423, 0.9595318829776773)
            (0.6344990257409496, 0.20808122243872423, 0.9295589184651312)
            (0.654804635422008, 0.20808122243872423, 0.8960623058261267)
            (0.6751102451030664, 0.20808122243872423, 0.8583823587393448)
            (0.6954158547841247, 0.20808122243872423, 0.8156834592544235)
            (0.715721464465183, 0.20808122243872423, 0.7668910495473701)
            (0.7360270741462414, 0.20808122243872423, 0.7105995072878308)
            (0.7563326838272998, 0.20808122243872423, 0.6449365251783776)
            (0.7766382935083581, 0.20808122243872423, 0.5678309684309276)
            (0.7969439031894164, 0.20808122243872423, 0.5033044273655162)
            (0.8172495128704749, 0.20808122243872423, 0.4999281363938226)
            (0.8375551225515332, 0.20808122243872423, 0.4999281359170864)
            (0.8578607322325915, 0.20808122243872423, 0.4999281359170864)
            (0.8781663419136498, 0.20808122243872423, 0.4999281359170864)
            (0.8984719515947083, 0.20808122243872423, 0.4999281359170864)
            (0.9187775612757666, 0.20808122243872423, 0.4999281359170864)
            (0.9390831709568249, 0.20808122243872423, 0.4999281359170864)
            (0.9593887806378832, 0.20808122243872423, 0.4999281359170864)
            (0.9796943903189417, 0.20808122243872423, 0.4999281359170864)
            (1.0, 0.20808122243872423, 0.4999281359170864)

            (0.005025125628140704, 0.22838683211978258, 1.2693175006660657)
            (0.025330735309199055, 0.22838683211978258, 1.2645353437503521)
            (0.045636344990257406, 0.22838683211978258, 1.2595496768210366)
            (0.06594195467131576, 0.22838683211978258, 1.2543472244740195)
            (0.08624756435237411, 0.22838683211978258, 1.2489135306660022)
            (0.10655317403343247, 0.22838683211978258, 1.2432328244448068)
            (0.12685878371449083, 0.22838683211978258, 1.2372878669307368)
            (0.14716439339554918, 0.22838683211978258, 1.2310597764242999)
            (0.16747000307660753, 0.22838683211978258, 1.2245278279069451)
            (0.18777561275766588, 0.22838683211978258, 1.217669222456309)
            (0.20808122243872423, 0.22838683211978258, 1.2104588211810623)
            (0.22838683211978258, 0.22838683211978258, 1.20286883714796)
            (0.24869244180084094, 0.22838683211978258, 1.1948684773670493)
            (0.2689980514818993, 0.22838683211978258, 1.1864235251444784)
            (0.28930366116295764, 0.22838683211978258, 1.17749585090653)
            (0.309609270844016, 0.22838683211978258, 1.168042836811948)
            (0.32991488052507434, 0.22838683211978258, 1.1580166969271681)
            (0.3502204902061327, 0.22838683211978258, 1.14736367020535)
            (0.37052609988719104, 0.22838683211978258, 1.1360230576662644)
            (0.3908317095682494, 0.22838683211978258, 1.12392606758382)
            (0.41113731924930774, 0.22838683211978258, 1.1109944225484694)
            (0.4314429289303661, 0.22838683211978258, 1.0971386691410288)
            (0.45174853861142444, 0.22838683211978258, 1.082256113443086)
            (0.4720541482924828, 0.22838683211978258, 1.0662282820165576)
            (0.4923597579735412, 0.22838683211978258, 1.0489177758485702)
            (0.5126653676545996, 0.22838683211978258, 1.0301643404652725)
            (0.5329709773356579, 0.22838683211978258, 1.0097799135998182)
            (0.5532765870167162, 0.22838683211978258, 0.9875423243667193)
            (0.5735821966977745, 0.22838683211978258, 0.9631871924990745)
            (0.593887806378833, 0.22838683211978258, 0.9363973937384183)
            (0.6141934160598913, 0.22838683211978258, 0.9067891879239812)
            (0.6344990257409496, 0.22838683211978258, 0.8738937017892745)
            (0.654804635422008, 0.22838683211978258, 0.8371318407947712)
            (0.6751102451030664, 0.22838683211978258, 0.7957797427130103)
            (0.6954158547841247, 0.22838683211978258, 0.7489203555977528)
            (0.715721464465183, 0.22838683211978258, 0.6953743230479998)
            (0.7360270741462414, 0.22838683211978258, 0.6336088207836222)
            (0.7563326838272998, 0.22838683211978258, 0.5623795730788498)
            (0.7766382935083581, 0.22838683211978258, 0.5042512666132878)
            (0.7969439031894164, 0.22838683211978258, 0.4999378748246157)
            (0.8172495128704749, 0.22838683211978258, 0.4999378423463034)
            (0.8375551225515332, 0.22838683211978258, 0.4999378423463034)
            (0.8578607322325915, 0.22838683211978258, 0.4999378423463034)
            (0.8781663419136498, 0.22838683211978258, 0.4999378423463034)
            (0.8984719515947083, 0.22838683211978258, 0.4999378423463034)
            (0.9187775612757666, 0.22838683211978258, 0.4999378423463034)
            (0.9390831709568249, 0.22838683211978258, 0.4999378423463034)
            (0.9593887806378832, 0.22838683211978258, 0.4999378423463034)
            (0.9796943903189417, 0.22838683211978258, 0.4999378423463034)
            (1.0, 0.22838683211978258, 0.4999378423463034)

            (0.005025125628140704, 0.24869244180084094, 1.248807742040159)
            (0.025330735309199055, 0.24869244180084094, 1.2436003982174337)
            (0.045636344990257406, 0.24869244180084094, 1.2381714479276842)
            (0.06594195467131576, 0.24869244180084094, 1.232506434862754)
            (0.08624756435237411, 0.24869244180084094, 1.226589616975934)
            (0.10655317403343247, 0.24869244180084094, 1.2204038202499183)
            (0.12685878371449083, 0.24869244180084094, 1.2139302720455925)
            (0.14716439339554918, 0.24869244180084094, 1.2071484106294308)
            (0.16747000307660753, 0.24869244180084094, 1.2000356668149006)
            (0.18777561275766588, 0.24869244180084094, 1.1925672128425768)
            (0.20808122243872423, 0.24869244180084094, 1.1847156726268655)
            (0.22838683211978258, 0.24869244180084094, 1.1764507862656386)
            (0.24869244180084094, 0.24869244180084094, 1.167739020179763)
            (0.2689980514818993, 0.24869244180084094, 1.1585431123402474)
            (0.28930366116295764, 0.24869244180084094, 1.1488215396437742)
            (0.309609270844016, 0.24869244180084094, 1.1385278914700951)
            (0.32991488052507434, 0.24869244180084094, 1.1276101296072047)
            (0.3502204902061327, 0.24869244180084094, 1.116009709806846)
            (0.37052609988719104, 0.24869244180084094, 1.1036605338875385)
            (0.3908317095682494, 0.24869244180084094, 1.09048769306038)
            (0.41113731924930774, 0.24869244180084094, 1.0764059523579865)
            (0.4314429289303661, 0.24869244180084094, 1.0613179117802287)
            (0.45174853861142444, 0.24869244180084094, 1.045111760730937)
            (0.4720541482924828, 0.24869244180084094, 1.027658516642434)
            (0.4923597579735412, 0.24869244180084094, 1.0088086036626585)
            (0.5126653676545996, 0.24869244180084094, 0.9883875789345203)
            (0.5329709773356579, 0.24869244180084094, 0.9661907464121411)
            (0.5532765870167162, 0.24869244180084094, 0.9419763024322306)
            (0.5735821966977745, 0.24869244180084094, 0.9154565198507444)
            (0.593887806378833, 0.24869244180084094, 0.8862862776326023)
            (0.6141934160598913, 0.24869244180084094, 0.854047947860714)
            (0.6344990257409496, 0.24869244180084094, 0.8182312106641367)
            (0.654804635422008, 0.24869244180084094, 0.7782056961329814)
            (0.6751102451030664, 0.24869244180084094, 0.7331833230017943)
            (0.6954158547841247, 0.24869244180084094, 0.6821660848011659)
            (0.715721464465183, 0.24869244180084094, 0.6238983023817753)
            (0.7360270741462414, 0.24869244180084094, 0.5578978578227759)
            (0.7563326838272998, 0.24869244180084094, 0.5051798790859747)
            (0.7766382935083581, 0.24869244180084094, 0.49994739616340633)
            (0.7969439031894164, 0.24869244180084094, 0.4999468399615976)
            (0.8172495128704749, 0.24869244180084094, 0.4999468399615976)
            (0.8375551225515332, 0.24869244180084094, 0.4999468399615976)
            (0.8578607322325915, 0.24869244180084094, 0.4999468399615976)
            (0.8781663419136498, 0.24869244180084094, 0.4999468399615976)
            (0.8984719515947083, 0.24869244180084094, 0.4999468399615976)
            (0.9187775612757666, 0.24869244180084094, 0.4999468399615976)
            (0.9390831709568249, 0.24869244180084094, 0.4999468399615976)
            (0.9593887806378832, 0.24869244180084094, 0.4999468399615976)
            (0.9796943903189417, 0.24869244180084094, 0.4999468399615976)
            (1.0, 0.24869244180084094, 0.4999468399615976)

            (0.005025125628140704, 0.2689980514818993, 1.2282979665752674)
            (0.025330735309199055, 0.2689980514818993, 1.2226654317354289)
            (0.045636344990257406, 0.2689980514818993, 1.2167931930065201)
            (0.06594195467131576, 0.2689980514818993, 1.2106656129601254)
            (0.08624756435237411, 0.2689980514818993, 1.2042656632860966)
            (0.10655317403343247, 0.2689980514818993, 1.1975747665909902)
            (0.12685878371449083, 0.2689980514818993, 1.1905726161067594)
            (0.14716439339554918, 0.2689980514818993, 1.1832369696303018)
            (0.16747000307660753, 0.2689980514818993, 1.1755434132987295)
            (0.18777561275766588, 0.2689980514818993, 1.1674650899294055)
            (0.20808122243872423, 0.2689980514818993, 1.158972385577203)
            (0.22838683211978258, 0.2689980514818993, 1.1500325666316953)
            (0.24869244180084094, 0.2689980514818993, 1.1406093581262828)
            (0.2689980514818993, 0.2689980514818993, 1.1306624518711421)
            (0.28930366116295764, 0.2689980514818993, 1.120146930436375)
            (0.309609270844016, 0.2689980514818993, 1.1090125897472798)
            (0.32991488052507434, 0.2689980514818993, 1.097203138905671)
            (0.3502204902061327, 0.2689980514818993, 1.084655250544249)
            (0.37052609988719104, 0.2689980514818993, 1.0712974281813026)
            (0.3908317095682494, 0.2689980514818993, 1.0570486481572536)
            (0.41113731924930774, 0.2689980514818993, 1.0418167220907832)
            (0.4314429289303661, 0.2689980514818993, 1.0254963103908326)
            (0.45174853861142444, 0.2689980514818993, 1.0079664967813171)
            (0.4720541482924828, 0.2689980514818993, 0.9890878059949902)
            (0.4923597579735412, 0.2689980514818993, 0.9686985087985914)
            (0.5126653676545996, 0.2689980514818993, 0.9466100059498054)
            (0.5329709773356579, 0.2689980514818993, 0.9226010090628938)
            (0.5532765870167162, 0.2689980514818993, 0.8964101319496803)
            (0.5735821966977745, 0.2689980514818993, 0.8677263561334669)
            (0.593887806378833, 0.2689980514818993, 0.8361766165722613)
            (0.6141934160598913, 0.2689980514818993, 0.8013094338546668)
            (0.6344990257409496, 0.2689980514818993, 0.762573045909222)
            (0.654804635422008, 0.2689980514818993, 0.7192858418197259)
            (0.6751102451030664, 0.2689980514818993, 0.6705976310669728)
            (0.6954158547841247, 0.2689980514818993, 0.6154923795929808)
            (0.715721464465183, 0.2689980514818993, 0.5541835004540234)
            (0.7360270741462414, 0.2689980514818993, 0.5060767072597326)
            (0.7563326838272998, 0.2689980514818993, 0.49995904424050824)
            (0.7766382935083581, 0.2689980514818993, 0.499954957620854)
            (0.7969439031894164, 0.2689980514818993, 0.4999549576208503)
            (0.8172495128704749, 0.2689980514818993, 0.4999549576208503)
            (0.8375551225515332, 0.2689980514818993, 0.4999549576208503)
            (0.8578607322325915, 0.2689980514818993, 0.4999549576208503)
            (0.8781663419136498, 0.2689980514818993, 0.4999549576208503)
            (0.8984719515947083, 0.2689980514818993, 0.4999549576208503)
            (0.9187775612757666, 0.2689980514818993, 0.4999549576208503)
            (0.9390831709568249, 0.2689980514818993, 0.4999549576208503)
            (0.9593887806378832, 0.2689980514818993, 0.4999549576208503)
            (0.9796943903189417, 0.2689980514818993, 0.4999549576208503)
            (1.0, 0.2689980514818993, 0.4999549576208503)

            (0.005025125628140704, 0.28930366116295764, 1.2077881701612905)
            (0.025330735309199055, 0.28930366116295764, 1.2017304392256127)
            (0.045636344990257406, 0.28930366116295764, 1.1954149057939938)
            (0.06594195467131576, 0.28930366116295764, 1.1888247510577274)
            (0.08624756435237411, 0.28930366116295764, 1.1819416601322188)
            (0.10655317403343247, 0.28930366116295764, 1.1747456518783725)
            (0.12685878371449083, 0.28930366116295764, 1.1672148849636654)
            (0.14716439339554918, 0.28930366116295764, 1.1593254362070458)
            (0.16747000307660753, 0.28930366116295764, 1.1510510464831192)
            (0.18777561275766588, 0.28930366116295764, 1.1423628285207683)
            (0.20808122243872423, 0.28930366116295764, 1.1332289297759184)
            (0.22838683211978258, 0.28930366116295764, 1.1236141421315584)
            (0.24869244180084094, 0.28930366116295764, 1.1134794484079285)
            (0.2689980514818993, 0.28930366116295764, 1.102781493457394)
            (0.28930366116295764, 0.28930366116295764, 1.0914719648480138)
            (0.309609270844016, 0.28930366116295764, 1.0794968646428944)
            (0.32991488052507434, 0.28930366116295764, 1.0667956493400446)
            (0.3502204902061327, 0.28930366116295764, 1.0533002093541441)
            (0.37052609988719104, 0.28930366116295764, 1.0389336520953838)
            (0.3908317095682494, 0.28930366116295764, 1.023608843177413)
            (0.41113731924930774, 0.28930366116295764, 1.0072266477949965)
            (0.4314429289303661, 0.28930366116295764, 0.989673797763995)
            (0.45174853861142444, 0.28930366116295764, 0.9708202875584548)
            (0.4720541482924828, 0.28930366116295764, 0.9505161726696189)
            (0.4923597579735412, 0.28930366116295764, 0.9285876024813252)
            (0.5126653676545996, 0.28930366116295764, 0.9048318628064659)
            (0.5329709773356579, 0.28930366116295764, 0.8790111231788237)
            (0.5532765870167162, 0.28930366116295764, 0.8508444704682305)
            (0.5735821966977745, 0.28930366116295764, 0.8199976479026139)
            (0.593887806378833, 0.28930366116295764, 0.786069684914999)
            (0.6141934160598913, 0.28930366116295764, 0.7485752773587045)
            (0.6344990257409496, 0.28930366116295764, 0.7069215311909008)
            (0.654804635422008, 0.28930366116295764, 0.660381656036654)
            (0.6751102451030664, 0.28930366116295764, 0.6081588393793483)
            (0.6954158547841247, 0.28930366116295764, 0.5510829131089799)
            (0.715721464465183, 0.28930366116295764, 0.5069356715933032)
            (0.7360270741462414, 0.28930366116295764, 0.4999795961517296)
            (0.7563326838272998, 0.28930366116295764, 0.49996213255150274)
            (0.7766382935083581, 0.28930366116295764, 0.4999621325493768)
            (0.7969439031894164, 0.28930366116295764, 0.4999621325493768)
            (0.8172495128704749, 0.28930366116295764, 0.4999621325493768)
            (0.8375551225515332, 0.28930366116295764, 0.4999621325493768)
            (0.8578607322325915, 0.28930366116295764, 0.4999621325493768)
            (0.8781663419136498, 0.28930366116295764, 0.4999621325493768)
            (0.8984719515947083, 0.28930366116295764, 0.4999621325493768)
            (0.9187775612757666, 0.28930366116295764, 0.4999621325493768)
            (0.9390831709568249, 0.28930366116295764, 0.4999621325493768)
            (0.9593887806378832, 0.28930366116295764, 0.4999621325493768)
            (0.9796943903189417, 0.28930366116295764, 0.4999621325493768)
            (1.0, 0.28930366116295764, 0.4999621325493768)

            (0.005025125628140704, 0.309609270844016, 1.1872783477195021)
            (0.025330735309199055, 0.309609270844016, 1.1807954144244344)
            (0.045636344990257406, 0.309609270844016, 1.1740365785816984)
            (0.06594195467131576, 0.309609270844016, 1.16698383969129)
            (0.08624756435237411, 0.309609270844016, 1.1596175959246529)
            (0.10655317403343247, 0.309609270844016, 1.1519164619614959)
            (0.12685878371449083, 0.309609270844016, 1.1438570613964463)
            (0.14716439339554918, 0.309609270844016, 1.1354137894843521)
            (0.16747000307660753, 0.309609270844016, 1.126558541172045)
            (0.18777561275766588, 0.309609270844016, 1.1172603983605116)
            (0.20808122243872423, 0.309609270844016, 1.1074852691084418)
            (0.22838683211978258, 0.309609270844016, 1.0971954699665494)
            (0.24869244180084094, 0.309609270844016, 1.0863492407449344)
            (0.2689980514818993, 0.309609270844016, 1.0749001786626882)
            (0.28930366116295764, 0.309609270844016, 1.0627965758780884)
            (0.309609270844016, 0.309609270844016, 1.049980640674426)
            (0.32991488052507434, 0.309609270844016, 1.0363875778469263)
            (0.3502204902061327, 0.309609270844016, 1.0219444977843846)
            (0.37052609988719104, 0.309609270844016, 1.0065691159328063)
            (0.3908317095682494, 0.309609270844016, 0.9901681941691062)
            (0.41113731924930774, 0.309609270844016, 0.9726356622620407)
            (0.4314429289303661, 0.309609270844016, 0.9538503398646142)
            (0.45174853861142444, 0.309609270844016, 0.933673155659662)
            (0.4720541482924828, 0.309609270844016, 0.9119437278974453)
            (0.4923597579735412, 0.309609270844016, 0.8884761260286004)
            (0.5126653676545996, 0.309609270844016, 0.8630535712238463)
            (0.5329709773356579, 0.309609270844016, 0.8354217467477318)
            (0.5532765870167162, 0.309609270844016, 0.8052802669422269)
            (0.5735821966977745, 0.309609270844016, 0.7722716848041629)
            (0.593887806378833, 0.309609270844016, 0.7359672289048034)
            (0.6141934160598913, 0.309609270844016, 0.6958488182031236)
            (0.6344990257409496, 0.309609270844016, 0.651296102234052)
            (0.654804635422008, 0.309609270844016, 0.6017207327686178)
            (0.6751102451030664, 0.309609270844016, 0.5484779262607821)
            (0.6954158547841247, 0.309609270844016, 0.507754926310997)
            (0.715721464465183, 0.309609270844016, 0.5000203991189097)
            (0.7360270741462414, 0.309609270844016, 0.4999683738150251)
            (0.7563326838272998, 0.309609270844016, 0.49996837361728375)
            (0.7766382935083581, 0.309609270844016, 0.49996837361728375)
            (0.7969439031894164, 0.309609270844016, 0.49996837361728375)
            (0.8172495128704749, 0.309609270844016, 0.49996837361728375)
            (0.8375551225515332, 0.309609270844016, 0.49996837361728375)
            (0.8578607322325915, 0.309609270844016, 0.49996837361728375)
            (0.8781663419136498, 0.309609270844016, 0.49996837361728375)
            (0.8984719515947083, 0.309609270844016, 0.49996837361728375)
            (0.9187775612757666, 0.309609270844016, 0.49996837361728375)
            (0.9390831709568249, 0.309609270844016, 0.49996837361728375)
            (0.9593887806378832, 0.309609270844016, 0.49996837361728375)
            (0.9796943903189417, 0.309609270844016, 0.49996837361728375)
            (1.0, 0.309609270844016, 0.49996837361728375)

            (0.005025125628140704, 0.32991488052507434, 1.1667684929863555)
            (0.025330735309199055, 0.32991488052507434, 1.1598603496234912)
            (0.045636344990257406, 0.32991488052507434, 1.1526582019053673)
            (0.06594195467131576, 0.32991488052507434, 1.1451428672711685)
            (0.08624756435237411, 0.32991488052507434, 1.1372934565128314)
            (0.10655317403343247, 0.32991488052507434, 1.1290871796204978)
            (0.12685878371449083, 0.32991488052507434, 1.1204991245297944)
            (0.14716439339554918, 0.32991488052507434, 1.1115020042662005)
            (0.16747000307660753, 0.32991488052507434, 1.1020658671093575)
            (0.18777561275766588, 0.32991488052507434, 1.092157763334072)
            (0.20808122243872423, 0.32991488052507434, 1.0817413607761062)
            (0.22838683211978258, 0.32991488052507434, 1.0707764998569185)
            (0.24869244180084094, 0.32991488052507434, 1.0592186767010083)
            (0.2689980514818993, 0.32991488052507434, 1.0470184404864578)
            (0.28930366116295764, 0.32991488052507434, 1.034120688044144)
            (0.309609270844016, 0.32991488052507434, 1.0204638347785742)
            (0.32991488052507434, 0.32991488052507434, 1.0059788359743502)
            (0.3502204902061327, 0.32991488052507434, 0.9905880261383512)
            (0.37052609988719104, 0.32991488052507434, 0.9742037357425758)
            (0.3908317095682494, 0.32991488052507434, 0.9567266339254992)
            (0.41113731924930774, 0.32991488052507434, 0.9380437314612333)
            (0.4314429289303661, 0.32991488052507434, 0.9180259593022526)
            (0.45174853861142444, 0.32991488052507434, 0.8965252123535917)
            (0.4720541482924828, 0.32991488052507434, 0.8733707131239142)
            (0.4923597579735412, 0.32991488052507434, 0.8483645016448126)
            (0.5126653676545996, 0.32991488052507434, 0.8212757912553522)
            (0.5329709773356579, 0.32991488052507434, 0.7918338386341731)
            (0.5532765870167162, 0.32991488052507434, 0.7597188649137145)
            (0.5735821966977745, 0.32991488052507434, 0.7245505473296402)
            (0.593887806378833, 0.32991488052507434, 0.6858749355594961)
            (0.6141934160598913, 0.32991488052507434, 0.6431670776608042)
            (0.6344990257409496, 0.32991488052507434, 0.5960397662990324)
            (0.654804635422008, 0.32991488052507434, 0.5462766844507846)
            (0.6751102451030664, 0.32991488052507434, 0.5085349381574794)
            (0.6954158547841247, 0.32991488052507434, 0.5000946081434071)
            (0.715721464465183, 0.32991488052507434, 0.4999737392500119)
            (0.7360270741462414, 0.32991488052507434, 0.4999737337354251)
            (0.7563326838272998, 0.32991488052507434, 0.4999737337354251)
            (0.7766382935083581, 0.32991488052507434, 0.4999737337354251)
            (0.7969439031894164, 0.32991488052507434, 0.4999737337354251)
            (0.8172495128704749, 0.32991488052507434, 0.4999737337354251)
            (0.8375551225515332, 0.32991488052507434, 0.4999737337354251)
            (0.8578607322325915, 0.32991488052507434, 0.4999737337354251)
            (0.8781663419136498, 0.32991488052507434, 0.4999737337354251)
            (0.8984719515947083, 0.32991488052507434, 0.4999737337354251)
            (0.9187775612757666, 0.32991488052507434, 0.4999737337354251)
            (0.9390831709568249, 0.32991488052507434, 0.4999737337354251)
            (0.9593887806378832, 0.32991488052507434, 0.4999737337354251)
            (0.9796943903189417, 0.32991488052507434, 0.4999737337354251)
            (1.0, 0.32991488052507434, 0.4999737337354251)

            (0.005025125628140704, 0.3502204902061327, 1.146258598253457)
            (0.025330735309199055, 0.3502204902061327, 1.1389252353585264)
            (0.045636344990257406, 0.3502204902061327, 1.131279764175368)
            (0.06594195467131576, 0.3502204902061327, 1.1233018196468094)
            (0.08624756435237411, 0.3502204902061327, 1.1149692246769098)
            (0.10655317403343247, 0.3502204902061327, 1.1062577839800913)
            (0.12685878371449083, 0.3502204902061327, 1.0971410491677145)
            (0.14716439339554918, 0.3502204902061327, 1.0875900502964744)
            (0.16747000307660753, 0.3502204902061327, 1.0775729881805374)
            (0.18777561275766588, 0.3502204902061327, 1.0670548806428397)
            (0.20808122243872423, 0.3502204902061327, 1.0559971544992424)
            (0.22838683211978258, 0.3502204902061327, 1.044357173366493)
            (0.24869244180084094, 0.3502204902061327, 1.0320876892757695)
            (0.2689980514818993, 0.3502204902061327, 1.0191362034465523)
            (0.28930366116295764, 0.3502204902061327, 1.0054442182834082)
            (0.309609270844016, 0.3502204902061327, 0.990946358504349)
            (0.32991488052507434, 0.3502204902061327, 0.9755693340276196)
            (0.3502204902061327, 0.3502204902061327, 0.9592307104691071)
            (0.37052609988719104, 0.3502204902061327, 0.941837444327078)
            (0.3908317095682494, 0.3502204902061327, 0.9232841284385715)
            (0.41113731924930774, 0.3502204902061327, 0.903450878062662)
            (0.4314429289303661, 0.3502204902061327, 0.8822007675218857)
            (0.45174853861142444, 0.3502204902061327, 0.8593766996479095)
            (0.4720541482924828, 0.3502204902061327, 0.8347975525213621)
            (0.4923597579735412, 0.3502204902061327, 0.808253396964965)
            (0.5126653676545996, 0.3502204902061327, 0.7794995140071627)
            (0.5329709773356579, 0.3502204902061327, 0.7482488942897536)
            (0.5532765870167162, 0.3502204902061327, 0.7141631394810578)
            (0.5735821966977745, 0.3502204902061327, 0.676844477909262)
            (0.593887806378833, 0.3502204902061327, 0.635856632683964)
            (0.6141934160598913, 0.3502204902061327, 0.5910053336834171)
            (0.6344990257409496, 0.3502204902061327, 0.5444071451152274)
            (0.654804635422008, 0.3502204902061327, 0.5092773730752258)
            (0.6751102451030664, 0.3502204902061327, 0.5002136572133477)
            (0.6954158547841247, 0.3502204902061327, 0.4999783574587699)
            (0.715721464465183, 0.3502204902061327, 0.4999782900786916)
            (0.7360270741462414, 0.3502204902061327, 0.4999782900786884)
            (0.7563326838272998, 0.3502204902061327, 0.4999782900786884)
            (0.7766382935083581, 0.3502204902061327, 0.4999782900786884)
            (0.7969439031894164, 0.3502204902061327, 0.4999782900786884)
            (0.8172495128704749, 0.3502204902061327, 0.4999782900786884)
            (0.8375551225515332, 0.3502204902061327, 0.4999782900786884)
            (0.8578607322325915, 0.3502204902061327, 0.4999782900786884)
            (0.8781663419136498, 0.3502204902061327, 0.4999782900786884)
            (0.8984719515947083, 0.3502204902061327, 0.4999782900786884)
            (0.9187775612757666, 0.3502204902061327, 0.4999782900786884)
            (0.9390831709568249, 0.3502204902061327, 0.4999782900786884)
            (0.9593887806378832, 0.3502204902061327, 0.4999782900786884)
            (0.9796943903189417, 0.3502204902061327, 0.4999782900786884)
            (1.0, 0.3502204902061327, 0.4999782900786884)

            (0.005025125628140704, 0.37052609988719104, 1.1257486540565889)
            (0.025330735309199055, 0.37052609988719104, 1.1179900600399528)
            (0.045636344990257406, 0.37052609988719104, 1.1099012512411996)
            (0.06594195467131576, 0.37052609988719104, 1.1014606795984316)
            (0.08624756435237411, 0.37052609988719104, 1.0926448795416788)
            (0.10655317403343247, 0.37052609988719104, 1.0834282498443806)
            (0.12685878371449083, 0.37052609988719104, 1.073782805054218)
            (0.14716439339554918, 0.37052609988719104, 1.0636778914608236)
            (0.16747000307660753, 0.37052609988719104, 1.0530798615872126)
            (0.18777561275766588, 0.37052609988719104, 1.0419517000074907)
            (0.20808122243872423, 0.37052609988719104, 1.0302525918421965)
            (0.22838683211978258, 0.37052609988719104, 1.0179374234957104)
            (0.24869244180084094, 0.37052609988719104, 1.0049562029884211)
            (0.2689980514818993, 0.37052609988719104, 0.991253384482558)
            (0.28930366116295764, 0.37052609988719104, 0.9767670781492348)
            (0.309609270844016, 0.37052609988719104, 0.9614281221655403)
            (0.32991488052507434, 0.37052609988719104, 0.9451589880774627)
            (0.3502204902061327, 0.37052609988719104, 0.9278724836183412)
            (0.37052609988719104, 0.37052609988719104, 0.9094702077720783)
            (0.3908317095682494, 0.37052609988719104, 0.8898407006191424)
            (0.41113731924930774, 0.37052609988719104, 0.868857214177693)
            (0.4314429289303661, 0.37052609988719104, 0.8463750085246035)
            (0.45174853861142444, 0.37052609988719104, 0.8222280481684059)
            (0.4720541482924828, 0.37052609988719104, 0.7962249363626412)
            (0.4923597579735412, 0.37052609988719104, 0.7681438892661354)
            (0.5126653676545996, 0.37052609988719104, 0.7377265914991855)
            (0.5329709773356579, 0.37052609988719104, 0.7046713910284572)
            (0.5532765870167162, 0.37052609988719104, 0.6686310137357644)
            (0.5735821966977745, 0.37052609988719104, 0.629253843665982)
            (0.593887806378833, 0.37052609988719104, 0.5865272413125101)
            (0.6141934160598913, 0.37052609988719104, 0.5428123190157615)
            (0.6344990257409496, 0.37052609988719104, 0.5099844595814126)
            (0.654804635422008, 0.37052609988719104, 0.5003849928048778)
            (0.6751102451030664, 0.37052609988719104, 0.49998259152760527)
            (0.6954158547841247, 0.37052609988719104, 0.4999821305376051)
            (0.715721464465183, 0.37052609988719104, 0.4999821305370055)
            (0.7360270741462414, 0.37052609988719104, 0.4999821305370055)
            (0.7563326838272998, 0.37052609988719104, 0.4999821305370055)
            (0.7766382935083581, 0.37052609988719104, 0.4999821305370055)
            (0.7969439031894164, 0.37052609988719104, 0.4999821305370055)
            (0.8172495128704749, 0.37052609988719104, 0.4999821305370055)
            (0.8375551225515332, 0.37052609988719104, 0.4999821305370055)
            (0.8578607322325915, 0.37052609988719104, 0.4999821305370055)
            (0.8781663419136498, 0.37052609988719104, 0.4999821305370055)
            (0.8984719515947083, 0.37052609988719104, 0.4999821305370055)
            (0.9187775612757666, 0.37052609988719104, 0.4999821305370055)
            (0.9390831709568249, 0.37052609988719104, 0.4999821305370055)
            (0.9593887806378832, 0.37052609988719104, 0.4999821305370055)
            (0.9796943903189417, 0.37052609988719104, 0.4999821305370055)
            (1.0, 0.37052609988719104, 0.4999821305370055)

            (0.005025125628140704, 0.3908317095682494, 1.1052386488063113)
            (0.025330735309199055, 0.3908317095682494, 1.0970548095174446)
            (0.045636344990257406, 0.3908317095682494, 1.0885226458832953)
            (0.06594195467131576, 0.3908317095682494, 1.0796194262510934)
            (0.08624756435237411, 0.3908317095682494, 1.070320395911586)
            (0.10655317403343247, 0.3908317095682494, 1.060598546957831)
            (0.12685878371449083, 0.3908317095682494, 1.0504243560755757)
            (0.14716439339554918, 0.3908317095682494, 1.0397654849617526)
            (0.16747000307660753, 0.3908317095682494, 1.028586437051337)
            (0.18777561275766588, 0.3908317095682494, 1.016848162994314)
            (0.20808122243872423, 0.3908317095682494, 1.0045076058084863)
            (0.22838683211978258, 0.3908317095682494, 0.9915171747688799)
            (0.24869244180084094, 0.3908317095682494, 0.9778241347874319)
            (0.2689980514818993, 0.3908317095682494, 0.9633698951640915)
            (0.28930366116295764, 0.3908317095682494, 0.9480891779868486)
            (0.309609270844016, 0.3908317095682494, 0.9319090418972048)
            (0.32991488052507434, 0.3908317095682494, 0.9147477311053074)
            (0.3502204902061327, 0.3908317095682494, 0.8965133119948174)
            (0.37052609988719104, 0.3908317095682494, 0.8771020497843781)
            (0.3908317095682494, 0.3908317095682494, 0.8563964646729788)
            (0.41113731924930774, 0.3908317095682494, 0.8342629896966287)
            (0.4314429289303661, 0.3908317095682494, 0.8105491306400531)
            (0.45174853861142444, 0.3908317095682494, 0.7850800050950969)
            (0.4720541482924828, 0.3908317095682494, 0.7576541375879385)
            (0.4923597579735412, 0.3908317095682494, 0.728038550378862)
            (0.5126653676545996, 0.3908317095682494, 0.6959643241041485)
            (0.5329709773356579, 0.3908317095682494, 0.6611307941144517)
            (0.5532765870167162, 0.3908317095682494, 0.623268254870951)
            (0.5735821966977745, 0.3908317095682494, 0.5825308080448168)
            (0.593887806378833, 0.3908317095682494, 0.5414467360381994)
            (0.6141934160598913, 0.3908317095682494, 0.5106586298456689)
            (0.6344990257409496, 0.3908317095682494, 0.500611513382834)
            (0.654804635422008, 0.3908317095682494, 0.4999874237749447)
            (0.6751102451030664, 0.3908317095682494, 0.4999853448962432)
            (0.6954158547841247, 0.3908317095682494, 0.49998534486367735)
            (0.715721464465183, 0.3908317095682494, 0.49998534486367735)
            (0.7360270741462414, 0.3908317095682494, 0.4999853448636773)
            (0.7563326838272998, 0.3908317095682494, 0.49998534486367735)
            (0.7766382935083581, 0.3908317095682494, 0.49998534486367735)
            (0.7969439031894164, 0.3908317095682494, 0.49998534486367735)
            (0.8172495128704749, 0.3908317095682494, 0.49998534486367735)
            (0.8375551225515332, 0.3908317095682494, 0.49998534486367735)
            (0.8578607322325915, 0.3908317095682494, 0.49998534486367735)
            (0.8781663419136498, 0.3908317095682494, 0.49998534486367735)
            (0.8984719515947083, 0.3908317095682494, 0.49998534486367735)
            (0.9187775612757666, 0.3908317095682494, 0.49998534486367735)
            (0.9390831709568249, 0.3908317095682494, 0.49998534486367735)
            (0.9593887806378832, 0.3908317095682494, 0.49998534486367735)
            (0.9796943903189417, 0.3908317095682494, 0.49998534486367735)
            (1.0, 0.3908317095682494, 0.49998534486367735)

            (0.005025125628140704, 0.41113731924930774, 1.0847285683528223)
            (0.025330735309199055, 0.41113731924930774, 1.0761194665720857)
            (0.045636344990257406, 0.41113731924930774, 1.067143927227541)
            (0.06594195467131576, 0.41113731924930774, 1.05777803441032)
            (0.08624756435237411, 0.41113731924930774, 1.0479957435325387)
            (0.10655317403343247, 0.41113731924930774, 1.0377686392087007)
            (0.12685878371449083, 0.41113731924930774, 1.0270656594371184)
            (0.14716439339554918, 0.41113731924930774, 1.0158527805253768)
            (0.16747000307660753, 0.41113731924930774, 1.0040926561455539)
            (0.18777561275766588, 0.41113731924930774, 0.9917442026169183)
            (0.20808122243872423, 0.41113731924930774, 0.9787621209391307)
            (0.22838683211978258, 0.41113731924930774, 0.9650963441633964)
            (0.24869244180084094, 0.41113731924930774, 0.9506913962948969)
            (0.2689980514818993, 0.41113731924930774, 0.9354856459363962)
            (0.28930366116295764, 0.41113731924930774, 0.9194104341320013)
            (0.309609270844016, 0.41113731924930774, 0.9023890511055833)
            (0.32991488052507434, 0.41113731924930774, 0.884335530469965)
            (0.3502204902061327, 0.41113731924930774, 0.8651532215526515)
            (0.37052609988719104, 0.41113731924930774, 0.8447330901958177)
            (0.3908317095682494, 0.41113731924930774, 0.8229516853970494)
            (0.41113731924930774, 0.41113731924930774, 0.799668694732448)
            (0.4314429289303661, 0.41113731924930774, 0.7747240048741115)
            (0.45174853861142444, 0.41113731924930774, 0.7479342311645011)
            (0.4720541482924828, 0.41113731924930774, 0.7190890103203696)
            (0.4923597579735412, 0.41113731924930774, 0.6879491307391574)
            (0.5126653676545996, 0.41113731924930774, 0.6542579465398191)
            (0.5329709773356579, 0.41113731924930774, 0.6178250514781513)
            (0.5532765870167162, 0.41113731924930774, 0.5789534753356634)
            (0.5735821966977745, 0.41113731924930774, 0.5402737991288817)
            (0.593887806378833, 0.41113731924930774, 0.511302321841496)
            (0.6141934160598913, 0.41113731924930774, 0.5008921818361154)
            (0.6344990257409496, 0.41113731924930774, 0.4999949250151329)
            (0.654804635422008, 0.41113731924930774, 0.4999880199498805)
            (0.6751102451030664, 0.41113731924930774, 0.49998801922207553)
            (0.6954158547841247, 0.41113731924930774, 0.4999880192220755)
            (0.715721464465183, 0.41113731924930774, 0.4999880192220755)
            (0.7360270741462414, 0.41113731924930774, 0.4999880192220755)
            (0.7563326838272998, 0.41113731924930774, 0.4999880192220755)
            (0.7766382935083581, 0.41113731924930774, 0.4999880192220755)
            (0.7969439031894164, 0.41113731924930774, 0.4999880192220755)
            (0.8172495128704749, 0.41113731924930774, 0.4999880192220755)
            (0.8375551225515332, 0.41113731924930774, 0.4999880192220755)
            (0.8578607322325915, 0.41113731924930774, 0.4999880192220755)
            (0.8781663419136498, 0.41113731924930774, 0.4999880192220755)
            (0.8984719515947083, 0.41113731924930774, 0.4999880192220755)
            (0.9187775612757666, 0.41113731924930774, 0.4999880192220755)
            (0.9390831709568249, 0.41113731924930774, 0.4999880192220755)
            (0.9593887806378832, 0.41113731924930774, 0.4999880192220755)
            (0.9796943903189417, 0.41113731924930774, 0.4999880192220755)
            (1.0, 0.41113731924930774, 0.4999880192220755)

            (0.005025125628140704, 0.4314429289303661, 1.0642183954790025)
            (0.025330735309199055, 0.4314429289303661, 1.0551840103320713)
            (0.045636344990257406, 0.4314429289303661, 1.0457650700824994)
            (0.06594195467131576, 0.4314429289303661, 1.035936473826124)
            (0.08624756435237411, 0.4314429289303661, 1.025670886298498)
            (0.10655317403343247, 0.4314429289303661, 1.0149384838104814)
            (0.12685878371449083, 0.4314429289303661, 1.0037066648770205)
            (0.14716439339554918, 0.4314429289303661, 0.9919397197427837)
            (0.16747000307660753, 0.4314429289303661, 0.9795984519127331)
            (0.18777561275766588, 0.4314429289303661, 0.9666397434645725)
            (0.20808122243872423, 0.4314429289303661, 0.9530160542944065)
            (0.22838683211978258, 0.4314429289303661, 0.9386748434499678)
            (0.24869244180084094, 0.4314429289303661, 0.9235578982347292)
            (0.2689980514818993, 0.4314429289303661, 0.9076005536825819)
            (0.28930366116295764, 0.4314429289303661, 0.8907307811185726)
            (0.309609270844016, 0.4314429289303661, 0.8728681195883082)
            (0.32991488052507434, 0.4314429289303661, 0.8539224176652431)
            (0.3502204902061327, 0.4314429289303661, 0.8337923453377503)
            (0.37052609988719104, 0.4314429289303661, 0.8123636268822795)
            (0.3908317095682494, 0.4314429289303661, 0.7895069397154904)
            (0.41113731924930774, 0.4314429289303661, 0.7650754388544226)
            (0.4314429289303661, 0.4314429289303661, 0.7389019777233177)
            (0.45174853861142444, 0.4314429289303661, 0.7107966385068977)
            (0.4720541482924828, 0.4314429289303661, 0.6805476989307743)
            (0.4923597579735412, 0.4314429289303661, 0.6479407583031755)
            (0.5126653676545996, 0.4314429289303661, 0.6128615138877868)
            (0.5329709773356579, 0.4314429289303661, 0.5757423824359743)
            (0.5532765870167162, 0.4314429289303661, 0.5392637931261836)
            (0.5735821966977745, 0.4314429289303661, 0.511917874710345)
            (0.593887806378833, 0.4314429289303661, 0.5012231296573202)
            (0.6141934160598913, 0.4314429289303661, 0.5000084886186444)
            (0.6344990257409496, 0.4314429289303661, 0.4999902415724743)
            (0.654804635422008, 0.4314429289303661, 0.49999023310398993)
            (0.6751102451030664, 0.4314429289303661, 0.49999023310397683)
            (0.6954158547841247, 0.4314429289303661, 0.49999023310397683)
            (0.715721464465183, 0.4314429289303661, 0.49999023310397683)
            (0.7360270741462414, 0.4314429289303661, 0.49999023310397683)
            (0.7563326838272998, 0.4314429289303661, 0.49999023310397683)
            (0.7766382935083581, 0.4314429289303661, 0.49999023310397683)
            (0.7969439031894164, 0.4314429289303661, 0.49999023310397683)
            (0.8172495128704749, 0.4314429289303661, 0.49999023310397683)
            (0.8375551225515332, 0.4314429289303661, 0.49999023310397683)
            (0.8578607322325915, 0.4314429289303661, 0.49999023310397683)
            (0.8781663419136498, 0.4314429289303661, 0.49999023310397683)
            (0.8984719515947083, 0.4314429289303661, 0.49999023310397683)
            (0.9187775612757666, 0.4314429289303661, 0.49999023310397683)
            (0.9390831709568249, 0.4314429289303661, 0.49999023310397683)
            (0.9593887806378832, 0.4314429289303661, 0.49999023310397683)
            (0.9796943903189417, 0.4314429289303661, 0.49999023310397683)
            (1.0, 0.4314429289303661, 0.49999023310397683)

            (0.005025125628140704, 0.45174853861142444, 1.043708109318943)
            (0.025330735309199055, 0.45174853861142444, 1.0342484156137848)
            (0.045636344990257406, 0.45174853861142444, 1.024386044208816)
            (0.06594195467131576, 0.45174853861142444, 1.014094708407305)
            (0.08624756435237411, 0.45174853861142444, 1.0033457814442588)
            (0.10655317403343247, 0.45174853861142444, 0.9921080305328713)
            (0.12685878371449083, 0.45174853861142444, 0.9803473140345372)
            (0.14716439339554918, 0.45174853861142444, 0.9680262357329754)
            (0.16747000307660753, 0.45174853861142444, 0.9551037490668648)
            (0.18777561275766588, 0.45174853861142444, 0.9415347028096944)
            (0.20808122243872423, 0.45174853861142444, 0.9272693180202685)
            (0.22838683211978258, 0.45174853861142444, 0.9122525840437488)
            (0.24869244180084094, 0.45174853861142444, 0.8964235588176072)
            (0.2689980514818993, 0.45174853861142444, 0.8797145555968832)
            (0.28930366116295764, 0.45174853861142444, 0.8620501943087908)
            (0.309609270844016, 0.45174853861142444, 0.8433462909864865)
            (0.32991488052507434, 0.45174853861142444, 0.8235085533929318)
            (0.3502204902061327, 0.45174853861142444, 0.802431046818176)
            (0.37052609988719104, 0.45174853861142444, 0.7799943985844304)
            (0.3908317095682494, 0.45174853861142444, 0.7560637517927355)
            (0.41113731924930774, 0.45174853861142444, 0.7304866700897256)
            (0.4314429289303661, 0.45174853861142444, 0.7030919873717519)
            (0.45174853861142444, 0.45174853861142444, 0.6736938706653399)
            (0.4720541482924828, 0.45174853861142444, 0.6421187850603112)
            (0.4923597579735412, 0.45174853861142444, 0.6083244143060189)
            (0.5126653676545996, 0.45174853861142444, 0.5728525704501858)
            (0.5329709773356579, 0.45174853861142444, 0.5383923812063004)
            (0.5532765870167162, 0.45174853861142444, 0.5125074778413304)
            (0.5735821966977745, 0.45174853861142444, 0.5015987832758572)
            (0.593887806378833, 0.45174853861142444, 0.500032625942744)
            (0.6141934160598913, 0.45174853861142444, 0.49999211833829627)
            (0.6344990257409496, 0.45174853861142444, 0.49999205784710293)
            (0.654804635422008, 0.45174853861142444, 0.4999920578462271)
            (0.6751102451030664, 0.45174853861142444, 0.4999920578462271)
            (0.6954158547841247, 0.45174853861142444, 0.4999920578462271)
            (0.715721464465183, 0.45174853861142444, 0.4999920578462271)
            (0.7360270741462414, 0.45174853861142444, 0.4999920578462271)
            (0.7563326838272998, 0.45174853861142444, 0.4999920578462271)
            (0.7766382935083581, 0.45174853861142444, 0.4999920578462271)
            (0.7969439031894164, 0.45174853861142444, 0.4999920578462271)
            (0.8172495128704749, 0.45174853861142444, 0.4999920578462271)
            (0.8375551225515332, 0.45174853861142444, 0.4999920578462271)
            (0.8578607322325915, 0.45174853861142444, 0.4999920578462271)
            (0.8781663419136498, 0.45174853861142444, 0.4999920578462271)
            (0.8984719515947083, 0.45174853861142444, 0.4999920578462271)
            (0.9187775612757666, 0.45174853861142444, 0.4999920578462271)
            (0.9390831709568249, 0.45174853861142444, 0.4999920578462271)
            (0.9593887806378832, 0.45174853861142444, 0.4999920578462271)
            (0.9796943903189417, 0.45174853861142444, 0.4999920578462271)
            (1.0, 0.45174853861142444, 0.4999920578462271)

            (0.005025125628140704, 0.4720541482924828, 1.0231976847075424)
            (0.025330735309199055, 0.4720541482924828, 1.0133126522031444)
            (0.045636344990257406, 0.4720541482924828, 1.0030068135506598)
            (0.06594195467131576, 0.4720541482924828, 0.99225269543949)
            (0.08624756435237411, 0.4720541482924828, 0.9810203788146661)
            (0.10655317403343247, 0.4720541482924828, 0.9692772211295796)
            (0.12685878371449083, 0.4720541482924828, 0.9569875402085715)
            (0.14716439339554918, 0.4720541482924828, 0.9441122535022126)
            (0.16747000307660753, 0.4720541482924828, 0.9306084653718338)
            (0.18777561275766588, 0.4720541482924828, 0.9164289936546922)
            (0.20808122243872423, 0.4720541482924828, 0.9015218250801654)
            (0.22838683211978258, 0.4720541482924828, 0.8858294870611407)
            (0.24869244180084094, 0.4720541482924828, 0.8692883209008805)
            (0.2689980514818993, 0.4720541482924828, 0.8518276385023339)
            (0.28930366116295764, 0.4720541482924828, 0.8333687414137818)
            (0.309609270844016, 0.4720541482924828, 0.8138237784053662)
            (0.32991488052507434, 0.4720541482924828, 0.7930944192053957)
            (0.3502204902061327, 0.4720541482924828, 0.7710703396408832)
            (0.37052609988719104, 0.4720541482924828, 0.7476275894741854)
            (0.3908317095682494, 0.4720541482924828, 0.7226272006947341)
            (0.41113731924930774, 0.4720541482924828, 0.6959154587932764)
            (0.4314429289303661, 0.4720541482924828, 0.6673312534880984)
            (0.45174853861142444, 0.4720541482924828, 0.6367405983386455)
            (0.4720541482924828, 0.4720541482924828, 0.6041680975167639)
            (0.4923597579735412, 0.4720541482924828, 0.5702456089207121)
            (0.5126653676545996, 0.4720541482924828, 0.5376394660871502)
            (0.5329709773356579, 0.4720541482924828, 0.5130731506108734)
            (0.5532765870167162, 0.4720541482924828, 0.5020127871022113)
            (0.5735821966977745, 0.4720541482924828, 0.5000724001280877)
            (0.593887806378833, 0.4720541482924828, 0.4999938545521864)
            (0.6141934160598913, 0.4720541482924828, 0.49999355620932995)
            (0.6344990257409496, 0.4720541482924828, 0.4999935561840215)
            (0.654804635422008, 0.4720541482924828, 0.4999935561840215)
            (0.6751102451030664, 0.4720541482924828, 0.4999935561840215)
            (0.6954158547841247, 0.4720541482924828, 0.4999935561840215)
            (0.715721464465183, 0.4720541482924828, 0.49999355618402147)
            (0.7360270741462414, 0.4720541482924828, 0.49999355618402147)
            (0.7563326838272998, 0.4720541482924828, 0.49999355618402147)
            (0.7766382935083581, 0.4720541482924828, 0.49999355618402147)
            (0.7969439031894164, 0.4720541482924828, 0.49999355618402147)
            (0.8172495128704749, 0.4720541482924828, 0.49999355618402147)
            (0.8375551225515332, 0.4720541482924828, 0.49999355618402147)
            (0.8578607322325915, 0.4720541482924828, 0.49999355618402147)
            (0.8781663419136498, 0.4720541482924828, 0.49999355618402147)
            (0.8984719515947083, 0.4720541482924828, 0.49999355618402147)
            (0.9187775612757666, 0.4720541482924828, 0.49999355618402147)
            (0.9390831709568249, 0.4720541482924828, 0.49999355618402147)
            (0.9593887806378832, 0.4720541482924828, 0.49999355618402147)
            (0.9796943903189417, 0.4720541482924828, 0.49999355618402147)
            (1.0, 0.4720541482924828, 0.49999355618402147)

            (0.005025125628140704, 0.4923597579735412, 1.002687091486352)
            (0.025330735309199055, 0.4923597579735412, 0.9923766841222328)
            (0.045636344990257406, 0.4923597579735412, 0.9816273355055302)
            (0.06594195467131576, 0.4923597579735412, 0.9704103849324539)
            (0.08624756435237411, 0.4923597579735412, 0.958694620413433)
            (0.10655317403343247, 0.4923597579735412, 0.9464459892896888)
            (0.12685878371449083, 0.4923597579735412, 0.9336272690331409)
            (0.14716439339554918, 0.4923597579735412, 0.9201976918567357)
            (0.16747000307660753, 0.4923597579735412, 0.9061125156179293)
            (0.18777561275766588, 0.4923597579735412, 0.8913225321329659)
            (0.20808122243872423, 0.4923597579735412, 0.8757735024023148)
            (0.22838683211978258, 0.4923597579735412, 0.8594055063775229)
            (0.24869244180084094, 0.4923597579735412, 0.8421521928961141)
            (0.2689980514818993, 0.4923597579735412, 0.8239399137869869)
            (0.28930366116295764, 0.4923597579735412, 0.8046867266484314)
            (0.309609270844016, 0.4923597579735412, 0.7843012589945804)
            (0.32991488052507434, 0.4923597579735412, 0.7626814600385261)
            (0.3502204902061327, 0.4923597579735412, 0.7397133827875205)
            (0.37052609988719104, 0.4923597579735412, 0.7152705319904493)
            (0.3908317095682494, 0.4923597579735412, 0.689215655090256)
            (0.41113731924930774, 0.4923597579735412, 0.6614114614057843)
            (0.4314429289303661, 0.4923597579735412, 0.6317620327747593)
            (0.45174853861142444, 0.4923597579735412, 0.6003530525647185)
            (0.4720541482924828, 0.4923597579735412, 0.5678885166290315)
            (0.4923597579735412, 0.4923597579735412, 0.5369883243478908)
            (0.5126653676545996, 0.4923597579735412, 0.5136167392858744)
            (0.5329709773356579, 0.4923597579735412, 0.5024586636546562)
            (0.5532765870167162, 0.4923597579735412, 0.5001327417771108)
            (0.5735821966977745, 0.4923597579735412, 0.4999958891365519)
            (0.593887806378833, 0.4923597579735412, 0.4999947828295323)
            (0.6141934160598913, 0.4923597579735412, 0.49999478244477014)
            (0.6344990257409496, 0.4923597579735412, 0.4999947824447689)
            (0.654804635422008, 0.4923597579735412, 0.4999947824447689)
            (0.6751102451030664, 0.4923597579735412, 0.4999947824447689)
            (0.6954158547841247, 0.4923597579735412, 0.4999947824447689)
            (0.715721464465183, 0.4923597579735412, 0.4999947824447689)
            (0.7360270741462414, 0.4923597579735412, 0.4999947824447689)
            (0.7563326838272998, 0.4923597579735412, 0.4999947824447689)
            (0.7766382935083581, 0.4923597579735412, 0.4999947824447689)
            (0.7969439031894164, 0.4923597579735412, 0.4999947824447689)
            (0.8172495128704749, 0.4923597579735412, 0.4999947824447689)
            (0.8375551225515332, 0.4923597579735412, 0.4999947824447689)
            (0.8578607322325915, 0.4923597579735412, 0.4999947824447689)
            (0.8781663419136498, 0.4923597579735412, 0.4999947824447689)
            (0.8984719515947083, 0.4923597579735412, 0.4999947824447689)
            (0.9187775612757666, 0.4923597579735412, 0.4999947824447689)
            (0.9390831709568249, 0.4923597579735412, 0.4999947824447689)
            (0.9593887806378832, 0.4923597579735412, 0.4999947824447689)
            (0.9796943903189417, 0.4923597579735412, 0.4999947824447689)
            (1.0, 0.4923597579735412, 0.4999947824447689)

            (0.005025125628140704, 0.5126653676545996, 0.9821762938373013)
            (0.025330735309199055, 0.5126653676545996, 0.971440468997521)
            (0.045636344990257406, 0.5126653676545996, 0.9602475604193688)
            (0.06594195467131576, 0.5126653676545996, 0.9485677193963734)
            (0.08624756435237411, 0.5126653676545996, 0.936368440713526)
            (0.10655317403343247, 0.5126653676545996, 0.9236142618949024)
            (0.12685878371449083, 0.5126653676545996, 0.9102664213584774)
            (0.14716439339554918, 0.5126653676545996, 0.8962824690355166)
            (0.16747000307660753, 0.5126653676545996, 0.8816158219335747)
            (0.18777561275766588, 0.5126653676545996, 0.8662152559104515)
            (0.20808122243872423, 0.5126653676545996, 0.8500243236713216)
            (0.22838683211978258, 0.5126653676545996, 0.8329806880155354)
            (0.24869244180084094, 0.5126653676545996, 0.8150153595938386)
            (0.2689980514818993, 0.5126653676545996, 0.7960518326642487)
            (0.28930366116295764, 0.5126653676545996, 0.7760051286290947)
            (0.309609270844016, 0.5126653676545996, 0.7547808094576395)
            (0.32991488052507434, 0.5126653676545996, 0.7322741849369292)
            (0.3502204902061327, 0.5126653676545996, 0.7083704425339113)
            (0.37052609988719104, 0.5126653676545996, 0.6829480310425139)
            (0.3908317095682494, 0.5126653676545996, 0.6558926959693716)
            (0.41113731924930774, 0.5126653676545996, 0.6271448240434697)
            (0.4314429289303661, 0.5126653676545996, 0.5968448344339886)
            (0.45174853861142444, 0.5126653676545996, 0.565752894649529)
            (0.4720541482924828, 0.5126653676545996, 0.5364249449182834)
            (0.4923597579735412, 0.5126653676545996, 0.5141399231835341)
            (0.5126653676545996, 0.5126653676545996, 0.5029302351145053)
            (0.5329709773356579, 0.5126653676545996, 0.500217869988597)
            (0.5532765870167162, 0.5126653676545996, 0.4999990703210939)
            (0.5735821966977745, 0.5126653676545996, 0.4999957866760859)
            (0.593887806378833, 0.5126653676545996, 0.4999957831108561)
            (0.6141934160598913, 0.5126653676545996, 0.49999578311077736)
            (0.6344990257409496, 0.5126653676545996, 0.49999578311077736)
            (0.654804635422008, 0.5126653676545996, 0.49999578311077736)
            (0.6751102451030664, 0.5126653676545996, 0.49999578311077736)
            (0.6954158547841247, 0.5126653676545996, 0.49999578311077736)
            (0.715721464465183, 0.5126653676545996, 0.49999578311077736)
            (0.7360270741462414, 0.5126653676545996, 0.49999578311077736)
            (0.7563326838272998, 0.5126653676545996, 0.49999578311077736)
            (0.7766382935083581, 0.5126653676545996, 0.49999578311077736)
            (0.7969439031894164, 0.5126653676545996, 0.49999578311077736)
            (0.8172495128704749, 0.5126653676545996, 0.49999578311077736)
            (0.8375551225515332, 0.5126653676545996, 0.49999578311077736)
            (0.8578607322325915, 0.5126653676545996, 0.49999578311077736)
            (0.8781663419136498, 0.5126653676545996, 0.49999578311077736)
            (0.8984719515947083, 0.5126653676545996, 0.49999578311077736)
            (0.9187775612757666, 0.5126653676545996, 0.49999578311077736)
            (0.9390831709568249, 0.5126653676545996, 0.49999578311077736)
            (0.9593887806378832, 0.5126653676545996, 0.49999578311077736)
            (0.9796943903189417, 0.5126653676545996, 0.49999578311077736)
            (1.0, 0.5126653676545996, 0.49999578311077736)

            (0.005025125628140704, 0.5329709773356579, 0.9616652498258415)
            (0.025330735309199055, 0.5329709773356579, 0.950503957816037)
            (0.045636344990257406, 0.5329709773356579, 0.9388674317613155)
            (0.06594195467131576, 0.5329709773356579, 0.9267246347748267)
            (0.08624756435237411, 0.5329709773356579, 0.9140417689105741)
            (0.10655317403343247, 0.5329709773356579, 0.9007819635333303)
            (0.12685878371449083, 0.5329709773356579, 0.8869049216250655)
            (0.14716439339554918, 0.5329709773356579, 0.8723665177355913)
            (0.16747000307660753, 0.5329709773356579, 0.8571183404812875)
            (0.18777561275766588, 0.5329709773356579, 0.8411071718958577)
            (0.20808122243872423, 0.5329709773356579, 0.8242743960954461)
            (0.22838683211978258, 0.5329709773356579, 0.8065553321192778)
            (0.24869244180084094, 0.5329709773356579, 0.7878784944232666)
            (0.2689980514818993, 0.5329709773356579, 0.7681648102091007)
            (0.28930366116295764, 0.5329709773356579, 0.7473268961786289)
            (0.309609270844016, 0.5329709773356579, 0.7252687077498012)
            (0.32991488052507434, 0.5329709773356579, 0.7018864896438892)
            (0.3502204902061327, 0.5329709773356579, 0.677073784851192)
            (0.37052609988719104, 0.5329709773356579, 0.6507386008612407)
            (0.3908317095682494, 0.5329709773356579, 0.6228555500841845)
            (0.41113731924930774, 0.5329709773356579, 0.5936132355604691)
            (0.4314429289303661, 0.5329709773356579, 0.5638142174612915)
            (0.45174853861142444, 0.5329709773356579, 0.5359375197823976)
            (0.4720541482924828, 0.5329709773356579, 0.5146442254694512)
            (0.4923597579735412, 0.5329709773356579, 0.5034218602299785)
            (0.5126653676545996, 0.5329709773356579, 0.5003309308441046)
            (0.5329709773356579, 0.5329709773356579, 0.5000047926329716)
            (0.5532765870167162, 0.5329709773356579, 0.49999662001676215)
            (0.5735821966977745, 0.5329709773356579, 0.4999965975717279)
            (0.593887806378833, 0.5329709773356579, 0.4999965975693538)
            (0.6141934160598913, 0.5329709773356579, 0.4999965975693538)
            (0.6344990257409496, 0.5329709773356579, 0.4999965975693538)
            (0.654804635422008, 0.5329709773356579, 0.4999965975693538)
            (0.6751102451030664, 0.5329709773356579, 0.4999965975693538)
            (0.6954158547841247, 0.5329709773356579, 0.4999965975693538)
            (0.715721464465183, 0.5329709773356579, 0.4999965975693538)
            (0.7360270741462414, 0.5329709773356579, 0.4999965975693538)
            (0.7563326838272998, 0.5329709773356579, 0.4999965975693538)
            (0.7766382935083581, 0.5329709773356579, 0.4999965975693538)
            (0.7969439031894164, 0.5329709773356579, 0.4999965975693538)
            (0.8172495128704749, 0.5329709773356579, 0.4999965975693538)
            (0.8375551225515332, 0.5329709773356579, 0.4999965975693538)
            (0.8578607322325915, 0.5329709773356579, 0.4999965975693538)
            (0.8781663419136498, 0.5329709773356579, 0.4999965975693538)
            (0.8984719515947083, 0.5329709773356579, 0.4999965975693538)
            (0.9187775612757666, 0.5329709773356579, 0.4999965975693538)
            (0.9390831709568249, 0.5329709773356579, 0.4999965975693538)
            (0.9593887806378832, 0.5329709773356579, 0.4999965975693538)
            (0.9796943903189417, 0.5329709773356579, 0.4999965975693538)
            (1.0, 0.5329709773356579, 0.4999965975693538)

            (0.005025125628140704, 0.5532765870167162, 0.9411539115905019)
            (0.025330735309199055, 0.5532765870167162, 0.9295670957557168)
            (0.045636344990257406, 0.5532765870167162, 0.917486888069618)
            (0.06594195467131576, 0.5532765870167162, 0.9048810642970998)
            (0.08624756435237411, 0.5532765870167162, 0.8917145360154196)
            (0.10655317403343247, 0.5532765870167162, 0.8779490291221042)
            (0.12685878371449083, 0.5532765870167162, 0.8635427200348713)
            (0.14716439339554918, 0.5532765870167162, 0.8484498240655828)
            (0.16747000307660753, 0.5532765870167162, 0.8326201305779947)
            (0.18777561275766588, 0.5532765870167162, 0.8159984810085268)
            (0.20808122243872423, 0.5532765870167162, 0.7985241907360249)
            (0.22838683211978258, 0.5532765870167162, 0.7801304294410252)
            (0.24869244180084094, 0.5532765870167162, 0.7607436108299926)
            (0.2689980514818993, 0.5532765870167162, 0.7402829386996449)
            (0.28930366116295764, 0.5532765870167162, 0.7186605162579827)
            (0.309609270844016, 0.5532765870167162, 0.6957831448992968)
            (0.32991488052507434, 0.5532765870167162, 0.6715589421553902)
            (0.3502204902061327, 0.5532765870167162, 0.6459173378968949)
            (0.37052609988719104, 0.5532765870167162, 0.6188648055703868)
            (0.3908317095682494, 0.5532765870167162, 0.5906316372305189)
            (0.41113731924930774, 0.5532765870167162, 0.5620512449850644)
            (0.4314429289303661, 0.5532765870167162, 0.53551604792899)
            (0.45174853861142444, 0.5532765870167162, 0.5151310259206867)
            (0.4720541482924828, 0.5532765870167162, 0.5039285419391031)
            (0.4923597579735412, 0.5532765870167162, 0.500473861614477)
            (0.5126653676545996, 0.5532765870167162, 0.5000150265101035)
            (0.5329709773356579, 0.5532765870167162, 0.4999973631098152)
            (0.5532765870167162, 0.5532765870167162, 0.49999725897246877)
            (0.5735821966977745, 0.5532765870167162, 0.49999725893297847)
            (0.593887806378833, 0.5532765870167162, 0.4999972589329782)
            (0.6141934160598913, 0.5532765870167162, 0.4999972589329782)
            (0.6344990257409496, 0.5532765870167162, 0.4999972589329782)
            (0.654804635422008, 0.5532765870167162, 0.4999972589329782)
            (0.6751102451030664, 0.5532765870167162, 0.4999972589329782)
            (0.6954158547841247, 0.5532765870167162, 0.4999972589329782)
            (0.715721464465183, 0.5532765870167162, 0.4999972589329782)
            (0.7360270741462414, 0.5532765870167162, 0.4999972589329782)
            (0.7563326838272998, 0.5532765870167162, 0.4999972589329782)
            (0.7766382935083581, 0.5532765870167162, 0.4999972589329782)
            (0.7969439031894164, 0.5532765870167162, 0.4999972589329782)
            (0.8172495128704749, 0.5532765870167162, 0.4999972589329782)
            (0.8375551225515332, 0.5532765870167162, 0.4999972589329782)
            (0.8578607322325915, 0.5532765870167162, 0.4999972589329782)
            (0.8781663419136498, 0.5532765870167162, 0.4999972589329782)
            (0.8984719515947083, 0.5532765870167162, 0.4999972589329782)
            (0.9187775612757666, 0.5532765870167162, 0.4999972589329782)
            (0.9390831709568249, 0.5532765870167162, 0.4999972589329782)
            (0.9593887806378832, 0.5532765870167162, 0.4999972589329782)
            (0.9796943903189417, 0.5532765870167162, 0.4999972589329782)
            (1.0, 0.5532765870167162, 0.4999972589329782)

            (0.005025125628140704, 0.5735821966977745, 0.9206422271922006)
            (0.025330735309199055, 0.5735821966977745, 0.908629825687062)
            (0.045636344990257406, 0.5735821966977745, 0.8961058692253893)
            (0.06594195467131576, 0.5735821966977745, 0.8830369494121463)
            (0.08624756435237411, 0.5735821966977745, 0.8693866936850463)
            (0.10655317403343247, 0.5735821966977745, 0.8551154362914843)
            (0.12685878371449083, 0.5735821966977745, 0.8401798485829584)
            (0.14716439339554918, 0.5735821966977745, 0.8245325256425716)
            (0.16747000307660753, 0.5735821966977745, 0.8081215292284114)
            (0.18777561275766588, 0.5735821966977745, 0.7908898947684738)
            (0.20808122243872423, 0.5735821966977745, 0.772775129396592)
            (0.22838683211978258, 0.5735821966977745, 0.7537087755886027)
            (0.24869244180084094, 0.5735821966977745, 0.733616234459424)
            (0.2689980514818993, 0.5735821966977745, 0.7124173506641166)
            (0.28930366116295764, 0.5735821966977745, 0.6900290697801067)
            (0.309609270844016, 0.5735821966977745, 0.666373598196613)
            (0.32991488052507434, 0.5735821966977745, 0.6414008422859552)
            (0.3502204902061327, 0.5735821966977745, 0.6151465542784367)
            (0.37052609988719104, 0.5735821966977745, 0.5878764923786342)
            (0.3908317095682494, 0.5735821966977745, 0.5604455293053043)
            (0.41113731924930774, 0.5735821966977745, 0.5351520235988062)
            (0.4314429289303661, 0.5735821966977745, 0.5156015741349481)
            (0.45174853861142444, 0.5735821966977745, 0.504445951406341)
            (0.4720541482924828, 0.5735821966977745, 0.5006474310860746)
            (0.4923597579735412, 0.5735821966977745, 0.5000322185150505)
            (0.5126653676545996, 0.5735821966977745, 0.4999981739627437)
            (0.5329709773356579, 0.5735821966977745, 0.4999977952671459)
            (0.5532765870167162, 0.5735821966977745, 0.49999779485669255)
            (0.5735821966977745, 0.5735821966977745, 0.49999779485667534)
            (0.593887806378833, 0.5735821966977745, 0.49999779485667534)
            (0.6141934160598913, 0.5735821966977745, 0.49999779485667534)
            (0.6344990257409496, 0.5735821966977745, 0.49999779485667534)
            (0.654804635422008, 0.5735821966977745, 0.49999779485667534)
            (0.6751102451030664, 0.5735821966977745, 0.49999779485667534)
            (0.6954158547841247, 0.5735821966977745, 0.49999779485667534)
            (0.715721464465183, 0.5735821966977745, 0.49999779485667534)
            (0.7360270741462414, 0.5735821966977745, 0.49999779485667534)
            (0.7563326838272998, 0.5735821966977745, 0.49999779485667534)
            (0.7766382935083581, 0.5735821966977745, 0.49999779485667534)
            (0.7969439031894164, 0.5735821966977745, 0.49999779485667534)
            (0.8172495128704749, 0.5735821966977745, 0.49999779485667534)
            (0.8375551225515332, 0.5735821966977745, 0.49999779485667534)
            (0.8578607322325915, 0.5735821966977745, 0.49999779485667534)
            (0.8781663419136498, 0.5735821966977745, 0.49999779485667534)
            (0.8984719515947083, 0.5735821966977745, 0.49999779485667534)
            (0.9187775612757666, 0.5735821966977745, 0.49999779485667534)
            (0.9390831709568249, 0.5735821966977745, 0.49999779485667534)
            (0.9593887806378832, 0.5735821966977745, 0.49999779485667534)
            (0.9796943903189417, 0.5735821966977745, 0.49999779485667534)
            (1.0, 0.5735821966977745, 0.49999779485667534)

            (0.005025125628140704, 0.593887806378833, 0.9001301463845298)
            (0.025330735309199055, 0.593887806378833, 0.8876920979270135)
            (0.045636344990257406, 0.593887806378833, 0.8747243328152214)
            (0.06594195467131576, 0.593887806378833, 0.861192267224379)
            (0.08624756435237411, 0.593887806378833, 0.8470582604506116)
            (0.10655317403343247, 0.593887806378833, 0.832281283987037)
            (0.12685878371449083, 0.593887806378833, 0.8168165563650021)
            (0.14716439339554918, 0.593887806378833, 0.8006151479936718)
            (0.16747000307660753, 0.593887806378833, 0.7836235711242451)
            (0.18777561275766588, 0.593887806378833, 0.7657833953308206)
            (0.20808122243872423, 0.593887806378833, 0.7470309882188688)
            (0.22838683211978258, 0.593887806378833, 0.7272976237162408)
            (0.24869244180084094, 0.593887806378833, 0.7065105521960893)
            (0.2689980514818993, 0.593887806378833, 0.6845965065888083)
            (0.28930366116295764, 0.593887806378833, 0.6614912906615347)
            (0.309609270844016, 0.593887806378833, 0.6371642223614774)
            (0.32991488052507434, 0.593887806378833, 0.6116776165106746)
            (0.3502204902061327, 0.593887806378833, 0.5853269060815435)
            (0.37052609988719104, 0.593887806378833, 0.5589809971274705)
            (0.3908317095682494, 0.593887806378833, 0.53483818757417)
            (0.41113731924930774, 0.593887806378833, 0.5160570023526597)
            (0.4314429289303661, 0.593887806378833, 0.5049704021830437)
            (0.45174853861142444, 0.593887806378833, 0.5008513899950457)
            (0.4720541482924828, 0.593887806378833, 0.5000590927705976)
            (0.4923597579735412, 0.593887806378833, 0.4999993626677868)
            (0.5126653676545996, 0.593887806378833, 0.49999823124103426)
            (0.5329709773356579, 0.593887806378833, 0.49999822831040314)
            (0.5532765870167162, 0.593887806378833, 0.4999982283099232)
            (0.5735821966977745, 0.593887806378833, 0.4999982283099232)
            (0.593887806378833, 0.593887806378833, 0.4999982283099232)
            (0.6141934160598913, 0.593887806378833, 0.49999822830992313)
            (0.6344990257409496, 0.593887806378833, 0.4999982283099232)
            (0.654804635422008, 0.593887806378833, 0.4999982283099232)
            (0.6751102451030664, 0.593887806378833, 0.4999982283099232)
            (0.6954158547841247, 0.593887806378833, 0.4999982283099232)
            (0.715721464465183, 0.593887806378833, 0.4999982283099232)
            (0.7360270741462414, 0.593887806378833, 0.4999982283099232)
            (0.7563326838272998, 0.593887806378833, 0.4999982283099232)
            (0.7766382935083581, 0.593887806378833, 0.4999982283099232)
            (0.7969439031894164, 0.593887806378833, 0.4999982283099232)
            (0.8172495128704749, 0.593887806378833, 0.4999982283099232)
            (0.8375551225515332, 0.593887806378833, 0.4999982283099232)
            (0.8578607322325915, 0.593887806378833, 0.4999982283099232)
            (0.8781663419136498, 0.593887806378833, 0.4999982283099232)
            (0.8984719515947083, 0.593887806378833, 0.4999982283099232)
            (0.9187775612757666, 0.593887806378833, 0.4999982283099232)
            (0.9390831709568249, 0.593887806378833, 0.4999982283099232)
            (0.9593887806378832, 0.593887806378833, 0.4999982283099232)
            (0.9796943903189417, 0.593887806378833, 0.4999982283099232)
            (1.0, 0.593887806378833, 0.4999982283099232)

            (0.005025125628140704, 0.6141934160598913, 0.879617635138228)
            (0.025330735309199055, 0.6141934160598913, 0.8667538939172095)
            (0.045636344990257406, 0.6141934160598913, 0.8533422929384809)
            (0.06594195467131576, 0.6141934160598913, 0.839347094614164)
            (0.08624756435237411, 0.6141934160598913, 0.8247294287640399)
            (0.10655317403343247, 0.6141934160598913, 0.8094469733547349)
            (0.12685878371449083, 0.6141934160598913, 0.7934536193707222)
            (0.14716439339554918, 0.6141934160598913, 0.7766991429132131)
            (0.16747000307660753, 0.6141934160598913, 0.7591289391278645)
            (0.18777561275766588, 0.6141934160598913, 0.740683943621937)
            (0.20808122243872423, 0.6141934160598913, 0.721301031598132)
            (0.22838683211978258, 0.6141934160598913, 0.7009145747962042)
            (0.24869244180084094, 0.6141934160598913, 0.6794607653172761)
            (0.2689980514818993, 0.6141934160598913, 0.6568884808818632)
            (0.28930366116295764, 0.6141934160598913, 0.6331852749657491)
            (0.309609270844016, 0.6141934160598913, 0.6084372590393969)
            (0.32991488052507434, 0.6141934160598913, 0.5829642900620119)
            (0.3502204902061327, 0.6141934160598913, 0.5576435941400901)
            (0.37052609988719104, 0.6141934160598913, 0.5345683260780945)
            (0.3908317095682494, 0.6141934160598913, 0.516498337464454)
            (0.41113731924930774, 0.6141934160598913, 0.5054987976044865)
            (0.4314429289303661, 0.6141934160598913, 0.5010846730296027)
            (0.45174853861142444, 0.6141934160598913, 0.5000984113366118)
            (0.4720541482924828, 0.6141934160598913, 0.500001473847793)
            (0.4923597579735412, 0.6141934160598913, 0.4999985937474119)
            (0.5126653676545996, 0.6141934160598913, 0.49999857828835775)
            (0.5329709773356579, 0.6141934160598913, 0.49999857828052374)
            (0.5532765870167162, 0.6141934160598913, 0.49999857828052363)
            (0.5735821966977745, 0.6141934160598913, 0.49999857828052363)
            (0.593887806378833, 0.6141934160598913, 0.49999857828052363)
            (0.6141934160598913, 0.6141934160598913, 0.4999985782805236)
            (0.6344990257409496, 0.6141934160598913, 0.49999857828052363)
            (0.654804635422008, 0.6141934160598913, 0.49999857828052363)
            (0.6751102451030664, 0.6141934160598913, 0.49999857828052363)
            (0.6954158547841247, 0.6141934160598913, 0.49999857828052363)
            (0.715721464465183, 0.6141934160598913, 0.49999857828052363)
            (0.7360270741462414, 0.6141934160598913, 0.49999857828052363)
            (0.7563326838272998, 0.6141934160598913, 0.49999857828052363)
            (0.7766382935083581, 0.6141934160598913, 0.49999857828052363)
            (0.7969439031894164, 0.6141934160598913, 0.49999857828052363)
            (0.8172495128704749, 0.6141934160598913, 0.49999857828052363)
            (0.8375551225515332, 0.6141934160598913, 0.49999857828052363)
            (0.8578607322325915, 0.6141934160598913, 0.49999857828052363)
            (0.8781663419136498, 0.6141934160598913, 0.49999857828052363)
            (0.8984719515947083, 0.6141934160598913, 0.49999857828052363)
            (0.9187775612757666, 0.6141934160598913, 0.49999857828052363)
            (0.9390831709568249, 0.6141934160598913, 0.49999857828052363)
            (0.9593887806378832, 0.6141934160598913, 0.49999857828052363)
            (0.9796943903189417, 0.6141934160598913, 0.49999857828052363)
            (1.0, 0.6141934160598913, 0.49999857828052363)

            (0.005025125628140704, 0.6344990257409496, 0.8591047087627183)
            (0.025330735309199055, 0.6344990257409496, 0.8458152794246637)
            (0.045636344990257406, 0.6344990257409496, 0.8319599064767695)
            (0.06594195467131576, 0.6344990257409496, 0.8175017496218249)
            (0.08624756435237411, 0.6344990257409496, 0.8024007993689096)
            (0.10655317403343247, 0.6344990257409496, 0.7866136009725483)
            (0.12685878371449083, 0.6344990257409496, 0.7700930087238472)
            (0.14716439339554918, 0.6344990257409496, 0.7527880398837765)
            (0.16747000307660753, 0.6344990257409496, 0.7346439799215332)
            (0.18777561275766588, 0.6344990257409496, 0.7156030751006923)
            (0.20808122243872423, 0.6344990257409496, 0.6956065685672301)
            (0.22838683211978258, 0.6344990257409496, 0.6745997910200194)
            (0.24869244180084094, 0.6344990257409496, 0.652544124810804)
            (0.2689980514818993, 0.6344990257409496, 0.629444092831556)
            (0.28930366116295764, 0.6344990257409496, 0.6054068632223661)
            (0.309609270844016, 0.6344990257409496, 0.5807720742682538)
            (0.32991488052507434, 0.6344990257409496, 0.5564209811772785)
            (0.3502204902061327, 0.6344990257409496, 0.5343371061579688)
            (0.37052609988719104, 0.6344990257409496, 0.5169265120145128)
            (0.3908317095682494, 0.6344990257409496, 0.5060285663813981)
            (0.41113731924930774, 0.6344990257409496, 0.501345610203983)
            (0.4314429289303661, 0.6344990257409496, 0.5001527488954031)
            (0.45174853861142444, 0.6344990257409496, 0.5000053503222026)
            (0.4720541482924828, 0.6344990257409496, 0.49999892422788905)
            (0.4923597579735412, 0.6344990257409496, 0.4999988604839068)
            (0.5126653676545996, 0.6344990257409496, 0.49999886040087105)
            (0.5329709773356579, 0.6344990257409496, 0.4999988604008639)
            (0.5532765870167162, 0.6344990257409496, 0.4999988604008639)
            (0.5735821966977745, 0.6344990257409496, 0.4999988604008639)
            (0.593887806378833, 0.6344990257409496, 0.4999988604008639)
            (0.6141934160598913, 0.6344990257409496, 0.4999988604008639)
            (0.6344990257409496, 0.6344990257409496, 0.4999988604008639)
            (0.654804635422008, 0.6344990257409496, 0.4999988604008639)
            (0.6751102451030664, 0.6344990257409496, 0.4999988604008639)
            (0.6954158547841247, 0.6344990257409496, 0.4999988604008639)
            (0.715721464465183, 0.6344990257409496, 0.4999988604008639)
            (0.7360270741462414, 0.6344990257409496, 0.4999988604008639)
            (0.7563326838272998, 0.6344990257409496, 0.4999988604008639)
            (0.7766382935083581, 0.6344990257409496, 0.4999988604008639)
            (0.7969439031894164, 0.6344990257409496, 0.4999988604008639)
            (0.8172495128704749, 0.6344990257409496, 0.4999988604008639)
            (0.8375551225515332, 0.6344990257409496, 0.4999988604008639)
            (0.8578607322325915, 0.6344990257409496, 0.4999988604008639)
            (0.8781663419136498, 0.6344990257409496, 0.4999988604008639)
            (0.8984719515947083, 0.6344990257409496, 0.4999988604008639)
            (0.9187775612757666, 0.6344990257409496, 0.4999988604008639)
            (0.9390831709568249, 0.6344990257409496, 0.4999988604008639)
            (0.9593887806378832, 0.6344990257409496, 0.4999988604008639)
            (0.9796943903189417, 0.6344990257409496, 0.4999988604008639)
            (1.0, 0.6344990257409496, 0.4999988604008639)

            (0.005025125628140704, 0.654804635422008, 0.8385915026249675)
            (0.025330735309199055, 0.654804635422008, 0.8248765171752908)
            (0.045636344990257406, 0.654804635422008, 0.810577654337813)
            (0.06594195467131576, 0.654804635422008, 0.795657086181859)
            (0.08624756435237411, 0.654804635422008, 0.7800738657759595)
            (0.10655317403343247, 0.654804635422008, 0.7637837642139329)
            (0.12685878371449083, 0.654804635422008, 0.7467392460762701)
            (0.14716439339554918, 0.654804635422008, 0.7288897602855605)
            (0.16747000307660753, 0.654804635422008, 0.7101827246333359)
            (0.18777561275766588, 0.654804635422008, 0.6905660237867328)
            (0.20808122243872423, 0.654804635422008, 0.6699937990358497)
            (0.22838683211978258, 0.654804635422008, 0.6484393181131537)
            (0.24869244180084094, 0.654804635422008, 0.6259227448064371)
            (0.2689980514818993, 0.654804635422008, 0.6025696532077756)
            (0.28930366116295764, 0.654804635422008, 0.5787354631666987)
            (0.309609270844016, 0.654804635422008, 0.5553022748109062)
            (0.32991488052507434, 0.654804635422008, 0.534139939538146)
            (0.3502204902061327, 0.654804635422008, 0.5173423741471171)
            (0.37052609988719104, 0.654804635422008, 0.5065575955443903)
            (0.3908317095682494, 0.654804635422008, 0.5016321218933002)
            (0.41113731924930774, 0.654804635422008, 0.5002243179563823)
            (0.4314429289303661, 0.654804635422008, 0.5000121542108602)
            (0.45174853861142444, 0.654804635422008, 0.49999930285134164)
            (0.4720541482924828, 0.654804635422008, 0.4999990881146594)
            (0.4923597579735412, 0.654804635422008, 0.49999908749530086)
            (0.5126653676545996, 0.654804635422008, 0.4999990874951287)
            (0.5329709773356579, 0.654804635422008, 0.4999990874951287)
            (0.5532765870167162, 0.654804635422008, 0.4999990874951287)
            (0.5735821966977745, 0.654804635422008, 0.4999990874951287)
            (0.593887806378833, 0.654804635422008, 0.4999990874951287)
            (0.6141934160598913, 0.654804635422008, 0.4999990874951287)
            (0.6344990257409496, 0.654804635422008, 0.4999990874951287)
            (0.654804635422008, 0.654804635422008, 0.4999990874951287)
            (0.6751102451030664, 0.654804635422008, 0.4999990874951287)
            (0.6954158547841247, 0.654804635422008, 0.4999990874951287)
            (0.715721464465183, 0.654804635422008, 0.4999990874951287)
            (0.7360270741462414, 0.654804635422008, 0.4999990874951287)
            (0.7563326838272998, 0.654804635422008, 0.4999990874951287)
            (0.7766382935083581, 0.654804635422008, 0.4999990874951287)
            (0.7969439031894164, 0.654804635422008, 0.4999990874951287)
            (0.8172495128704749, 0.654804635422008, 0.4999990874951287)
            (0.8375551225515332, 0.654804635422008, 0.4999990874951287)
            (0.8578607322325915, 0.654804635422008, 0.4999990874951287)
            (0.8781663419136498, 0.654804635422008, 0.4999990874951287)
            (0.8984719515947083, 0.654804635422008, 0.4999990874951287)
            (0.9187775612757666, 0.654804635422008, 0.4999990874951287)
            (0.9390831709568249, 0.654804635422008, 0.4999990874951287)
            (0.9593887806378832, 0.654804635422008, 0.4999990874951287)
            (0.9796943903189417, 0.654804635422008, 0.4999990874951287)
            (1.0, 0.654804635422008, 0.4999990874951287)

            (0.005025125628140704, 0.6751102451030664, 0.8180784150597532)
            (0.025330735309199055, 0.6751102451030664, 0.8039382927387246)
            (0.045636344990257406, 0.6751102451030664, 0.7891967019155932)
            (0.06594195467131576, 0.6751102451030664, 0.7738150748634794)
            (0.08624756435237411, 0.6751102451030664, 0.7577519592796754)
            (0.10655317403343247, 0.6751102451030664, 0.7409631162762942)
            (0.12685878371449083, 0.6751102451030664, 0.7234019967610414)
            (0.14716439339554918, 0.6751102451030664, 0.7050210118225702)
            (0.16747000307660753, 0.6751102451030664, 0.6857744664033681)
            (0.18777561275766588, 0.6751102451030664, 0.6656249674482437)
            (0.20808122243872423, 0.6751102451030664, 0.64455700214553)
            (0.22838683211978258, 0.6751102451030664, 0.6226050136554896)
            (0.24869244180084094, 0.6751102451030664, 0.5999104708166247)
            (0.2689980514818993, 0.6751102451030664, 0.5768412275137892)
            (0.28930366116295764, 0.6751102451030664, 0.5542778269371504)
            (0.309609270844016, 0.6751102451030664, 0.5339728691182526)
            (0.32991488052507434, 0.6751102451030664, 0.5177466965199733)
            (0.3502204902061327, 0.6751102451030664, 0.5070841659903703)
            (0.37052609988719104, 0.6751102451030664, 0.5019418847925389)
            (0.3908317095682494, 0.6751102451030664, 0.5003148588376769)
            (0.41113731924930774, 0.6751102451030664, 0.5000233358422949)
            (0.4314429289303661, 0.6751102451030664, 0.49999988546089297)
            (0.45174853861142444, 0.6751102451030664, 0.4999992735161985)
            (0.4720541482924828, 0.6751102451030664, 0.4999992700534482)
            (0.4923597579735412, 0.6751102451030664, 0.49999927005085903)
            (0.5126653676545996, 0.6751102451030664, 0.4999992700508589)
            (0.5329709773356579, 0.6751102451030664, 0.4999992700508589)
            (0.5532765870167162, 0.6751102451030664, 0.4999992700508589)
            (0.5735821966977745, 0.6751102451030664, 0.4999992700508589)
            (0.593887806378833, 0.6751102451030664, 0.4999992700508589)
            (0.6141934160598913, 0.6751102451030664, 0.4999992700508589)
            (0.6344990257409496, 0.6751102451030664, 0.4999992700508589)
            (0.654804635422008, 0.6751102451030664, 0.4999992700508589)
            (0.6751102451030664, 0.6751102451030664, 0.4999992700508589)
            (0.6954158547841247, 0.6751102451030664, 0.4999992700508589)
            (0.715721464465183, 0.6751102451030664, 0.4999992700508589)
            (0.7360270741462414, 0.6751102451030664, 0.4999992700508589)
            (0.7563326838272998, 0.6751102451030664, 0.4999992700508589)
            (0.7766382935083581, 0.6751102451030664, 0.4999992700508589)
            (0.7969439031894164, 0.6751102451030664, 0.4999992700508589)
            (0.8172495128704749, 0.6751102451030664, 0.4999992700508589)
            (0.8375551225515332, 0.6751102451030664, 0.4999992700508589)
            (0.8578607322325915, 0.6751102451030664, 0.4999992700508589)
            (0.8781663419136498, 0.6751102451030664, 0.4999992700508589)
            (0.8984719515947083, 0.6751102451030664, 0.4999992700508589)
            (0.9187775612757666, 0.6751102451030664, 0.4999992700508589)
            (0.9390831709568249, 0.6751102451030664, 0.4999992700508589)
            (0.9593887806378832, 0.6751102451030664, 0.4999992700508589)
            (0.9796943903189417, 0.6751102451030664, 0.4999992700508589)
            (1.0, 0.6751102451030664, 0.4999992700508589)

            (0.005025125628140704, 0.6954158547841247, 0.7975663816231212)
            (0.025330735309199055, 0.6954158547841247, 0.7830021442141384)
            (0.045636344990257406, 0.6954158547841247, 0.7678195780489446)
            (0.06594195467131576, 0.6954158547841247, 0.7519798853585341)
            (0.08624756435237411, 0.6954158547841247, 0.7354419925740512)
            (0.10655317403343247, 0.6954158547841247, 0.7181632099002192)
            (0.12685878371449083, 0.6954158547841247, 0.7001007768496545)
            (0.14716439339554918, 0.6954158547841247, 0.6812151974752542)
            (0.16747000307660753, 0.6954158547841247, 0.6614771777610442)
            (0.18777561275766588, 0.6954158547841247, 0.6408817197357712)
            (0.20808122243872423, 0.6954158547841247, 0.6194761794363073)
            (0.22838683211978258, 0.6954158547841247, 0.5974155871108762)
            (0.24869244180084094, 0.6954158547841247, 0.5750775245467048)
            (0.2689980514818993, 0.6954158547841247, 0.5533390391640766)
            (0.28930366116295764, 0.6954158547841247, 0.5338324738128949)
            (0.309609270844016, 0.6954158547841247, 0.5181401842477484)
            (0.32991488052507434, 0.6954158547841247, 0.5076068933547734)
            (0.3502204902061327, 0.6954158547841247, 0.502272464833129)
            (0.37052609988719104, 0.6954158547841247, 0.5004255920046421)
            (0.3908317095682494, 0.6954158547841247, 0.5000405571408957)
            (0.41113731924930774, 0.6954158547841247, 0.5000009485809696)
            (0.4314429289303661, 0.6954158547841247, 0.49999943190132645)
            (0.45174853861142444, 0.6954158547841247, 0.4999994166472848)
            (0.4720541482924828, 0.6954158547841247, 0.49999941662090436)
            (0.4923597579735412, 0.6954158547841247, 0.4999994166208997)
            (0.5126653676545996, 0.6954158547841247, 0.4999994166208997)
            (0.5329709773356579, 0.6954158547841247, 0.4999994166208997)
            (0.5532765870167162, 0.6954158547841247, 0.49999941662089964)
            (0.5735821966977745, 0.6954158547841247, 0.4999994166208997)
            (0.593887806378833, 0.6954158547841247, 0.4999994166208997)
            (0.6141934160598913, 0.6954158547841247, 0.4999994166208997)
            (0.6344990257409496, 0.6954158547841247, 0.4999994166208997)
            (0.654804635422008, 0.6954158547841247, 0.4999994166208997)
            (0.6751102451030664, 0.6954158547841247, 0.4999994166208997)
            (0.6954158547841247, 0.6954158547841247, 0.4999994166208997)
            (0.715721464465183, 0.6954158547841247, 0.4999994166208997)
            (0.7360270741462414, 0.6954158547841247, 0.4999994166208997)
            (0.7563326838272998, 0.6954158547841247, 0.4999994166208997)
            (0.7766382935083581, 0.6954158547841247, 0.4999994166208997)
            (0.7969439031894164, 0.6954158547841247, 0.4999994166208997)
            (0.8172495128704749, 0.6954158547841247, 0.4999994166208997)
            (0.8375551225515332, 0.6954158547841247, 0.4999994166208997)
            (0.8578607322325915, 0.6954158547841247, 0.4999994166208997)
            (0.8781663419136498, 0.6954158547841247, 0.4999994166208997)
            (0.8984719515947083, 0.6954158547841247, 0.4999994166208997)
            (0.9187775612757666, 0.6954158547841247, 0.4999994166208997)
            (0.9390831709568249, 0.6954158547841247, 0.4999994166208997)
            (0.9593887806378832, 0.6954158547841247, 0.4999994166208997)
            (0.9796943903189417, 0.6954158547841247, 0.4999994166208997)
            (1.0, 0.6954158547841247, 0.4999994166208997)

            (0.005025125628140704, 0.715721464465183, 0.7770573754540856)
            (0.025330735309199055, 0.715721464465183, 0.7620712382689109)
            (0.045636344990257406, 0.715721464465183, 0.7464513884507905)
            (0.06594195467131576, 0.715721464465183, 0.7301598020059514)
            (0.08624756435237411, 0.715721464465183, 0.7131575191183563)
            (0.10655317403343247, 0.715721464465183, 0.695406449771624)
            (0.12685878371449083, 0.715721464465183, 0.6768730701761475)
            (0.14716439339554918, 0.715721464465183, 0.6575357960682251)
            (0.16747000307660753, 0.715721464465183, 0.6373994115591851)
            (0.18777561275766588, 0.715721464465183, 0.6165228390866528)
            (0.20808122243872423, 0.715721464465183, 0.5950725431412938)
            (0.22838683211978258, 0.715721464465183, 0.5734337410797834)
            (0.24869244180084094, 0.715721464465183, 0.5524782084489246)
            (0.2689980514818993, 0.715721464465183, 0.5337157884718187)
            (0.28930366116295764, 0.715721464465183, 0.5185234819575608)
            (0.309609270844016, 0.715721464465183, 0.5081246753663967)
            (0.32991488052507434, 0.715721464465183, 0.5026214182871852)
            (0.3502204902061327, 0.715721464465183, 0.500557221046897)
            (0.37052609988719104, 0.715721464465183, 0.5000655870468098)
            (0.3908317095682494, 0.715721464465183, 0.5000029322944229)
            (0.41113731924930774, 0.715721464465183, 0.4999995894535884)
            (0.4314429289303661, 0.715721464465183, 0.4999995343578604)
            (0.45174853861142444, 0.715721464465183, 0.49999953416309784)
            (0.4720541482924828, 0.715721464465183, 0.4999995341630037)
            (0.4923597579735412, 0.715721464465183, 0.4999995341630037)
            (0.5126653676545996, 0.715721464465183, 0.4999995341630037)
            (0.5329709773356579, 0.715721464465183, 0.4999995341630037)
            (0.5532765870167162, 0.715721464465183, 0.4999995341630037)
            (0.5735821966977745, 0.715721464465183, 0.4999995341630037)
            (0.593887806378833, 0.715721464465183, 0.4999995341630037)
            (0.6141934160598913, 0.715721464465183, 0.4999995341630037)
            (0.6344990257409496, 0.715721464465183, 0.4999995341630037)
            (0.654804635422008, 0.715721464465183, 0.4999995341630037)
            (0.6751102451030664, 0.715721464465183, 0.4999995341630037)
            (0.6954158547841247, 0.715721464465183, 0.4999995341630037)
            (0.715721464465183, 0.715721464465183, 0.4999995341630037)
            (0.7360270741462414, 0.715721464465183, 0.4999995341630037)
            (0.7563326838272998, 0.715721464465183, 0.4999995341630037)
            (0.7766382935083581, 0.715721464465183, 0.4999995341630037)
            (0.7969439031894164, 0.715721464465183, 0.4999995341630037)
            (0.8172495128704749, 0.715721464465183, 0.4999995341630037)
            (0.8375551225515332, 0.715721464465183, 0.4999995341630037)
            (0.8578607322325915, 0.715721464465183, 0.4999995341630037)
            (0.8781663419136498, 0.715721464465183, 0.4999995341630037)
            (0.8984719515947083, 0.715721464465183, 0.4999995341630037)
            (0.9187775612757666, 0.715721464465183, 0.4999995341630037)
            (0.9390831709568249, 0.715721464465183, 0.4999995341630037)
            (0.9593887806378832, 0.715721464465183, 0.4999995341630037)
            (0.9796943903189417, 0.715721464465183, 0.4999995341630037)
            (1.0, 0.715721464465183, 0.4999995341630037)

            (0.005025125628140704, 0.7360270741462414, 0.7565552763687233)
            (0.025330735309199055, 0.7360270741462414, 0.7411517042594531)
            (0.045636344990257406, 0.7360270741462414, 0.7251018821305276)
            (0.06594195467131576, 0.7360270741462414, 0.7083704596068748)
            (0.08624756435237411, 0.7360270741462414, 0.6909238611598656)
            (0.10655317403343247, 0.7360270741462414, 0.6727342989078968)
            (0.12685878371449083, 0.7360270741462414, 0.653787488118221)
            (0.14716439339554918, 0.7360270741462414, 0.6340972455650344)
            (0.16747000307660753, 0.7360270741462414, 0.6137327549599066)
            (0.18777561275766588, 0.7360270741462414, 0.5928700141734795)
            (0.20808122243872423, 0.7360270741462414, 0.5719003551344541)
            (0.22838683211978258, 0.7360270741462414, 0.5516884006051203)
            (0.24869244180084094, 0.7360270741462414, 0.5336202363396305)
            (0.2689980514818993, 0.7360270741462414, 0.518897180043933)
            (0.28930366116295764, 0.7360270741462414, 0.5086366459121624)
            (0.309609270844016, 0.7360270741462414, 0.5029863649096499)
            (0.32991488052507434, 0.7360270741462414, 0.5007099714166339)
            (0.3502204902061327, 0.7360270741462414, 0.5001001894800844)
            (0.37052609988719104, 0.7360270741462414, 0.5000064691971003)
            (0.3908317095682494, 0.7360270741462414, 0.49999979788749727)
            (0.41113731924930774, 0.7360270741462414, 0.49999962942551934)
            (0.4314429289303661, 0.7360270741462414, 0.49999962832594497)
            (0.45174853861142444, 0.7360270741462414, 0.49999962832468364)
            (0.4720541482924828, 0.7360270741462414, 0.4999996283246835)
            (0.4923597579735412, 0.7360270741462414, 0.4999996283246835)
            (0.5126653676545996, 0.7360270741462414, 0.4999996283246835)
            (0.5329709773356579, 0.7360270741462414, 0.4999996283246835)
            (0.5532765870167162, 0.7360270741462414, 0.4999996283246835)
            (0.5735821966977745, 0.7360270741462414, 0.4999996283246835)
            (0.593887806378833, 0.7360270741462414, 0.4999996283246835)
            (0.6141934160598913, 0.7360270741462414, 0.4999996283246835)
            (0.6344990257409496, 0.7360270741462414, 0.4999996283246835)
            (0.654804635422008, 0.7360270741462414, 0.4999996283246835)
            (0.6751102451030664, 0.7360270741462414, 0.4999996283246835)
            (0.6954158547841247, 0.7360270741462414, 0.4999996283246835)
            (0.715721464465183, 0.7360270741462414, 0.4999996283246835)
            (0.7360270741462414, 0.7360270741462414, 0.4999996283246835)
            (0.7563326838272998, 0.7360270741462414, 0.4999996283246835)
            (0.7766382935083581, 0.7360270741462414, 0.4999996283246835)
            (0.7969439031894164, 0.7360270741462414, 0.4999996283246835)
            (0.8172495128704749, 0.7360270741462414, 0.4999996283246835)
            (0.8375551225515332, 0.7360270741462414, 0.4999996283246835)
            (0.8578607322325915, 0.7360270741462414, 0.4999996283246835)
            (0.8781663419136498, 0.7360270741462414, 0.4999996283246835)
            (0.8984719515947083, 0.7360270741462414, 0.4999996283246835)
            (0.9187775612757666, 0.7360270741462414, 0.4999996283246835)
            (0.9390831709568249, 0.7360270741462414, 0.4999996283246835)
            (0.9593887806378832, 0.7360270741462414, 0.4999996283246835)
            (0.9796943903189417, 0.7360270741462414, 0.4999996283246835)
            (1.0, 0.7360270741462414, 0.4999996283246835)

            (0.005025125628140704, 0.7563326838272998, 0.7360673124884439)
            (0.025330735309199055, 0.7563326838272998, 0.7202548275660854)
            (0.045636344990257406, 0.7563326838272998, 0.7037888222999851)
            (0.06594195467131576, 0.7563326838272998, 0.6866400780738998)
            (0.08624756435237411, 0.7563326838272998, 0.6687862958058612)
            (0.10655317403343247, 0.7563326838272998, 0.6502200626660076)
            (0.12685878371449083, 0.7563326838272998, 0.6309634733268561)
            (0.14716439339554918, 0.7563326838272998, 0.6110947266689536)
            (0.16747000307660753, 0.7563326838272998, 0.5907976930049078)
            (0.18777561275766588, 0.7563326838272998, 0.570468812619047)
            (0.20808122243872423, 0.7563326838272998, 0.5509633481746827)
            (0.22838683211978258, 0.7563326838272998, 0.5335435720207422)
            (0.24869244180084094, 0.7563326838272998, 0.5192618202094256)
            (0.2689980514818993, 0.7563326838272998, 0.5091421355206303)
            (0.28930366116295764, 0.7563326838272998, 0.5033650379325055)
            (0.309609270844016, 0.7563326838272998, 0.5008836507812189)
            (0.32991488052507434, 0.7563326838272998, 0.5001460211073764)
            (0.3502204902061327, 0.7563326838272998, 0.5000123907312108)
            (0.37052609988719104, 0.7563326838272998, 0.5000001561277015)
            (0.3908317095682494, 0.7563326838272998, 0.49999970865026866)
            (0.41113731924930774, 0.7563326838272998, 0.4999997036926251)
            (0.4314429289303661, 0.7563326838272998, 0.4999997036806947)
            (0.45174853861142444, 0.7563326838272998, 0.4999997036806906)
            (0.4720541482924828, 0.7563326838272998, 0.4999997036806906)
            (0.4923597579735412, 0.7563326838272998, 0.4999997036806906)
            (0.5126653676545996, 0.7563326838272998, 0.4999997036806906)
            (0.5329709773356579, 0.7563326838272998, 0.4999997036806905)
            (0.5532765870167162, 0.7563326838272998, 0.4999997036806906)
            (0.5735821966977745, 0.7563326838272998, 0.4999997036806906)
            (0.593887806378833, 0.7563326838272998, 0.4999997036806906)
            (0.6141934160598913, 0.7563326838272998, 0.4999997036806906)
            (0.6344990257409496, 0.7563326838272998, 0.4999997036806906)
            (0.654804635422008, 0.7563326838272998, 0.4999997036806906)
            (0.6751102451030664, 0.7563326838272998, 0.4999997036806906)
            (0.6954158547841247, 0.7563326838272998, 0.4999997036806906)
            (0.715721464465183, 0.7563326838272998, 0.4999997036806906)
            (0.7360270741462414, 0.7563326838272998, 0.4999997036806906)
            (0.7563326838272998, 0.7563326838272998, 0.4999997036806906)
            (0.7766382935083581, 0.7563326838272998, 0.4999997036806906)
            (0.7969439031894164, 0.7563326838272998, 0.4999997036806906)
            (0.8172495128704749, 0.7563326838272998, 0.4999997036806906)
            (0.8375551225515332, 0.7563326838272998, 0.4999997036806906)
            (0.8578607322325915, 0.7563326838272998, 0.4999997036806906)
            (0.8781663419136498, 0.7563326838272998, 0.4999997036806906)
            (0.8984719515947083, 0.7563326838272998, 0.4999997036806906)
            (0.9187775612757666, 0.7563326838272998, 0.4999997036806906)
            (0.9390831709568249, 0.7563326838272998, 0.4999997036806906)
            (0.9593887806378832, 0.7563326838272998, 0.4999997036806906)
            (0.9796943903189417, 0.7563326838272998, 0.4999997036806906)
            (1.0, 0.7563326838272998, 0.4999997036806906)

            (0.005025125628140704, 0.7766382935083581, 0.7156063548169617)
            (0.025330735309199055, 0.7766382935083581, 0.6994005139147838)
            (0.045636344990257406, 0.7766382935083581, 0.6825432619326249)
            (0.06594195467131576, 0.7766382935083581, 0.6650175305636686)
            (0.08624756435237411, 0.7766382935083581, 0.6468223383890007)
            (0.10655317403343247, 0.7766382935083581, 0.6279873083788848)
            (0.12685878371449083, 0.7766382935083581, 0.6085984818468746)
            (0.14716439339554918, 0.7766382935083581, 0.5888461889466353)
            (0.16747000307660753, 0.7766382935083581, 0.5691314163173999)
            (0.18777561275766588, 0.7766382935083581, 0.5502973689402267)
            (0.20808122243872423, 0.7766382935083581, 0.5334838332835585)
            (0.22838683211978258, 0.7766382935083581, 0.5196179003721023)
            (0.24869244180084094, 0.7766382935083581, 0.5096406377116564)
            (0.2689980514818993, 0.7766382935083581, 0.5037553157311089)
            (0.28930366116295764, 0.7766382935083581, 0.5010777194533214)
            (0.309609270844016, 0.7766382935083581, 0.5002045499659691)
            (0.32991488052507434, 0.7766382935083581, 0.5000217081802563)
            (0.3502204902061327, 0.7766382935083581, 0.5000008371089018)
            (0.37052609988719104, 0.7766382935083581, 0.49999978250331256)
            (0.3908317095682494, 0.7766382935083581, 0.49999976401431634)
            (0.41113731924930774, 0.7766382935083581, 0.49999976393005074)
            (0.4314429289303661, 0.7766382935083581, 0.49999976392998063)
            (0.45174853861142444, 0.7766382935083581, 0.49999976392998063)
            (0.4720541482924828, 0.7766382935083581, 0.49999976392998063)
            (0.4923597579735412, 0.7766382935083581, 0.49999976392998063)
            (0.5126653676545996, 0.7766382935083581, 0.49999976392998063)
            (0.5329709773356579, 0.7766382935083581, 0.49999976392998063)
            (0.5532765870167162, 0.7766382935083581, 0.49999976392998063)
            (0.5735821966977745, 0.7766382935083581, 0.49999976392998063)
            (0.593887806378833, 0.7766382935083581, 0.49999976392998063)
            (0.6141934160598913, 0.7766382935083581, 0.49999976392998063)
            (0.6344990257409496, 0.7766382935083581, 0.49999976392998063)
            (0.654804635422008, 0.7766382935083581, 0.49999976392998063)
            (0.6751102451030664, 0.7766382935083581, 0.49999976392998063)
            (0.6954158547841247, 0.7766382935083581, 0.49999976392998063)
            (0.715721464465183, 0.7766382935083581, 0.49999976392998063)
            (0.7360270741462414, 0.7766382935083581, 0.49999976392998063)
            (0.7563326838272998, 0.7766382935083581, 0.49999976392998063)
            (0.7766382935083581, 0.7766382935083581, 0.49999976392998063)
            (0.7969439031894164, 0.7766382935083581, 0.49999976392998063)
            (0.8172495128704749, 0.7766382935083581, 0.49999976392998063)
            (0.8375551225515332, 0.7766382935083581, 0.49999976392998063)
            (0.8578607322325915, 0.7766382935083581, 0.49999976392998063)
            (0.8781663419136498, 0.7766382935083581, 0.49999976392998063)
            (0.8984719515947083, 0.7766382935083581, 0.49999976392998063)
            (0.9187775612757666, 0.7766382935083581, 0.49999976392998063)
            (0.9390831709568249, 0.7766382935083581, 0.49999976392998063)
            (0.9593887806378832, 0.7766382935083581, 0.49999976392998063)
            (0.9796943903189417, 0.7766382935083581, 0.49999976392998063)
            (1.0, 0.7766382935083581, 0.49999976392998063)

            (0.005025125628140704, 0.7969439031894164, 0.6951944344969699)
            (0.025330735309199055, 0.7969439031894164, 0.67862254529537)
            (0.045636344990257406, 0.7969439031894164, 0.661417410066537)
            (0.06594195467131576, 0.7969439031894164, 0.6435840304201587)
            (0.08624756435237411, 0.7969439031894164, 0.6251588225741482)
            (0.10655317403343247, 0.7969439031894164, 0.6062345823864281)
            (0.12685878371449083, 0.7969439031894164, 0.5870069397474229)
            (0.14716439339554918, 0.7969439031894164, 0.5678812251113362)
            (0.16747000307660753, 0.7969439031894164, 0.5496853012131351)
            (0.18777561275766588, 0.7969439031894164, 0.5334393003170522)
            (0.20808122243872423, 0.7969439031894164, 0.5199658790141547)
            (0.22838683211978258, 0.7969439031894164, 0.5101317805538144)
            (0.24869244180084094, 0.7969439031894164, 0.5041552395026437)
            (0.2689980514818993, 0.7969439031894164, 0.501291362486283)
            (0.28930366116295764, 0.7969439031894164, 0.5002769996344503)
            (0.309609270844016, 0.7969439031894164, 0.5000355716748616)
            (0.32991488052507434, 0.7969439031894164, 0.5000021150766731)
            (0.3502204902061327, 0.7969439031894164, 0.49999987121648415)
            (0.37052609988719104, 0.7969439031894164, 0.4999998125243985)
            (0.3908317095682494, 0.7969439031894164, 0.49999981205917643)
            (0.41113731924930774, 0.7969439031894164, 0.49999981205835325)
            (0.4314429289303661, 0.7969439031894164, 0.49999981205835303)
            (0.45174853861142444, 0.7969439031894164, 0.49999981205835303)
            (0.4720541482924828, 0.7969439031894164, 0.499999812058353)
            (0.4923597579735412, 0.7969439031894164, 0.499999812058353)
            (0.5126653676545996, 0.7969439031894164, 0.49999981205835303)
            (0.5329709773356579, 0.7969439031894164, 0.49999981205835303)
            (0.5532765870167162, 0.7969439031894164, 0.49999981205835303)
            (0.5735821966977745, 0.7969439031894164, 0.49999981205835303)
            (0.593887806378833, 0.7969439031894164, 0.49999981205835303)
            (0.6141934160598913, 0.7969439031894164, 0.49999981205835303)
            (0.6344990257409496, 0.7969439031894164, 0.49999981205835303)
            (0.654804635422008, 0.7969439031894164, 0.49999981205835303)
            (0.6751102451030664, 0.7969439031894164, 0.49999981205835303)
            (0.6954158547841247, 0.7969439031894164, 0.49999981205835303)
            (0.715721464465183, 0.7969439031894164, 0.49999981205835303)
            (0.7360270741462414, 0.7969439031894164, 0.49999981205835303)
            (0.7563326838272998, 0.7969439031894164, 0.49999981205835303)
            (0.7766382935083581, 0.7969439031894164, 0.49999981205835303)
            (0.7969439031894164, 0.7969439031894164, 0.49999981205835303)
            (0.8172495128704749, 0.7969439031894164, 0.49999981205835303)
            (0.8375551225515332, 0.7969439031894164, 0.49999981205835303)
            (0.8578607322325915, 0.7969439031894164, 0.49999981205835303)
            (0.8781663419136498, 0.7969439031894164, 0.49999981205835303)
            (0.8984719515947083, 0.7969439031894164, 0.49999981205835303)
            (0.9187775612757666, 0.7969439031894164, 0.49999981205835303)
            (0.9390831709568249, 0.7969439031894164, 0.49999981205835303)
            (0.9593887806378832, 0.7969439031894164, 0.49999981205835303)
            (0.9796943903189417, 0.7969439031894164, 0.49999981205835303)
            (1.0, 0.7969439031894164, 0.49999981205835303)

            (0.005025125628140704, 0.8172495128704749, 0.6748679249501658)
            (0.025330735309199055, 0.8172495128704749, 0.6579761748235675)
            (0.045636344990257406, 0.8172495128704749, 0.640495653224258)
            (0.06594195467131576, 0.8172495128704749, 0.622468857283628)
            (0.08624756435237411, 0.8172495128704749, 0.6039943434499335)
            (0.10655317403343247, 0.8172495128704749, 0.5852721342536159)
            (0.12685878371449083, 0.8172495128704749, 0.5667119619885741)
            (0.14716439339554918, 0.8172495128704749, 0.5491224521034337)
            (0.16747000307660753, 0.8172495128704749, 0.5334084612733652)
            (0.18777561275766588, 0.8172495128704749, 0.5203061790385661)
            (0.20808122243872423, 0.8172495128704749, 0.5106153027558346)
            (0.22838683211978258, 0.8172495128704749, 0.5045630206228274)
            (0.24869244180084094, 0.8172495128704749, 0.5015235579074478)
            (0.2689980514818993, 0.8172495128704749, 0.5003643186777305)
            (0.28930366116295764, 0.8172495128704749, 0.5000552146281535)
            (0.309609270844016, 0.8172495128704749, 0.5000043875027375)
            (0.32991488052507434, 0.8172495128704749, 0.5000000149273557)
            (0.3502204902061327, 0.8172495128704749, 0.49999985256332546)
            (0.37052609988719104, 0.8172495128704749, 0.499999850479324)
            (0.3908317095682494, 0.8172495128704749, 0.49999985047223333)
            (0.41113731924930774, 0.8172495128704749, 0.4999998504722287)
            (0.4314429289303661, 0.8172495128704749, 0.4999998504722287)
            (0.45174853861142444, 0.8172495128704749, 0.4999998504722287)
            (0.4720541482924828, 0.8172495128704749, 0.4999998504722287)
            (0.4923597579735412, 0.8172495128704749, 0.4999998504722287)
            (0.5126653676545996, 0.8172495128704749, 0.4999998504722287)
            (0.5329709773356579, 0.8172495128704749, 0.4999998504722287)
            (0.5532765870167162, 0.8172495128704749, 0.4999998504722287)
            (0.5735821966977745, 0.8172495128704749, 0.4999998504722287)
            (0.593887806378833, 0.8172495128704749, 0.4999998504722287)
            (0.6141934160598913, 0.8172495128704749, 0.4999998504722287)
            (0.6344990257409496, 0.8172495128704749, 0.4999998504722287)
            (0.654804635422008, 0.8172495128704749, 0.4999998504722287)
            (0.6751102451030664, 0.8172495128704749, 0.4999998504722287)
            (0.6954158547841247, 0.8172495128704749, 0.4999998504722287)
            (0.715721464465183, 0.8172495128704749, 0.4999998504722287)
            (0.7360270741462414, 0.8172495128704749, 0.4999998504722287)
            (0.7563326838272998, 0.8172495128704749, 0.4999998504722287)
            (0.7766382935083581, 0.8172495128704749, 0.4999998504722287)
            (0.7969439031894164, 0.8172495128704749, 0.4999998504722287)
            (0.8172495128704749, 0.8172495128704749, 0.4999998504722287)
            (0.8375551225515332, 0.8172495128704749, 0.4999998504722287)
            (0.8578607322325915, 0.8172495128704749, 0.4999998504722287)
            (0.8781663419136498, 0.8172495128704749, 0.4999998504722287)
            (0.8984719515947083, 0.8172495128704749, 0.4999998504722287)
            (0.9187775612757666, 0.8172495128704749, 0.4999998504722287)
            (0.9390831709568249, 0.8172495128704749, 0.4999998504722287)
            (0.9593887806378832, 0.8172495128704749, 0.4999998504722287)
            (0.9796943903189417, 0.8172495128704749, 0.4999998504722287)
            (1.0, 0.8172495128704749, 0.4999998504722287)

            (0.005025125628140704, 0.8375551225515332, 0.6546848096349371)
            (0.025330735309199055, 0.8375551225515332, 0.6375484371143219)
            (0.045636344990257406, 0.8375551225515332, 0.6199089468806585)
            (0.06594195467131576, 0.8375551225515332, 0.6018697631014784)
            (0.08624756435237411, 0.8375551225515332, 0.5836346439749176)
            (0.10655317403343247, 0.8375551225515332, 0.5656179299794911)
            (0.12685878371449083, 0.8375551225515332, 0.548604555294473)
            (0.14716439339554918, 0.8375551225515332, 0.5333899831103922)
            (0.16747000307660753, 0.8375551225515332, 0.5206391911933086)
            (0.18777561275766588, 0.8375551225515332, 0.5110910336523193)
            (0.20808122243872423, 0.8375551225515332, 0.504977040645308)
            (0.22838683211978258, 0.8375551225515332, 0.5017731378899022)
            (0.24869244180084094, 0.8375551225515332, 0.5004671720005471)
            (0.2689980514818993, 0.8375551225515332, 0.5000818924083725)
            (0.28930366116295764, 0.8375551225515332, 0.5000081864110689)
            (0.309609270844016, 0.8375551225515332, 0.5000002880761867)
            (0.32991488052507434, 0.8375551225515332, 0.49999988896584324)
            (0.3502204902061327, 0.8375551225515332, 0.49999988115532434)
            (0.37052609988719104, 0.8375551225515332, 0.4999998811083827)
            (0.3908317095682494, 0.8375551225515332, 0.4999998811083174)
            (0.41113731924930774, 0.8375551225515332, 0.4999998811083174)
            (0.4314429289303661, 0.8375551225515332, 0.4999998811083174)
            (0.45174853861142444, 0.8375551225515332, 0.4999998811083174)
            (0.4720541482924828, 0.8375551225515332, 0.4999998811083174)
            (0.4923597579735412, 0.8375551225515332, 0.4999998811083174)
            (0.5126653676545996, 0.8375551225515332, 0.4999998811083174)
            (0.5329709773356579, 0.8375551225515332, 0.4999998811083174)
            (0.5532765870167162, 0.8375551225515332, 0.4999998811083174)
            (0.5735821966977745, 0.8375551225515332, 0.4999998811083174)
            (0.593887806378833, 0.8375551225515332, 0.4999998811083174)
            (0.6141934160598913, 0.8375551225515332, 0.4999998811083174)
            (0.6344990257409496, 0.8375551225515332, 0.4999998811083174)
            (0.654804635422008, 0.8375551225515332, 0.4999998811083174)
            (0.6751102451030664, 0.8375551225515332, 0.4999998811083174)
            (0.6954158547841247, 0.8375551225515332, 0.4999998811083174)
            (0.715721464465183, 0.8375551225515332, 0.4999998811083174)
            (0.7360270741462414, 0.8375551225515332, 0.4999998811083174)
            (0.7563326838272998, 0.8375551225515332, 0.4999998811083174)
            (0.7766382935083581, 0.8375551225515332, 0.4999998811083174)
            (0.7969439031894164, 0.8375551225515332, 0.4999998811083174)
            (0.8172495128704749, 0.8375551225515332, 0.4999998811083174)
            (0.8375551225515332, 0.8375551225515332, 0.4999998811083174)
            (0.8578607322325915, 0.8375551225515332, 0.4999998811083174)
            (0.8781663419136498, 0.8375551225515332, 0.4999998811083174)
            (0.8984719515947083, 0.8375551225515332, 0.4999998811083174)
            (0.9187775612757666, 0.8375551225515332, 0.4999998811083174)
            (0.9390831709568249, 0.8375551225515332, 0.4999998811083174)
            (0.9593887806378832, 0.8375551225515332, 0.4999998811083174)
            (0.9796943903189417, 0.8375551225515332, 0.4999998811083174)
            (1.0, 0.8375551225515332, 0.4999998811083174)

            (0.005025125628140704, 0.8578607322325915, 0.6347342561820284)
            (0.025330735309199055, 0.8578607322325915, 0.6174712524506069)
            (0.045636344990257406, 0.8578607322325915, 0.5998534608453473)
            (0.06594195467131576, 0.8578607322325915, 0.5820879620018223)
            (0.08624756435237411, 0.8578607322325915, 0.5645939356996373)
            (0.10655317403343247, 0.8578607322325915, 0.548127735376821)
            (0.12685878371449083, 0.8578607322325915, 0.5333826868993772)
            (0.14716439339554918, 0.8578607322325915, 0.5209652771155869)
            (0.16747000307660753, 0.8578607322325915, 0.5115588765021883)
            (0.18777561275766588, 0.8578607322325915, 0.5053958462630718)
            (0.20808122243872423, 0.8578607322325915, 0.5020388413740031)
            (0.22838683211978258, 0.8578607322325915, 0.5005859493156847)
            (0.24869244180084094, 0.8578607322325915, 0.5001168232129878)
            (0.2689980514818993, 0.8578607322325915, 0.5000141761640045)
            (0.28930366116295764, 0.8578607322325915, 0.5000008168773081)
            (0.309609270844016, 0.8578607322325915, 0.49999993089166184)
            (0.32991488052507434, 0.8578607322325915, 0.49999990577218645)
            (0.3502204902061327, 0.8578607322325915, 0.49999990552391854)
            (0.37052609988719104, 0.8578607322325915, 0.49999990552324947)
            (0.3908317095682494, 0.8578607322325915, 0.49999990552324913)
            (0.41113731924930774, 0.8578607322325915, 0.49999990552324913)
            (0.4314429289303661, 0.8578607322325915, 0.49999990552324913)
            (0.45174853861142444, 0.8578607322325915, 0.49999990552324913)
            (0.4720541482924828, 0.8578607322325915, 0.49999990552324913)
            (0.4923597579735412, 0.8578607322325915, 0.4999999055232491)
            (0.5126653676545996, 0.8578607322325915, 0.49999990552324913)
            (0.5329709773356579, 0.8578607322325915, 0.49999990552324913)
            (0.5532765870167162, 0.8578607322325915, 0.49999990552324913)
            (0.5735821966977745, 0.8578607322325915, 0.49999990552324913)
            (0.593887806378833, 0.8578607322325915, 0.49999990552324913)
            (0.6141934160598913, 0.8578607322325915, 0.49999990552324913)
            (0.6344990257409496, 0.8578607322325915, 0.49999990552324913)
            (0.654804635422008, 0.8578607322325915, 0.49999990552324913)
            (0.6751102451030664, 0.8578607322325915, 0.49999990552324913)
            (0.6954158547841247, 0.8578607322325915, 0.49999990552324913)
            (0.715721464465183, 0.8578607322325915, 0.49999990552324913)
            (0.7360270741462414, 0.8578607322325915, 0.49999990552324913)
            (0.7563326838272998, 0.8578607322325915, 0.49999990552324913)
            (0.7766382935083581, 0.8578607322325915, 0.49999990552324913)
            (0.7969439031894164, 0.8578607322325915, 0.49999990552324913)
            (0.8172495128704749, 0.8578607322325915, 0.49999990552324913)
            (0.8375551225515332, 0.8578607322325915, 0.49999990552324913)
            (0.8578607322325915, 0.8578607322325915, 0.49999990552324913)
            (0.8781663419136498, 0.8578607322325915, 0.49999990552324913)
            (0.8984719515947083, 0.8578607322325915, 0.49999990552324913)
            (0.9187775612757666, 0.8578607322325915, 0.49999990552324913)
            (0.9390831709568249, 0.8578607322325915, 0.49999990552324913)
            (0.9593887806378832, 0.8578607322325915, 0.49999990552324913)
            (0.9796943903189417, 0.8578607322325915, 0.49999990552324913)
            (1.0, 0.8578607322325915, 0.49999990552324913)

            (0.005025125628140704, 0.8781663419136498, 0.6151485040595823)
            (0.025330735309199055, 0.8781663419136498, 0.5979386236882211)
            (0.045636344990257406, 0.8781663419136498, 0.5806261479255643)
            (0.06594195467131576, 0.8781663419136498, 0.563635220604598)
            (0.08624756435237411, 0.8781663419136498, 0.5476884764543238)
            (0.10655317403343247, 0.8781663419136498, 0.5333855268909263)
            (0.12685878371449083, 0.8781663419136498, 0.5212847720422468)
            (0.14716439339554918, 0.8781663419136498, 0.5120187945856809)
            (0.16747000307660753, 0.8781663419136498, 0.5058181409980003)
            (0.18777561275766588, 0.8781663419136498, 0.5023193578117139)
            (0.20808122243872423, 0.8781663419136498, 0.5007207857025597)
            (0.22838683211978258, 0.8781663419136498, 0.5001611369806498)
            (0.24869244180084094, 0.8781663419136498, 0.5000231376135292)
            (0.2689980514818993, 0.8781663419136498, 0.5000017973615647)
            (0.28930366116295764, 0.8781663419136498, 0.4999999968564435)
            (0.309609270844016, 0.8781663419136498, 0.4999999260549607)
            (0.32991488052507434, 0.8781663419136498, 0.4999999249718428)
            (0.3502204902061327, 0.8781663419136498, 0.49999992496664264)
            (0.37052609988719104, 0.8781663419136498, 0.4999999249666366)
            (0.3908317095682494, 0.8781663419136498, 0.4999999249666366)
            (0.41113731924930774, 0.8781663419136498, 0.4999999249666366)
            (0.4314429289303661, 0.8781663419136498, 0.4999999249666366)
            (0.45174853861142444, 0.8781663419136498, 0.4999999249666366)
            (0.4720541482924828, 0.8781663419136498, 0.4999999249666366)
            (0.4923597579735412, 0.8781663419136498, 0.4999999249666366)
            (0.5126653676545996, 0.8781663419136498, 0.4999999249666366)
            (0.5329709773356579, 0.8781663419136498, 0.4999999249666366)
            (0.5532765870167162, 0.8781663419136498, 0.4999999249666366)
            (0.5735821966977745, 0.8781663419136498, 0.4999999249666366)
            (0.593887806378833, 0.8781663419136498, 0.4999999249666366)
            (0.6141934160598913, 0.8781663419136498, 0.4999999249666366)
            (0.6344990257409496, 0.8781663419136498, 0.4999999249666366)
            (0.654804635422008, 0.8781663419136498, 0.4999999249666366)
            (0.6751102451030664, 0.8781663419136498, 0.4999999249666366)
            (0.6954158547841247, 0.8781663419136498, 0.4999999249666366)
            (0.715721464465183, 0.8781663419136498, 0.4999999249666366)
            (0.7360270741462414, 0.8781663419136498, 0.4999999249666366)
            (0.7563326838272998, 0.8781663419136498, 0.4999999249666366)
            (0.7766382935083581, 0.8781663419136498, 0.4999999249666366)
            (0.7969439031894164, 0.8781663419136498, 0.4999999249666366)
            (0.8172495128704749, 0.8781663419136498, 0.4999999249666366)
            (0.8375551225515332, 0.8781663419136498, 0.4999999249666366)
            (0.8578607322325915, 0.8781663419136498, 0.4999999249666366)
            (0.8781663419136498, 0.8781663419136498, 0.4999999249666366)
            (0.8984719515947083, 0.8781663419136498, 0.4999999249666366)
            (0.9187775612757666, 0.8781663419136498, 0.4999999249666366)
            (0.9390831709568249, 0.8781663419136498, 0.4999999249666366)
            (0.9593887806378832, 0.8781663419136498, 0.4999999249666366)
            (0.9796943903189417, 0.8781663419136498, 0.4999999249666366)
            (1.0, 0.8781663419136498, 0.4999999249666366)

            (0.005025125628140704, 0.8984719515947083, 0.5961189585998028)
            (0.025330735309199055, 0.8984719515947083, 0.5792437775724496)
            (0.045636344990257406, 0.8984719515947083, 0.5627374003363952)
            (0.06594195467131576, 0.8984719515947083, 0.5472835934177197)
            (0.08624756435237411, 0.8984719515947083, 0.5333975727425593)
            (0.10655317403343247, 0.8984719515947083, 0.5215979872267164)
            (0.12685878371449083, 0.8984719515947083, 0.512470799653704)
            (0.14716439339554918, 0.8984719515947083, 0.5062427749312715)
            (0.16747000307660753, 0.8984719515947083, 0.5026133624324407)
            (0.18777561275766588, 0.8984719515947083, 0.5008715897168438)
            (0.20808122243872423, 0.8984719515947083, 0.5002158356851514)
            (0.22838683211978258, 0.8984719515947083, 0.5000359410103483)
            (0.24869244180084094, 0.8984719515947083, 0.5000035107747901)
            (0.2689980514818993, 0.8984719515947083, 0.5000001224819961)
            (0.28930366116295764, 0.8984719515947083, 0.49999994447544543)
            (0.309609270844016, 0.8984719515947083, 0.49999994047245827)
            (0.32991488052507434, 0.8984719515947083, 0.499999940440559)
            (0.3502204902061327, 0.8984719515947083, 0.4999999404404873)
            (0.37052609988719104, 0.8984719515947083, 0.49999994044048723)
            (0.3908317095682494, 0.8984719515947083, 0.49999994044048723)
            (0.41113731924930774, 0.8984719515947083, 0.49999994044048723)
            (0.4314429289303661, 0.8984719515947083, 0.4999999404404872)
            (0.45174853861142444, 0.8984719515947083, 0.49999994044048723)
            (0.4720541482924828, 0.8984719515947083, 0.4999999404404872)
            (0.4923597579735412, 0.8984719515947083, 0.49999994044048723)
            (0.5126653676545996, 0.8984719515947083, 0.49999994044048723)
            (0.5329709773356579, 0.8984719515947083, 0.49999994044048723)
            (0.5532765870167162, 0.8984719515947083, 0.49999994044048723)
            (0.5735821966977745, 0.8984719515947083, 0.49999994044048723)
            (0.593887806378833, 0.8984719515947083, 0.49999994044048723)
            (0.6141934160598913, 0.8984719515947083, 0.49999994044048723)
            (0.6344990257409496, 0.8984719515947083, 0.49999994044048723)
            (0.654804635422008, 0.8984719515947083, 0.49999994044048723)
            (0.6751102451030664, 0.8984719515947083, 0.49999994044048723)
            (0.6954158547841247, 0.8984719515947083, 0.49999994044048723)
            (0.715721464465183, 0.8984719515947083, 0.49999994044048723)
            (0.7360270741462414, 0.8984719515947083, 0.49999994044048723)
            (0.7563326838272998, 0.8984719515947083, 0.49999994044048723)
            (0.7766382935083581, 0.8984719515947083, 0.49999994044048723)
            (0.7969439031894164, 0.8984719515947083, 0.49999994044048723)
            (0.8172495128704749, 0.8984719515947083, 0.49999994044048723)
            (0.8375551225515332, 0.8984719515947083, 0.49999994044048723)
            (0.8578607322325915, 0.8984719515947083, 0.49999994044048723)
            (0.8781663419136498, 0.8984719515947083, 0.49999994044048723)
            (0.8984719515947083, 0.8984719515947083, 0.49999994044048723)
            (0.9187775612757666, 0.8984719515947083, 0.49999994044048723)
            (0.9390831709568249, 0.8984719515947083, 0.49999994044048723)
            (0.9593887806378832, 0.8984719515947083, 0.49999994044048723)
            (0.9796943903189417, 0.8984719515947083, 0.49999994044048723)
            (1.0, 0.8984719515947083, 0.49999994044048723)

            (0.005025125628140704, 0.9187775612757666, 0.5779358965056792)
            (0.025330735309199055, 0.9187775612757666, 0.5618964126128895)
            (0.045636344990257406, 0.9187775612757666, 0.5469102048978187)
            (0.06594195467131576, 0.9187775612757666, 0.5334179944047803)
            (0.08624756435237411, 0.9187775612757666, 0.5219052120977463)
            (0.10655317403343247, 0.9187775612757666, 0.5129149423473028)
            (0.12685878371449083, 0.9187775612757666, 0.506668733427361)
            (0.14716439339554918, 0.9187775612757666, 0.5029195438347118)
            (0.16747000307660753, 0.9187775612757666, 0.501038075331355)
            (0.18777561275766588, 0.9187775612757666, 0.5002817661304958)
            (0.20808122243872423, 0.9187775612757666, 0.500053511593909)
            (0.22838683211978258, 0.9187775612757666, 0.5000063333034226)
            (0.24869244180084094, 0.9187775612757666, 0.5000003708993884)
            (0.2689980514818993, 0.9187775612757666, 0.4999999657224825)
            (0.28930366116295764, 0.9187775612757666, 0.49999995290765054)
            (0.309609270844016, 0.9187775612757666, 0.499999952748053)
            (0.32991488052507434, 0.9187775612757666, 0.499999952747412)
            (0.3502204902061327, 0.9187775612757666, 0.4999999527474114)
            (0.37052609988719104, 0.9187775612757666, 0.4999999527474114)
            (0.3908317095682494, 0.9187775612757666, 0.4999999527474114)
            (0.41113731924930774, 0.9187775612757666, 0.4999999527474114)
            (0.4314429289303661, 0.9187775612757666, 0.4999999527474114)
            (0.45174853861142444, 0.9187775612757666, 0.4999999527474114)
            (0.4720541482924828, 0.9187775612757666, 0.4999999527474114)
            (0.4923597579735412, 0.9187775612757666, 0.4999999527474114)
            (0.5126653676545996, 0.9187775612757666, 0.4999999527474114)
            (0.5329709773356579, 0.9187775612757666, 0.4999999527474114)
            (0.5532765870167162, 0.9187775612757666, 0.4999999527474114)
            (0.5735821966977745, 0.9187775612757666, 0.4999999527474114)
            (0.593887806378833, 0.9187775612757666, 0.4999999527474114)
            (0.6141934160598913, 0.9187775612757666, 0.4999999527474114)
            (0.6344990257409496, 0.9187775612757666, 0.4999999527474114)
            (0.654804635422008, 0.9187775612757666, 0.4999999527474114)
            (0.6751102451030664, 0.9187775612757666, 0.4999999527474114)
            (0.6954158547841247, 0.9187775612757666, 0.4999999527474114)
            (0.715721464465183, 0.9187775612757666, 0.4999999527474114)
            (0.7360270741462414, 0.9187775612757666, 0.4999999527474114)
            (0.7563326838272998, 0.9187775612757666, 0.4999999527474114)
            (0.7766382935083581, 0.9187775612757666, 0.4999999527474114)
            (0.7969439031894164, 0.9187775612757666, 0.4999999527474114)
            (0.8172495128704749, 0.9187775612757666, 0.4999999527474114)
            (0.8375551225515332, 0.9187775612757666, 0.4999999527474114)
            (0.8578607322325915, 0.9187775612757666, 0.4999999527474114)
            (0.8781663419136498, 0.9187775612757666, 0.4999999527474114)
            (0.8984719515947083, 0.9187775612757666, 0.4999999527474114)
            (0.9187775612757666, 0.9187775612757666, 0.4999999527474114)
            (0.9390831709568249, 0.9187775612757666, 0.4999999527474114)
            (0.9593887806378832, 0.9187775612757666, 0.4999999527474114)
            (0.9796943903189417, 0.9187775612757666, 0.4999999527474114)
            (1.0, 0.9187775612757666, 0.4999999527474114)

            (0.005025125628140704, 0.9390831709568249, 0.5611084739693784)
            (0.025330735309199055, 0.9390831709568249, 0.5465657074031549)
            (0.045636344990257406, 0.9390831709568249, 0.5334460492427407)
            (0.06594195467131576, 0.9390831709568249, 0.5222067161907252)
            (0.08624756435237411, 0.9390831709568249, 0.5133513042628152)
            (0.10655317403343247, 0.9390831709568249, 0.5070951255256654)
            (0.12685878371449083, 0.9390831709568249, 0.5032366248931849)
            (0.14716439339554918, 0.9390831709568249, 0.5012197948876771)
            (0.16747000307660753, 0.9390831709568249, 0.5003596047123955)
            (0.18777561275766588, 0.9390831709568249, 0.5000767922364061)
            (0.20808122243872423, 0.9390831709568249, 0.5000107380788861)
            (0.22838683211978258, 0.9390831709568249, 0.5000008449580646)
            (0.24869244180084094, 0.9390831709568249, 0.4999999994105341)
            (0.2689980514818993, 0.9390831709568249, 0.4999999632035177)
            (0.28930366116295764, 0.9390831709568249, 0.499999962534152)
            (0.309609270844016, 0.9390831709568249, 0.49999996252967116)
            (0.32991488052507434, 0.9390831709568249, 0.4999999625296624)
            (0.3502204902061327, 0.9390831709568249, 0.4999999625296624)
            (0.37052609988719104, 0.9390831709568249, 0.4999999625296624)
            (0.3908317095682494, 0.9390831709568249, 0.4999999625296624)
            (0.41113731924930774, 0.9390831709568249, 0.49999996252966233)
            (0.4314429289303661, 0.9390831709568249, 0.4999999625296624)
            (0.45174853861142444, 0.9390831709568249, 0.4999999625296624)
            (0.4720541482924828, 0.9390831709568249, 0.4999999625296624)
            (0.4923597579735412, 0.9390831709568249, 0.4999999625296624)
            (0.5126653676545996, 0.9390831709568249, 0.4999999625296624)
            (0.5329709773356579, 0.9390831709568249, 0.4999999625296624)
            (0.5532765870167162, 0.9390831709568249, 0.4999999625296624)
            (0.5735821966977745, 0.9390831709568249, 0.4999999625296624)
            (0.593887806378833, 0.9390831709568249, 0.4999999625296624)
            (0.6141934160598913, 0.9390831709568249, 0.4999999625296624)
            (0.6344990257409496, 0.9390831709568249, 0.4999999625296624)
            (0.654804635422008, 0.9390831709568249, 0.4999999625296624)
            (0.6751102451030664, 0.9390831709568249, 0.4999999625296624)
            (0.6954158547841247, 0.9390831709568249, 0.4999999625296624)
            (0.715721464465183, 0.9390831709568249, 0.4999999625296624)
            (0.7360270741462414, 0.9390831709568249, 0.4999999625296624)
            (0.7563326838272998, 0.9390831709568249, 0.4999999625296624)
            (0.7766382935083581, 0.9390831709568249, 0.4999999625296624)
            (0.7969439031894164, 0.9390831709568249, 0.4999999625296624)
            (0.8172495128704749, 0.9390831709568249, 0.4999999625296624)
            (0.8375551225515332, 0.9390831709568249, 0.4999999625296624)
            (0.8578607322325915, 0.9390831709568249, 0.4999999625296624)
            (0.8781663419136498, 0.9390831709568249, 0.4999999625296624)
            (0.8984719515947083, 0.9390831709568249, 0.4999999625296624)
            (0.9187775612757666, 0.9390831709568249, 0.4999999625296624)
            (0.9390831709568249, 0.9390831709568249, 0.4999999625296624)
            (0.9593887806378832, 0.9390831709568249, 0.4999999625296624)
            (0.9796943903189417, 0.9390831709568249, 0.4999999625296624)
            (1.0, 0.9390831709568249, 0.4999999625296624)

            (0.005025125628140704, 0.9593887806378832, 0.5462477504940789)
            (0.025330735309199055, 0.9593887806378832, 0.5334810710386317)
            (0.045636344990257406, 0.9593887806378832, 0.5225027508784201)
            (0.06594195467131576, 0.9593887806378832, 0.5137799913891501)
            (0.08624756435237411, 0.9593887806378832, 0.5075211724622459)
            (0.10655317403343247, 0.9593887806378832, 0.5035633780126938)
            (0.12685878371449083, 0.9593887806378832, 0.5014161710709572)
            (0.14716439339554918, 0.9593887806378832, 0.5004498525842193)
            (0.16747000307660753, 0.9593887806378832, 0.5001067070933748)
            (0.18777561275766588, 0.9593887806378832, 0.5000172888124904)
            (0.20808122243872423, 0.9593887806378832, 0.5000016996921129)
            (0.22838683211978258, 0.9593887806378832, 0.5000000644624664)
            (0.24869244180084094, 0.9593887806378832, 0.4999999727344129)
            (0.2689980514818993, 0.9593887806378832, 0.49999997032611254)
            (0.28930366116295764, 0.9593887806378832, 0.49999997030078386)
            (0.309609270844016, 0.9593887806378832, 0.4999999703006953)
            (0.32991488052507434, 0.9593887806378832, 0.49999997030069526)
            (0.3502204902061327, 0.9593887806378832, 0.4999999703006952)
            (0.37052609988719104, 0.9593887806378832, 0.49999997030069526)
            (0.3908317095682494, 0.9593887806378832, 0.4999999703006952)
            (0.41113731924930774, 0.9593887806378832, 0.49999997030069526)
            (0.4314429289303661, 0.9593887806378832, 0.4999999703006952)
            (0.45174853861142444, 0.9593887806378832, 0.4999999703006952)
            (0.4720541482924828, 0.9593887806378832, 0.4999999703006952)
            (0.4923597579735412, 0.9593887806378832, 0.4999999703006952)
            (0.5126653676545996, 0.9593887806378832, 0.4999999703006952)
            (0.5329709773356579, 0.9593887806378832, 0.4999999703006952)
            (0.5532765870167162, 0.9593887806378832, 0.4999999703006952)
            (0.5735821966977745, 0.9593887806378832, 0.4999999703006952)
            (0.593887806378833, 0.9593887806378832, 0.4999999703006952)
            (0.6141934160598913, 0.9593887806378832, 0.4999999703006952)
            (0.6344990257409496, 0.9593887806378832, 0.4999999703006952)
            (0.654804635422008, 0.9593887806378832, 0.4999999703006952)
            (0.6751102451030664, 0.9593887806378832, 0.4999999703006952)
            (0.6954158547841247, 0.9593887806378832, 0.4999999703006952)
            (0.715721464465183, 0.9593887806378832, 0.4999999703006952)
            (0.7360270741462414, 0.9593887806378832, 0.4999999703006952)
            (0.7563326838272998, 0.9593887806378832, 0.4999999703006952)
            (0.7766382935083581, 0.9593887806378832, 0.4999999703006952)
            (0.7969439031894164, 0.9593887806378832, 0.4999999703006952)
            (0.8172495128704749, 0.9593887806378832, 0.4999999703006952)
            (0.8375551225515332, 0.9593887806378832, 0.4999999703006952)
            (0.8578607322325915, 0.9593887806378832, 0.4999999703006952)
            (0.8781663419136498, 0.9593887806378832, 0.4999999703006952)
            (0.8984719515947083, 0.9593887806378832, 0.4999999703006952)
            (0.9187775612757666, 0.9593887806378832, 0.4999999703006952)
            (0.9390831709568249, 0.9593887806378832, 0.4999999703006952)
            (0.9593887806378832, 0.9593887806378832, 0.4999999703006952)
            (0.9796943903189417, 0.9593887806378832, 0.4999999703006952)
            (1.0, 0.9593887806378832, 0.4999999703006952)

            (0.005025125628140704, 0.9796943903189417, 0.533522460577562)
            (0.025330735309199055, 0.9796943903189417, 0.522793550924574)
            (0.045636344990257406, 0.9796943903189417, 0.5142011286876046)
            (0.06594195467131576, 0.9796943903189417, 0.5079461966265705)
            (0.08624756435237411, 0.9796943903189417, 0.5038986357170708)
            (0.10655317403343247, 0.9796943903189417, 0.501626526619648)
            (0.12685878371449083, 0.9796943903189417, 0.500552839176582)
            (0.14716439339554918, 0.9796943903189417, 0.5001441292749715)
            (0.16747000307660753, 0.9796943903189417, 0.5000266257954834)
            (0.18777561275766588, 0.9796943903189417, 0.5000031531296102)
            (0.20808122243872423, 0.9796943903189417, 0.500000195369523)
            (0.22838683211978258, 0.9796943903189417, 0.4999999841697209)
            (0.24869244180084094, 0.9796943903189417, 0.49999997659035417)
            (0.2689980514818993, 0.9796943903189417, 0.4999999764713309)
            (0.28930366116295764, 0.9796943903189417, 0.499999976470637)
            (0.309609270844016, 0.9796943903189417, 0.4999999764706357)
            (0.32991488052507434, 0.9796943903189417, 0.4999999764706357)
            (0.3502204902061327, 0.9796943903189417, 0.4999999764706357)
            (0.37052609988719104, 0.9796943903189417, 0.4999999764706357)
            (0.3908317095682494, 0.9796943903189417, 0.4999999764706357)
            (0.41113731924930774, 0.9796943903189417, 0.4999999764706357)
            (0.4314429289303661, 0.9796943903189417, 0.4999999764706357)
            (0.45174853861142444, 0.9796943903189417, 0.4999999764706357)
            (0.4720541482924828, 0.9796943903189417, 0.4999999764706357)
            (0.4923597579735412, 0.9796943903189417, 0.4999999764706357)
            (0.5126653676545996, 0.9796943903189417, 0.4999999764706357)
            (0.5329709773356579, 0.9796943903189417, 0.4999999764706357)
            (0.5532765870167162, 0.9796943903189417, 0.4999999764706357)
            (0.5735821966977745, 0.9796943903189417, 0.4999999764706357)
            (0.593887806378833, 0.9796943903189417, 0.4999999764706357)
            (0.6141934160598913, 0.9796943903189417, 0.4999999764706357)
            (0.6344990257409496, 0.9796943903189417, 0.4999999764706357)
            (0.654804635422008, 0.9796943903189417, 0.4999999764706357)
            (0.6751102451030664, 0.9796943903189417, 0.4999999764706357)
            (0.6954158547841247, 0.9796943903189417, 0.4999999764706357)
            (0.715721464465183, 0.9796943903189417, 0.4999999764706357)
            (0.7360270741462414, 0.9796943903189417, 0.4999999764706357)
            (0.7563326838272998, 0.9796943903189417, 0.4999999764706357)
            (0.7766382935083581, 0.9796943903189417, 0.4999999764706357)
            (0.7969439031894164, 0.9796943903189417, 0.4999999764706357)
            (0.8172495128704749, 0.9796943903189417, 0.4999999764706357)
            (0.8375551225515332, 0.9796943903189417, 0.4999999764706357)
            (0.8578607322325915, 0.9796943903189417, 0.4999999764706357)
            (0.8781663419136498, 0.9796943903189417, 0.4999999764706357)
            (0.8984719515947083, 0.9796943903189417, 0.4999999764706357)
            (0.9187775612757666, 0.9796943903189417, 0.4999999764706357)
            (0.9390831709568249, 0.9796943903189417, 0.4999999764706357)
            (0.9593887806378832, 0.9796943903189417, 0.4999999764706357)
            (0.9796943903189417, 0.9796943903189417, 0.4999999764706357)
            (1.0, 0.9796943903189417, 0.4999999764706357)

            (0.005025125628140704, 1.0, 0.5230793358808111)
            (0.025330735309199055, 1.0, 0.5146148556221882)
            (0.045636344990257406, 1.0, 0.5083696111426764)
            (0.06594195467131576, 1.0, 0.5042412974696006)
            (0.08624756435237411, 1.0, 0.5018501110294638)
            (0.10655317403343247, 1.0, 0.5006687319256609)
            (0.12685878371449083, 1.0, 0.5001898544360119)
            (0.14716439339554918, 1.0, 0.5000394460362548)
            (0.16747000307660753, 1.0, 0.5000054936253641)
            (0.18777561275766588, 1.0, 0.500000450128558)
            (0.20808122243872423, 1.0, 0.5000000030612)
            (0.22838683211978258, 1.0, 0.4999999818472405)
            (0.24869244180084094, 1.0, 0.49999998137118534)
            (0.2689980514818993, 1.0, 0.49999998136681734)
            (0.28930366116295764, 1.0, 0.49999998136680357)
            (0.309609270844016, 1.0, 0.49999998136680357)
            (0.32991488052507434, 1.0, 0.49999998136680357)
            (0.3502204902061327, 1.0, 0.49999998136680357)
            (0.37052609988719104, 1.0, 0.49999998136680357)
            (0.3908317095682494, 1.0, 0.49999998136680357)
            (0.41113731924930774, 1.0, 0.4999999813668035)
            (0.4314429289303661, 1.0, 0.49999998136680357)
            (0.45174853861142444, 1.0, 0.49999998136680357)
            (0.4720541482924828, 1.0, 0.49999998136680357)
            (0.4923597579735412, 1.0, 0.49999998136680357)
            (0.5126653676545996, 1.0, 0.49999998136680357)
            (0.5329709773356579, 1.0, 0.49999998136680357)
            (0.5532765870167162, 1.0, 0.49999998136680357)
            (0.5735821966977745, 1.0, 0.49999998136680357)
            (0.593887806378833, 1.0, 0.49999998136680357)
            (0.6141934160598913, 1.0, 0.49999998136680357)
            (0.6344990257409496, 1.0, 0.49999998136680357)
            (0.654804635422008, 1.0, 0.49999998136680357)
            (0.6751102451030664, 1.0, 0.49999998136680357)
            (0.6954158547841247, 1.0, 0.49999998136680357)
            (0.715721464465183, 1.0, 0.49999998136680357)
            (0.7360270741462414, 1.0, 0.49999998136680357)
            (0.7563326838272998, 1.0, 0.49999998136680357)
            (0.7766382935083581, 1.0, 0.49999998136680357)
            (0.7969439031894164, 1.0, 0.49999998136680357)
            (0.8172495128704749, 1.0, 0.49999998136680357)
            (0.8375551225515332, 1.0, 0.49999998136680357)
            (0.8578607322325915, 1.0, 0.49999998136680357)
            (0.8781663419136498, 1.0, 0.49999998136680357)
            (0.8984719515947083, 1.0, 0.49999998136680357)
            (0.9187775612757666, 1.0, 0.49999998136680357)
            (0.9390831709568249, 1.0, 0.49999998136680357)
            (0.9593887806378832, 1.0, 0.49999998136680357)
            (0.9796943903189417, 1.0, 0.49999998136680357)
            (1.0, 1.0, 0.49999998136680357)

        }
        ;
\end{axis}
\end{tikzpicture}


==> img/inner_asymptotics_f.pgf <==
\begin{tikzpicture}[]
  \begin{axis}[ylabel = {$f(\eta)$}, xmin = {-2.5}, xmax = {2.5}, ymax = {2.5087373487527715}, xlabel = {$\eta$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,%xtick = {-2.0,-1.0,0.0,1.0,2.0},xticklabels = {-2,-1,0,1,2},
    xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,%ytick = {0.5,1.0,1.5,2.0,2.5},yticklabels = {0.5,1.0,1.5,2.0,2.5},
    ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {-0.1}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(-2.5, 2.5000000019748585)
(-2.4494949494949494, 2.449494952986022)
(-2.398989898989899, 2.398989905105242)
(-2.3484848484848486, 2.3484848591002088)
(-2.297979797979798, 2.297979816240365)
(-2.2474747474747474, 2.247474778604327)
(-2.196969696969697, 2.1969697495624905)
(-2.1464646464646466, 2.1464647345265844)
(-2.095959595959596, 2.0959597421015275)
(-2.0454545454545454, 2.0454547858366956)
(-1.994949494949495, 1.994949886860195)
(-1.9444444444444444, 1.944445077799074)
(-1.893939393939394, 1.8939404085508)
(-1.8434343434343434, 1.8434359546890726)
(-1.792929292929293, 1.7929318295746484)
(-1.7424242424242424, 1.7424282016157808)
(-1.6919191919191918, 1.691925318601386)
(-1.6414141414141414, 1.641423541631764)
(-1.5909090909090908, 1.5909233919152035)
(-1.5404040404040404, 1.5404256145998976)
(-1.4898989898989898, 1.4899312648802807)
(-1.4393939393939394, 1.4394418228582895)
(-1.3888888888888888, 1.3889593450437872)
(-1.3383838383838385, 1.3384866619189904)
(-1.2878787878787878, 1.2880276326214068)
(-1.2373737373737375, 1.2375874694432651)
(-1.1868686868686869, 1.1871731463928474)
(-1.1363636363636365, 1.136793907363683)
(-1.0858585858585859, 1.0864618903103231)
(-1.0353535353535352, 1.0361928839755379)
(-0.9848484848484849, 0.9860072328248358)
(-0.9343434343434344, 0.9359309035106851)
(-0.8838383838383839, 0.8859967219073153)
(-0.8333333333333334, 0.8362457829175922)
(-0.7828282828282829, 0.7867290251343386)
(-0.7323232323232324, 0.7375089482129742)
(-0.6818181818181818, 0.688661431586155)
(-0.6313131313131313, 0.6402775880507241)
(-0.5808080808080808, 0.5924655541017578)
(-0.5303030303030303, 0.5453520804847554)
(-0.4797979797979798, 0.4990837420405384)
(-0.4292929292929293, 0.4538275378863482)
(-0.3787878787878788, 0.40977060610636296)
(-0.3282828282828283, 0.36711873956126684)
(-0.2777777777777778, 0.3260933734022201)
(-0.22727272727272727, 0.28692673680489084)
(-0.17676767676767677, 0.24985494067190211)
(-0.12626262626262627, 0.2151089284365841)
(-0.07575757575757576, 0.1829034607129579)
(-0.025252525252525252, 0.15342463266984835)
(0.025252525252525252, 0.12681680612697205)
(0.07575757575757576, 0.10317021394179934)
(0.12626262626262627, 0.08251076830669496)
(0.17676767676767677, 0.06479366781695182)
(0.22727272727272727, 0.04990215848573365)
(0.2777777777777778, 0.037652228597253506)
(0.3282828282828283, 0.02780316868464705)
(0.3787878787878788, 0.02007297052666629)
(0.4292929292929293, 0.014156704190900038)
(0.4797979797979798, 0.009745524678833245)
(0.5303030303030303, 0.006543955131855322)
(0.5808080808080808, 0.00428356427520199)
(0.6313131313131313, 0.002731954418250526)
(0.6818181818181818, 0.0016968744427741655)
(0.7323232323232324, 0.0010260449970867502)
(0.7828282828282829, 0.0006037805972364807)
(0.8333333333333334, 0.0003456710207211944)
(0.8838383838383839, 0.0001924903398165534)
(0.9343434343434344, 0.00010423686613070249)
(0.9848484848484849, 5.4880164362669515e-5)
(1.0353535353535352, 2.8087650750130422e-5)
(1.0858585858585859, 1.3971831828107906e-5)
(1.1363636363636365, 6.754103409889467e-6)
(1.1868686868686869, 3.1725073655897162e-6)
(1.2373737373737375, 1.4477955827540967e-6)
(1.2878787878787878, 6.418521378837028e-7)
(1.3383838383838385, 2.7640329591793744e-7)
(1.3888888888888888, 1.1560929213949578e-7)
(1.4393939393939394, 4.6962099542469105e-8)
(1.4898989898989898, 1.8525684319925517e-8)
(1.5404040404040404, 7.096468856992999e-9)
(1.5909090909090908, 2.6395097219023e-9)
(1.6414141414141414, 9.53215062438062e-10)
(1.6919191919191918, 3.342106591475158e-10)
(1.7424242424242424, 1.1376044550814868e-10)
(1.792929292929293, 3.7590597301573325e-11)
(1.8434343434343434, 1.2057688181243975e-11)
(1.893939393939394, 3.754330180072429e-12)
(1.9444444444444444, 1.1347589534693725e-12)
(1.994949494949495, 3.331779296900095e-13)
(2.0454545454545454, 9.492406860545088e-14)
(2.095959595959596, 2.6645352591003757e-14)
(2.1464646464646466, 7.438494264988549e-15)
(2.196969696969697, 2.220446049250313e-15)
(2.2474747474747474, 8.881784197001252e-16)
(2.297979797979798, 4.440892098500626e-16)
(2.3484848484848486, 6.661338147750939e-16)
(2.398989898989899, 2.220446049250313e-16)
(2.4494949494949494, 5.551115123125783e-16)
(2.5, 2.220446049250313e-16)
};
\addlegendentry{$\beta=0.5$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(-2.5, 2.500390789300656)
(-2.4494949494949494, 2.449962296470173)
(-2.398989898989899, 2.3995476866730776)
(-2.3484848484848486, 2.349149256308718)
(-2.297979797979798, 2.298769640546939)
(-2.2474747474747474, 2.2484118561929627)
(-2.196969696969697, 2.198079348827556)
(-2.1464646464646466, 2.147776044471971)
(-2.095959595959596, 2.0975064060130117)
(-2.0454545454545454, 2.0472754946029825)
(-1.994949494949495, 1.9970890362211509)
(-1.9444444444444444, 1.9469534935466646)
(-1.893939393939394, 1.8968761432462582)
(-1.8434343434343434, 1.8468651587222753)
(-1.792929292929293, 1.7969296982960583)
(-1.7424242424242424, 1.7470799987169432)
(-1.6919191919191918, 1.6973274737864479)
(-1.6414141414141414, 1.6476848177687289)
(-1.5909090909090908, 1.5981661131204565)
(-1.5404040404040404, 1.5487869419139075)
(-1.4898989898989898, 1.4995645001445963)
(-1.4393939393939394, 1.4505177139076033)
(-1.3888888888888888, 1.4016673561934012)
(-1.3383838383838385, 1.353036162793685)
(-1.2878787878787878, 1.3046489455199943)
(-1.2373737373737375, 1.2565327006234441)
(-1.1868686868686869, 1.2087167099642286)
(-1.1363636363636365, 1.1612326321180644)
(-1.0858585858585859, 1.114114580228303)
(-1.0353535353535352, 1.0673991830246474)
(-0.9848484848484849, 1.0211256250424112)
(-0.9343434343434344, 0.9753356617036275)
(-0.8838383838383839, 0.9300736045804457)
(-0.8333333333333334, 0.8853862718735344)
(-0.7828282828282829, 0.841322898929783)
(-0.7323232323232324, 0.7979350035248136)
(-0.6818181818181818, 0.7552762006815443)
(-0.6313131313131313, 0.7134019620245493)
(-0.5808080808080808, 0.6723693151221992)
(-0.5303030303030303, 0.6322364789855661)
(-0.4797979797979798, 0.5930624329142982)
(-0.4292929292929293, 0.5549064172386458)
(-0.3787878787878788, 0.5178273662272669)
(-0.3282828282828283, 0.4818832755215926)
(-0.2777777777777778, 0.44713050890763545)
(-0.22727272727272727, 0.41362305200813987)
(-0.17676767676767677, 0.38141172350320557)
(-0.12626262626262627, 0.3505433576623772)
(-0.07575757575757576, 0.3210599751551514)
(-0.025252525252525252, 0.29299796212316764)
(0.025252525252525252, 0.2663872801387308)
(0.07575757575757576, 0.24125073171196654)
(0.12626262626262627, 0.21760330720737575)
(0.17676767676767677, 0.19545163916692637)
(0.22727272727272727, 0.17479358892316202)
(0.2777777777777778, 0.15561798789415113)
(0.3282828282828283, 0.13790455203751162)
(0.3787878787878788, 0.1216239826611954)
(0.4292929292929293, 0.10673826031696157)
(0.4797979797979798, 0.0932011311272026)
(0.5303030303030303, 0.08095877701102958)
(0.5808080808080808, 0.0699506533552296)
(0.6313131313131313, 0.06011047023782068)
(0.6818181818181818, 0.05136728687255859)
(0.7323232323232324, 0.043646683966823585)
(0.7828282828282829, 0.03687197553960947)
(0.8333333333333334, 0.030965420660633347)
(0.8838383838383839, 0.025849396613756015)
(0.9343434343434344, 0.021447498056644643)
(0.9848484848484849, 0.017685531584264114)
(1.0353535353535352, 0.014492381316775882)
(1.0858585858585859, 0.011800728244248437)
(1.1363636363636365, 0.009547613552544132)
(1.1868686868686869, 0.007674843517762819)
(1.2373737373737375, 0.006129240335792707)
(1.2878787878787878, 0.004862749083285545)
(1.3383838383838385, 0.0038324156323436)
(1.3888888888888888, 0.0030002536287189185)
(1.4393939393939394, 0.002333020572602318)
(1.4898989898989898, 0.0018019236924330384)
(1.5404040404040404, 0.0013822758336100582)
(1.5909090909090908, 0.0010531202057655342)
(1.6414141414141414, 0.0007968407807157352)
(1.6919191919191918, 0.0005987726475384925)
(1.7424242424242424, 0.0004468239343490277)
(1.792929292929293, 0.00033111819114950425)
(1.8434343434343434, 0.00024366354927451983)
(1.893939393939394, 0.0001780526435962715)
(1.9444444444444444, 0.00012919527634192018)
(1.994949494949495, 9.308415226483291e-5)
(2.0454545454545454, 6.65927294128954e-5)
(2.095959595959596, 4.7303289918532165e-5)
(2.1464646464646466, 3.336270633746974e-5)
(2.196969696969697, 2.3363016555699723e-5)
(2.2474747474747474, 1.6243775034174845e-5)
(2.297979797979798, 1.1213171088431118e-5)
(2.3484848484848486, 7.685050216088563e-6)
(2.398989898989899, 5.229201694545438e-6)
(2.4494949494949494, 3.5325508623840207e-6)
(2.5, 2.3691905361999943e-6)
};
\addlegendentry{$\beta=1.0$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(-2.5, 2.5087373487527715)
(-2.4494949494949494, 2.4591340364250884)
(-2.398989898989899, 2.409614971364042)
(-2.3484848484848486, 2.3601870754030108)
(-2.297979797979798, 2.310857742825415)
(-2.2474747474747474, 2.2616348632417322)
(-2.196969696969697, 2.2125268446389215)
(-2.1464646464646466, 2.163542636485622)
(-2.095959595959596, 2.1146917527609865)
(-2.0454545454545454, 2.0659842947584623)
(-1.994949494949495, 2.0174309734981444)
(-1.9444444444444444, 1.969043131562704)
(-1.893939393939394, 1.9208327641521694)
(-1.8434343434343434, 1.8728125391322743)
(-1.792929292929293, 1.8249958158296808)
(-1.7424242424242424, 1.7773966623052704)
(-1.6919191919191918, 1.7300298708141706)
(-1.6414141414141414, 1.682910971138285)
(-1.5909090909090908, 1.6360562414542603)
(-1.5404040404040404, 1.5894827163773382)
(-1.4898989898989898, 1.5432081917997271)
(-1.4393939393939394, 1.4972512261216158)
(-1.3888888888888888, 1.4516311374540702)
(-1.3383838383838385, 1.4063679963566416)
(-1.2878787878787878, 1.3614826136590426)
(-1.2373737373737375, 1.3169965229067322)
(-1.1868686868686869, 1.2729319569652724)
(-1.1363636363636365, 1.2293118183190856)
(-1.0858585858585859, 1.1861596426075045)
(-1.0353535353535352, 1.1434995549559557)
(-0.9848484848484849, 1.1013562186837975)
(-0.9343434343434344, 1.05975477600375)
(-0.8838383838383839, 1.0187207803723042)
(-0.8333333333333334, 0.9782801202066573)
(-0.7828282828282829, 0.9384589337529171)
(-0.7323232323232324, 0.8992835149730026)
(-0.6818181818181818, 0.8607802104146727)
(-0.6313131313131313, 0.8229753071406107)
(-0.5808080808080808, 0.785894911918672)
(-0.5303030303030303, 0.7495648220157056)
(-0.4797979797979798, 0.7140103880911328)
(-0.4292929292929293, 0.6792563698523205)
(-0.3787878787878788, 0.6453267853097515)
(-0.3282828282828283, 0.6122447546536969)
(-0.2777777777777778, 0.5800323399621863)
(-0.22727272727272727, 0.548710382138871)
(-0.17676767676767677, 0.5182983366643449)
(-0.12626262626262627, 0.4888141099205472)
(-0.07575757575757576, 0.46027389800954366)
(-0.025252525252525252, 0.43269203012916396)
(0.025252525252525252, 0.4060808186826097)
(0.07575757575757576, 0.38045041838091476)
(0.12626262626262627, 0.35580869664003145)
(0.17676767676767677, 0.33216111757282024)
(0.22727272727272727, 0.30951064182539717)
(0.2777777777777778, 0.28785764440348416)
(0.3282828282828283, 0.2671998524750855)
(0.3787878787878788, 0.24753230492008332)
(0.4292929292929293, 0.2288473351262984)
(0.4797979797979798, 0.2111345782078786)
(0.5303030303030303, 0.19438100345085532)
(0.5808080808080808, 0.17857097237918995)
(0.6313131313131313, 0.16368632239173925)
(0.6818181818181818, 0.14970647545719995)
(0.7323232323232324, 0.13660857088232092)
(0.7828282828282829, 0.12436762070197338)
(0.8333333333333334, 0.11295668579175933)
(0.8838383838383839, 0.10234707038858903)
(0.9343434343434344, 0.09250853233530004)
(0.9848484848484849, 0.08340950605394071)
(1.0353535353535352, 0.07501733500908431)
(1.0858585858585859, 0.06729851025559308)
(1.1363636363636365, 0.0602189115799987)
(1.1868686868686869, 0.05374404774369845)
(1.2373737373737375, 0.04783929241905105)
(1.2878787878787878, 0.0424701125726995)
(1.3383838383838385, 0.03760228628781748)
(1.3888888888888888, 0.03320210731972828)
(1.4393939393939394, 0.02923657403649904)
(1.4898989898989898, 0.0256735607953682)
(1.5404040404040404, 0.022481970233681703)
(1.5909090909090908, 0.01963186539556605)
(1.6414141414141414, 0.017094581059233116)
(1.6919191919191918, 0.014842814061652665)
(1.7424242424242424, 0.012850692825606136)
(1.792929292929293, 0.0110938266688686)
(1.8434343434343434, 0.009549335808072934)
(1.893939393939394, 0.008195863254750857)
(1.9444444444444444, 0.007013570033948091)
(1.994949494949495, 0.005984115334879747)
(2.0454545454545454, 0.005090623328321886)
(2.095959595959596, 0.00431763845866906)
(2.1464646464646466, 0.0036510710431647553)
(2.196969696969697, 0.00307813499125964)
(2.2474747474747474, 0.0025872793988416243)
(2.297979797979798, 0.002168115681232652)
(2.3484848484848486, 0.0018113417917086094)
(2.398989898989899, 0.0015086649352742398)
(2.4494949494949494, 0.0012527240365876047)
(2.5, 0.0010370130621626394)
};
\addlegendentry{$\beta=1.5$}
\end{axis}

\end{tikzpicture}


==> img/sde_brownian_sols-imafix.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$S(t)$}, xmin = {0.0}, xmax = {1.0}, ymax = {1.0041853375173477}, xlabel = {$t$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ymin = {-0.0004252173920858734}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9985299464239336)
(0.002, 0.9969253253107923)
(0.003, 0.9968702683881443)
(0.004, 0.9958867837700301)
(0.005, 0.9962134017089876)
(0.006, 0.9947214914912085)
(0.007, 0.9900926390144859)
(0.008, 0.9926772172717282)
(0.009, 0.990839268120643)
(0.01, 0.9891571307930815)
(0.011, 0.9872342069541646)
(0.012, 0.9847111408155212)
(0.013, 0.9829857286215944)
(0.014, 0.9828116155511338)
(0.015, 0.9811658850331137)
(0.016, 0.9802456554317873)
(0.017, 0.980342418142635)
(0.018, 0.982147094777693)
(0.019, 0.9809561470211778)
(0.02, 0.9811540700360724)
(0.021, 0.9828890547010474)
(0.022, 0.9806305494280438)
(0.023, 0.9785710884109168)
(0.024, 0.9767001143272062)
(0.025, 0.9758003183561373)
(0.026, 0.9726864262095196)
(0.027, 0.9718020843540575)
(0.028, 0.9719807669315403)
(0.029, 0.9729098434701098)
(0.03, 0.9719939242233553)
(0.031, 0.971255027730936)
(0.032, 0.9735997217707292)
(0.033, 0.9727052912268013)
(0.034, 0.969772409329892)
(0.035, 0.967874803994837)
(0.036, 0.9656676061925373)
(0.037, 0.9640689888025749)
(0.038, 0.964089767377411)
(0.039, 0.9641406653626873)
(0.04, 0.9659915002955611)
(0.041, 0.967029663515835)
(0.042, 0.9665597720571265)
(0.043, 0.9654483529963515)
(0.044, 0.9639079295988665)
(0.045, 0.960164391787639)
(0.046, 0.9571090441806218)
(0.047, 0.9557827539183815)
(0.048, 0.956377901568199)
(0.049, 0.956721957596268)
(0.05, 0.9539362044821278)
(0.051, 0.9550684230938546)
(0.052, 0.9521073509905862)
(0.053, 0.9511953367704375)
(0.054, 0.9489946354159824)
(0.055, 0.9480424915657253)
(0.056, 0.9476134133925849)
(0.057, 0.9497872384298615)
(0.058, 0.949686683684957)
(0.059, 0.9505044044039147)
(0.06, 0.9465308796588879)
(0.061, 0.9478561412257502)
(0.062, 0.9477023840729663)
(0.063, 0.9482258808423394)
(0.064, 0.9494159289920047)
(0.065, 0.948203581671507)
(0.066, 0.9481777476559955)
(0.067, 0.9498972896146042)
(0.068, 0.9483901088505179)
(0.069, 0.9496786063409698)
(0.07, 0.9494569554313582)
(0.071, 0.9491101039343919)
(0.072, 0.9465259158583793)
(0.073, 0.9436685816009053)
(0.074, 0.9447667059398531)
(0.075, 0.946285799832385)
(0.076, 0.9459794612102026)
(0.077, 0.9430413051882981)
(0.078, 0.9396868467281414)
(0.079, 0.9352724830650437)
(0.08, 0.9357104956556097)
(0.081, 0.9328956324083524)
(0.082, 0.9326942216702698)
(0.083, 0.9321164917298886)
(0.084, 0.9287462343473492)
(0.085, 0.9264855857803082)
(0.086, 0.9257569731500339)
(0.087, 0.9254986531356951)
(0.088, 0.9241545593454031)
(0.089, 0.9225866990146578)
(0.09, 0.9210806955100652)
(0.091, 0.9196708385083845)
(0.092, 0.9179439953364014)
(0.093, 0.9166119777487507)
(0.094, 0.9132036259927316)
(0.095, 0.9102117158270299)
(0.096, 0.9094730513561583)
(0.097, 0.908226086175246)
(0.098, 0.9085136317071164)
(0.099, 0.9102171707219566)
(0.1, 0.9068455607033187)
(0.101, 0.9060493942252036)
(0.102, 0.9057611975833184)
(0.103, 0.9072067952001608)
(0.104, 0.9093164934488114)
(0.105, 0.9060632374331026)
(0.106, 0.9056935102067324)
(0.107, 0.903325257435307)
(0.108, 0.9047363151994563)
(0.109, 0.9037654632300981)
(0.11, 0.9037612720598465)
(0.111, 0.9021297029045491)
(0.112, 0.9016777706584692)
(0.113, 0.9004694672998558)
(0.114, 0.8974339966380489)
(0.115, 0.8954358375141453)
(0.116, 0.896386529826137)
(0.117, 0.8967440711228394)
(0.118, 0.8953357165983566)
(0.119, 0.8966441623642819)
(0.12, 0.8948385287522519)
(0.121, 0.8958084707521533)
(0.122, 0.8969139998029126)
(0.123, 0.898065507581213)
(0.124, 0.8962070697491994)
(0.125, 0.8993717794787677)
(0.126, 0.8981347644902701)
(0.127, 0.8997575195843339)
(0.128, 0.9031034387012753)
(0.129, 0.9027644594405301)
(0.13, 0.9040275848786561)
(0.131, 0.9012028561689549)
(0.132, 0.9009705441136686)
(0.133, 0.89874446890886)
(0.134, 0.8965490336573505)
(0.135, 0.8981211184945749)
(0.136, 0.8986147957054663)
(0.137, 0.8965738961675289)
(0.138, 0.8962837503968766)
(0.139, 0.8934099152110047)
(0.14, 0.8892925095929345)
(0.141, 0.8884095446350027)
(0.142, 0.887729128014041)
(0.143, 0.8890344322778982)
(0.144, 0.8851925850470715)
(0.145, 0.8856258662652128)
(0.146, 0.8861599193379421)
(0.147, 0.8863757025138126)
(0.148, 0.8860018229188962)
(0.149, 0.8842504932033974)
(0.15, 0.8822407268273545)
(0.151, 0.8818712023830902)
(0.152, 0.8809982415828095)
(0.153, 0.8784141935499163)
(0.154, 0.8785286508110162)
(0.155, 0.8797960838139571)
(0.156, 0.878108682209339)
(0.157, 0.8772544723414402)
(0.158, 0.8769882518219136)
(0.159, 0.8725289851220536)
(0.16, 0.8706132821401297)
(0.161, 0.8710595882041399)
(0.162, 0.8703047593555381)
(0.163, 0.8692087560521643)
(0.164, 0.8686370215442735)
(0.165, 0.8674614473060008)
(0.166, 0.865445098114631)
(0.167, 0.8661737510073122)
(0.168, 0.865036574021468)
(0.169, 0.8641484853022033)
(0.17, 0.8611725204321794)
(0.171, 0.8599334468873017)
(0.172, 0.8583718930194616)
(0.173, 0.8588349895544425)
(0.174, 0.8582035582775094)
(0.175, 0.8550522434164538)
(0.176, 0.8528961188565498)
(0.177, 0.8511391680881408)
(0.178, 0.8491823666260493)
(0.179, 0.8461632956444893)
(0.18, 0.8473708805075854)
(0.181, 0.8461857294087619)
(0.182, 0.8441948541565267)
(0.183, 0.8426993531316244)
(0.184, 0.8401399513581648)
(0.185, 0.8383389328923334)
(0.186, 0.8359604714567045)
(0.187, 0.8338543627984027)
(0.188, 0.8296768189373371)
(0.189, 0.828435381122678)
(0.19, 0.8286811634704248)
(0.191, 0.8261021161287133)
(0.192, 0.8258853967694465)
(0.193, 0.824310117084057)
(0.194, 0.8222423039234005)
(0.195, 0.8202922134569385)
(0.196, 0.8216673003571775)
(0.197, 0.8212566471520687)
(0.198, 0.8222751933603313)
(0.199, 0.8202551921574585)
(0.2, 0.8162417241779153)
(0.201, 0.8177527763084953)
(0.202, 0.8162825709790904)
(0.203, 0.814803671818942)
(0.204, 0.8139645828990022)
(0.205, 0.8139631952204125)
(0.206, 0.8119767845984549)
(0.207, 0.814174529432164)
(0.208, 0.8143213588618338)
(0.209, 0.8148577138396479)
(0.21, 0.8167320131025234)
(0.211, 0.8143534036460598)
(0.212, 0.8160104944448063)
(0.213, 0.8158615406835137)
(0.214, 0.8165874417673608)
(0.215, 0.8193397321368316)
(0.216, 0.8162536793665695)
(0.217, 0.8147906288536527)
(0.218, 0.8127349020144848)
(0.219, 0.8114010904795896)
(0.22, 0.8098865021934554)
(0.221, 0.8083896031153304)
(0.222, 0.8093559278256274)
(0.223, 0.8069764738756035)
(0.224, 0.8053403280994705)
(0.225, 0.8057924516173899)
(0.226, 0.8038991188907725)
(0.227, 0.8042818896057742)
(0.228, 0.8040519349970181)
(0.229, 0.803887974464873)
(0.23, 0.8018692577299245)
(0.231, 0.7994305407425971)
(0.232, 0.8005853642919982)
(0.233, 0.7982034717097252)
(0.234, 0.7985551767925333)
(0.235, 0.7963612626890001)
(0.236, 0.7966951406718167)
(0.237, 0.7952561169080262)
(0.238, 0.79568394170953)
(0.239, 0.7970767596262767)
(0.24, 0.7971193245633258)
(0.241, 0.7972899168428803)
(0.242, 0.7944950825032173)
(0.243, 0.7949113781094739)
(0.244, 0.793877589222056)
(0.245, 0.7953353737193425)
(0.246, 0.7940290503168047)
(0.247, 0.7915733826336252)
(0.248, 0.7903146372429456)
(0.249, 0.7889024985610984)
(0.25, 0.7920459744568282)
(0.251, 0.7927159974979409)
(0.252, 0.7918588554455024)
(0.253, 0.7904182668041758)
(0.254, 0.7895225721222945)
(0.255, 0.7887707286336907)
(0.256, 0.7906785518855044)
(0.257, 0.790575772179317)
(0.258, 0.7910291844591574)
(0.259, 0.796167162013001)
(0.26, 0.7937970327964287)
(0.261, 0.7921134958722895)
(0.262, 0.7916241972795666)
(0.263, 0.790086268280905)
(0.264, 0.7895600057446117)
(0.265, 0.7855343328312517)
(0.266, 0.7870943524081445)
(0.267, 0.7852769490520289)
(0.268, 0.7863048878511226)
(0.269, 0.7835908005246951)
(0.27, 0.7838468884198185)
(0.271, 0.782887473193916)
(0.272, 0.7819055970084068)
(0.273, 0.7785846641257397)
(0.274, 0.7755041299122775)
(0.275, 0.7740734760664949)
(0.276, 0.7723740192003575)
(0.277, 0.7732660863094935)
(0.278, 0.7714998981523723)
(0.279, 0.7682629676297724)
(0.28, 0.7656104120785079)
(0.281, 0.7649232657753082)
(0.282, 0.7634031958841286)
(0.283, 0.7652465685162516)
(0.284, 0.7619689378029657)
(0.285, 0.7617963332774634)
(0.286, 0.7601086920309339)
(0.287, 0.7589857677223268)
(0.288, 0.7577592743715313)
(0.289, 0.7574458486486345)
(0.29, 0.756060245180823)
(0.291, 0.755256136838116)
(0.292, 0.75357800046114)
(0.293, 0.7506976338125246)
(0.294, 0.749372003752902)
(0.295, 0.7467562610497879)
(0.296, 0.7476521490649465)
(0.297, 0.742888227452729)
(0.298, 0.7384261521416559)
(0.299, 0.7340583388350156)
(0.3, 0.7336712834239256)
(0.301, 0.7330382819612776)
(0.302, 0.7317121412370017)
(0.303, 0.7289608554738463)
(0.304, 0.7265904011804257)
(0.305, 0.7229378428931854)
(0.306, 0.7241986249713475)
(0.307, 0.7253853777792431)
(0.308, 0.7235406382214369)
(0.309, 0.722109825983122)
(0.31, 0.7192219359801423)
(0.311, 0.7171867980331446)
(0.312, 0.7167415083720029)
(0.313, 0.7209590567530147)
(0.314, 0.7219067394204265)
(0.315, 0.7200466222787532)
(0.316, 0.7189222784039901)
(0.317, 0.72084537342227)
(0.318, 0.7175659871019126)
(0.319, 0.7167363871288231)
(0.32, 0.7170475538789943)
(0.321, 0.7194428738196578)
(0.322, 0.7211043342202882)
(0.323, 0.7223070737516515)
(0.324, 0.7217939150517866)
(0.325, 0.7194894953036818)
(0.326, 0.7160832920102198)
(0.327, 0.7162160645972111)
(0.328, 0.7144578943303326)
(0.329, 0.7157769793546218)
(0.33, 0.7130062119047582)
(0.331, 0.7107166130027545)
(0.332, 0.7097055443214132)
(0.333, 0.7096398054442511)
(0.334, 0.7076632119030181)
(0.335, 0.7083713028247682)
(0.336, 0.708237672099294)
(0.337, 0.7081507933819023)
(0.338, 0.7051693599383101)
(0.339, 0.7031201683523304)
(0.34, 0.7036756453968673)
(0.341, 0.7020769210320473)
(0.342, 0.7018846666480509)
(0.343, 0.7004697673257936)
(0.344, 0.7020159189136174)
(0.345, 0.7038223934492311)
(0.346, 0.7038761575418845)
(0.347, 0.6998453756219805)
(0.348, 0.6985774357341413)
(0.349, 0.698783796904794)
(0.35, 0.6983916614507817)
(0.351, 0.697704022230697)
(0.352, 0.6949677679194338)
(0.353, 0.6937284249779254)
(0.354, 0.6927635106079808)
(0.355, 0.690427619463389)
(0.356, 0.6892540584803607)
(0.357, 0.6891387613446396)
(0.358, 0.6890866387320748)
(0.359, 0.685503676262718)
(0.36, 0.6840924794386493)
(0.361, 0.6816059968039605)
(0.362, 0.6807143067503959)
(0.363, 0.679716338894888)
(0.364, 0.6793256518456733)
(0.365, 0.6782558531070912)
(0.366, 0.6763945811107726)
(0.367, 0.6759747105113749)
(0.368, 0.6763158108564048)
(0.369, 0.6741758422258031)
(0.37, 0.671809018283538)
(0.371, 0.670249895134874)
(0.372, 0.670088475294963)
(0.373, 0.6699254304452182)
(0.374, 0.6667728965096349)
(0.375, 0.6670283586560533)
(0.376, 0.6672316393538487)
(0.377, 0.6677401534374314)
(0.378, 0.6707304864273749)
(0.379, 0.6699108896120437)
(0.38, 0.6720097058576692)
(0.381, 0.671632313875596)
(0.382, 0.6681166472539267)
(0.383, 0.6666923479391167)
(0.384, 0.6695877056740864)
(0.385, 0.6661668973276336)
(0.386, 0.6659940463668498)
(0.387, 0.6640716016956426)
(0.388, 0.6629591972658477)
(0.389, 0.6629239631366)
(0.39, 0.6590118063669624)
(0.391, 0.658455344187572)
(0.392, 0.6574356069428207)
(0.393, 0.6562271965896019)
(0.394, 0.6536261800997486)
(0.395, 0.6529055221648181)
(0.396, 0.6518197172278837)
(0.397, 0.6495032922823437)
(0.398, 0.6467834121334216)
(0.399, 0.6467311135093259)
(0.4, 0.6475886913837452)
(0.401, 0.6463227348213704)
(0.402, 0.6484320044057332)
(0.403, 0.6472245491001675)
(0.404, 0.6453618127520089)
(0.405, 0.6429864017650289)
(0.406, 0.643142773413213)
(0.407, 0.6421886777020025)
(0.408, 0.6398586658622406)
(0.409, 0.6391020651332292)
(0.41, 0.6377898710361567)
(0.411, 0.6366519695291979)
(0.412, 0.6353036819899155)
(0.413, 0.6344091050749509)
(0.414, 0.632373789727566)
(0.415, 0.6291072978860331)
(0.416, 0.6292977788770848)
(0.417, 0.6284818345374866)
(0.418, 0.6239443688955251)
(0.419, 0.6233275561163439)
(0.42, 0.622217061485783)
(0.421, 0.6200566898365513)
(0.422, 0.618323928885736)
(0.423, 0.6178832437187827)
(0.424, 0.6158189074340864)
(0.425, 0.6153997370022187)
(0.426, 0.6103396594749527)
(0.427, 0.605571911154152)
(0.428, 0.6033259341094319)
(0.429, 0.6022764139564133)
(0.43, 0.6006347691336471)
(0.431, 0.6011493719058891)
(0.432, 0.5990487017197593)
(0.433, 0.5970566296068492)
(0.434, 0.5970073800542769)
(0.435, 0.5964728502581194)
(0.436, 0.5971627324683669)
(0.437, 0.598677878269015)
(0.438, 0.6004840129138498)
(0.439, 0.6014270976173068)
(0.44, 0.5998587336460957)
(0.441, 0.5982397561903029)
(0.442, 0.5989625883812646)
(0.443, 0.5952910117021816)
(0.444, 0.5932788667952587)
(0.445, 0.5932464747317783)
(0.446, 0.5913643887173977)
(0.447, 0.5897729099517579)
(0.448, 0.5871066854611745)
(0.449, 0.5851882832075126)
(0.45, 0.5865829139134161)
(0.451, 0.5880268804131455)
(0.452, 0.5880654265718194)
(0.453, 0.5842927153750523)
(0.454, 0.5853362857432087)
(0.455, 0.5851769845730777)
(0.456, 0.5852156145752873)
(0.457, 0.5865842199511421)
(0.458, 0.5848842996020248)
(0.459, 0.5829589414886497)
(0.46, 0.5804122185897062)
(0.461, 0.5804996846568948)
(0.462, 0.5795739707450447)
(0.463, 0.5769981790064886)
(0.464, 0.5749046090930123)
(0.465, 0.5723867651393396)
(0.466, 0.5691555555899571)
(0.467, 0.5687944310077049)
(0.468, 0.5671216046916745)
(0.469, 0.5624891284106309)
(0.47, 0.5639566298890827)
(0.471, 0.5651611365640755)
(0.472, 0.5639533474331971)
(0.473, 0.5608821628824078)
(0.474, 0.559978328003113)
(0.475, 0.5577985703477549)
(0.476, 0.5588103362308908)
(0.477, 0.5547290294884092)
(0.478, 0.5546180577945287)
(0.479, 0.5545876641453901)
(0.48, 0.5535613944030258)
(0.481, 0.5492659358762617)
(0.482, 0.5464111371410524)
(0.483, 0.5448038619523602)
(0.484, 0.5438470229758526)
(0.485, 0.5453429182183424)
(0.486, 0.5457353107352134)
(0.487, 0.541868961800635)
(0.488, 0.538952538224768)
(0.489, 0.5398694154127713)
(0.49, 0.5384221826127338)
(0.491, 0.5370927770255484)
(0.492, 0.5349851492289082)
(0.493, 0.5317641275691725)
(0.494, 0.5275207435372816)
(0.495, 0.5259829427155116)
(0.496, 0.5269866848820586)
(0.497, 0.5279457891451316)
(0.498, 0.5247204160218036)
(0.499, 0.5250747979808447)
(0.5, 0.5243840514075271)
(0.501, 0.5226665285557349)
(0.502, 0.5248826299523857)
(0.503, 0.5254623469319504)
(0.504, 0.5252847521022496)
(0.505, 0.5235475519353011)
(0.506, 0.5214482143969024)
(0.507, 0.5217012450575368)
(0.508, 0.520063738754851)
(0.509, 0.5188388043181059)
(0.51, 0.517223219991275)
(0.511, 0.5154064355411009)
(0.512, 0.5153228827131316)
(0.513, 0.5134169971091891)
(0.514, 0.5143790376357217)
(0.515, 0.5131313500582574)
(0.516, 0.5142535307119749)
(0.517, 0.5128768056722214)
(0.518, 0.5126619549139981)
(0.519, 0.5097748288722321)
(0.52, 0.5083001249463119)
(0.521, 0.5066532380517008)
(0.522, 0.5070599295232059)
(0.523, 0.5065754626996274)
(0.524, 0.5083324530234216)
(0.525, 0.5081674725920892)
(0.526, 0.5049125814385855)
(0.527, 0.5056335949676304)
(0.528, 0.5046489663103341)
(0.529, 0.5050015192950494)
(0.53, 0.5023727852869344)
(0.531, 0.49872287754812744)
(0.532, 0.4979634565923453)
(0.533, 0.4965418297469229)
(0.534, 0.4965990076949913)
(0.535, 0.49618217862254166)
(0.536, 0.4956587212907512)
(0.537, 0.4945531361226259)
(0.538, 0.4943576216064794)
(0.539, 0.49391472905870465)
(0.54, 0.492458273043047)
(0.541, 0.49183865810561295)
(0.542, 0.4924161562423346)
(0.543, 0.49198894668751636)
(0.544, 0.4894089026748631)
(0.545, 0.49044183770746563)
(0.546, 0.49246580618393143)
(0.547, 0.4901611196737413)
(0.548, 0.4893764569471112)
(0.549, 0.48553158530265905)
(0.55, 0.48627776861050515)
(0.551, 0.48510624513421136)
(0.552, 0.48276557187986346)
(0.553, 0.48082484063425257)
(0.554, 0.479148257065212)
(0.555, 0.47639640884554296)
(0.556, 0.4779203789624237)
(0.557, 0.47650944560089076)
(0.558, 0.47477214681750635)
(0.559, 0.4743918862090645)
(0.56, 0.4754298602573157)
(0.561, 0.4745581114204401)
(0.562, 0.47461156892357226)
(0.563, 0.4746089746062342)
(0.564, 0.4725883826062846)
(0.565, 0.4697925113313961)
(0.566, 0.46746752256040447)
(0.567, 0.4665938944770235)
(0.568, 0.466511088344752)
(0.569, 0.4662048450610608)
(0.57, 0.46600219099334983)
(0.571, 0.4650002152364756)
(0.572, 0.46619792848763536)
(0.573, 0.4659603154163539)
(0.574, 0.46435316137937116)
(0.575, 0.4628588068678286)
(0.576, 0.46239412666961993)
(0.577, 0.4611122953658275)
(0.578, 0.46010037116274227)
(0.579, 0.4591513187598264)
(0.58, 0.4580927473198191)
(0.581, 0.4595041141169206)
(0.582, 0.46078235548246094)
(0.583, 0.4599213226445909)
(0.584, 0.45929941480316133)
(0.585, 0.4604223558396768)
(0.586, 0.46016230618079074)
(0.587, 0.4611230866306849)
(0.588, 0.462081289438677)
(0.589, 0.4608019047773258)
(0.59, 0.46141444752780963)
(0.591, 0.4591012419086864)
(0.592, 0.46035598804299016)
(0.593, 0.46103583222439737)
(0.594, 0.46032137553461827)
(0.595, 0.46055341851997034)
(0.596, 0.4592354829745429)
(0.597, 0.4588617292491199)
(0.598, 0.4561044834290043)
(0.599, 0.45552935802438627)
(0.6, 0.4509151442984611)
(0.601, 0.4499170328426301)
(0.602, 0.44753673857815085)
(0.603, 0.4444462556147341)
(0.604, 0.44244272130528084)
(0.605, 0.44296249119435993)
(0.606, 0.44269026988445925)
(0.607, 0.44019191935219437)
(0.608, 0.4386849916372593)
(0.609, 0.43689711451178437)
(0.61, 0.4379795920009246)
(0.611, 0.4367532550530316)
(0.612, 0.43636812702310995)
(0.613, 0.4353942759296078)
(0.614, 0.4352562866929963)
(0.615, 0.43404561625331745)
(0.616, 0.4330799503688467)
(0.617, 0.42949844583251706)
(0.618, 0.4286150176067598)
(0.619, 0.42760035203063884)
(0.62, 0.4250241299667207)
(0.621, 0.4217600045033818)
(0.622, 0.4212005708652426)
(0.623, 0.4199109935997181)
(0.624, 0.4190181918593592)
(0.625, 0.4205682668244964)
(0.626, 0.4181094542521516)
(0.627, 0.4150686910735517)
(0.628, 0.4139788236082566)
(0.629, 0.40803884216260977)
(0.63, 0.40863961258064757)
(0.631, 0.4080936413147009)
(0.632, 0.4046468129827152)
(0.633, 0.40382952952958817)
(0.634, 0.40447921437195095)
(0.635, 0.40300365426260826)
(0.636, 0.3977054952409094)
(0.637, 0.39667777881376665)
(0.638, 0.3939919158381782)
(0.639, 0.39427092901631206)
(0.64, 0.39512961832862137)
(0.641, 0.39598119096296575)
(0.642, 0.39390045818422537)
(0.643, 0.39411253593270745)
(0.644, 0.3961466737866193)
(0.645, 0.3949616407187322)
(0.646, 0.3959072399959199)
(0.647, 0.39330982680972615)
(0.648, 0.39115840987224393)
(0.649, 0.3871515609238408)
(0.65, 0.3867348220845043)
(0.651, 0.38935498268288826)
(0.652, 0.3904367131894209)
(0.653, 0.3854074640790044)
(0.654, 0.38621548932946825)
(0.655, 0.3873749043992242)
(0.656, 0.38694450361402866)
(0.657, 0.3879000236028839)
(0.658, 0.38430417390224275)
(0.659, 0.3821005484756443)
(0.66, 0.3840310835746856)
(0.661, 0.3805155191407211)
(0.662, 0.379353937709417)
(0.663, 0.3770027842359057)
(0.664, 0.37777079060338514)
(0.665, 0.377777533575725)
(0.666, 0.37721690947134157)
(0.667, 0.3746547011420665)
(0.668, 0.3739050549374353)
(0.669, 0.37229065753958845)
(0.67, 0.37031338747634346)
(0.671, 0.36972684425911595)
(0.672, 0.36559282675578425)
(0.673, 0.3627061390848819)
(0.674, 0.3599034661112415)
(0.675, 0.3575694762496262)
(0.676, 0.35766937433525126)
(0.677, 0.35639418954040564)
(0.678, 0.3556338326398794)
(0.679, 0.35315835427542097)
(0.68, 0.34907285396150756)
(0.681, 0.34782000711051303)
(0.682, 0.34579113223692454)
(0.683, 0.3449712286337361)
(0.684, 0.3439361218281613)
(0.685, 0.3403660317336318)
(0.686, 0.3378257376613941)
(0.687, 0.33641015942461433)
(0.688, 0.336593263179187)
(0.689, 0.3350377413261903)
(0.69, 0.3340338067190861)
(0.691, 0.33413264506227736)
(0.692, 0.33447076130751263)
(0.693, 0.3336428665543493)
(0.694, 0.3304476059938704)
(0.695, 0.3251319732223849)
(0.696, 0.32155427758951804)
(0.697, 0.32113601844727424)
(0.698, 0.3225233807856362)
(0.699, 0.3216108001091097)
(0.7, 0.3203171843529164)
(0.701, 0.31984521126645393)
(0.702, 0.320684926634954)
(0.703, 0.3205894398973193)
(0.704, 0.32114366313528836)
(0.705, 0.3185905385363083)
(0.706, 0.3191350627776741)
(0.707, 0.3181221696887035)
(0.708, 0.3164475974675604)
(0.709, 0.31484918264064415)
(0.71, 0.3165290073717446)
(0.711, 0.3179847414388753)
(0.712, 0.3155492883578796)
(0.713, 0.31644804056103376)
(0.714, 0.3125267336917018)
(0.715, 0.3102017626556671)
(0.716, 0.3085384228699084)
(0.717, 0.3061762312884145)
(0.718, 0.3055060913423702)
(0.719, 0.3055535012876595)
(0.72, 0.30496039787425755)
(0.721, 0.30064939140472274)
(0.722, 0.30081284593918284)
(0.723, 0.2964757321586903)
(0.724, 0.297280428054898)
(0.725, 0.29661793238627626)
(0.726, 0.29710554596330424)
(0.727, 0.29510291440523867)
(0.728, 0.29491809310051026)
(0.729, 0.2929404748219017)
(0.73, 0.29293906548616455)
(0.731, 0.2924278099861221)
(0.732, 0.2889346346119097)
(0.733, 0.2890122241774637)
(0.734, 0.288981478401274)
(0.735, 0.2870233087741338)
(0.736, 0.2837528615165965)
(0.737, 0.2821580525757492)
(0.738, 0.2828214160585673)
(0.739, 0.27864939036425895)
(0.74, 0.2769363913102754)
(0.741, 0.27609422074686535)
(0.742, 0.27719835219826094)
(0.743, 0.27499058846010727)
(0.744, 0.2768167075337178)
(0.745, 0.27521368164339477)
(0.746, 0.2764898473861466)
(0.747, 0.2761362741299933)
(0.748, 0.2775347748674065)
(0.749, 0.27735837924345313)
(0.75, 0.2755510256122436)
(0.751, 0.27753915816464153)
(0.752, 0.2775214499695612)
(0.753, 0.2760404141622529)
(0.754, 0.27573785935625156)
(0.755, 0.2733688938345489)
(0.756, 0.27395382523482065)
(0.757, 0.2724634156586414)
(0.758, 0.27327904283334337)
(0.759, 0.2710416388384578)
(0.76, 0.27172831393252667)
(0.761, 0.2703325122587195)
(0.762, 0.27143828372221707)
(0.763, 0.26969401793854836)
(0.764, 0.26843927523390937)
(0.765, 0.2668188865548695)
(0.766, 0.26549501411222026)
(0.767, 0.2676755804684679)
(0.768, 0.2664190335382147)
(0.769, 0.26669062054157855)
(0.77, 0.26625262464594157)
(0.771, 0.2657104661706481)
(0.772, 0.2624896302714223)
(0.773, 0.2630012515353681)
(0.774, 0.26269365815913726)
(0.775, 0.2630683016183155)
(0.776, 0.2621356051459706)
(0.777, 0.2597918596323896)
(0.778, 0.2564209553623727)
(0.779, 0.2562406533167916)
(0.78, 0.2527976795386082)
(0.781, 0.25070326842730584)
(0.782, 0.2492339953129903)
(0.783, 0.2472228980380984)
(0.784, 0.24663817838882854)
(0.785, 0.24476580670117223)
(0.786, 0.24344417865217569)
(0.787, 0.24179508225706853)
(0.788, 0.24061314523392965)
(0.789, 0.2378304221701277)
(0.79, 0.23656051719182053)
(0.791, 0.23401949622152432)
(0.792, 0.2327315751130196)
(0.793, 0.23130180534420106)
(0.794, 0.22927401689233437)
(0.795, 0.2274415623458272)
(0.796, 0.2262174713530529)
(0.797, 0.2261796202420926)
(0.798, 0.2269687971576231)
(0.799, 0.22535503383055006)
(0.8, 0.2233737483978043)
(0.801, 0.22277459087750812)
(0.802, 0.2191250237911972)
(0.803, 0.21716080748712646)
(0.804, 0.21564504584784458)
(0.805, 0.21667232839702258)
(0.806, 0.2131270561042351)
(0.807, 0.21442095303398)
(0.808, 0.21410689838097394)
(0.809, 0.21290273130847637)
(0.81, 0.21235842390641163)
(0.811, 0.21327677303401893)
(0.812, 0.21183754951910452)
(0.813, 0.2118521991197515)
(0.814, 0.21312719124327018)
(0.815, 0.21274682246811033)
(0.816, 0.21164376018714867)
(0.817, 0.2090410693860399)
(0.818, 0.20746259630020247)
(0.819, 0.20759406467688962)
(0.82, 0.20477184235709736)
(0.821, 0.20356191149096797)
(0.822, 0.20442956163892043)
(0.823, 0.20136078809918667)
(0.824, 0.20094994895409785)
(0.825, 0.19855583352736642)
(0.826, 0.19657421055658195)
(0.827, 0.19423610770370564)
(0.828, 0.1936701537910009)
(0.829, 0.19357692621172762)
(0.83, 0.1934360016650455)
(0.831, 0.19276163430772872)
(0.832, 0.1955269329456255)
(0.833, 0.19603302963523117)
(0.834, 0.19335096600069585)
(0.835, 0.19197551211804872)
(0.836, 0.18769220911520942)
(0.837, 0.18536995232535577)
(0.838, 0.1837267599661149)
(0.839, 0.18303880367762937)
(0.84, 0.18087252026621653)
(0.841, 0.17911491899027757)
(0.842, 0.17791902721937913)
(0.843, 0.17734746911390425)
(0.844, 0.180501750325516)
(0.845, 0.18029028556928095)
(0.846, 0.17916090206220645)
(0.847, 0.17806173332248817)
(0.848, 0.17761634461562126)
(0.849, 0.17638089590146444)
(0.85, 0.17573140031458376)
(0.851, 0.17452418969402353)
(0.852, 0.1749400783092228)
(0.853, 0.17804973940990693)
(0.854, 0.17819802769342244)
(0.855, 0.17377969284120323)
(0.856, 0.17250880403015992)
(0.857, 0.17248425324321687)
(0.858, 0.1722933868321603)
(0.859, 0.16882670005406522)
(0.86, 0.16749798153674567)
(0.861, 0.16482550774516508)
(0.862, 0.16417332045290747)
(0.863, 0.16106909362240748)
(0.864, 0.15984569728147252)
(0.865, 0.15898074619759284)
(0.866, 0.15783957935597415)
(0.867, 0.15608080952737508)
(0.868, 0.15624993004125232)
(0.869, 0.1562551484908943)
(0.87, 0.15513548377682165)
(0.871, 0.15183831514610313)
(0.872, 0.15274820271774303)
(0.873, 0.1520672224184297)
(0.874, 0.15118772098198371)
(0.875, 0.15066870603689456)
(0.876, 0.14918638067192488)
(0.877, 0.14894431049125567)
(0.878, 0.14706364178421077)
(0.879, 0.14870483227332806)
(0.88, 0.1459344376554975)
(0.881, 0.14531126469222608)
(0.882, 0.14502969028353502)
(0.883, 0.14072735571472755)
(0.884, 0.13760664022108882)
(0.885, 0.1363769004496425)
(0.886, 0.13396354374391006)
(0.887, 0.13503974415054823)
(0.888, 0.13245944811057414)
(0.889, 0.13109489034214997)
(0.89, 0.1287864420789932)
(0.891, 0.12587937033460503)
(0.892, 0.12456378116545157)
(0.893, 0.12237401435984883)
(0.894, 0.12110432663507346)
(0.895, 0.11887931849065818)
(0.896, 0.12009815229573798)
(0.897, 0.11940602594592621)
(0.898, 0.1191876483876333)
(0.899, 0.11728859696807178)
(0.9, 0.11755316147602149)
(0.901, 0.11728766999942988)
(0.902, 0.11938254938783138)
(0.903, 0.11971955248046234)
(0.904, 0.11773367302415622)
(0.905, 0.11771368341732329)
(0.906, 0.11685806407652106)
(0.907, 0.11610551352638382)
(0.908, 0.11698051217566362)
(0.909, 0.11357359295092533)
(0.91, 0.11326742824953581)
(0.911, 0.11224069818706271)
(0.912, 0.11027027427449283)
(0.913, 0.1090205474026763)
(0.914, 0.10837243583651522)
(0.915, 0.10732585466334063)
(0.916, 0.10550593186904814)
(0.917, 0.10494112934764512)
(0.918, 0.10234291760827302)
(0.919, 0.10211765127655559)
(0.92, 0.10044015790028851)
(0.921, 0.1008468977385863)
(0.922, 0.1003958562676949)
(0.923, 0.09950744312335268)
(0.924, 0.09635852755582469)
(0.925, 0.09579528094558112)
(0.926, 0.09227018504669711)
(0.927, 0.09131112395233057)
(0.928, 0.08957043691395421)
(0.929, 0.08854813043102594)
(0.93, 0.08890299643090403)
(0.931, 0.08669520800519614)
(0.932, 0.08321974407897982)
(0.933, 0.08083187653059158)
(0.934, 0.08190759580750372)
(0.935, 0.07997129598850505)
(0.936, 0.08142528209238059)
(0.937, 0.08115433535474037)
(0.938, 0.08030150120632533)
(0.939, 0.07977326039550311)
(0.94, 0.08168329923999784)
(0.941, 0.08064464982380254)
(0.942, 0.07834430248460472)
(0.943, 0.07719176687027134)
(0.944, 0.07780025247692879)
(0.945, 0.07592468749746169)
(0.946, 0.07796779031259303)
(0.947, 0.07843706216278519)
(0.948, 0.07572201061849322)
(0.949, 0.0760314421654123)
(0.95, 0.0749027333569326)
(0.951, 0.07192616955469106)
(0.952, 0.07161532964049785)
(0.953, 0.07237886603032674)
(0.954, 0.0695617219665168)
(0.955, 0.06873909620581391)
(0.956, 0.06686221593723912)
(0.957, 0.06818483239397162)
(0.958, 0.06709448162739055)
(0.959, 0.0699955662237677)
(0.96, 0.06954974365944282)
(0.961, 0.06823071350566816)
(0.962, 0.06837659754169922)
(0.963, 0.06900698882375245)
(0.964, 0.06850133754303189)
(0.965, 0.06689028000628963)
(0.966, 0.0657161970581222)
(0.967, 0.06519219265856434)
(0.968, 0.06554116420763455)
(0.969, 0.06537161186180035)
(0.97, 0.06286041983997454)
(0.971, 0.062477586813558895)
(0.972, 0.06258909876881506)
(0.973, 0.060515033074809474)
(0.974, 0.06135156384772971)
(0.975, 0.05821756937132404)
(0.976, 0.06124894941511996)
(0.977, 0.06198154242573686)
(0.978, 0.06141330530064272)
(0.979, 0.06268560177573429)
(0.98, 0.061553706916756164)
(0.981, 0.06054086971180735)
(0.982, 0.05906296721866912)
(0.983, 0.05861312727994863)
(0.984, 0.05853833335963004)
(0.985, 0.05886975398304664)
(0.986, 0.058298243314255864)
(0.987, 0.05812336662599449)
(0.988, 0.05501339779784463)
(0.989, 0.0520658136551281)
(0.99, 0.051929683776443254)
(0.991, 0.04956838616046691)
(0.992, 0.05088096105341217)
(0.993, 0.04919672944540449)
(0.994, 0.049003077733219005)
(0.995, 0.04722487417752124)
(0.996, 0.04909775390932555)
(0.997, 0.048317403161766324)
(0.998, 0.04693133618277648)
(0.999, 0.046383340327333426)
(1.0, 0.04630976036708517)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9998207703070918)
(0.002, 0.9986147992317103)
(0.003, 0.9975939599324658)
(0.004, 0.9964245099960187)
(0.005, 0.9948634578425445)
(0.006, 0.9959103286385327)
(0.007, 0.9947156842825337)
(0.008, 0.9926908469899236)
(0.009, 0.9949460196902872)
(0.01, 0.9914917589699888)
(0.011, 0.9895089128671519)
(0.012, 0.9870787309106401)
(0.013, 0.9828090668189003)
(0.014, 0.979361766941646)
(0.015, 0.9790440345727512)
(0.016, 0.9779505610670384)
(0.017, 0.9794388254757471)
(0.018, 0.9789285874445989)
(0.019, 0.976275282189761)
(0.02, 0.9733041365530694)
(0.021, 0.97315710088709)
(0.022, 0.9727324824868112)
(0.023, 0.9764858634490603)
(0.024, 0.9747246775293851)
(0.025, 0.9733835334609952)
(0.026, 0.9737519874466452)
(0.027, 0.9711795124411633)
(0.028, 0.968600147385416)
(0.029, 0.9671989413135429)
(0.03, 0.9663134191797811)
(0.031, 0.9660896182633864)
(0.032, 0.96658146010347)
(0.033, 0.9631871220552339)
(0.034, 0.9614667552421943)
(0.035, 0.9606571438928392)
(0.036, 0.9587958223206182)
(0.037, 0.9601776384989978)
(0.038, 0.9603758196123612)
(0.039, 0.9565605053454276)
(0.04, 0.9539483061157836)
(0.041, 0.9513846564063181)
(0.042, 0.9501400794980915)
(0.043, 0.9485376532594667)
(0.044, 0.9486002168914507)
(0.045, 0.9485925695146631)
(0.046, 0.9464950720237549)
(0.047, 0.945311174734038)
(0.048, 0.9475736221839002)
(0.049, 0.9428337575967233)
(0.05, 0.9417692767442384)
(0.051, 0.939425446733109)
(0.052, 0.9370201463266573)
(0.053, 0.9348895287090558)
(0.054, 0.9349874739410027)
(0.055, 0.9342055108611)
(0.056, 0.9303047333400748)
(0.057, 0.9298687346863834)
(0.058, 0.9269987495182774)
(0.059, 0.9287239553339572)
(0.06, 0.9255762347757943)
(0.061, 0.9241431963936863)
(0.062, 0.9219305580428058)
(0.063, 0.9222860265964509)
(0.064, 0.9204928724368087)
(0.065, 0.9197542566065883)
(0.066, 0.9216841011099038)
(0.067, 0.917798730780418)
(0.068, 0.9152460240231048)
(0.069, 0.9168831759838348)
(0.07, 0.9162645055308778)
(0.071, 0.9148396573146113)
(0.072, 0.9143350627166643)
(0.073, 0.9124798134857707)
(0.074, 0.910537822628513)
(0.075, 0.9115089633060743)
(0.076, 0.9107273164166607)
(0.077, 0.9103618945500119)
(0.078, 0.907647704521834)
(0.079, 0.9087451336910588)
(0.08, 0.9068078424468424)
(0.081, 0.9048408175025082)
(0.082, 0.9051564704115262)
(0.083, 0.9039464900957277)
(0.084, 0.9039832127182137)
(0.085, 0.9034684594892199)
(0.086, 0.9035198926624567)
(0.087, 0.9018387407836372)
(0.088, 0.9012367349607858)
(0.089, 0.9004897258659975)
(0.09, 0.9007273272721545)
(0.091, 0.897386032127644)
(0.092, 0.8953413956629215)
(0.093, 0.8918415806516673)
(0.094, 0.8914142297954976)
(0.095, 0.8902154306789712)
(0.096, 0.8871607159868047)
(0.097, 0.8847832999684498)
(0.098, 0.8834711069416412)
(0.099, 0.8811569507599286)
(0.1, 0.8787751242991878)
(0.101, 0.8758021046620232)
(0.102, 0.876707628496831)
(0.103, 0.8772141046841566)
(0.104, 0.8760502170015099)
(0.105, 0.8754848967813189)
(0.106, 0.8750225434535535)
(0.107, 0.8729113050156246)
(0.108, 0.8698632125981332)
(0.109, 0.8689842530363752)
(0.11, 0.8670852745139118)
(0.111, 0.8662333115285406)
(0.112, 0.8638259521804016)
(0.113, 0.8650558940046814)
(0.114, 0.8607481867821277)
(0.115, 0.8632950671976598)
(0.116, 0.8605903498023585)
(0.117, 0.8570903788529769)
(0.118, 0.8557497802657696)
(0.119, 0.858398268598982)
(0.12, 0.8570196629871834)
(0.121, 0.8555790763289216)
(0.122, 0.8525840596911556)
(0.123, 0.8536161801679317)
(0.124, 0.8556570558457884)
(0.125, 0.8538546767519832)
(0.126, 0.8545625774056463)
(0.127, 0.8548851762723804)
(0.128, 0.8560306001009926)
(0.129, 0.8540875942772542)
(0.13, 0.8525725152089761)
(0.131, 0.8491210156554629)
(0.132, 0.8488171578323956)
(0.133, 0.8491953600455306)
(0.134, 0.8500814505896791)
(0.135, 0.8484682203206371)
(0.136, 0.8469228677818366)
(0.137, 0.8438943052500217)
(0.138, 0.8439398794197263)
(0.139, 0.8428415139717006)
(0.14, 0.8421433073511726)
(0.141, 0.841031517098093)
(0.142, 0.8405747112741514)
(0.143, 0.8385200697784456)
(0.144, 0.8384471474302593)
(0.145, 0.8389874132444252)
(0.146, 0.8400185026383576)
(0.147, 0.8426991186746403)
(0.148, 0.843821114324691)
(0.149, 0.8405288282959394)
(0.15, 0.8401936179665621)
(0.151, 0.8383152081728582)
(0.152, 0.8364484022499045)
(0.153, 0.8352720835538916)
(0.154, 0.8329320171180158)
(0.155, 0.8318783018628694)
(0.156, 0.8300280886449788)
(0.157, 0.8279705126750685)
(0.158, 0.8259436706416889)
(0.159, 0.8209431729531977)
(0.16, 0.8200424176325839)
(0.161, 0.8194445612596266)
(0.162, 0.8175661800081098)
(0.163, 0.8151942455253591)
(0.164, 0.8116757464637877)
(0.165, 0.8089344520260794)
(0.166, 0.8101656946838894)
(0.167, 0.8124171464508518)
(0.168, 0.8124675606193782)
(0.169, 0.8086289907885066)
(0.17, 0.8090944351691454)
(0.171, 0.807388276704996)
(0.172, 0.8095048518630945)
(0.173, 0.8081169588349434)
(0.174, 0.8099039901465604)
(0.175, 0.8109324326203045)
(0.176, 0.8090630706423624)
(0.177, 0.8090525605848065)
(0.178, 0.8102377431487325)
(0.179, 0.8105420270312245)
(0.18, 0.8106201319413301)
(0.181, 0.8083190516840388)
(0.182, 0.8078278873340589)
(0.183, 0.8060266570637289)
(0.184, 0.8047000401683341)
(0.185, 0.8050740062575438)
(0.186, 0.8040133500448146)
(0.187, 0.8018331151774322)
(0.188, 0.8017540830952837)
(0.189, 0.7995748355735716)
(0.19, 0.7982921973758018)
(0.191, 0.7993911663545233)
(0.192, 0.7961749557373226)
(0.193, 0.7929508304489309)
(0.194, 0.7907253380841098)
(0.195, 0.7859384100407005)
(0.196, 0.7844024438999027)
(0.197, 0.7813602675117169)
(0.198, 0.7850059682547503)
(0.199, 0.7860815037353742)
(0.2, 0.7851228679770549)
(0.201, 0.7831869500174643)
(0.202, 0.782791608287225)
(0.203, 0.7823082747276583)
(0.204, 0.7823509379564432)
(0.205, 0.7832668619424761)
(0.206, 0.7771974538274842)
(0.207, 0.7741573469756975)
(0.208, 0.7725747087270621)
(0.209, 0.7711077742914494)
(0.21, 0.7679046805490826)
(0.211, 0.7655692000618243)
(0.212, 0.7656199025909121)
(0.213, 0.7631826533375177)
(0.214, 0.7611689985022534)
(0.215, 0.7567053320885778)
(0.216, 0.756593108869193)
(0.217, 0.756387584774945)
(0.218, 0.753563561968779)
(0.219, 0.7519940450548102)
(0.22, 0.7536275158497754)
(0.221, 0.7492493777361368)
(0.222, 0.7495345076744898)
(0.223, 0.7474105484086703)
(0.224, 0.7461784405032909)
(0.225, 0.7453356169752051)
(0.226, 0.7443064174624204)
(0.227, 0.7423892766069131)
(0.228, 0.7418905623411747)
(0.229, 0.7415643377710056)
(0.23, 0.7413693950559633)
(0.231, 0.7401071176149907)
(0.232, 0.7388944336194675)
(0.233, 0.7388409885287599)
(0.234, 0.7361219602659379)
(0.235, 0.7366729921329569)
(0.236, 0.7362843603908412)
(0.237, 0.7354717751332496)
(0.238, 0.7335728615630727)
(0.239, 0.7315201576683205)
(0.24, 0.7299779223284715)
(0.241, 0.7274684563559363)
(0.242, 0.7268560006693443)
(0.243, 0.726252103055434)
(0.244, 0.725782075018854)
(0.245, 0.7235918097542334)
(0.246, 0.7253376662203749)
(0.247, 0.7233043396969234)
(0.248, 0.7207671562815627)
(0.249, 0.7187744924014784)
(0.25, 0.7174177578127142)
(0.251, 0.7167327844948048)
(0.252, 0.7140254599310163)
(0.253, 0.7126748493550907)
(0.254, 0.7105135740487972)
(0.255, 0.7067538683358571)
(0.256, 0.7072938008823383)
(0.257, 0.7067706324763402)
(0.258, 0.7064576380555982)
(0.259, 0.7038186986772569)
(0.26, 0.7040955525171315)
(0.261, 0.7018879552790934)
(0.262, 0.7009571696711423)
(0.263, 0.7014065051936874)
(0.264, 0.6988327508891281)
(0.265, 0.6974895555178441)
(0.266, 0.6968194050299887)
(0.267, 0.697957697891611)
(0.268, 0.6961535305092261)
(0.269, 0.6988016640891004)
(0.27, 0.7000635481607577)
(0.271, 0.6992644635753797)
(0.272, 0.6972325181246587)
(0.273, 0.6935002880889566)
(0.274, 0.6912937431772167)
(0.275, 0.6931770922912078)
(0.276, 0.689339809880215)
(0.277, 0.687594000625464)
(0.278, 0.6897644377140697)
(0.279, 0.6905726421582299)
(0.28, 0.6899188163229315)
(0.281, 0.6898564822692328)
(0.282, 0.6904778069774584)
(0.283, 0.6910114902798099)
(0.284, 0.6895295832532736)
(0.285, 0.687146120961314)
(0.286, 0.6855113108615765)
(0.287, 0.6881311104450398)
(0.288, 0.6876424738508232)
(0.289, 0.6855739049959383)
(0.29, 0.6838381457958619)
(0.291, 0.6825366284628104)
(0.292, 0.6805416518992236)
(0.293, 0.6778703276410477)
(0.294, 0.677798459498396)
(0.295, 0.677651630544068)
(0.296, 0.6761259380628031)
(0.297, 0.6752815206550187)
(0.298, 0.6708456660345772)
(0.299, 0.668944425583229)
(0.3, 0.6679575076769109)
(0.301, 0.6651363202111863)
(0.302, 0.6654106388976102)
(0.303, 0.6663499496848128)
(0.304, 0.6640977205832809)
(0.305, 0.6615141200349467)
(0.306, 0.6606133077646577)
(0.307, 0.6617391127412544)
(0.308, 0.6593323377270431)
(0.309, 0.6536884059132682)
(0.31, 0.6555697107739652)
(0.311, 0.6562031137707672)
(0.312, 0.6571021453265938)
(0.313, 0.6558494370407135)
(0.314, 0.657802778390366)
(0.315, 0.6551544628282735)
(0.316, 0.6540455614011107)
(0.317, 0.6506330892708428)
(0.318, 0.6476181570665239)
(0.319, 0.6468953063945702)
(0.32, 0.6458269889115712)
(0.321, 0.6473308039719062)
(0.322, 0.6440872726222574)
(0.323, 0.6428523449649084)
(0.324, 0.6445805189286273)
(0.325, 0.6441258196436014)
(0.326, 0.6452588257012339)
(0.327, 0.6459875827152224)
(0.328, 0.6448041335272969)
(0.329, 0.6439563699220916)
(0.33, 0.6436945645750232)
(0.331, 0.6423153079295899)
(0.332, 0.6428787645965259)
(0.333, 0.6414540615643585)
(0.334, 0.6387192387273951)
(0.335, 0.637969848393946)
(0.336, 0.6370723761514098)
(0.337, 0.6375386785525896)
(0.338, 0.6354126650806584)
(0.339, 0.6342523474159917)
(0.34, 0.6327161931608776)
(0.341, 0.6328256470499325)
(0.342, 0.634575235961542)
(0.343, 0.6352179950179433)
(0.344, 0.6337501427362237)
(0.345, 0.632980944414223)
(0.346, 0.6281625489614734)
(0.347, 0.6256088264501692)
(0.348, 0.6246361536653402)
(0.349, 0.6239280556896395)
(0.35, 0.6257888069645974)
(0.351, 0.6269161305490408)
(0.352, 0.6270278445771937)
(0.353, 0.6249308657418132)
(0.354, 0.6257746871740262)
(0.355, 0.6261458250316227)
(0.356, 0.6270758483746327)
(0.357, 0.6260280724071914)
(0.358, 0.6258078376298469)
(0.359, 0.6231571374082514)
(0.36, 0.6220153821444312)
(0.361, 0.6193253929575893)
(0.362, 0.6176131122696551)
(0.363, 0.6150773706289233)
(0.364, 0.6158652666449532)
(0.365, 0.6164773008773037)
(0.366, 0.6168227605149252)
(0.367, 0.6153907184874202)
(0.368, 0.6137969926064467)
(0.369, 0.6112917177649377)
(0.37, 0.6134224487104941)
(0.371, 0.6122878140613427)
(0.372, 0.6113627625090823)
(0.373, 0.6108597284479391)
(0.374, 0.6090539205829939)
(0.375, 0.6076484402984974)
(0.376, 0.605643010830438)
(0.377, 0.6075737897612813)
(0.378, 0.6052919394204331)
(0.379, 0.6040420371158243)
(0.38, 0.6021247760668756)
(0.381, 0.6013002352265227)
(0.382, 0.6018315612759937)
(0.383, 0.6014534143560308)
(0.384, 0.6008391822832586)
(0.385, 0.6010654528043213)
(0.386, 0.5994106435482953)
(0.387, 0.5992275592321902)
(0.388, 0.5966034075623983)
(0.389, 0.5929239977005556)
(0.39, 0.5901186357520636)
(0.391, 0.5917417855615495)
(0.392, 0.5927199460481266)
(0.393, 0.5945864054182705)
(0.394, 0.5934594363179796)
(0.395, 0.5923524169834186)
(0.396, 0.5914454329261588)
(0.397, 0.5899055503218176)
(0.398, 0.5877326166911588)
(0.399, 0.5899412537473613)
(0.4, 0.5895411932873537)
(0.401, 0.5869312965147349)
(0.402, 0.5852807201578174)
(0.403, 0.5811770930587039)
(0.404, 0.5807492300577569)
(0.405, 0.5793006094255633)
(0.406, 0.5761738109403259)
(0.407, 0.5753167395969638)
(0.408, 0.5771529849613812)
(0.409, 0.5759469279169963)
(0.41, 0.5740215949437589)
(0.411, 0.5762096646180431)
(0.412, 0.5742532850860569)
(0.413, 0.5763629132539592)
(0.414, 0.5740872439312271)
(0.415, 0.5742005500833952)
(0.416, 0.5734517083883777)
(0.417, 0.5737502659916945)
(0.418, 0.5718002130888766)
(0.419, 0.5724544946937318)
(0.42, 0.5706740128843678)
(0.421, 0.5682826379404116)
(0.422, 0.5685759970580496)
(0.423, 0.5661246495387807)
(0.424, 0.5641490477668893)
(0.425, 0.5648883971104178)
(0.426, 0.5636232742382736)
(0.427, 0.5620384346112884)
(0.428, 0.5610887332174359)
(0.429, 0.5572894999995658)
(0.43, 0.5536986708737445)
(0.431, 0.5522175225857406)
(0.432, 0.5490032887127732)
(0.433, 0.548614843680615)
(0.434, 0.5477289122545244)
(0.435, 0.549651255389681)
(0.436, 0.5515087589393907)
(0.437, 0.5519829336012302)
(0.438, 0.5527614522370523)
(0.439, 0.5497997531327048)
(0.44, 0.5500377117070625)
(0.441, 0.5479765213296451)
(0.442, 0.5478403787754446)
(0.443, 0.5504239526942687)
(0.444, 0.5481797519611818)
(0.445, 0.5498601336861186)
(0.446, 0.5518263524298481)
(0.447, 0.5490071789388141)
(0.448, 0.5487838772152582)
(0.449, 0.5457313502257848)
(0.45, 0.5463635444044255)
(0.451, 0.5442175992373536)
(0.452, 0.5446777907746628)
(0.453, 0.5418482237745955)
(0.454, 0.5393912208643709)
(0.455, 0.5403103540580728)
(0.456, 0.5400767164906056)
(0.457, 0.541811529758082)
(0.458, 0.5410950222422954)
(0.459, 0.5376098276070232)
(0.46, 0.5341679486327032)
(0.461, 0.5342912543770507)
(0.462, 0.5327468935456368)
(0.463, 0.5302970300305421)
(0.464, 0.5287302704042733)
(0.465, 0.5262200224996636)
(0.466, 0.5278892862949801)
(0.467, 0.5246226823880692)
(0.468, 0.5221446897724155)
(0.469, 0.5202889265209397)
(0.47, 0.5192009524067596)
(0.471, 0.520044083076989)
(0.472, 0.5186814583588508)
(0.473, 0.5152045880222635)
(0.474, 0.5162765655710219)
(0.475, 0.5128300647600523)
(0.476, 0.5132395014278606)
(0.477, 0.5131769313752419)
(0.478, 0.511872281056393)
(0.479, 0.5104030090451238)
(0.48, 0.5109526468617824)
(0.481, 0.5074977889110261)
(0.482, 0.5063044649197093)
(0.483, 0.5052829245749583)
(0.484, 0.5067063629033093)
(0.485, 0.5067966971041958)
(0.486, 0.5038580602358368)
(0.487, 0.5017489695077247)
(0.488, 0.5000680518098032)
(0.489, 0.5005219759387396)
(0.49, 0.4988267763024934)
(0.491, 0.4976288467988574)
(0.492, 0.495316915231328)
(0.493, 0.49314162922283417)
(0.494, 0.493575548940504)
(0.495, 0.4923783547284656)
(0.496, 0.4921394432637565)
(0.497, 0.4893305496502183)
(0.498, 0.49236946193657677)
(0.499, 0.4893192220753257)
(0.5, 0.48590926655649297)
(0.501, 0.48461459868087053)
(0.502, 0.48350636383881734)
(0.503, 0.48190573985378493)
(0.504, 0.4783986572597519)
(0.505, 0.4769321467356707)
(0.506, 0.47629971274402233)
(0.507, 0.47536610684953123)
(0.508, 0.47405454450126244)
(0.509, 0.4718687907031867)
(0.51, 0.4688163823137474)
(0.511, 0.46947519858637726)
(0.512, 0.4668921259365545)
(0.513, 0.4668251678906855)
(0.514, 0.46598476131119443)
(0.515, 0.46359199986944655)
(0.516, 0.4629409314550034)
(0.517, 0.4620726222837155)
(0.518, 0.46005653889452414)
(0.519, 0.4605149072135549)
(0.52, 0.45962185921458837)
(0.521, 0.458949012839993)
(0.522, 0.455224452537272)
(0.523, 0.45472614884980933)
(0.524, 0.45291835247842704)
(0.525, 0.45252616191108813)
(0.526, 0.4522149274663844)
(0.527, 0.45320441961470986)
(0.528, 0.4510131208268754)
(0.529, 0.45126805659025937)
(0.53, 0.45042201683778926)
(0.531, 0.45227864156202074)
(0.532, 0.44763861760748985)
(0.533, 0.44495912847631264)
(0.534, 0.44217105878013674)
(0.535, 0.44161323703768063)
(0.536, 0.4408024512755201)
(0.537, 0.44267394310243635)
(0.538, 0.44138800017584306)
(0.539, 0.4412720637366588)
(0.54, 0.4383533697144052)
(0.541, 0.43891460262677584)
(0.542, 0.4388475830140252)
(0.543, 0.4390880830874568)
(0.544, 0.4380835383853428)
(0.545, 0.4371709168925147)
(0.546, 0.4365314170150894)
(0.547, 0.43675029321227504)
(0.548, 0.43419929443111355)
(0.549, 0.4320357394820645)
(0.55, 0.43145944016634724)
(0.551, 0.43208122175510455)
(0.552, 0.4330539696465732)
(0.553, 0.4306246680961195)
(0.554, 0.4305902474556611)
(0.555, 0.43244613760033995)
(0.556, 0.43352155570719186)
(0.557, 0.43452266441339454)
(0.558, 0.43250721574544654)
(0.559, 0.43067711337028547)
(0.56, 0.4267475844337524)
(0.561, 0.42276744935676364)
(0.562, 0.4198774051555088)
(0.563, 0.4176307190182926)
(0.564, 0.41707931459762354)
(0.565, 0.41838863887148614)
(0.566, 0.41497360470109357)
(0.567, 0.41293987637763174)
(0.568, 0.4114007609753706)
(0.569, 0.4140595926296254)
(0.57, 0.41586408627226246)
(0.571, 0.41824829924513185)
(0.572, 0.4148824861479414)
(0.573, 0.4136655251374936)
(0.574, 0.413458585366237)
(0.575, 0.4137468678732504)
(0.576, 0.41324260485767167)
(0.577, 0.4145397338586528)
(0.578, 0.4147769364430691)
(0.579, 0.41454018093264894)
(0.58, 0.41594489397813883)
(0.581, 0.4163575792074703)
(0.582, 0.4147678132155601)
(0.583, 0.4110453432218618)
(0.584, 0.4124194058234493)
(0.585, 0.4084638114030564)
(0.586, 0.404220087753281)
(0.587, 0.4050332040629722)
(0.588, 0.404070554059135)
(0.589, 0.4006390729847651)
(0.59, 0.3999986454903459)
(0.591, 0.39809319723649317)
(0.592, 0.39913117095212153)
(0.593, 0.3968363558769707)
(0.594, 0.3949062715275507)
(0.595, 0.3942348558503004)
(0.596, 0.39557142142208457)
(0.597, 0.39217017214912236)
(0.598, 0.3929463886130846)
(0.599, 0.39342632464894145)
(0.6, 0.3921898384070291)
(0.601, 0.3934578001077873)
(0.602, 0.39052933646010174)
(0.603, 0.38938222937095757)
(0.604, 0.38902003088376785)
(0.605, 0.38718605066948225)
(0.606, 0.3874662948479936)
(0.607, 0.38536690884675734)
(0.608, 0.3834394156082256)
(0.609, 0.38333333522774854)
(0.61, 0.38244464362778263)
(0.611, 0.38287554770875737)
(0.612, 0.3827812064147536)
(0.613, 0.3806289457885809)
(0.614, 0.38251771541091384)
(0.615, 0.3793450527114284)
(0.616, 0.3775602344645446)
(0.617, 0.3785289071562254)
(0.618, 0.3789194368280992)
(0.619, 0.38035845607642454)
(0.62, 0.3778039225282831)
(0.621, 0.3741300464688026)
(0.622, 0.3759620682973382)
(0.623, 0.3776119745832804)
(0.624, 0.3776207756482666)
(0.625, 0.3759813598953957)
(0.626, 0.3732588039376674)
(0.627, 0.3711703336625401)
(0.628, 0.36773980090444397)
(0.629, 0.3681975350005065)
(0.63, 0.36586208149803073)
(0.631, 0.3633365487845977)
(0.632, 0.3639983904617666)
(0.633, 0.36470766280417993)
(0.634, 0.3637804635506622)
(0.635, 0.3616964572186823)
(0.636, 0.36314865235376365)
(0.637, 0.36169730094541847)
(0.638, 0.3611262241824963)
(0.639, 0.3610695695207157)
(0.64, 0.36125167491202725)
(0.641, 0.3602055761914439)
(0.642, 0.3583465992441257)
(0.643, 0.3595284908425986)
(0.644, 0.35895206752737413)
(0.645, 0.3560497717732536)
(0.646, 0.3542119899165185)
(0.647, 0.35214283051422707)
(0.648, 0.35124381571949415)
(0.649, 0.3522034641867009)
(0.65, 0.3520713112345999)
(0.651, 0.3521873019470498)
(0.652, 0.3522674040011248)
(0.653, 0.35161923904633413)
(0.654, 0.3478195263286517)
(0.655, 0.3471657474797723)
(0.656, 0.34670334222580995)
(0.657, 0.34812011071184934)
(0.658, 0.34972129424558135)
(0.659, 0.3475316091807218)
(0.66, 0.34961587496166774)
(0.661, 0.34815898452668337)
(0.662, 0.3454866510732075)
(0.663, 0.34496563547202574)
(0.664, 0.3440493872707366)
(0.665, 0.34407825058118197)
(0.666, 0.343308190400073)
(0.667, 0.3444715755826344)
(0.668, 0.3442926934819896)
(0.669, 0.3409679518002028)
(0.67, 0.3375057449387821)
(0.671, 0.3359231535484378)
(0.672, 0.3341196790346101)
(0.673, 0.33270791541035166)
(0.674, 0.33122437789285775)
(0.675, 0.3281954512677635)
(0.676, 0.3290648476800441)
(0.677, 0.3273886770604745)
(0.678, 0.32436298242210937)
(0.679, 0.31981947848375936)
(0.68, 0.31904736369573466)
(0.681, 0.31787223513590174)
(0.682, 0.317204086654856)
(0.683, 0.31479804774706727)
(0.684, 0.3128097098854472)
(0.685, 0.31605654683092993)
(0.686, 0.3188794593845192)
(0.687, 0.31486454154796883)
(0.688, 0.3131383921006482)
(0.689, 0.31301487729781197)
(0.69, 0.31151800907819577)
(0.691, 0.31023231977350724)
(0.692, 0.30650627871281005)
(0.693, 0.30399165175855464)
(0.694, 0.30133249957096814)
(0.695, 0.2993310996697997)
(0.696, 0.2959299732991133)
(0.697, 0.29280431639404114)
(0.698, 0.28994757647075386)
(0.699, 0.2896642843563591)
(0.7, 0.2882173439183345)
(0.701, 0.2877157577820591)
(0.702, 0.2891893014014922)
(0.703, 0.28870775747722305)
(0.704, 0.2875474930464218)
(0.705, 0.2857856185949905)
(0.706, 0.2789754853607775)
(0.707, 0.27728018597147147)
(0.708, 0.27414906067235795)
(0.709, 0.27285874644920677)
(0.71, 0.27304637386830927)
(0.711, 0.2728499552930665)
(0.712, 0.2717928003038938)
(0.713, 0.273811667691529)
(0.714, 0.2740679204673787)
(0.715, 0.2722967386243726)
(0.716, 0.2713868400585671)
(0.717, 0.26962084850510637)
(0.718, 0.26883638223705486)
(0.719, 0.26843315693887787)
(0.72, 0.2683953157048572)
(0.721, 0.2669118097247334)
(0.722, 0.2646839183057704)
(0.723, 0.26637404115692215)
(0.724, 0.26641092130957056)
(0.725, 0.2669046294751316)
(0.726, 0.2644222881742087)
(0.727, 0.263824202144403)
(0.728, 0.2617937693799244)
(0.729, 0.25998607041646954)
(0.73, 0.25949327266319405)
(0.731, 0.25985362258439704)
(0.732, 0.25963906024654043)
(0.733, 0.25990956369359813)
(0.734, 0.25791703773314895)
(0.735, 0.2563356573120252)
(0.736, 0.25630919634273097)
(0.737, 0.253683080416364)
(0.738, 0.25293943223189974)
(0.739, 0.25223206196180914)
(0.74, 0.254224675181465)
(0.741, 0.25098395209163893)
(0.742, 0.25078681499572075)
(0.743, 0.24759223331307736)
(0.744, 0.2449576492416831)
(0.745, 0.2456332799379173)
(0.746, 0.24512643920963148)
(0.747, 0.24301888494313734)
(0.748, 0.23976408747932243)
(0.749, 0.23725823231290924)
(0.75, 0.23662748224206911)
(0.751, 0.23820271103670287)
(0.752, 0.23944736402791147)
(0.753, 0.23865662920741923)
(0.754, 0.2369219935230616)
(0.755, 0.23713891663045455)
(0.756, 0.2360663080227965)
(0.757, 0.23195073572290198)
(0.758, 0.23029978687532668)
(0.759, 0.22956960649411742)
(0.76, 0.2295902387279542)
(0.761, 0.2283028879348029)
(0.762, 0.22492971278901638)
(0.763, 0.22563668307473417)
(0.764, 0.22105318153637443)
(0.765, 0.22160235062447195)
(0.766, 0.21921667780844112)
(0.767, 0.21964469478418305)
(0.768, 0.21785409104621933)
(0.769, 0.21783083803767775)
(0.77, 0.21681547007395688)
(0.771, 0.2184337176176679)
(0.772, 0.21761357787501218)
(0.773, 0.2131797572222026)
(0.774, 0.21080732804407082)
(0.775, 0.21233748895294483)
(0.776, 0.2098634916395421)
(0.777, 0.2082444010995559)
(0.778, 0.20807785750672875)
(0.779, 0.20891109729871157)
(0.78, 0.20881951983654734)
(0.781, 0.208421399844609)
(0.782, 0.20754179045299576)
(0.783, 0.20491374459104392)
(0.784, 0.20334097880197247)
(0.785, 0.20120011703783003)
(0.786, 0.2001800797975787)
(0.787, 0.19624874773434256)
(0.788, 0.19324937261677322)
(0.789, 0.1908135611798314)
(0.79, 0.18837327988842084)
(0.791, 0.1872765601870575)
(0.792, 0.1868694450916)
(0.793, 0.1864760885598619)
(0.794, 0.18305603243027105)
(0.795, 0.18261840452706066)
(0.796, 0.18020019103736865)
(0.797, 0.17779324857218498)
(0.798, 0.17773424491893658)
(0.799, 0.17588620702564706)
(0.8, 0.1736594317432399)
(0.801, 0.17129432358303734)
(0.802, 0.17424338411030776)
(0.803, 0.1744731437082639)
(0.804, 0.17216385541684867)
(0.805, 0.17291068282532518)
(0.806, 0.16840443468555938)
(0.807, 0.16795669118867354)
(0.808, 0.1645985134363843)
(0.809, 0.1649139441978882)
(0.81, 0.16471788122520595)
(0.811, 0.1658235602144751)
(0.812, 0.1662556140972775)
(0.813, 0.16317915007312156)
(0.814, 0.16021237852139517)
(0.815, 0.15963763044916324)
(0.816, 0.16019572980068597)
(0.817, 0.15876310603380697)
(0.818, 0.15718551440451337)
(0.819, 0.15542163344783896)
(0.82, 0.1550987821138759)
(0.821, 0.15575254083469067)
(0.822, 0.1563169100416233)
(0.823, 0.15380387722827077)
(0.824, 0.1525620695136832)
(0.825, 0.1530568596277671)
(0.826, 0.15219256882192342)
(0.827, 0.15334971058727379)
(0.828, 0.1547149367849418)
(0.829, 0.14980286249947844)
(0.83, 0.15007430906343758)
(0.831, 0.1474561582177172)
(0.832, 0.14843313842232878)
(0.833, 0.1454297574542328)
(0.834, 0.14297370850218608)
(0.835, 0.14257188464401993)
(0.836, 0.14037347981269468)
(0.837, 0.13699601332435787)
(0.838, 0.13601224072711396)
(0.839, 0.13415827605144348)
(0.84, 0.13439619663186797)
(0.841, 0.13294814157658458)
(0.842, 0.13036997426046779)
(0.843, 0.13047876941527298)
(0.844, 0.12860390063755198)
(0.845, 0.12356789768969532)
(0.846, 0.12343698727911677)
(0.847, 0.12184842360109298)
(0.848, 0.12057897335684056)
(0.849, 0.12093694622965036)
(0.85, 0.12145909027430425)
(0.851, 0.11848762417319168)
(0.852, 0.1177258223907121)
(0.853, 0.11843946807880416)
(0.854, 0.11543395065456746)
(0.855, 0.11394564198788362)
(0.856, 0.11383613088081235)
(0.857, 0.11279144257680342)
(0.858, 0.1120689767351007)
(0.859, 0.1149594906285921)
(0.86, 0.11566910533801594)
(0.861, 0.11592122826957878)
(0.862, 0.11478965334506042)
(0.863, 0.11085671287594685)
(0.864, 0.11046315420353216)
(0.865, 0.11111977556574214)
(0.866, 0.11258894413250885)
(0.867, 0.11009823251672064)
(0.868, 0.10874412526745587)
(0.869, 0.11121819767948844)
(0.87, 0.10854245939676019)
(0.871, 0.10769261828200609)
(0.872, 0.10771564822437515)
(0.873, 0.10784832295454228)
(0.874, 0.10856921688336182)
(0.875, 0.10895603351431674)
(0.876, 0.10942016908123028)
(0.877, 0.10771766124472062)
(0.878, 0.10965244959759063)
(0.879, 0.11057113725104042)
(0.88, 0.11129689733682842)
(0.881, 0.1096213859539636)
(0.882, 0.11193860647262346)
(0.883, 0.10902121587525011)
(0.884, 0.10666591608341605)
(0.885, 0.10549112336222535)
(0.886, 0.10420230123356633)
(0.887, 0.10522947335640317)
(0.888, 0.10135033930303199)
(0.889, 0.1018313435329374)
(0.89, 0.09791576314139036)
(0.891, 0.09677846574583016)
(0.892, 0.09883191954809153)
(0.893, 0.09662099521842209)
(0.894, 0.09678160787747528)
(0.895, 0.09692107714805401)
(0.896, 0.09669562908321266)
(0.897, 0.09355737301330277)
(0.898, 0.0932592146649399)
(0.899, 0.09249298536028476)
(0.9, 0.09446459528351313)
(0.901, 0.09254567286270919)
(0.902, 0.09188228973118656)
(0.903, 0.09274733325777776)
(0.904, 0.09172602615469617)
(0.905, 0.09023826175996884)
(0.906, 0.0880971580147375)
(0.907, 0.08499928310229565)
(0.908, 0.08400533778364513)
(0.909, 0.08557845628224556)
(0.91, 0.08445437073325496)
(0.911, 0.0825787095024411)
(0.912, 0.08022702951935498)
(0.913, 0.07850594801502223)
(0.914, 0.07711164639104204)
(0.915, 0.07496358699614274)
(0.916, 0.07521272147188611)
(0.917, 0.07393044537054977)
(0.918, 0.07744202095872493)
(0.919, 0.07507259621556191)
(0.92, 0.07569794219955256)
(0.921, 0.07106623466934314)
(0.922, 0.0691322023497641)
(0.923, 0.06712975520785275)
(0.924, 0.06762312416517494)
(0.925, 0.06758305938862967)
(0.926, 0.06572022716193575)
(0.927, 0.06523120725717567)
(0.928, 0.06269854850169647)
(0.929, 0.06152249669708243)
(0.93, 0.06124136317399156)
(0.931, 0.06007361500910419)
(0.932, 0.0601891970690311)
(0.933, 0.05715781313028005)
(0.934, 0.055955027431641394)
(0.935, 0.053297697013679285)
(0.936, 0.04973404624923754)
(0.937, 0.048916385491354984)
(0.938, 0.044753307792400485)
(0.939, 0.04642033968514264)
(0.94, 0.04713945445388742)
(0.941, 0.04547680091577733)
(0.942, 0.04640050431906942)
(0.943, 0.0465988295695792)
(0.944, 0.0446092477808929)
(0.945, 0.047072367956096636)
(0.946, 0.046778505128109146)
(0.947, 0.04657990289264492)
(0.948, 0.04543436943869638)
(0.949, 0.04800903273656048)
(0.95, 0.04689643427183398)
(0.951, 0.04637636270284873)
(0.952, 0.04698608565610996)
(0.953, 0.046178279907234936)
(0.954, 0.04384268208910944)
(0.955, 0.043002231612284135)
(0.956, 0.04331695521749014)
(0.957, 0.04227807918934968)
(0.958, 0.042875091852801785)
(0.959, 0.04219903868471795)
(0.96, 0.0427095065919248)
(0.961, 0.04066229947665461)
(0.962, 0.040546508814700795)
(0.963, 0.04209910301032153)
(0.964, 0.040018729649350604)
(0.965, 0.042110158514152125)
(0.966, 0.03923593430897855)
(0.967, 0.03573063056111844)
(0.968, 0.034958742804115345)
(0.969, 0.033942020673466994)
(0.97, 0.03291083273781567)
(0.971, 0.03284170661343712)
(0.972, 0.032479933283638386)
(0.973, 0.029506477917524542)
(0.974, 0.02934969080834293)
(0.975, 0.026679274840949823)
(0.976, 0.024688138830753402)
(0.977, 0.02384992253780278)
(0.978, 0.0253649724876881)
(0.979, 0.025738796774940818)
(0.98, 0.025397461018115394)
(0.981, 0.02432365154609047)
(0.982, 0.024080968747153052)
(0.983, 0.02508052550623304)
(0.984, 0.02647442311995162)
(0.985, 0.02617306778034098)
(0.986, 0.028888052087192577)
(0.987, 0.028426597402183985)
(0.988, 0.030836034007279634)
(0.989, 0.02847293048982697)
(0.99, 0.03045138736352195)
(0.991, 0.027085004650753714)
(0.992, 0.02507564288272044)
(0.993, 0.024630391998906785)
(0.994, 0.02539557841179654)
(0.995, 0.024410965337811643)
(0.996, 0.022933941737680662)
(0.997, 0.021208543404857883)
(0.998, 0.01741269128759458)
(0.999, 0.017693816457081575)
(1.0, 0.016618646917653263)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0015599883233361)
(0.002, 1.0010720055390132)
(0.003, 1.0006046032008824)
(0.004, 1.0006349211095669)
(0.005, 1.0010174146268118)
(0.006, 1.0030930952113726)
(0.007, 0.9995018044605365)
(0.008, 0.9960399782994638)
(0.009, 0.9953337654866947)
(0.01, 0.9958498118806359)
(0.011, 0.9982381372810787)
(0.012, 0.9964633699735369)
(0.013, 0.9953642921406168)
(0.014, 0.9933294115743176)
(0.015, 0.9908651830466976)
(0.016, 0.9895352647547108)
(0.017, 0.9893462616611756)
(0.018, 0.9892593898653333)
(0.019, 0.9867133269552499)
(0.02, 0.9846392978024567)
(0.021, 0.9830252265038808)
(0.022, 0.9818166450834395)
(0.023, 0.9821118369042094)
(0.024, 0.9832634244030007)
(0.025, 0.9811848067305677)
(0.026, 0.9787502631172088)
(0.027, 0.9766062084285664)
(0.028, 0.9773319431486778)
(0.029, 0.9764934173382138)
(0.03, 0.9746653600435924)
(0.031, 0.9738650068952408)
(0.032, 0.9716533390951523)
(0.033, 0.9709556729716597)
(0.034, 0.9687529761088282)
(0.035, 0.967295797067046)
(0.036, 0.9685541291816377)
(0.037, 0.9660064242548476)
(0.038, 0.9652866749969113)
(0.039, 0.9664794290388625)
(0.04, 0.9643055846662807)
(0.041, 0.9616006998120408)
(0.042, 0.9609446396488704)
(0.043, 0.9599419281621243)
(0.044, 0.9579528492665094)
(0.045, 0.9542992126672089)
(0.046, 0.9535028837719842)
(0.047, 0.9541405338826509)
(0.048, 0.9538921106742918)
(0.049, 0.9479096027944167)
(0.05, 0.9452737188128861)
(0.051, 0.9455729814958859)
(0.052, 0.9426692527533443)
(0.053, 0.9403859241424777)
(0.054, 0.9394267229604416)
(0.055, 0.93822037691057)
(0.056, 0.9377533593391755)
(0.057, 0.9352563818301368)
(0.058, 0.9322583474748657)
(0.059, 0.9348997767786579)
(0.06, 0.9340907761675966)
(0.061, 0.9328114467903573)
(0.062, 0.9314509995882077)
(0.063, 0.9332894012571054)
(0.064, 0.9338785588566605)
(0.065, 0.9326606318134979)
(0.066, 0.9307279827426378)
(0.067, 0.9285752224495487)
(0.068, 0.9276645891914521)
(0.069, 0.9267325718216538)
(0.07, 0.9236561185901369)
(0.071, 0.9222251952593331)
(0.072, 0.9232699367308621)
(0.073, 0.921887932876055)
(0.074, 0.9198455983511403)
(0.075, 0.9207631574684886)
(0.076, 0.9202827414397922)
(0.077, 0.917770807014372)
(0.078, 0.9139053939568647)
(0.079, 0.9106810080675277)
(0.08, 0.9097909949085115)
(0.081, 0.9079644604298418)
(0.082, 0.9047904051581361)
(0.083, 0.904501048709527)
(0.084, 0.9040371480624837)
(0.085, 0.9034354323928027)
(0.086, 0.9013653964335312)
(0.087, 0.8991362475816047)
(0.088, 0.9009655535648686)
(0.089, 0.8983827118328142)
(0.09, 0.89850535725437)
(0.091, 0.8958780604962279)
(0.092, 0.8953568786813481)
(0.093, 0.8938100359975869)
(0.094, 0.8919583402113721)
(0.095, 0.8906430550997663)
(0.096, 0.8904506295150437)
(0.097, 0.8887164368930617)
(0.098, 0.8835737291235308)
(0.099, 0.8817326920078796)
(0.1, 0.8814997740709918)
(0.101, 0.8826018193092556)
(0.102, 0.8813575307210796)
(0.103, 0.8822334497817448)
(0.104, 0.8831879317527326)
(0.105, 0.8818997787185585)
(0.106, 0.8791402882055065)
(0.107, 0.8781234020134897)
(0.108, 0.8774119499789821)
(0.109, 0.8769055192745423)
(0.11, 0.8767027544096899)
(0.111, 0.8751107028793721)
(0.112, 0.8753590602209859)
(0.113, 0.8785217955789848)
(0.114, 0.8774897464199649)
(0.115, 0.8771457791467494)
(0.116, 0.8769319602754011)
(0.117, 0.8745968920273537)
(0.118, 0.8737528933203975)
(0.119, 0.8737036875706022)
(0.12, 0.873384558269148)
(0.121, 0.8721678771838102)
(0.122, 0.8699233896595829)
(0.123, 0.8695839405836405)
(0.124, 0.8705659104308123)
(0.125, 0.8677798939591285)
(0.126, 0.867173152256673)
(0.127, 0.8661108238461)
(0.128, 0.8646312963708686)
(0.129, 0.8615449462774352)
(0.13, 0.8576354160447222)
(0.131, 0.8562946611747717)
(0.132, 0.855318116363096)
(0.133, 0.8536556715198912)
(0.134, 0.8512965138118124)
(0.135, 0.8486805502077903)
(0.136, 0.848227388549198)
(0.137, 0.8496760275873373)
(0.138, 0.847015991515529)
(0.139, 0.8504665282235849)
(0.14, 0.8508430613644032)
(0.141, 0.8470462663602824)
(0.142, 0.8458197093760724)
(0.143, 0.8482929280731953)
(0.144, 0.846834276565802)
(0.145, 0.8428077852170592)
(0.146, 0.8399823517202881)
(0.147, 0.8402086029769709)
(0.148, 0.8367426346981418)
(0.149, 0.8361345289461667)
(0.15, 0.8351817565566464)
(0.151, 0.8355173236265756)
(0.152, 0.8360160173283239)
(0.153, 0.8356336398814479)
(0.154, 0.8379329561363992)
(0.155, 0.8395419885498577)
(0.156, 0.8384748692134266)
(0.157, 0.838558879519919)
(0.158, 0.8385571660568625)
(0.159, 0.8352947531172329)
(0.16, 0.8310139176761452)
(0.161, 0.827467461757233)
(0.162, 0.8280482478136975)
(0.163, 0.8280188337638391)
(0.164, 0.8267606007678246)
(0.165, 0.8254485364692002)
(0.166, 0.8237732586428522)
(0.167, 0.8206686271610714)
(0.168, 0.8194351855457418)
(0.169, 0.8164834254561142)
(0.17, 0.815582450802278)
(0.171, 0.8118974798034425)
(0.172, 0.8097183296733166)
(0.173, 0.8106503157155709)
(0.174, 0.8105540431460739)
(0.175, 0.8130631304029401)
(0.176, 0.8106900093794752)
(0.177, 0.8097673453907643)
(0.178, 0.8098740123772754)
(0.179, 0.8093420629439406)
(0.18, 0.8070697079077991)
(0.181, 0.8060855477156371)
(0.182, 0.8031024009083911)
(0.183, 0.8039549366693002)
(0.184, 0.8022193749224255)
(0.185, 0.8030549861946031)
(0.186, 0.8023585697031607)
(0.187, 0.8004447000200315)
(0.188, 0.7984144502008846)
(0.189, 0.7975997675188223)
(0.19, 0.79876401541944)
(0.191, 0.7995807724626792)
(0.192, 0.7973343146584527)
(0.193, 0.7945795777727948)
(0.194, 0.7955845422714405)
(0.195, 0.7917782382055562)
(0.196, 0.7914538587935751)
(0.197, 0.7899421771300479)
(0.198, 0.7881563015433657)
(0.199, 0.7870352514136071)
(0.2, 0.7889830339433426)
(0.201, 0.7885155935715056)
(0.202, 0.7865746278342589)
(0.203, 0.7849331895613465)
(0.204, 0.779811318128541)
(0.205, 0.7789923102882977)
(0.206, 0.7806607183692507)
(0.207, 0.7795786958089894)
(0.208, 0.7779271772791189)
(0.209, 0.7796646206639705)
(0.21, 0.7751622757161278)
(0.211, 0.7727884957555083)
(0.212, 0.7724209434459358)
(0.213, 0.770640188092954)
(0.214, 0.7688036917493087)
(0.215, 0.7690152556804463)
(0.216, 0.7684968642406622)
(0.217, 0.7660023380316212)
(0.218, 0.7669039695238755)
(0.219, 0.766054242856239)
(0.22, 0.7659606897490492)
(0.221, 0.7660017203101338)
(0.222, 0.765005486834492)
(0.223, 0.7635390676523215)
(0.224, 0.7623197117524746)
(0.225, 0.7607230140908766)
(0.226, 0.7579215773543573)
(0.227, 0.7590585382852215)
(0.228, 0.7594310857403436)
(0.229, 0.7573155460005473)
(0.23, 0.7565548614432767)
(0.231, 0.7544303071477539)
(0.232, 0.7552191014634037)
(0.233, 0.755715535949431)
(0.234, 0.7538146627515891)
(0.235, 0.7512829314192205)
(0.236, 0.7507576872285273)
(0.237, 0.7481700301381733)
(0.238, 0.7466832912001903)
(0.239, 0.7422360953800697)
(0.24, 0.7405726930979045)
(0.241, 0.7347200217508184)
(0.242, 0.7368817237019948)
(0.243, 0.7356904376831648)
(0.244, 0.7348713568278153)
(0.245, 0.7327322582463947)
(0.246, 0.7304866764169895)
(0.247, 0.7248635751904255)
(0.248, 0.7253249123499387)
(0.249, 0.7241640838212676)
(0.25, 0.7232939542982512)
(0.251, 0.72484877553627)
(0.252, 0.725468836563396)
(0.253, 0.7230284024356299)
(0.254, 0.7215581351204203)
(0.255, 0.7182689380747089)
(0.256, 0.7164525257411699)
(0.257, 0.7131680053434789)
(0.258, 0.7111953541404707)
(0.259, 0.7113881904700509)
(0.26, 0.71145766793489)
(0.261, 0.7098392360229495)
(0.262, 0.7081062576175512)
(0.263, 0.7026399519837833)
(0.264, 0.7010333196906767)
(0.265, 0.7013378035803969)
(0.266, 0.6989978445129282)
(0.267, 0.6988845176016355)
(0.268, 0.6997211271017297)
(0.269, 0.6977181589753777)
(0.27, 0.6941170929461612)
(0.271, 0.6930531448631388)
(0.272, 0.6922294544043014)
(0.273, 0.690086980194778)
(0.274, 0.6904657334053587)
(0.275, 0.689613863964435)
(0.276, 0.6872915935430248)
(0.277, 0.6839272319784611)
(0.278, 0.6842905325082629)
(0.279, 0.6824829985692092)
(0.28, 0.6844649983953617)
(0.281, 0.6827951312672795)
(0.282, 0.6831714431311157)
(0.283, 0.6799972811702318)
(0.284, 0.6769530174810651)
(0.285, 0.6775675089427142)
(0.286, 0.6738705232164596)
(0.287, 0.6731488841179817)
(0.288, 0.6746023292475245)
(0.289, 0.6724261544213777)
(0.29, 0.6696519582836964)
(0.291, 0.6693418876409422)
(0.292, 0.6694051856971015)
(0.293, 0.6696300682781097)
(0.294, 0.6696466752587539)
(0.295, 0.6676717497319998)
(0.296, 0.6683966154955694)
(0.297, 0.6643513605873163)
(0.298, 0.6611447125363721)
(0.299, 0.6620595385454544)
(0.3, 0.6608482900057825)
(0.301, 0.6593758510332042)
(0.302, 0.6583959792555669)
(0.303, 0.6596607343657266)
(0.304, 0.6599616612427089)
(0.305, 0.6588618302728334)
(0.306, 0.6595426227781278)
(0.307, 0.657812323982081)
(0.308, 0.6577737963318587)
(0.309, 0.6584105928457223)
(0.31, 0.6556227917740398)
(0.311, 0.6546498401592676)
(0.312, 0.6537297501127165)
(0.313, 0.6509490215847084)
(0.314, 0.6496970904398632)
(0.315, 0.6482920315575641)
(0.316, 0.6461474652111149)
(0.317, 0.6435632158437266)
(0.318, 0.6402465544839014)
(0.319, 0.6386129816494687)
(0.32, 0.6343191098186132)
(0.321, 0.630351770971742)
(0.322, 0.6282779062656985)
(0.323, 0.6255836440405314)
(0.324, 0.6264471524841557)
(0.325, 0.6263851293759184)
(0.326, 0.624581896294048)
(0.327, 0.6265444450762365)
(0.328, 0.6262953997343027)
(0.329, 0.6256113585493974)
(0.33, 0.6222640511786239)
(0.331, 0.6211775138291696)
(0.332, 0.6213930849597593)
(0.333, 0.6214832242660099)
(0.334, 0.6190644359599369)
(0.335, 0.6171371511091065)
(0.336, 0.6178477228750239)
(0.337, 0.6178889451333012)
(0.338, 0.6148863408498055)
(0.339, 0.6167350336751538)
(0.34, 0.6131504208091623)
(0.341, 0.6122187225481683)
(0.342, 0.6120740253939666)
(0.343, 0.6119844798344727)
(0.344, 0.6129759467574287)
(0.345, 0.6115959557323285)
(0.346, 0.6119223473300274)
(0.347, 0.6124771274396551)
(0.348, 0.6099957397739063)
(0.349, 0.6047308605380743)
(0.35, 0.6051194130866926)
(0.351, 0.6040481682722855)
(0.352, 0.604742207727675)
(0.353, 0.5998353518579413)
(0.354, 0.5964277114471437)
(0.355, 0.596988267248005)
(0.356, 0.5986630244090125)
(0.357, 0.5976269518256728)
(0.358, 0.5969670232855859)
(0.359, 0.5963688656908802)
(0.36, 0.5921846718264835)
(0.361, 0.5909271620921993)
(0.362, 0.5892892995073624)
(0.363, 0.5884792868420259)
(0.364, 0.5843496178417041)
(0.365, 0.5839116139652248)
(0.366, 0.5853918445855992)
(0.367, 0.5841933248466359)
(0.368, 0.5839839038857374)
(0.369, 0.5861786361895824)
(0.37, 0.5820371288874158)
(0.371, 0.5810470871914462)
(0.372, 0.5797228164486712)
(0.373, 0.5788980299538902)
(0.374, 0.5763439939172732)
(0.375, 0.5764749307999334)
(0.376, 0.5777168018911204)
(0.377, 0.5746803800090357)
(0.378, 0.5731429357433885)
(0.379, 0.5728636729871851)
(0.38, 0.5728830222876377)
(0.381, 0.570394573319952)
(0.382, 0.5697331481919137)
(0.383, 0.5687126203249647)
(0.384, 0.5660602221502766)
(0.385, 0.5642165709150646)
(0.386, 0.563231094339872)
(0.387, 0.5597863765180561)
(0.388, 0.5594064545137899)
(0.389, 0.5607889561989501)
(0.39, 0.5591082864243996)
(0.391, 0.5565624519938939)
(0.392, 0.5569116838276724)
(0.393, 0.554932432465716)
(0.394, 0.5532177999600549)
(0.395, 0.5509408645191921)
(0.396, 0.5492422163869403)
(0.397, 0.5487932194983277)
(0.398, 0.5473261711381526)
(0.399, 0.5470509488972224)
(0.4, 0.5481733804212235)
(0.401, 0.5474772574566029)
(0.402, 0.546070227476315)
(0.403, 0.5449598214975883)
(0.404, 0.5444980822992569)
(0.405, 0.5456046080054936)
(0.406, 0.5439791080769178)
(0.407, 0.5422087888268003)
(0.408, 0.5410393990746322)
(0.409, 0.5408858294054952)
(0.41, 0.5382679783624611)
(0.411, 0.5366700880170654)
(0.412, 0.5353950030496984)
(0.413, 0.5365764254080501)
(0.414, 0.5346308091669589)
(0.415, 0.5320713602528032)
(0.416, 0.5323896663172558)
(0.417, 0.5289942134389976)
(0.418, 0.5287051974097878)
(0.419, 0.5299410130337381)
(0.42, 0.528826689715152)
(0.421, 0.5243377447716072)
(0.422, 0.5253605380732104)
(0.423, 0.5250580885060463)
(0.424, 0.5268195392105419)
(0.425, 0.5278384748562834)
(0.426, 0.5276197192765582)
(0.427, 0.5268442364762516)
(0.428, 0.5268312687159358)
(0.429, 0.5245983705005816)
(0.43, 0.5245536039592689)
(0.431, 0.5256127773042248)
(0.432, 0.5256508750579643)
(0.433, 0.5249514660122288)
(0.434, 0.5261314081430735)
(0.435, 0.5244959205758573)
(0.436, 0.5224395327390846)
(0.437, 0.5210316055603447)
(0.438, 0.5198954177155077)
(0.439, 0.5204965199073679)
(0.44, 0.52286793297866)
(0.441, 0.5199733928387088)
(0.442, 0.5199272480881565)
(0.443, 0.5217958825063541)
(0.444, 0.5196358890209783)
(0.445, 0.516022878430236)
(0.446, 0.5132824110034468)
(0.447, 0.5162483489484254)
(0.448, 0.5147620158626193)
(0.449, 0.5124233121360835)
(0.45, 0.5062648977283865)
(0.451, 0.5053279210955902)
(0.452, 0.5030811049858677)
(0.453, 0.5024435603324036)
(0.454, 0.5018213922351624)
(0.455, 0.5009378941863019)
(0.456, 0.49746494884870424)
(0.457, 0.49919623132993257)
(0.458, 0.4987103882626954)
(0.459, 0.4978586957300242)
(0.46, 0.49648936855711495)
(0.461, 0.49436515380676815)
(0.462, 0.49405212973340784)
(0.463, 0.49220394522824373)
(0.464, 0.48936986980563585)
(0.465, 0.48675274189712614)
(0.466, 0.4842862382664212)
(0.467, 0.4835972718095899)
(0.468, 0.48216024358088627)
(0.469, 0.479366611588163)
(0.47, 0.47820122978161356)
(0.471, 0.47649361581215566)
(0.472, 0.47592095654769045)
(0.473, 0.4774271355458024)
(0.474, 0.4754590493577924)
(0.475, 0.4742292529046818)
(0.476, 0.47659078117455833)
(0.477, 0.4776506159035345)
(0.478, 0.4785316962936768)
(0.479, 0.47908338830761177)
(0.48, 0.47194669483927376)
(0.481, 0.46934772992334356)
(0.482, 0.4672618649663626)
(0.483, 0.4647662153338678)
(0.484, 0.4627045067389973)
(0.485, 0.46307991012815175)
(0.486, 0.4619017196269443)
(0.487, 0.4626607296372216)
(0.488, 0.4620106161806469)
(0.489, 0.4597412805192319)
(0.49, 0.45971726826214415)
(0.491, 0.4594067816936359)
(0.492, 0.45743883256499274)
(0.493, 0.454928441925706)
(0.494, 0.453199558942072)
(0.495, 0.4531771866090424)
(0.496, 0.4490731668992789)
(0.497, 0.4479700912438751)
(0.498, 0.4488570391446114)
(0.499, 0.4464769763041013)
(0.5, 0.4421453942140308)
(0.501, 0.4400278491870139)
(0.502, 0.43736471095428603)
(0.503, 0.43885525582245744)
(0.504, 0.4367277290749143)
(0.505, 0.4375148903589497)
(0.506, 0.4369121010212304)
(0.507, 0.4350678277730154)
(0.508, 0.4330001142562574)
(0.509, 0.43015065554847975)
(0.51, 0.42781245334742074)
(0.511, 0.4277527042091331)
(0.512, 0.4282604410049898)
(0.513, 0.43024205167100016)
(0.514, 0.4297912393704084)
(0.515, 0.4282502470441903)
(0.516, 0.4264323589958458)
(0.517, 0.4249487276508631)
(0.518, 0.4201399027464249)
(0.519, 0.42060590366115613)
(0.52, 0.41821069846264847)
(0.521, 0.41936909057216704)
(0.522, 0.41919261923978723)
(0.523, 0.41820111855916514)
(0.524, 0.41932288641482895)
(0.525, 0.41976344273776833)
(0.526, 0.41614306948475044)
(0.527, 0.4125783412721796)
(0.528, 0.4091933797799107)
(0.529, 0.4110690152199498)
(0.53, 0.40933698235937893)
(0.531, 0.40788269127833743)
(0.532, 0.40560379715052386)
(0.533, 0.4033863201495904)
(0.534, 0.40268946180716364)
(0.535, 0.3994151599525398)
(0.536, 0.39642262901284564)
(0.537, 0.3984719477103787)
(0.538, 0.3976967515809425)
(0.539, 0.39571404478347044)
(0.54, 0.39466388728641194)
(0.541, 0.3952274984737051)
(0.542, 0.3946101866040951)
(0.543, 0.39349421269465673)
(0.544, 0.3950770505073137)
(0.545, 0.3932213114260493)
(0.546, 0.39312531331044287)
(0.547, 0.3917658197810498)
(0.548, 0.3896150991158332)
(0.549, 0.3862387572982435)
(0.55, 0.3855532552125188)
(0.551, 0.38550570647783977)
(0.552, 0.38374339982418376)
(0.553, 0.3802845375408138)
(0.554, 0.37917455765249186)
(0.555, 0.3789600031570327)
(0.556, 0.37809088538692337)
(0.557, 0.3764475305444704)
(0.558, 0.37526880568096455)
(0.559, 0.37649170326717396)
(0.56, 0.3738268013087043)
(0.561, 0.3728407613410989)
(0.562, 0.3722563121108845)
(0.563, 0.36980549021228587)
(0.564, 0.3674700970220765)
(0.565, 0.36676171505619426)
(0.566, 0.3671458415032962)
(0.567, 0.3659349350076336)
(0.568, 0.3637408591908209)
(0.569, 0.36558519301608994)
(0.57, 0.3669570024513365)
(0.571, 0.36440190406714024)
(0.572, 0.3643602066930037)
(0.573, 0.36179352488972355)
(0.574, 0.36336023204854284)
(0.575, 0.36383810699231733)
(0.576, 0.36230766131046305)
(0.577, 0.36336766669492593)
(0.578, 0.3627308860179133)
(0.579, 0.359688401387184)
(0.58, 0.35856921471575515)
(0.581, 0.3556831179005003)
(0.582, 0.35416098579294863)
(0.583, 0.350436068336799)
(0.584, 0.350482963572072)
(0.585, 0.3486001495163978)
(0.586, 0.34765276293772696)
(0.587, 0.3498569414704686)
(0.588, 0.3483497246859755)
(0.589, 0.3488858315655312)
(0.59, 0.3470740392815923)
(0.591, 0.34478422711307843)
(0.592, 0.3455870108897087)
(0.593, 0.34315837868765947)
(0.594, 0.34359102488947013)
(0.595, 0.34571719715410043)
(0.596, 0.3422134720922184)
(0.597, 0.34189690794079003)
(0.598, 0.33989712271797623)
(0.599, 0.3378303860706078)
(0.6, 0.33817579621578486)
(0.601, 0.33786249778509714)
(0.602, 0.3366144129149009)
(0.603, 0.33305906698270443)
(0.604, 0.3322694382059715)
(0.605, 0.33020021866858945)
(0.606, 0.33029609479546473)
(0.607, 0.32951700628065245)
(0.608, 0.32669231733078646)
(0.609, 0.3255690487312135)
(0.61, 0.32794448672457904)
(0.611, 0.32512907553298404)
(0.612, 0.3232090188505934)
(0.613, 0.3243210705812356)
(0.614, 0.3240588862676519)
(0.615, 0.32308544691253016)
(0.616, 0.324760461385558)
(0.617, 0.3246272886662434)
(0.618, 0.3222618581162958)
(0.619, 0.32427767877810915)
(0.62, 0.3222440136887625)
(0.621, 0.32065694121833893)
(0.622, 0.31882591163015805)
(0.623, 0.318410427829036)
(0.624, 0.3156919752256595)
(0.625, 0.31553589754294065)
(0.626, 0.31126048577830073)
(0.627, 0.31141103837069584)
(0.628, 0.30904353429666526)
(0.629, 0.30993427226659476)
(0.63, 0.30956717137550477)
(0.631, 0.30748749793450936)
(0.632, 0.308696586625995)
(0.633, 0.30744345862757655)
(0.634, 0.3041277028560535)
(0.635, 0.3007111586203002)
(0.636, 0.29722824351877475)
(0.637, 0.29492411753769765)
(0.638, 0.29322081595251964)
(0.639, 0.29521151446154903)
(0.64, 0.29195711054620715)
(0.641, 0.28853572686661155)
(0.642, 0.2866566269671273)
(0.643, 0.2845911133141281)
(0.644, 0.28860365358147994)
(0.645, 0.291139153135588)
(0.646, 0.28906901954844016)
(0.647, 0.2895306967614684)
(0.648, 0.2879027886329152)
(0.649, 0.28919333468297825)
(0.65, 0.2900238921619976)
(0.651, 0.2891317464074077)
(0.652, 0.2882770990451518)
(0.653, 0.28766044974943494)
(0.654, 0.2857495021308757)
(0.655, 0.2842873618847719)
(0.656, 0.2825059118333877)
(0.657, 0.28011538370006644)
(0.658, 0.2805570001104069)
(0.659, 0.28180523327732604)
(0.66, 0.2795314226804369)
(0.661, 0.27701611054674075)
(0.662, 0.27351304567984214)
(0.663, 0.27376849624890626)
(0.664, 0.27194887309079807)
(0.665, 0.2679758926158019)
(0.666, 0.26709961347797395)
(0.667, 0.266951693631303)
(0.668, 0.2672807568981198)
(0.669, 0.26380918512564994)
(0.67, 0.2640409985366126)
(0.671, 0.263053176827122)
(0.672, 0.2612907655960613)
(0.673, 0.26054424768202455)
(0.674, 0.2575015845270324)
(0.675, 0.2551284527396733)
(0.676, 0.25256546403530233)
(0.677, 0.24962411201224513)
(0.678, 0.24691715352262425)
(0.679, 0.24432094129228898)
(0.68, 0.24278399098555914)
(0.681, 0.24135767800476227)
(0.682, 0.2398802388323223)
(0.683, 0.23922881382547115)
(0.684, 0.23945237540463354)
(0.685, 0.23967032691747292)
(0.686, 0.24029642364357554)
(0.687, 0.2402099256418024)
(0.688, 0.2380416744460685)
(0.689, 0.23651955829396862)
(0.69, 0.23414388483966647)
(0.691, 0.2324389122183863)
(0.692, 0.2323934147058181)
(0.693, 0.23229015262623878)
(0.694, 0.23275855939335666)
(0.695, 0.2264951353553427)
(0.696, 0.2251446768960752)
(0.697, 0.22073905382192952)
(0.698, 0.21947901372484305)
(0.699, 0.2150315322973449)
(0.7, 0.21323844583677226)
(0.701, 0.21058621887141743)
(0.702, 0.20955268877463606)
(0.703, 0.2086708593708915)
(0.704, 0.20643505401622358)
(0.705, 0.20631995618376464)
(0.706, 0.20463543688329847)
(0.707, 0.2033512375904964)
(0.708, 0.2034972957505119)
(0.709, 0.20011770355765646)
(0.71, 0.1980721876791785)
(0.711, 0.1965223391014096)
(0.712, 0.19393156446487714)
(0.713, 0.19261880765125913)
(0.714, 0.19405290042065512)
(0.715, 0.19142200247153443)
(0.716, 0.19012134872301717)
(0.717, 0.19336181908437547)
(0.718, 0.19253141063385512)
(0.719, 0.18995228273632725)
(0.72, 0.1885275991636786)
(0.721, 0.1872442213655452)
(0.722, 0.18677393826286257)
(0.723, 0.1844618876389218)
(0.724, 0.1824343704038937)
(0.725, 0.18183756777853904)
(0.726, 0.17970903254183487)
(0.727, 0.17959877658543222)
(0.728, 0.18107532405787152)
(0.729, 0.18038634791550132)
(0.73, 0.1784090916991201)
(0.731, 0.17822558976456107)
(0.732, 0.1788894873672266)
(0.733, 0.17794398864162098)
(0.734, 0.17693401684229842)
(0.735, 0.17616723962516992)
(0.736, 0.17646366297442914)
(0.737, 0.17687594863323633)
(0.738, 0.17843405603206047)
(0.739, 0.18067645330873183)
(0.74, 0.18102452955586143)
(0.741, 0.18076064099242625)
(0.742, 0.1786958960921779)
(0.743, 0.17878627532634037)
(0.744, 0.1788271166726572)
(0.745, 0.17831229162325987)
(0.746, 0.1759685376749592)
(0.747, 0.1720686617126516)
(0.748, 0.1727756497080037)
(0.749, 0.17188443069737755)
(0.75, 0.16712094805912323)
(0.751, 0.16483156832320212)
(0.752, 0.16160994432895318)
(0.753, 0.1609716028635749)
(0.754, 0.1601559597006799)
(0.755, 0.15955768531783776)
(0.756, 0.15716609869049503)
(0.757, 0.15678594511538058)
(0.758, 0.15629734204835008)
(0.759, 0.15425026862621496)
(0.76, 0.15583300005889633)
(0.761, 0.1532195549767414)
(0.762, 0.15362015207965568)
(0.763, 0.15002122833256334)
(0.764, 0.1518605268769867)
(0.765, 0.1517912036992942)
(0.766, 0.1494016502923271)
(0.767, 0.14829309906080004)
(0.768, 0.14817463314530496)
(0.769, 0.1474654301512983)
(0.77, 0.14568441446197583)
(0.771, 0.1442824211514619)
(0.772, 0.1434154591477425)
(0.773, 0.14313896581009158)
(0.774, 0.1427722179878381)
(0.775, 0.14220050622064398)
(0.776, 0.1394160255870228)
(0.777, 0.13525575395241896)
(0.778, 0.13586945351861812)
(0.779, 0.1334777205613129)
(0.78, 0.13089851232407312)
(0.781, 0.132986948965225)
(0.782, 0.1315097105671137)
(0.783, 0.12962649935174153)
(0.784, 0.12983239060643573)
(0.785, 0.12948651723318458)
(0.786, 0.12785763117249194)
(0.787, 0.12709203619279605)
(0.788, 0.12190880756481888)
(0.789, 0.12069313679419821)
(0.79, 0.11872149319908443)
(0.791, 0.11727112730088617)
(0.792, 0.11736054820824793)
(0.793, 0.11661224844004973)
(0.794, 0.11528828737263902)
(0.795, 0.11488704545339647)
(0.796, 0.11169174736972953)
(0.797, 0.1136414965866065)
(0.798, 0.11281855073088773)
(0.799, 0.11070043947418533)
(0.8, 0.10974562398320359)
(0.801, 0.109291649818897)
(0.802, 0.10907326187298659)
(0.803, 0.10762623103129346)
(0.804, 0.10656171658436994)
(0.805, 0.10308923458730329)
(0.806, 0.09997826900561317)
(0.807, 0.10177950157748784)
(0.808, 0.10046199651424166)
(0.809, 0.0994923086942514)
(0.81, 0.10163660657563237)
(0.811, 0.10098102522281516)
(0.812, 0.09945904204748304)
(0.813, 0.09804125129648418)
(0.814, 0.09757731100988547)
(0.815, 0.09675506112312961)
(0.816, 0.09614008567597841)
(0.817, 0.0939973074841801)
(0.818, 0.09300375681067663)
(0.819, 0.09440638779659176)
(0.82, 0.09229126561809224)
(0.821, 0.09401451365176529)
(0.822, 0.0917478003007845)
(0.823, 0.09169298019871301)
(0.824, 0.09159528758519549)
(0.825, 0.09302978971869265)
(0.826, 0.09212505398072121)
(0.827, 0.08945069496192265)
(0.828, 0.08946534120302688)
(0.829, 0.09255787173501366)
(0.83, 0.09042120904974593)
(0.831, 0.08724891840271408)
(0.832, 0.08851420625945156)
(0.833, 0.08655477697780666)
(0.834, 0.08510386319986228)
(0.835, 0.08673072507474412)
(0.836, 0.08629141774198762)
(0.837, 0.08683254806076181)
(0.838, 0.0870152697503991)
(0.839, 0.08691787487453552)
(0.84, 0.0891277822953456)
(0.841, 0.08958786834975836)
(0.842, 0.08841129863669896)
(0.843, 0.08814335003792687)
(0.844, 0.0881103028788938)
(0.845, 0.0869412600152206)
(0.846, 0.08703675133204461)
(0.847, 0.08440123457907232)
(0.848, 0.08515760247007918)
(0.849, 0.08643796223052906)
(0.85, 0.08705931746260176)
(0.851, 0.08542515923530729)
(0.852, 0.08497349233546765)
(0.853, 0.08584925975551184)
(0.854, 0.08459252280266141)
(0.855, 0.08352803531377291)
(0.856, 0.08287769304721936)
(0.857, 0.08298976392096488)
(0.858, 0.08135381389829431)
(0.859, 0.07808719354692611)
(0.86, 0.07572437791360469)
(0.861, 0.07493828465405351)
(0.862, 0.07328857190324796)
(0.863, 0.07264999288552354)
(0.864, 0.07087307822379116)
(0.865, 0.07198567470526594)
(0.866, 0.07045556912612812)
(0.867, 0.06971756183856226)
(0.868, 0.06565528391141347)
(0.869, 0.06610060674021193)
(0.87, 0.06593752175133599)
(0.871, 0.061491710766093055)
(0.872, 0.06170437773858007)
(0.873, 0.06140329408963081)
(0.874, 0.06121182602904655)
(0.875, 0.06286381233280362)
(0.876, 0.06166071665150121)
(0.877, 0.059708056873906866)
(0.878, 0.05978717054393905)
(0.879, 0.05764651332541603)
(0.88, 0.0558560135821725)
(0.881, 0.0525831264248982)
(0.882, 0.05106631081464869)
(0.883, 0.048747406460366946)
(0.884, 0.04878341619964993)
(0.885, 0.049769116836365375)
(0.886, 0.05150957891927832)
(0.887, 0.0493628477290329)
(0.888, 0.04713727841254349)
(0.889, 0.04382558918359495)
(0.89, 0.04378722647207306)
(0.891, 0.042915303616032976)
(0.892, 0.041979271173297764)
(0.893, 0.04156144026099931)
(0.894, 0.04320227452416941)
(0.895, 0.0414813635884255)
(0.896, 0.040332638964452765)
(0.897, 0.04100245386765941)
(0.898, 0.04290758062582387)
(0.899, 0.04319550570510017)
(0.9, 0.04330668764438489)
(0.901, 0.03861239999690796)
(0.902, 0.04020879962967892)
(0.903, 0.03981002511962118)
(0.904, 0.0388732458238745)
(0.905, 0.03664460007196519)
(0.906, 0.03438737424230714)
(0.907, 0.03483485150302253)
(0.908, 0.036662165755496356)
(0.909, 0.03470276821643168)
(0.91, 0.034123612540201076)
(0.911, 0.033376523687446036)
(0.912, 0.03269015991152975)
(0.913, 0.03036286467507108)
(0.914, 0.02655834061630536)
(0.915, 0.024890146369312194)
(0.916, 0.023397499327968443)
(0.917, 0.02192122702122382)
(0.918, 0.021723735559937844)
(0.919, 0.019987462887966934)
(0.92, 0.017379709090326444)
(0.921, 0.01687795839642684)
(0.922, 0.016283925723560837)
(0.923, 0.013555345915759017)
(0.924, 0.01713752936176005)
(0.925, 0.015784442417945767)
(0.926, 0.013433303290337538)
(0.927, 0.012844978186866526)
(0.928, 0.014136152448247724)
(0.929, 0.015028060759473695)
(0.93, 0.01580580476300733)
(0.931, 0.014319128842322257)
(0.932, 0.012514012120336994)
(0.933, 0.011949212147002914)
(0.934, 0.009789641001016319)
(0.935, 0.009105990957224764)
(0.936, 0.010982441659935229)
(0.937, 0.011000926189261791)
(0.938, 0.009493035155066075)
(0.939, 0.007050854522814461)
(0.94, 0.009181654545679856)
(0.941, 0.006186567463860833)
(0.942, 0.0028675004455680345)
(0.943, 0.0013242540965594696)
(0.944, -0.0004252173920858734)
(0.945, -0.0004252173920858734)
(0.946, -0.0004252173920858734)
(0.947, -0.0004252173920858734)
(0.948, -0.0004252173920858734)
(0.949, -0.0004252173920858734)
(0.95, -0.0004252173920858734)
(0.951, -0.0004252173920858734)
(0.952, -0.0004252173920858734)
(0.953, -0.0004252173920858734)
(0.954, -0.0004252173920858734)
(0.955, -0.0004252173920858734)
(0.956, -0.0004252173920858734)
(0.957, -0.0004252173920858734)
(0.958, -0.0004252173920858734)
(0.959, -0.0004252173920858734)
(0.96, -0.0004252173920858734)
(0.961, -0.0004252173920858734)
(0.962, -0.0004252173920858734)
(0.963, -0.0004252173920858734)
(0.964, -0.0004252173920858734)
(0.965, -0.0004252173920858734)
(0.966, -0.0004252173920858734)
(0.967, -0.0004252173920858734)
(0.968, -0.0004252173920858734)
(0.969, -0.0004252173920858734)
(0.97, -0.0004252173920858734)
(0.971, -0.0004252173920858734)
(0.972, -0.0004252173920858734)
(0.973, -0.0004252173920858734)
(0.974, -0.0004252173920858734)
(0.975, -0.0004252173920858734)
(0.976, -0.0004252173920858734)
(0.977, -0.0004252173920858734)
(0.978, -0.0004252173920858734)
(0.979, -0.0004252173920858734)
(0.98, -0.0004252173920858734)
(0.981, -0.0004252173920858734)
(0.982, -0.0004252173920858734)
(0.983, -0.0004252173920858734)
(0.984, -0.0004252173920858734)
(0.985, -0.0004252173920858734)
(0.986, -0.0004252173920858734)
(0.987, -0.0004252173920858734)
(0.988, -0.0004252173920858734)
(0.989, -0.0004252173920858734)
(0.99, -0.0004252173920858734)
(0.991, -0.0004252173920858734)
(0.992, -0.0004252173920858734)
(0.993, -0.0004252173920858734)
(0.994, -0.0004252173920858734)
(0.995, -0.0004252173920858734)
(0.996, -0.0004252173920858734)
(0.997, -0.0004252173920858734)
(0.998, -0.0004252173920858734)
(0.999, -0.0004252173920858734)
(1.0, -0.0004252173920858734)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0009374572062042)
(0.002, 0.9981956176461707)
(0.003, 0.9980238638300436)
(0.004, 0.9951088599062407)
(0.005, 0.9916226516977055)
(0.006, 0.9919686922167015)
(0.007, 0.9913253082180447)
(0.008, 0.9892157123616168)
(0.009, 0.9898056824194874)
(0.01, 0.9900498320748575)
(0.011, 0.9872207004812812)
(0.012, 0.9851210586773285)
(0.013, 0.9819147744999194)
(0.014, 0.9812663526777347)
(0.015, 0.9807188994794278)
(0.016, 0.9793128326549523)
(0.017, 0.9786486897384316)
(0.018, 0.9806667603658404)
(0.019, 0.97597176568088)
(0.02, 0.9752378266944778)
(0.021, 0.9713815021517327)
(0.022, 0.9701738632830595)
(0.023, 0.9694017076210438)
(0.024, 0.9683832916475931)
(0.025, 0.9675174669566304)
(0.026, 0.9646140593795036)
(0.027, 0.9643637755925484)
(0.028, 0.9627179375997083)
(0.029, 0.9638936978488679)
(0.03, 0.9642484188155295)
(0.031, 0.9619567211997947)
(0.032, 0.9621075586888524)
(0.033, 0.9611412102997076)
(0.034, 0.9593820808745785)
(0.035, 0.9576032650214588)
(0.036, 0.9548122054804543)
(0.037, 0.9537088960478114)
(0.038, 0.9504030310928113)
(0.039, 0.9525315454986473)
(0.04, 0.9508430321007161)
(0.041, 0.950652214470265)
(0.042, 0.9496731008121422)
(0.043, 0.952249587122049)
(0.044, 0.9517010046120837)
(0.045, 0.9501348521677944)
(0.046, 0.9468449872552136)
(0.047, 0.9447849717797864)
(0.048, 0.9434277140125649)
(0.049, 0.939212034125355)
(0.05, 0.9394829470383822)
(0.051, 0.9390363722811126)
(0.052, 0.9346167680930859)
(0.053, 0.9318576821609109)
(0.054, 0.9314080655687523)
(0.055, 0.9302442311522338)
(0.056, 0.9287224428254275)
(0.057, 0.9266787655117343)
(0.058, 0.9252816930899311)
(0.059, 0.9214651802761639)
(0.06, 0.920109546212841)
(0.061, 0.9171086181523763)
(0.062, 0.9166652617170932)
(0.063, 0.9153239862905184)
(0.064, 0.9164111305696119)
(0.065, 0.9142576430614013)
(0.066, 0.913102994282264)
(0.067, 0.9114163594324394)
(0.068, 0.9103644727505006)
(0.069, 0.9105414449276426)
(0.07, 0.9128942757382407)
(0.071, 0.9096730555916964)
(0.072, 0.9080282233500373)
(0.073, 0.9075599558097314)
(0.074, 0.9054800764300845)
(0.075, 0.9045551756413541)
(0.076, 0.9023212520634549)
(0.077, 0.9005508246859272)
(0.078, 0.8991370584966849)
(0.079, 0.8989538046851837)
(0.08, 0.900043021931731)
(0.081, 0.9015300794735415)
(0.082, 0.9003874189561089)
(0.083, 0.8996161342618596)
(0.084, 0.9000727980891242)
(0.085, 0.8988331919910483)
(0.086, 0.896079806072946)
(0.087, 0.8961636548427794)
(0.088, 0.8969374204741632)
(0.089, 0.8957461269629408)
(0.09, 0.8948563664190199)
(0.091, 0.8943654508378516)
(0.092, 0.891688333824897)
(0.093, 0.8882441503411768)
(0.094, 0.8877274431016284)
(0.095, 0.8847379622584071)
(0.096, 0.8837078408644136)
(0.097, 0.881022740419142)
(0.098, 0.8781863372626728)
(0.099, 0.878770923933386)
(0.1, 0.8762639766922197)
(0.101, 0.8739271129790467)
(0.102, 0.872900207891306)
(0.103, 0.8732678880716788)
(0.104, 0.8722782393098171)
(0.105, 0.8694546810445591)
(0.106, 0.8718569955102571)
(0.107, 0.8706577480381658)
(0.108, 0.8700751650213968)
(0.109, 0.8675588678204084)
(0.11, 0.8652252733113074)
(0.111, 0.8626791002491033)
(0.112, 0.8633974750419973)
(0.113, 0.8624059103359477)
(0.114, 0.8611491699798081)
(0.115, 0.861397756637591)
(0.116, 0.8593480576079494)
(0.117, 0.85902387446234)
(0.118, 0.8586739692486686)
(0.119, 0.8564959781916794)
(0.12, 0.85502830560661)
(0.121, 0.8518651759636583)
(0.122, 0.8509220937367175)
(0.123, 0.8491220568948381)
(0.124, 0.8482328828224113)
(0.125, 0.8497067428323649)
(0.126, 0.8495264986362131)
(0.127, 0.8518877704739892)
(0.128, 0.8504724128979478)
(0.129, 0.8505385035582732)
(0.13, 0.850861170198642)
(0.131, 0.8480066810080523)
(0.132, 0.8481822899132242)
(0.133, 0.8487710979795177)
(0.134, 0.8449007114014503)
(0.135, 0.8443194134364614)
(0.136, 0.8435227310730716)
(0.137, 0.8411714637410848)
(0.138, 0.8383370611121517)
(0.139, 0.8358660911318616)
(0.14, 0.8354885667679942)
(0.141, 0.8333635713799621)
(0.142, 0.8337796715793476)
(0.143, 0.8324759193869363)
(0.144, 0.8307889257471937)
(0.145, 0.8299684963386401)
(0.146, 0.8270474841885408)
(0.147, 0.8276988699419899)
(0.148, 0.8242741116124219)
(0.149, 0.8238957548773171)
(0.15, 0.8235276055090158)
(0.151, 0.8217407805196896)
(0.152, 0.8204993541287992)
(0.153, 0.8213353808841513)
(0.154, 0.8219184978182943)
(0.155, 0.8216161064110246)
(0.156, 0.8202064916885359)
(0.157, 0.8184642034066472)
(0.158, 0.8194895955151466)
(0.159, 0.816745652631669)
(0.16, 0.8188052348796134)
(0.161, 0.8179492251800853)
(0.162, 0.818526162391869)
(0.163, 0.8202632298583323)
(0.164, 0.8169579124037086)
(0.165, 0.8177047901688959)
(0.166, 0.8156923270878429)
(0.167, 0.8140502475759709)
(0.168, 0.8138608840618586)
(0.169, 0.8108228101782164)
(0.17, 0.8093102707538328)
(0.171, 0.8073369592613149)
(0.172, 0.8065839549791787)
(0.173, 0.8046449620675766)
(0.174, 0.8020093319408856)
(0.175, 0.8030869036013005)
(0.176, 0.8030918136398728)
(0.177, 0.8027529930451449)
(0.178, 0.8005454708260866)
(0.179, 0.8001206988503752)
(0.18, 0.79750731597324)
(0.181, 0.7973153921270365)
(0.182, 0.7953076688982841)
(0.183, 0.7934718157746901)
(0.184, 0.7919203037970128)
(0.185, 0.7893614125291943)
(0.186, 0.7866599867581163)
(0.187, 0.7835887504878698)
(0.188, 0.7823953121008421)
(0.189, 0.78064052959579)
(0.19, 0.7823726004648093)
(0.191, 0.783885819471845)
(0.192, 0.7837583481645338)
(0.193, 0.7806333760089147)
(0.194, 0.7790992586376129)
(0.195, 0.780074138018766)
(0.196, 0.7796612081824795)
(0.197, 0.7781580184888063)
(0.198, 0.7762455341740081)
(0.199, 0.7751040734877057)
(0.2, 0.7718760401953852)
(0.201, 0.772247858912866)
(0.202, 0.7719519812900913)
(0.203, 0.7690525999570611)
(0.204, 0.770090623883302)
(0.205, 0.7695688022080737)
(0.206, 0.7693908396912679)
(0.207, 0.7675945591538464)
(0.208, 0.7642074263491215)
(0.209, 0.7657762858807234)
(0.21, 0.7654220413296257)
(0.211, 0.7664433740005977)
(0.212, 0.76679735556153)
(0.213, 0.7652248376020307)
(0.214, 0.7636727431899284)
(0.215, 0.7629109160218476)
(0.216, 0.761216884099532)
(0.217, 0.7624604167814204)
(0.218, 0.763874168390157)
(0.219, 0.7622251321171332)
(0.22, 0.7620557365636843)
(0.221, 0.7610457050688539)
(0.222, 0.758675218747397)
(0.223, 0.7576276937984799)
(0.224, 0.7562982163183124)
(0.225, 0.7551628563691319)
(0.226, 0.7544247591016109)
(0.227, 0.7525104557331216)
(0.228, 0.7525003378726564)
(0.229, 0.7510275025572225)
(0.23, 0.748732399991168)
(0.231, 0.7484127499335846)
(0.232, 0.7441029433008187)
(0.233, 0.7451364624375593)
(0.234, 0.7418806067256375)
(0.235, 0.7392310592963086)
(0.236, 0.7370571778440856)
(0.237, 0.7337116570612854)
(0.238, 0.736221585740789)
(0.239, 0.737566959440089)
(0.24, 0.736243806599611)
(0.241, 0.7372169727072774)
(0.242, 0.7376292196910383)
(0.243, 0.7359220345771887)
(0.244, 0.7365769833374332)
(0.245, 0.736983701815045)
(0.246, 0.7372085661873687)
(0.247, 0.7357945021448496)
(0.248, 0.7359301619719006)
(0.249, 0.7352244128125364)
(0.25, 0.7334789670439671)
(0.251, 0.7339753885311354)
(0.252, 0.7356812964716043)
(0.253, 0.7324537247910455)
(0.254, 0.7309456580913911)
(0.255, 0.7298522583475077)
(0.256, 0.7309506242578807)
(0.257, 0.7321663710247028)
(0.258, 0.7291041826067596)
(0.259, 0.7299782077917689)
(0.26, 0.7283466492151977)
(0.261, 0.7280614655041158)
(0.262, 0.7283121051077535)
(0.263, 0.7269384757687675)
(0.264, 0.7260070877584293)
(0.265, 0.722231691040086)
(0.266, 0.7211040834748229)
(0.267, 0.7185181013722994)
(0.268, 0.716542512177545)
(0.269, 0.7161283005912445)
(0.27, 0.7167152073049948)
(0.271, 0.7154685456223767)
(0.272, 0.7138738461469748)
(0.273, 0.7114701910966538)
(0.274, 0.7116344350709161)
(0.275, 0.7110541593835532)
(0.276, 0.7102041822513266)
(0.277, 0.7107998293205287)
(0.278, 0.7062438271329582)
(0.279, 0.7049705569210534)
(0.28, 0.7020477805365111)
(0.281, 0.6995679532799711)
(0.282, 0.6977807046528129)
(0.283, 0.6965216744457953)
(0.284, 0.6958431770305574)
(0.285, 0.6933179803468914)
(0.286, 0.6895580765168021)
(0.287, 0.6905489449948566)
(0.288, 0.6911097726345808)
(0.289, 0.6900905376763192)
(0.29, 0.6885485843201131)
(0.291, 0.6897060279771191)
(0.292, 0.6901576620762723)
(0.293, 0.6894689703462871)
(0.294, 0.6900374282965697)
(0.295, 0.6901337271432447)
(0.296, 0.6894854813023665)
(0.297, 0.6881949080483309)
(0.298, 0.6861934668107733)
(0.299, 0.6866463168077895)
(0.3, 0.6839817142487131)
(0.301, 0.6852747621474604)
(0.302, 0.6833532424072061)
(0.303, 0.6840790953423594)
(0.304, 0.6864295370772351)
(0.305, 0.6846372328510197)
(0.306, 0.6830046438221289)
(0.307, 0.6817864245905697)
(0.308, 0.6816467571636966)
(0.309, 0.6818732838710181)
(0.31, 0.6825422041741861)
(0.311, 0.6842580727069502)
(0.312, 0.6846085377542024)
(0.313, 0.6832184692512965)
(0.314, 0.6817585192332564)
(0.315, 0.6812906051312182)
(0.316, 0.6806467397846409)
(0.317, 0.679170679636452)
(0.318, 0.676378593915887)
(0.319, 0.6752439543056914)
(0.32, 0.6740136409636239)
(0.321, 0.6730078802746015)
(0.322, 0.6696385562387044)
(0.323, 0.6683819627361551)
(0.324, 0.6672434193840123)
(0.325, 0.6654966295789462)
(0.326, 0.6654328674017858)
(0.327, 0.6647243558691955)
(0.328, 0.6631236464410009)
(0.329, 0.664422816361807)
(0.33, 0.6640164871588778)
(0.331, 0.6602493033909755)
(0.332, 0.6585054545054622)
(0.333, 0.6587521333072054)
(0.334, 0.6605912188047315)
(0.335, 0.6566971733538434)
(0.336, 0.6530172999565158)
(0.337, 0.6522820768166511)
(0.338, 0.6536324332076823)
(0.339, 0.6550266492124358)
(0.34, 0.6517947324384912)
(0.341, 0.6471316480083065)
(0.342, 0.6491200609017793)
(0.343, 0.6505753392271494)
(0.344, 0.6493005276590166)
(0.345, 0.6482693942230259)
(0.346, 0.6461419955174765)
(0.347, 0.6468489387926466)
(0.348, 0.6460400845836415)
(0.349, 0.6465401908637383)
(0.35, 0.6458552774274341)
(0.351, 0.6462316540694005)
(0.352, 0.6462942295574907)
(0.353, 0.6435208165663017)
(0.354, 0.643525270725412)
(0.355, 0.6443914288745999)
(0.356, 0.6446103487092282)
(0.357, 0.6447578913821084)
(0.358, 0.6423510380364111)
(0.359, 0.6393716231279396)
(0.36, 0.6366576182072151)
(0.361, 0.633316315110559)
(0.362, 0.6308342731829965)
(0.363, 0.628516758006021)
(0.364, 0.6271509827678438)
(0.365, 0.6230759146415774)
(0.366, 0.6205912315566159)
(0.367, 0.618995085552663)
(0.368, 0.6200438566792366)
(0.369, 0.6189149329040009)
(0.37, 0.6195036455676666)
(0.371, 0.6158584442484716)
(0.372, 0.6135875831234974)
(0.373, 0.6121985125237445)
(0.374, 0.6112988901450368)
(0.375, 0.6094322359744595)
(0.376, 0.6057048479428928)
(0.377, 0.6043122918514736)
(0.378, 0.6026728469517807)
(0.379, 0.602828739061618)
(0.38, 0.59945247560418)
(0.381, 0.5988785752431495)
(0.382, 0.5974855079826299)
(0.383, 0.5981956413881966)
(0.384, 0.5979264228513507)
(0.385, 0.5970703124915571)
(0.386, 0.5957166932256599)
(0.387, 0.5955235245284723)
(0.388, 0.594834577751336)
(0.389, 0.5933910370970682)
(0.39, 0.593311192380592)
(0.391, 0.5924943943716725)
(0.392, 0.5915811497072149)
(0.393, 0.5904650941156605)
(0.394, 0.5877978807130371)
(0.395, 0.5882248558938842)
(0.396, 0.5864625559425555)
(0.397, 0.5854574032264777)
(0.398, 0.58312874983202)
(0.399, 0.5819366940751346)
(0.4, 0.5811945264712701)
(0.401, 0.5755480870159366)
(0.402, 0.5737308176668384)
(0.403, 0.573460198121956)
(0.404, 0.5722080932006305)
(0.405, 0.5706179075781306)
(0.406, 0.5732012869555504)
(0.407, 0.5708270050667472)
(0.408, 0.5692069644700664)
(0.409, 0.5673122122314996)
(0.41, 0.5683203733631484)
(0.411, 0.5674627278282138)
(0.412, 0.5651430360088328)
(0.413, 0.5638328105867468)
(0.414, 0.5623314105651623)
(0.415, 0.5613807688200347)
(0.416, 0.5591119185803937)
(0.417, 0.5608855564437873)
(0.418, 0.5595037497454193)
(0.419, 0.5599713900967254)
(0.42, 0.5614208107438078)
(0.421, 0.5588652677248094)
(0.422, 0.5559757925310297)
(0.423, 0.556636758154059)
(0.424, 0.5528226550020341)
(0.425, 0.5512107723204236)
(0.426, 0.5508660644860263)
(0.427, 0.5506030605744954)
(0.428, 0.5483516689414476)
(0.429, 0.5467091710636596)
(0.43, 0.5445459649065769)
(0.431, 0.5441035275478586)
(0.432, 0.5439658219507826)
(0.433, 0.5457875102448823)
(0.434, 0.5458529936653649)
(0.435, 0.5454298007557963)
(0.436, 0.5416113601154489)
(0.437, 0.5414643184853576)
(0.438, 0.5394386948668412)
(0.439, 0.5371094048719184)
(0.44, 0.5358178740878557)
(0.441, 0.534876124388566)
(0.442, 0.5358996568119344)
(0.443, 0.5358320504557195)
(0.444, 0.533880485908631)
(0.445, 0.5320437128946562)
(0.446, 0.5326638680931095)
(0.447, 0.5339983944503602)
(0.448, 0.5336810127430781)
(0.449, 0.5315449210921126)
(0.45, 0.5328096162549713)
(0.451, 0.5324760741311713)
(0.452, 0.5335183904210488)
(0.453, 0.5331745409338131)
(0.454, 0.5271732570220802)
(0.455, 0.5274335684674342)
(0.456, 0.5281395383967605)
(0.457, 0.5282398728327229)
(0.458, 0.528769154124517)
(0.459, 0.5259004645393297)
(0.46, 0.5266315102453717)
(0.461, 0.5260373322306585)
(0.462, 0.5229081163568069)
(0.463, 0.5219843974727413)
(0.464, 0.5217595287088836)
(0.465, 0.5206451157376079)
(0.466, 0.5190706623608726)
(0.467, 0.5180158522969524)
(0.468, 0.5176284721420125)
(0.469, 0.5166563071140848)
(0.47, 0.5160458943192133)
(0.471, 0.5154488643931198)
(0.472, 0.5114426537905149)
(0.473, 0.5094982358850757)
(0.474, 0.5101118378696656)
(0.475, 0.5052000786510707)
(0.476, 0.5057890960588463)
(0.477, 0.5036158203707829)
(0.478, 0.5043255033702168)
(0.479, 0.5036871216342688)
(0.48, 0.5040070510780421)
(0.481, 0.5050962947309977)
(0.482, 0.50690642072013)
(0.483, 0.5083872218609738)
(0.484, 0.510604935220768)
(0.485, 0.5089323354983477)
(0.486, 0.5068331200997078)
(0.487, 0.5044842382774383)
(0.488, 0.5010435393680462)
(0.489, 0.49984958560924253)
(0.49, 0.4991705614021634)
(0.491, 0.49526856559288235)
(0.492, 0.49350178923773863)
(0.493, 0.4939339571553165)
(0.494, 0.49388463616005207)
(0.495, 0.49511944621490966)
(0.496, 0.4947835539273261)
(0.497, 0.49441635278663915)
(0.498, 0.49293452688544304)
(0.499, 0.49134674222943353)
(0.5, 0.49036533573277463)
(0.501, 0.49233226141538927)
(0.502, 0.49153652868177206)
(0.503, 0.49012501258345254)
(0.504, 0.48814110212834394)
(0.505, 0.48949102646308357)
(0.506, 0.4867248643639992)
(0.507, 0.483710420026714)
(0.508, 0.48477448730639505)
(0.509, 0.48395816621102034)
(0.51, 0.48145490882534603)
(0.511, 0.47964569995173134)
(0.512, 0.4772276553301597)
(0.513, 0.4741004044897824)
(0.514, 0.4725204177973443)
(0.515, 0.4704315035238554)
(0.516, 0.46763432698562657)
(0.517, 0.46696802004973303)
(0.518, 0.46790161067185293)
(0.519, 0.4650242934262249)
(0.52, 0.4623937777290371)
(0.521, 0.46262819107526815)
(0.522, 0.46263571521612784)
(0.523, 0.459245756786708)
(0.524, 0.45772088045887344)
(0.525, 0.4577039956002014)
(0.526, 0.4581748417272369)
(0.527, 0.4574232518507121)
(0.528, 0.4555500007711462)
(0.529, 0.45351993561208964)
(0.53, 0.4552717848312764)
(0.531, 0.45493582187474757)
(0.532, 0.45344019110010875)
(0.533, 0.45252948194208253)
(0.534, 0.4525279900328899)
(0.535, 0.4494060324643755)
(0.536, 0.448154936076412)
(0.537, 0.44768666154238546)
(0.538, 0.44432173474437464)
(0.539, 0.4412468219042473)
(0.54, 0.4403752640477045)
(0.541, 0.4409821645123207)
(0.542, 0.4405438954139718)
(0.543, 0.43965396259129214)
(0.544, 0.4397833995354178)
(0.545, 0.437281061017088)
(0.546, 0.4354662420466473)
(0.547, 0.4345116156646145)
(0.548, 0.4346276636382353)
(0.549, 0.43360020849521186)
(0.55, 0.43024181961466407)
(0.551, 0.4303504411005005)
(0.552, 0.4301460387994016)
(0.553, 0.429583938451736)
(0.554, 0.42658201580553806)
(0.555, 0.4269221589069432)
(0.556, 0.4251491290890892)
(0.557, 0.4267709556386468)
(0.558, 0.4249131840649595)
(0.559, 0.42655933346854036)
(0.56, 0.4260539318709335)
(0.561, 0.42579699784226316)
(0.562, 0.42453401141190905)
(0.563, 0.42262030518689314)
(0.564, 0.4220111215345841)
(0.565, 0.4223162857655478)
(0.566, 0.42205440475762446)
(0.567, 0.42235872602599506)
(0.568, 0.42297321310130453)
(0.569, 0.4205119799057341)
(0.57, 0.4222669302134813)
(0.571, 0.422031870446581)
(0.572, 0.4223118728298021)
(0.573, 0.42194461713945647)
(0.574, 0.4188810291530452)
(0.575, 0.4183828581178837)
(0.576, 0.4169098433858688)
(0.577, 0.41830778555515846)
(0.578, 0.41923503503475146)
(0.579, 0.4175582874180562)
(0.58, 0.41736559480178687)
(0.581, 0.4148703562229752)
(0.582, 0.41132247381408304)
(0.583, 0.4112108277539321)
(0.584, 0.40922660286205903)
(0.585, 0.40937700933925836)
(0.586, 0.408697753622204)
(0.587, 0.4101431267354843)
(0.588, 0.40679917792783565)
(0.589, 0.404741538356595)
(0.59, 0.40510895612664055)
(0.591, 0.4033717822341312)
(0.592, 0.4040814118461217)
(0.593, 0.4039070113307298)
(0.594, 0.4021931586003552)
(0.595, 0.39944018546775023)
(0.596, 0.40166127602787066)
(0.597, 0.40130546702808584)
(0.598, 0.4028592081155072)
(0.599, 0.4016017752618358)
(0.6, 0.40095145588646947)
(0.601, 0.40174236323448903)
(0.602, 0.3986412983667396)
(0.603, 0.39642758040544385)
(0.604, 0.39619459084838854)
(0.605, 0.3949328520963064)
(0.606, 0.39313182289364024)
(0.607, 0.39395425946602053)
(0.608, 0.39255445501638975)
(0.609, 0.39124466091867977)
(0.61, 0.38772039749225695)
(0.611, 0.3879490688646994)
(0.612, 0.38787034346329174)
(0.613, 0.3904346763505107)
(0.614, 0.3877238811172374)
(0.615, 0.3856004446981914)
(0.616, 0.38231762048081763)
(0.617, 0.3814935569267305)
(0.618, 0.38134521304376057)
(0.619, 0.38034954964195855)
(0.62, 0.3817788456863826)
(0.621, 0.37792091680824397)
(0.622, 0.3787449784454745)
(0.623, 0.37712293965250326)
(0.624, 0.37575387963413254)
(0.625, 0.37482777633205533)
(0.626, 0.3718857061579212)
(0.627, 0.37295785403886955)
(0.628, 0.37197193661212624)
(0.629, 0.3721858317809325)
(0.63, 0.3732091506328283)
(0.631, 0.37287653123773074)
(0.632, 0.3712843243578826)
(0.633, 0.3688948349746759)
(0.634, 0.3651632172884921)
(0.635, 0.36337623331608837)
(0.636, 0.36033713033673803)
(0.637, 0.3610785039630378)
(0.638, 0.3592877120796171)
(0.639, 0.3565507868696723)
(0.64, 0.35652248170623)
(0.641, 0.3573897217031728)
(0.642, 0.3545095852714263)
(0.643, 0.3522773029548906)
(0.644, 0.3518563529103566)
(0.645, 0.34956262092961277)
(0.646, 0.3484407802182876)
(0.647, 0.3478794467967749)
(0.648, 0.34746842942180656)
(0.649, 0.34708007864031126)
(0.65, 0.34416343547476524)
(0.651, 0.34315729136611406)
(0.652, 0.3418427635847907)
(0.653, 0.33996570735381226)
(0.654, 0.33995156490267187)
(0.655, 0.338331121659109)
(0.656, 0.33599342542137495)
(0.657, 0.3379486189596487)
(0.658, 0.3369295821683147)
(0.659, 0.3384987637648581)
(0.66, 0.3361859085840823)
(0.661, 0.33284437239099884)
(0.662, 0.33547752039537987)
(0.663, 0.3345740110511442)
(0.664, 0.33242947810281526)
(0.665, 0.3302662561723407)
(0.666, 0.32950096803413254)
(0.667, 0.3276035598086961)
(0.668, 0.3254486756523845)
(0.669, 0.32562108979770854)
(0.67, 0.32773773194529643)
(0.671, 0.3265332208040001)
(0.672, 0.3268512950484031)
(0.673, 0.32679129289699105)
(0.674, 0.3294719512413141)
(0.675, 0.3283458009714024)
(0.676, 0.3285946147822507)
(0.677, 0.32851902312151715)
(0.678, 0.324956504641359)
(0.679, 0.3228851699044687)
(0.68, 0.32407334341955485)
(0.681, 0.321329545565508)
(0.682, 0.3200038199007985)
(0.683, 0.3218807786219077)
(0.684, 0.32046292241191077)
(0.685, 0.3176001284087655)
(0.686, 0.31699132379064904)
(0.687, 0.31496817306804764)
(0.688, 0.3159636633211503)
(0.689, 0.3142329992061035)
(0.69, 0.3127831179695655)
(0.691, 0.31187240764396135)
(0.692, 0.3102081901413661)
(0.693, 0.3115679189795988)
(0.694, 0.3104454977289896)
(0.695, 0.311198615977194)
(0.696, 0.31088332787252476)
(0.697, 0.31023222532110944)
(0.698, 0.31018240693122917)
(0.699, 0.3089741363314336)
(0.7, 0.3089062894154066)
(0.701, 0.30971866868403114)
(0.702, 0.3099392118246574)
(0.703, 0.30803878591999473)
(0.704, 0.30607750841213577)
(0.705, 0.3065255556008177)
(0.706, 0.3039653835881759)
(0.707, 0.30129805121627934)
(0.708, 0.3010534134447555)
(0.709, 0.29946852012637415)
(0.71, 0.29911112953695784)
(0.711, 0.29378682654167604)
(0.712, 0.29388978329533966)
(0.713, 0.29278943684123543)
(0.714, 0.2916994429435714)
(0.715, 0.29135630678913604)
(0.716, 0.29224852761413256)
(0.717, 0.2872213212571009)
(0.718, 0.2839314979130789)
(0.719, 0.28424766863005546)
(0.72, 0.2850943179693563)
(0.721, 0.28412388424142093)
(0.722, 0.2818134225665551)
(0.723, 0.28101183457088663)
(0.724, 0.27968261794891314)
(0.725, 0.278321379966589)
(0.726, 0.27708385666334256)
(0.727, 0.274861758188968)
(0.728, 0.27466645334916534)
(0.729, 0.2728484900179192)
(0.73, 0.2729449037138817)
(0.731, 0.2713558580511354)
(0.732, 0.27074019024736634)
(0.733, 0.2683092369279275)
(0.734, 0.2683036082662086)
(0.735, 0.26682952316792236)
(0.736, 0.2670455195856159)
(0.737, 0.267278372634771)
(0.738, 0.26454058805154895)
(0.739, 0.2626163440913127)
(0.74, 0.26220889376427037)
(0.741, 0.26139583788868087)
(0.742, 0.2595072859705182)
(0.743, 0.2604917988444761)
(0.744, 0.2597335762770544)
(0.745, 0.2588051020312746)
(0.746, 0.25636955936319533)
(0.747, 0.25432359784162645)
(0.748, 0.253482979012788)
(0.749, 0.25052425524212535)
(0.75, 0.2509531327559908)
(0.751, 0.24759502272418912)
(0.752, 0.24623588847373407)
(0.753, 0.2462267305094103)
(0.754, 0.24469873274190027)
(0.755, 0.24559661447770767)
(0.756, 0.2430887137705022)
(0.757, 0.2380395700172707)
(0.758, 0.23881845546126831)
(0.759, 0.23718869495244901)
(0.76, 0.2353151240189139)
(0.761, 0.23578663206280442)
(0.762, 0.23516073744866725)
(0.763, 0.2341932567493106)
(0.764, 0.23354037837563232)
(0.765, 0.23366080176034915)
(0.766, 0.23447812106434027)
(0.767, 0.23289049153527705)
(0.768, 0.23370993055651135)
(0.769, 0.23045848567750943)
(0.77, 0.22856496798590994)
(0.771, 0.2270553728258929)
(0.772, 0.22674138108250372)
(0.773, 0.22380689680916924)
(0.774, 0.22103876054116253)
(0.775, 0.21695973310203978)
(0.776, 0.21917181009630013)
(0.777, 0.22037163336158136)
(0.778, 0.2202930807876309)
(0.779, 0.21933641478232022)
(0.78, 0.21524663620713425)
(0.781, 0.21776187631940383)
(0.782, 0.21676441739640476)
(0.783, 0.21832618788793606)
(0.784, 0.216148919365481)
(0.785, 0.21687075579627949)
(0.786, 0.21475994955405406)
(0.787, 0.2126735122691769)
(0.788, 0.21261017981698188)
(0.789, 0.21222591771450589)
(0.79, 0.21283393285106864)
(0.791, 0.2118324034450004)
(0.792, 0.21039983100326903)
(0.793, 0.20755236062816423)
(0.794, 0.2075872707375366)
(0.795, 0.2072338661086204)
(0.796, 0.2089839047624943)
(0.797, 0.20759741147251817)
(0.798, 0.20566848616511216)
(0.799, 0.20474084654763736)
(0.8, 0.19993361471464266)
(0.801, 0.1980610502735138)
(0.802, 0.19829547143256285)
(0.803, 0.19679442380282028)
(0.804, 0.19817492606181666)
(0.805, 0.19857566657752843)
(0.806, 0.19503657201583036)
(0.807, 0.193986398427587)
(0.808, 0.1931116498286891)
(0.809, 0.18769338668579325)
(0.81, 0.18878717649282664)
(0.811, 0.18733562860891456)
(0.812, 0.1863203057236096)
(0.813, 0.18754579257776188)
(0.814, 0.18542537248578925)
(0.815, 0.18495942958779588)
(0.816, 0.18614092724100045)
(0.817, 0.18551547221803122)
(0.818, 0.18241063318515668)
(0.819, 0.18215698608626607)
(0.82, 0.18074052220653217)
(0.821, 0.17952009301289473)
(0.822, 0.18056415358581795)
(0.823, 0.1804727584304941)
(0.824, 0.18025709518165195)
(0.825, 0.1797989146491641)
(0.826, 0.1795238876611427)
(0.827, 0.17685265413303305)
(0.828, 0.17714425001905545)
(0.829, 0.17743419823360582)
(0.83, 0.17717764017664606)
(0.831, 0.17559589553169405)
(0.832, 0.1739055125430236)
(0.833, 0.17248337231885477)
(0.834, 0.17323939670856286)
(0.835, 0.17321746966574528)
(0.836, 0.17435385906668113)
(0.837, 0.17148728924368)
(0.838, 0.174893595126974)
(0.839, 0.1730044732175166)
(0.84, 0.1717177239739482)
(0.841, 0.17128108692430397)
(0.842, 0.1708226189075522)
(0.843, 0.17226184520511675)
(0.844, 0.17031825346599766)
(0.845, 0.1674353863762215)
(0.846, 0.16504475532416218)
(0.847, 0.16290977682302912)
(0.848, 0.16232596689920947)
(0.849, 0.15794534156483953)
(0.85, 0.1577518421075297)
(0.851, 0.15669241917901744)
(0.852, 0.155697845176737)
(0.853, 0.15371304691034984)
(0.854, 0.1532165220844313)
(0.855, 0.15536705760614486)
(0.856, 0.15283188716853746)
(0.857, 0.15554447555111278)
(0.858, 0.15704258200708662)
(0.859, 0.156701849312617)
(0.86, 0.15837655306445045)
(0.861, 0.16073419063542094)
(0.862, 0.1584183028135141)
(0.863, 0.15724572561780906)
(0.864, 0.1569344846298566)
(0.865, 0.15548275409443363)
(0.866, 0.1531702416211451)
(0.867, 0.15140340119977502)
(0.868, 0.14805548542212396)
(0.869, 0.14506950985848333)
(0.87, 0.14461529709330398)
(0.871, 0.14346721427001072)
(0.872, 0.14454513131927443)
(0.873, 0.14315776468593835)
(0.874, 0.14516378405220232)
(0.875, 0.14587389281706342)
(0.876, 0.14549510136785437)
(0.877, 0.14530757995291904)
(0.878, 0.1468819373922733)
(0.879, 0.14654420546476532)
(0.88, 0.14877991801967685)
(0.881, 0.1480870001153887)
(0.882, 0.1499372805153034)
(0.883, 0.14956368576033158)
(0.884, 0.14748351499923032)
(0.885, 0.14505244754391342)
(0.886, 0.14534040247731192)
(0.887, 0.14345244520359604)
(0.888, 0.14372609724296112)
(0.889, 0.1437296513510893)
(0.89, 0.14281773590211985)
(0.891, 0.14273844626225454)
(0.892, 0.1435395080266652)
(0.893, 0.1400082826153592)
(0.894, 0.1378579814693683)
(0.895, 0.13613890489694894)
(0.896, 0.13410362059030664)
(0.897, 0.13088864537881045)
(0.898, 0.132389051728999)
(0.899, 0.1345121680665527)
(0.9, 0.13436682454619273)
(0.901, 0.13227381438228583)
(0.902, 0.12985862283888921)
(0.903, 0.12916610527669825)
(0.904, 0.12771729020501382)
(0.905, 0.1274744105513763)
(0.906, 0.12577673606159523)
(0.907, 0.12586094860800456)
(0.908, 0.12699061506928788)
(0.909, 0.12527694580561774)
(0.91, 0.12514969578751767)
(0.911, 0.12486929736192376)
(0.912, 0.12284304905865934)
(0.913, 0.1205227237770152)
(0.914, 0.11678992659329472)
(0.915, 0.11645952151905804)
(0.916, 0.11699813059352515)
(0.917, 0.11466436342326049)
(0.918, 0.11246083136365753)
(0.919, 0.11081388983373339)
(0.92, 0.1096226292510748)
(0.921, 0.10884457952958645)
(0.922, 0.10823212061004454)
(0.923, 0.10668502916998585)
(0.924, 0.10599476262552632)
(0.925, 0.1043519681927455)
(0.926, 0.10268481255757597)
(0.927, 0.10417227868781828)
(0.928, 0.10613532283938476)
(0.929, 0.10702195162570244)
(0.93, 0.10314442598336838)
(0.931, 0.10372038267447)
(0.932, 0.10441723652463783)
(0.933, 0.10420608287870706)
(0.934, 0.1050971067592583)
(0.935, 0.10394910108749994)
(0.936, 0.10402691254577812)
(0.937, 0.10334127449319035)
(0.938, 0.10181360504077934)
(0.939, 0.10052901439840885)
(0.94, 0.10078994583117784)
(0.941, 0.10033845904974917)
(0.942, 0.09723789655324594)
(0.943, 0.0946970907873568)
(0.944, 0.09321980561578619)
(0.945, 0.09097283224960462)
(0.946, 0.09044093975086084)
(0.947, 0.0898114220230695)
(0.948, 0.0869030081947772)
(0.949, 0.0851584903389421)
(0.95, 0.0847404534009141)
(0.951, 0.08763145660621983)
(0.952, 0.08761838665730343)
(0.953, 0.08658472807771059)
(0.954, 0.0867776936549277)
(0.955, 0.08314124988451985)
(0.956, 0.08258393720373362)
(0.957, 0.08324209151337363)
(0.958, 0.0829752390198926)
(0.959, 0.08453029359456601)
(0.96, 0.0827271938728351)
(0.961, 0.08424312973420153)
(0.962, 0.08042898920119777)
(0.963, 0.07805475662126297)
(0.964, 0.07843107695018094)
(0.965, 0.0781198154788427)
(0.966, 0.0763548020234149)
(0.967, 0.07528449168812637)
(0.968, 0.07433155258911127)
(0.969, 0.07450983867119743)
(0.97, 0.07451823663408284)
(0.971, 0.0730485041303873)
(0.972, 0.0713267460946675)
(0.973, 0.06915984737400079)
(0.974, 0.06799816262003733)
(0.975, 0.06679221620630707)
(0.976, 0.06708957786205302)
(0.977, 0.0653407346021531)
(0.978, 0.06650554607969414)
(0.979, 0.06464175330441052)
(0.98, 0.06533578926329867)
(0.981, 0.06393521456852881)
(0.982, 0.060756260002367564)
(0.983, 0.0638708539057799)
(0.984, 0.06287964719187668)
(0.985, 0.060692175849660884)
(0.986, 0.059284769237986465)
(0.987, 0.057639056142212375)
(0.988, 0.057833476981966794)
(0.989, 0.05796902477539174)
(0.99, 0.05558554903400757)
(0.991, 0.05680930087613641)
(0.992, 0.05852299468116115)
(0.993, 0.0573658613288365)
(0.994, 0.055453419933556646)
(0.995, 0.05695657847364918)
(0.996, 0.053745543881274206)
(0.997, 0.05491388198081476)
(0.998, 0.05247944346128791)
(0.999, 0.049403093219533296)
(1.0, 0.04832488791823255)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0001776177070174)
(0.002, 0.9991950473438217)
(0.003, 1.000277772024931)
(0.004, 1.003833541599754)
(0.005, 1.0041853375173477)
(0.006, 1.0035363387160463)
(0.007, 1.0025295876484097)
(0.008, 1.0003619270581454)
(0.009, 0.9992840218330867)
(0.01, 0.9958695002412398)
(0.011, 0.9944326523091148)
(0.012, 0.9905478210075169)
(0.013, 0.9885532734182719)
(0.014, 0.9897227494287298)
(0.015, 0.9868188274444922)
(0.016, 0.985914685384903)
(0.017, 0.9870038650079729)
(0.018, 0.9878188856640442)
(0.019, 0.9892048779316426)
(0.02, 0.9869070873085742)
(0.021, 0.9840106819860331)
(0.022, 0.9845512941319459)
(0.023, 0.9845009286229951)
(0.024, 0.9831395641150996)
(0.025, 0.9837408789784924)
(0.026, 0.9858882593589017)
(0.027, 0.9849226568887071)
(0.028, 0.9830527403458615)
(0.029, 0.9804732149317799)
(0.03, 0.9820634127833235)
(0.031, 0.9804513094845468)
(0.032, 0.9792865649029574)
(0.033, 0.9772674230906306)
(0.034, 0.9755771132277469)
(0.035, 0.9749579411138204)
(0.036, 0.9754017827510412)
(0.037, 0.9728551642417895)
(0.038, 0.971562612965489)
(0.039, 0.9723413461714313)
(0.04, 0.9730125303408111)
(0.041, 0.9723069421285881)
(0.042, 0.9722058454037403)
(0.043, 0.9702404282974063)
(0.044, 0.9694364067199802)
(0.045, 0.9678635970095878)
(0.046, 0.968094938454885)
(0.047, 0.9670217338798179)
(0.048, 0.9679968507111432)
(0.049, 0.9674586267230226)
(0.05, 0.9649367399327435)
(0.051, 0.963186507403167)
(0.052, 0.9623204576402927)
(0.053, 0.9589874492545355)
(0.054, 0.9611765728076855)
(0.055, 0.9629520266259702)
(0.056, 0.9630947073919999)
(0.057, 0.9618037464116896)
(0.058, 0.9593943826208026)
(0.059, 0.9590054759931427)
(0.06, 0.9578208482898151)
(0.061, 0.9569042360101834)
(0.062, 0.9564660807698072)
(0.063, 0.9562952827617739)
(0.064, 0.956262814403556)
(0.065, 0.9555863416096063)
(0.066, 0.95479054632365)
(0.067, 0.95522625056992)
(0.068, 0.9508710990181529)
(0.069, 0.9485495963748408)
(0.07, 0.9453598420828142)
(0.071, 0.9427519964206261)
(0.072, 0.9410289462915219)
(0.073, 0.939415697346204)
(0.074, 0.9366665859102018)
(0.075, 0.9359003156891743)
(0.076, 0.9351708638763325)
(0.077, 0.9332163478570134)
(0.078, 0.9303633442294241)
(0.079, 0.930346664329775)
(0.08, 0.9317289930481151)
(0.081, 0.9270286099886047)
(0.082, 0.9278576485084609)
(0.083, 0.9263646051113852)
(0.084, 0.9248138074480129)
(0.085, 0.9249888789070498)
(0.086, 0.9260974540318928)
(0.087, 0.9263758474820926)
(0.088, 0.9241283686693714)
(0.089, 0.9239122624929859)
(0.09, 0.9224983651865222)
(0.091, 0.921900836274103)
(0.092, 0.9196043890235398)
(0.093, 0.9193557841306422)
(0.094, 0.9180101914308292)
(0.095, 0.9171086183370274)
(0.096, 0.917543759909441)
(0.097, 0.9144791744342341)
(0.098, 0.9124360581176753)
(0.099, 0.9112570936039355)
(0.1, 0.910528197024708)
(0.101, 0.9107000175272381)
(0.102, 0.9097500436605294)
(0.103, 0.9064255691498595)
(0.104, 0.9042244612171723)
(0.105, 0.9035744147492134)
(0.106, 0.9025787009485973)
(0.107, 0.9019128760588315)
(0.108, 0.8991179946022518)
(0.109, 0.896677798212121)
(0.11, 0.8942738219119477)
(0.111, 0.8952684421143249)
(0.112, 0.8954240636937777)
(0.113, 0.8955755220175103)
(0.114, 0.889471675498514)
(0.115, 0.8888767521117587)
(0.116, 0.8881344402336461)
(0.117, 0.8873847833391187)
(0.118, 0.8868177357611862)
(0.119, 0.8869955113208904)
(0.12, 0.8865668847813525)
(0.121, 0.8856782920567918)
(0.122, 0.8830006507341296)
(0.123, 0.8828940222631911)
(0.124, 0.8820350468126443)
(0.125, 0.8816681150285232)
(0.126, 0.8825548763636619)
(0.127, 0.8817613011343459)
(0.128, 0.8808093390696428)
(0.129, 0.8801057774469757)
(0.13, 0.8766848960744731)
(0.131, 0.8768120439621185)
(0.132, 0.8724818759303518)
(0.133, 0.8718929874718618)
(0.134, 0.8723593073205222)
(0.135, 0.8696702860690976)
(0.136, 0.8689799724855282)
(0.137, 0.8663351281854442)
(0.138, 0.8655367891554715)
(0.139, 0.8633387469206663)
(0.14, 0.861971903051663)
(0.141, 0.8604087905859575)
(0.142, 0.859852170898323)
(0.143, 0.859797646088954)
(0.144, 0.8615746991818193)
(0.145, 0.8585857655916962)
(0.146, 0.857072311180316)
(0.147, 0.8548161556356887)
(0.148, 0.8513044527006267)
(0.149, 0.8500794183047631)
(0.15, 0.8513682582862828)
(0.151, 0.8476788103879042)
(0.152, 0.8473950594681743)
(0.153, 0.8490545021257355)
(0.154, 0.8479321021577625)
(0.155, 0.8455219770168912)
(0.156, 0.8447067023085179)
(0.157, 0.8416735164876157)
(0.158, 0.8392892155509769)
(0.159, 0.8391723650420624)
(0.16, 0.8389660899861706)
(0.161, 0.8397355464192435)
(0.162, 0.8381174515244747)
(0.163, 0.8370428373931282)
(0.164, 0.8319051346962305)
(0.165, 0.8292589016335554)
(0.166, 0.8299043358068805)
(0.167, 0.8285027446791684)
(0.168, 0.8255555531817771)
(0.169, 0.8252419061980523)
(0.17, 0.8223055423958803)
(0.171, 0.8201465403406263)
(0.172, 0.8178706559637872)
(0.173, 0.8158193506213306)
(0.174, 0.8151962030428888)
(0.175, 0.8136892342544118)
(0.176, 0.8106698449169996)
(0.177, 0.8053620946732165)
(0.178, 0.8005664362896041)
(0.179, 0.79959836161475)
(0.18, 0.7997922107352068)
(0.181, 0.799396652432231)
(0.182, 0.7967882459903822)
(0.183, 0.79499595657798)
(0.184, 0.7918719814937047)
(0.185, 0.7874312137730084)
(0.186, 0.7852798947409786)
(0.187, 0.7843785657624615)
(0.188, 0.7816098075380762)
(0.189, 0.7798005475804975)
(0.19, 0.7794451268390945)
(0.191, 0.7762439444248576)
(0.192, 0.7723547670685358)
(0.193, 0.7700280191799899)
(0.194, 0.7707472467832677)
(0.195, 0.7696153273592138)
(0.196, 0.7680557496663942)
(0.197, 0.7703843257405918)
(0.198, 0.7666830072033526)
(0.199, 0.7663330302561077)
(0.2, 0.7640260143542028)
(0.201, 0.7642018001065329)
(0.202, 0.7631081738047757)
(0.203, 0.7604308447612327)
(0.204, 0.7580291140150093)
(0.205, 0.7554833601517038)
(0.206, 0.7541016020791592)
(0.207, 0.7508684019800541)
(0.208, 0.7507745520859443)
(0.209, 0.7508390176504028)
(0.21, 0.7513861250070109)
(0.211, 0.7456754493926916)
(0.212, 0.743996832789593)
(0.213, 0.7425547759631734)
(0.214, 0.7417125919429649)
(0.215, 0.7395487188164958)
(0.216, 0.7405181979628281)
(0.217, 0.7382863984627491)
(0.218, 0.7370160867084755)
(0.219, 0.738841019389924)
(0.22, 0.7400295147513277)
(0.221, 0.7400438190808085)
(0.222, 0.7382426812826876)
(0.223, 0.7396282921995889)
(0.224, 0.7382641929748739)
(0.225, 0.7351212482644075)
(0.226, 0.7347184716650644)
(0.227, 0.7321944541180635)
(0.228, 0.7303417189787651)
(0.229, 0.7307103667376399)
(0.23, 0.7293200393599706)
(0.231, 0.726502575648499)
(0.232, 0.7245566447464387)
(0.233, 0.7233691246393246)
(0.234, 0.7220691008739337)
(0.235, 0.7212448863042069)
(0.236, 0.7201907863699908)
(0.237, 0.7166550374586282)
(0.238, 0.7177916058279132)
(0.239, 0.7150347073545394)
(0.24, 0.7123411261697358)
(0.241, 0.7111976003388895)
(0.242, 0.7099514153410431)
(0.243, 0.7089928624004925)
(0.244, 0.7064176937063901)
(0.245, 0.7056908049322548)
(0.246, 0.7014590012866763)
(0.247, 0.700393350648835)
(0.248, 0.6998058731141211)
(0.249, 0.7013179838267876)
(0.25, 0.7030455330463156)
(0.251, 0.70307692276182)
(0.252, 0.7023951272760789)
(0.253, 0.704331021271081)
(0.254, 0.7011712479847209)
(0.255, 0.7008781308080074)
(0.256, 0.6994424426860741)
(0.257, 0.696187153955147)
(0.258, 0.6918479762754326)
(0.259, 0.6893684596134207)
(0.26, 0.6900072865034659)
(0.261, 0.6877542742347362)
(0.262, 0.688148449628313)
(0.263, 0.687142973332365)
(0.264, 0.6874718119466143)
(0.265, 0.6858786984610763)
(0.266, 0.6862950618000438)
(0.267, 0.6844725794938755)
(0.268, 0.6816030919771231)
(0.269, 0.6816262201477791)
(0.27, 0.682181874890146)
(0.271, 0.6804572992643211)
(0.272, 0.6785676792788337)
(0.273, 0.6768094002688073)
(0.274, 0.6755696005568175)
(0.275, 0.6722160779280288)
(0.276, 0.6714391210726003)
(0.277, 0.671086149708344)
(0.278, 0.6712130620031252)
(0.279, 0.6687020534706242)
(0.28, 0.6691169435826192)
(0.281, 0.6661397964720279)
(0.282, 0.6661884953457914)
(0.283, 0.6656116161457678)
(0.284, 0.6631144832267041)
(0.285, 0.6636995471195767)
(0.286, 0.6609172773465614)
(0.287, 0.6593673544353578)
(0.288, 0.6584266193593814)
(0.289, 0.6566656522529123)
(0.29, 0.6539944717598413)
(0.291, 0.6534625556319241)
(0.292, 0.6529679759753659)
(0.293, 0.653578171775957)
(0.294, 0.6537622001565386)
(0.295, 0.6529509674547973)
(0.296, 0.6497194943023745)
(0.297, 0.6489068017112938)
(0.298, 0.6467949554356563)
(0.299, 0.6455767578370026)
(0.3, 0.6460736210709511)
(0.301, 0.64489273360938)
(0.302, 0.6458720053582819)
(0.303, 0.6460418021837105)
(0.304, 0.6422965106376178)
(0.305, 0.639215233791009)
(0.306, 0.6424040593996989)
(0.307, 0.6422956720944659)
(0.308, 0.6407930806032257)
(0.309, 0.6391689249392419)
(0.31, 0.6374515252713447)
(0.311, 0.6364614271909791)
(0.312, 0.6330727302784406)
(0.313, 0.6337087629333684)
(0.314, 0.6318330765534791)
(0.315, 0.6327934629945651)
(0.316, 0.6332154631636242)
(0.317, 0.6341238879356922)
(0.318, 0.6310810988313836)
(0.319, 0.6298044128479943)
(0.32, 0.6284559529479011)
(0.321, 0.6275164270769094)
(0.322, 0.6252027641350039)
(0.323, 0.6234819867273955)
(0.324, 0.6224665113296447)
(0.325, 0.6204823047590508)
(0.326, 0.618455439258233)
(0.327, 0.618362606433866)
(0.328, 0.6182254963274904)
(0.329, 0.6178836749396295)
(0.33, 0.6150023771911705)
(0.331, 0.6140819370839253)
(0.332, 0.6130075622464879)
(0.333, 0.6119697975021731)
(0.334, 0.6099496867393165)
(0.335, 0.6073537827870735)
(0.336, 0.6051450561451297)
(0.337, 0.6024364884160358)
(0.338, 0.5995621183352691)
(0.339, 0.6007917231982396)
(0.34, 0.6008316873062282)
(0.341, 0.6014154619184005)
(0.342, 0.5994798404807817)
(0.343, 0.5998308350020807)
(0.344, 0.6000419804274749)
(0.345, 0.5981331193657952)
(0.346, 0.595865679789797)
(0.347, 0.593056083028409)
(0.348, 0.5929255633475845)
(0.349, 0.5903696569642852)
(0.35, 0.590005256225909)
(0.351, 0.5913581983046109)
(0.352, 0.5925517889806238)
(0.353, 0.5918364740000922)
(0.354, 0.5918976008207624)
(0.355, 0.5897776062323404)
(0.356, 0.5886403470539308)
(0.357, 0.5894985711891082)
(0.358, 0.5882031289768648)
(0.359, 0.5881862179958556)
(0.36, 0.5910399114220773)
(0.361, 0.5895641912660268)
(0.362, 0.5889193220165242)
(0.363, 0.5881076631174383)
(0.364, 0.5888419065373868)
(0.365, 0.5884568856731487)
(0.366, 0.5879944407147344)
(0.367, 0.5863748259263462)
(0.368, 0.5855264353943572)
(0.369, 0.5853365892964412)
(0.37, 0.5844612454670637)
(0.371, 0.5808390853729053)
(0.372, 0.5815358117752704)
(0.373, 0.5789311664132625)
(0.374, 0.577576108240205)
(0.375, 0.5757848674654936)
(0.376, 0.5782619052189047)
(0.377, 0.579094094199002)
(0.378, 0.5792998630960685)
(0.379, 0.5792433979680492)
(0.38, 0.577281024166166)
(0.381, 0.5768463012696314)
(0.382, 0.5765940476708208)
(0.383, 0.5746169363795476)
(0.384, 0.5725658387779532)
(0.385, 0.5710236250458136)
(0.386, 0.5718018283036511)
(0.387, 0.5696596131407234)
(0.388, 0.5678721004479844)
(0.389, 0.566740139323946)
(0.39, 0.5660095344858799)
(0.391, 0.5655550501527745)
(0.392, 0.5646858051781005)
(0.393, 0.5615560984702566)
(0.394, 0.5633048966938505)
(0.395, 0.5618766682504927)
(0.396, 0.5624605797789634)
(0.397, 0.5602631458357307)
(0.398, 0.5573608862979667)
(0.399, 0.5556639795765381)
(0.4, 0.5529384898129144)
(0.401, 0.5515713521112019)
(0.402, 0.5513301395588626)
(0.403, 0.5502399491016867)
(0.404, 0.5468239302731878)
(0.405, 0.546785733421133)
(0.406, 0.5451016795450028)
(0.407, 0.5423648304255899)
(0.408, 0.5402641029140227)
(0.409, 0.5389639221153587)
(0.41, 0.5398457530091921)
(0.411, 0.5380708960187502)
(0.412, 0.5370463263277828)
(0.413, 0.5330175391049298)
(0.414, 0.532320558944799)
(0.415, 0.5325938280157063)
(0.416, 0.5331079175287993)
(0.417, 0.5286649327535734)
(0.418, 0.5260124546336858)
(0.419, 0.5229793022434255)
(0.42, 0.5186287907806573)
(0.421, 0.5171246076150035)
(0.422, 0.5155517773084575)
(0.423, 0.5156521359333744)
(0.424, 0.5163732841959046)
(0.425, 0.518044510260303)
(0.426, 0.5190562388311719)
(0.427, 0.516061956030147)
(0.428, 0.5133213146415398)
(0.429, 0.5141930993500575)
(0.43, 0.5136047167753431)
(0.431, 0.5130311025082536)
(0.432, 0.5137872763367455)
(0.433, 0.5110617408367818)
(0.434, 0.5107914021967904)
(0.435, 0.5083195821202092)
(0.436, 0.5110959645653459)
(0.437, 0.5081643934987005)
(0.438, 0.5063959841224497)
(0.439, 0.5062506495128349)
(0.44, 0.5084433201593266)
(0.441, 0.5080576057480034)
(0.442, 0.5071608896869254)
(0.443, 0.5082118654412169)
(0.444, 0.5071733609197759)
(0.445, 0.5067819589328222)
(0.446, 0.5043208612837885)
(0.447, 0.5021109109984704)
(0.448, 0.5012795502552434)
(0.449, 0.5005999023573912)
(0.45, 0.49913264986316164)
(0.451, 0.49718903253036717)
(0.452, 0.49624906584837714)
(0.453, 0.4985001857459877)
(0.454, 0.4984239107797866)
(0.455, 0.49849079155569104)
(0.456, 0.4978979616569966)
(0.457, 0.4958832741273989)
(0.458, 0.49524690547514505)
(0.459, 0.4928750358881605)
(0.46, 0.492852344236334)
(0.461, 0.4927498341507166)
(0.462, 0.4908569792096331)
(0.463, 0.48907624664977306)
(0.464, 0.4861253996718452)
(0.465, 0.48362945103365323)
(0.466, 0.48184300542066055)
(0.467, 0.48184634227726697)
(0.468, 0.48044737480273336)
(0.469, 0.47962037723232676)
(0.47, 0.4795887374720705)
(0.471, 0.4784213671224554)
(0.472, 0.4780807055423721)
(0.473, 0.4772279616831787)
(0.474, 0.47205372762697323)
(0.475, 0.46920638432749356)
(0.476, 0.46779542515826633)
(0.477, 0.4677658933530602)
(0.478, 0.4669527949024495)
(0.479, 0.46368039450712006)
(0.48, 0.46008454300099705)
(0.481, 0.45905538758651293)
(0.482, 0.46056537869799624)
(0.483, 0.4590517057537833)
(0.484, 0.4550666344789989)
(0.485, 0.4533047562779231)
(0.486, 0.45125855240137663)
(0.487, 0.45140240331607906)
(0.488, 0.4508066481766115)
(0.489, 0.45002554453686655)
(0.49, 0.4512476602777437)
(0.491, 0.45011153497831125)
(0.492, 0.4473350784102132)
(0.493, 0.44560222608713657)
(0.494, 0.4474088406863612)
(0.495, 0.4440261530119198)
(0.496, 0.44191433539584)
(0.497, 0.4398235340338976)
(0.498, 0.43789918691299423)
(0.499, 0.4344133202472314)
(0.5, 0.43281758059148856)
(0.501, 0.4325550016591112)
(0.502, 0.4353459535108178)
(0.503, 0.43354221675105853)
(0.504, 0.43118786069315185)
(0.505, 0.43019825119752503)
(0.506, 0.4280892841192992)
(0.507, 0.4280428042750902)
(0.508, 0.426595605461195)
(0.509, 0.42184025847852913)
(0.51, 0.41968429922560596)
(0.511, 0.4185598162712196)
(0.512, 0.419446355060992)
(0.513, 0.41916559469819015)
(0.514, 0.4190247020666291)
(0.515, 0.42069868107611047)
(0.516, 0.4159553205203151)
(0.517, 0.41469106489030655)
(0.518, 0.4120204196934268)
(0.519, 0.4136805985563174)
(0.52, 0.41156490811667773)
(0.521, 0.414869528884825)
(0.522, 0.4153362572994961)
(0.523, 0.413806969575103)
(0.524, 0.4119363853164215)
(0.525, 0.4115750049284036)
(0.526, 0.41339235922749035)
(0.527, 0.4116914368188371)
(0.528, 0.41118576745317004)
(0.529, 0.4095447574084693)
(0.53, 0.40692780372599585)
(0.531, 0.4080175476679215)
(0.532, 0.40836315296598874)
(0.533, 0.4080891761922535)
(0.534, 0.40627280516531145)
(0.535, 0.40492818446162643)
(0.536, 0.4042629541212994)
(0.537, 0.4030408467923022)
(0.538, 0.4005331745631342)
(0.539, 0.40013267095405974)
(0.54, 0.3996607553302353)
(0.541, 0.39857215123483586)
(0.542, 0.39889558800864466)
(0.543, 0.39859331276775695)
(0.544, 0.3967320733814562)
(0.545, 0.39486070568149234)
(0.546, 0.3955440355916957)
(0.547, 0.39263621739456767)
(0.548, 0.39205611859731004)
(0.549, 0.392714475988386)
(0.55, 0.39118006446510706)
(0.551, 0.3897522977951305)
(0.552, 0.38881658489147375)
(0.553, 0.3857877134079791)
(0.554, 0.3858817238918402)
(0.555, 0.38469787352758067)
(0.556, 0.38515438419889436)
(0.557, 0.3842677953699992)
(0.558, 0.3806666011130228)
(0.559, 0.37810534567532)
(0.56, 0.37453918571233713)
(0.561, 0.3767108354813186)
(0.562, 0.37426157756362444)
(0.563, 0.3722518785065194)
(0.564, 0.37416637152177423)
(0.565, 0.37304417031929005)
(0.566, 0.3741120555874454)
(0.567, 0.3710494342665123)
(0.568, 0.3719087036627102)
(0.569, 0.3706367194903468)
(0.57, 0.36618122473230524)
(0.571, 0.36651913480332154)
(0.572, 0.36534626659678876)
(0.573, 0.3667006804249873)
(0.574, 0.36638393921377277)
(0.575, 0.3644797096755848)
(0.576, 0.36282385650275917)
(0.577, 0.36254709297457477)
(0.578, 0.3608855640475634)
(0.579, 0.3589788849524926)
(0.58, 0.35786387732424774)
(0.581, 0.3551631132257123)
(0.582, 0.35437077092070846)
(0.583, 0.35098465451752653)
(0.584, 0.3539210808261146)
(0.585, 0.3557526427512974)
(0.586, 0.3541967155310387)
(0.587, 0.35366982219923543)
(0.588, 0.35088592090206644)
(0.589, 0.34898910244491227)
(0.59, 0.34681741377269354)
(0.591, 0.3452980009859676)
(0.592, 0.344497412817984)
(0.593, 0.34297749905735064)
(0.594, 0.3410207012380191)
(0.595, 0.34188307353449787)
(0.596, 0.3421799409240487)
(0.597, 0.34238009707468464)
(0.598, 0.3405176701849421)
(0.599, 0.3401736896667529)
(0.6, 0.33644013519908456)
(0.601, 0.3346408688698805)
(0.602, 0.33398738995328464)
(0.603, 0.33432604152939427)
(0.604, 0.3331857144511259)
(0.605, 0.33115395039373885)
(0.606, 0.3303563790969984)
(0.607, 0.3294550735308165)
(0.608, 0.32897950652109714)
(0.609, 0.3264598668257617)
(0.61, 0.32742547804408995)
(0.611, 0.3262720901236694)
(0.612, 0.32259590650347486)
(0.613, 0.3223051603899222)
(0.614, 0.32078866845127646)
(0.615, 0.32206584560621504)
(0.616, 0.3214777119213315)
(0.617, 0.31894635933918797)
(0.618, 0.3179968967974364)
(0.619, 0.31654081628632763)
(0.62, 0.31739361596907945)
(0.621, 0.3168265788920901)
(0.622, 0.3167443356519329)
(0.623, 0.31383350093750145)
(0.624, 0.3138307700824189)
(0.625, 0.31239799390688433)
(0.626, 0.3123360236587066)
(0.627, 0.3107453614597503)
(0.628, 0.3122995325229208)
(0.629, 0.31534909710219994)
(0.63, 0.31281146274546534)
(0.631, 0.309156783150194)
(0.632, 0.30595331211053106)
(0.633, 0.30486753243110176)
(0.634, 0.30473117061666904)
(0.635, 0.3021527038699754)
(0.636, 0.3006175980638679)
(0.637, 0.2984240386839764)
(0.638, 0.29815876712716005)
(0.639, 0.2994618798095129)
(0.64, 0.29854009459275244)
(0.641, 0.3008018815431833)
(0.642, 0.3017598591757665)
(0.643, 0.3022422285133278)
(0.644, 0.2996545234200928)
(0.645, 0.2972732202660479)
(0.646, 0.296061434957827)
(0.647, 0.29479107450848224)
(0.648, 0.2931552025713078)
(0.649, 0.2924863944285783)
(0.65, 0.29072800823463435)
(0.651, 0.2940963321315262)
(0.652, 0.2940769763031569)
(0.653, 0.2939059865475195)
(0.654, 0.29100111783725696)
(0.655, 0.2907976950166061)
(0.656, 0.28530267361323736)
(0.657, 0.2833723988264404)
(0.658, 0.28411997466558936)
(0.659, 0.27988226882160105)
(0.66, 0.27825718101157854)
(0.661, 0.27714002834684254)
(0.662, 0.2759585387896178)
(0.663, 0.27478920526701556)
(0.664, 0.2714907060334366)
(0.665, 0.2718038182262036)
(0.666, 0.27269306257180737)
(0.667, 0.2738669633224672)
(0.668, 0.2727089999477938)
(0.669, 0.27415128195473976)
(0.67, 0.27554214542909256)
(0.671, 0.2742701525710836)
(0.672, 0.26991277071817177)
(0.673, 0.2659073612535925)
(0.674, 0.2646119137900795)
(0.675, 0.26487077862021846)
(0.676, 0.26428497505352416)
(0.677, 0.2646659315467865)
(0.678, 0.265751878067279)
(0.679, 0.2645923140263053)
(0.68, 0.26682826819363686)
(0.681, 0.266147190273285)
(0.682, 0.26351189158872756)
(0.683, 0.26162937378629425)
(0.684, 0.25941748977855017)
(0.685, 0.25558820702039)
(0.686, 0.25365236929584667)
(0.687, 0.2527649039305955)
(0.688, 0.2519258492803591)
(0.689, 0.25037979908928104)
(0.69, 0.2459624926203966)
(0.691, 0.24521507132777243)
(0.692, 0.24253008964375708)
(0.693, 0.24170624925863976)
(0.694, 0.24213172360550148)
(0.695, 0.2414905679848953)
(0.696, 0.24031110729299063)
(0.697, 0.23853004434091718)
(0.698, 0.2365829102275134)
(0.699, 0.2339049025313922)
(0.7, 0.23356451312478452)
(0.701, 0.2314761774345205)
(0.702, 0.22998480443099018)
(0.703, 0.22539383148017392)
(0.704, 0.22258667627587803)
(0.705, 0.22059686894970412)
(0.706, 0.2154259919874016)
(0.707, 0.21604433748790697)
(0.708, 0.21683753511972903)
(0.709, 0.21625301391344823)
(0.71, 0.21575078004877232)
(0.711, 0.21683995870543227)
(0.712, 0.21605936553219177)
(0.713, 0.2164311152079142)
(0.714, 0.2145458446440766)
(0.715, 0.211858207271495)
(0.716, 0.20889164645834662)
(0.717, 0.20699517714128066)
(0.718, 0.2067512275401031)
(0.719, 0.20523784146848195)
(0.72, 0.20459804477234772)
(0.721, 0.20352520577447578)
(0.722, 0.20088899707836302)
(0.723, 0.2011266140693444)
(0.724, 0.20107588360598694)
(0.725, 0.20133175497981975)
(0.726, 0.19975018823695756)
(0.727, 0.19879464797025623)
(0.728, 0.19596714636076681)
(0.729, 0.19386677414439565)
(0.73, 0.19297033474842246)
(0.731, 0.19222891798421513)
(0.732, 0.19079818523733313)
(0.733, 0.1902017772640632)
(0.734, 0.19013340103351486)
(0.735, 0.18905167289924302)
(0.736, 0.18771567852329282)
(0.737, 0.18628083827686118)
(0.738, 0.18257689634135832)
(0.739, 0.18143926326529577)
(0.74, 0.18167891497243113)
(0.741, 0.17934495793172647)
(0.742, 0.1763295569353245)
(0.743, 0.17475366087736152)
(0.744, 0.17555846955103618)
(0.745, 0.1714115106565655)
(0.746, 0.17047961888664484)
(0.747, 0.1682904567083842)
(0.748, 0.16712390517756182)
(0.749, 0.16463625366444265)
(0.75, 0.16357836387890431)
(0.751, 0.16454661484229655)
(0.752, 0.16373163778248623)
(0.753, 0.16345787017221072)
(0.754, 0.16194370305037506)
(0.755, 0.1610707153025111)
(0.756, 0.16035271850843966)
(0.757, 0.16229010586172737)
(0.758, 0.15872907358224328)
(0.759, 0.15498786262918013)
(0.76, 0.1534400718140666)
(0.761, 0.15101278177404245)
(0.762, 0.1502145366672876)
(0.763, 0.14903194444830864)
(0.764, 0.14716983870926462)
(0.765, 0.14328567610310083)
(0.766, 0.145339275029002)
(0.767, 0.14565698835965787)
(0.768, 0.14211320759945614)
(0.769, 0.13986595682995528)
(0.77, 0.1385180671439556)
(0.771, 0.13724900459081274)
(0.772, 0.13830417092777206)
(0.773, 0.13681602613087432)
(0.774, 0.1354830147243589)
(0.775, 0.13498659594929752)
(0.776, 0.13484894702737765)
(0.777, 0.13609519963299274)
(0.778, 0.13241897857879933)
(0.779, 0.12870554707330295)
(0.78, 0.12835825861199424)
(0.781, 0.12874219035526696)
(0.782, 0.1289175129032737)
(0.783, 0.13225479484134106)
(0.784, 0.13287620032465963)
(0.785, 0.13014108019720413)
(0.786, 0.12664891715748072)
(0.787, 0.1263963899811628)
(0.788, 0.12517262348917157)
(0.789, 0.12438880495160869)
(0.79, 0.1259622170566215)
(0.791, 0.12402772533514286)
(0.792, 0.1248788292756617)
(0.793, 0.12412574196746733)
(0.794, 0.12115384562773625)
(0.795, 0.1203457330216608)
(0.796, 0.12087674198972338)
(0.797, 0.11862182010750881)
(0.798, 0.11945538802186816)
(0.799, 0.11959431989279265)
(0.8, 0.11684290559209405)
(0.801, 0.11642869108099593)
(0.802, 0.11432402868918526)
(0.803, 0.11231699102555624)
(0.804, 0.1114876973199188)
(0.805, 0.11076655587010295)
(0.806, 0.1126153884251792)
(0.807, 0.11373427077010577)
(0.808, 0.1141060626842237)
(0.809, 0.11082661766735277)
(0.81, 0.10912760654569008)
(0.811, 0.10824879178815236)
(0.812, 0.10822010427739644)
(0.813, 0.11031328514006684)
(0.814, 0.10809455807253925)
(0.815, 0.10931526388110942)
(0.816, 0.1086248550746196)
(0.817, 0.10612908454323251)
(0.818, 0.10424886241958396)
(0.819, 0.10226102789907858)
(0.82, 0.1025587956363397)
(0.821, 0.10261498562735145)
(0.822, 0.09879138989484502)
(0.823, 0.09586192117700464)
(0.824, 0.09470764379403714)
(0.825, 0.09145555787382027)
(0.826, 0.09051711036354256)
(0.827, 0.09178744292415843)
(0.828, 0.09125494003632227)
(0.829, 0.08684963694697884)
(0.83, 0.08552246536601554)
(0.831, 0.08400492164810233)
(0.832, 0.0873472190047752)
(0.833, 0.08774921663986282)
(0.834, 0.08574489864381049)
(0.835, 0.08753982407908255)
(0.836, 0.08656291336772311)
(0.837, 0.08695086658010567)
(0.838, 0.08408233157688766)
(0.839, 0.08315145698772847)
(0.84, 0.08108535994668714)
(0.841, 0.07950901291924375)
(0.842, 0.07670435928395826)
(0.843, 0.07618713574118513)
(0.844, 0.07635102731063577)
(0.845, 0.07472231240267349)
(0.846, 0.07500034289230448)
(0.847, 0.07181771057904926)
(0.848, 0.07181168775536649)
(0.849, 0.06958345836448027)
(0.85, 0.06757902865648865)
(0.851, 0.06286231393165911)
(0.852, 0.05952286696171511)
(0.853, 0.05802224666686209)
(0.854, 0.055885235001084006)
(0.855, 0.058423878566227216)
(0.856, 0.05636427256889106)
(0.857, 0.05956829358878369)
(0.858, 0.05992751068406566)
(0.859, 0.059497014043713034)
(0.86, 0.05936771538682407)
(0.861, 0.06198113392490777)
(0.862, 0.058392237564831764)
(0.863, 0.056758506976786395)
(0.864, 0.05544397862795937)
(0.865, 0.05611847696752157)
(0.866, 0.056314514061387794)
(0.867, 0.0573691949202603)
(0.868, 0.06098675305639209)
(0.869, 0.05921724868592544)
(0.87, 0.058114359282971824)
(0.871, 0.059524333677526894)
(0.872, 0.05908180461133702)
(0.873, 0.058975302501870955)
(0.874, 0.056420567302408485)
(0.875, 0.060753313450839036)
(0.876, 0.05813830587323441)
(0.877, 0.05746629053892517)
(0.878, 0.05523306222280322)
(0.879, 0.05249911709324206)
(0.88, 0.05089504304388624)
(0.881, 0.050278040984640636)
(0.882, 0.04945258101794263)
(0.883, 0.04886879811319989)
(0.884, 0.04995596413870569)
(0.885, 0.05088286678536702)
(0.886, 0.0474834610516139)
(0.887, 0.04898798896875557)
(0.888, 0.04914430943820351)
(0.889, 0.04767451703379419)
(0.89, 0.04737424814984241)
(0.891, 0.04731611657453026)
(0.892, 0.043806778710887354)
(0.893, 0.04229480517093145)
(0.894, 0.04330342364464759)
(0.895, 0.03864141170154934)
(0.896, 0.03532775196742669)
(0.897, 0.03609905494757053)
(0.898, 0.036151542397723196)
(0.899, 0.03461175900607545)
(0.9, 0.037158812779316056)
(0.901, 0.034639329911621865)
(0.902, 0.03606347233654365)
(0.903, 0.03707899033861485)
(0.904, 0.03593666535698543)
(0.905, 0.032109151453986365)
(0.906, 0.03018994700812939)
(0.907, 0.02899755621571634)
(0.908, 0.02683830017345595)
(0.909, 0.024014747609706153)
(0.91, 0.0216947655190301)
(0.911, 0.020533479649267185)
(0.912, 0.02044930317477749)
(0.913, 0.019740629489094788)
(0.914, 0.01806192863183999)
(0.915, 0.019466941224261066)
(0.916, 0.017119526368317258)
(0.917, 0.018674027901624726)
(0.918, 0.017192324841764507)
(0.919, 0.014801956514436092)
(0.92, 0.01175745567507299)
(0.921, 0.010729042103980712)
(0.922, 0.010627746572445626)
(0.923, 0.009527353312742097)
(0.924, 0.007858649805295133)
(0.925, 0.008560969876163813)
(0.926, 0.0075010674425665)
(0.927, 0.005865316753600018)
(0.928, 0.008811039340368457)
(0.929, 0.0060167770835444145)
(0.93, 0.0055564631075207)
(0.931, 0.005712180792819481)
(0.932, 0.0077352275254432366)
(0.933, 0.006814284266990517)
(0.934, 0.005978604815259047)
(0.935, -5.4686281454926176e-5)
(0.936, -5.4686281454926176e-5)
(0.937, -5.4686281454926176e-5)
(0.938, -5.4686281454926176e-5)
(0.939, -5.4686281454926176e-5)
(0.94, -5.4686281454926176e-5)
(0.941, -5.4686281454926176e-5)
(0.942, -5.4686281454926176e-5)
(0.943, -5.4686281454926176e-5)
(0.944, -5.4686281454926176e-5)
(0.945, -5.4686281454926176e-5)
(0.946, -5.4686281454926176e-5)
(0.947, -5.4686281454926176e-5)
(0.948, -5.4686281454926176e-5)
(0.949, -5.4686281454926176e-5)
(0.95, -5.4686281454926176e-5)
(0.951, -5.4686281454926176e-5)
(0.952, -5.4686281454926176e-5)
(0.953, -5.4686281454926176e-5)
(0.954, -5.4686281454926176e-5)
(0.955, -5.4686281454926176e-5)
(0.956, -5.4686281454926176e-5)
(0.957, -5.4686281454926176e-5)
(0.958, -5.4686281454926176e-5)
(0.959, -5.4686281454926176e-5)
(0.96, -5.4686281454926176e-5)
(0.961, -5.4686281454926176e-5)
(0.962, -5.4686281454926176e-5)
(0.963, -5.4686281454926176e-5)
(0.964, -5.4686281454926176e-5)
(0.965, -5.4686281454926176e-5)
(0.966, -5.4686281454926176e-5)
(0.967, -5.4686281454926176e-5)
(0.968, -5.4686281454926176e-5)
(0.969, -5.4686281454926176e-5)
(0.97, -5.4686281454926176e-5)
(0.971, -5.4686281454926176e-5)
(0.972, -5.4686281454926176e-5)
(0.973, -5.4686281454926176e-5)
(0.974, -5.4686281454926176e-5)
(0.975, -5.4686281454926176e-5)
(0.976, -5.4686281454926176e-5)
(0.977, -5.4686281454926176e-5)
(0.978, -5.4686281454926176e-5)
(0.979, -5.4686281454926176e-5)
(0.98, -5.4686281454926176e-5)
(0.981, -5.4686281454926176e-5)
(0.982, -5.4686281454926176e-5)
(0.983, -5.4686281454926176e-5)
(0.984, -5.4686281454926176e-5)
(0.985, -5.4686281454926176e-5)
(0.986, -5.4686281454926176e-5)
(0.987, -5.4686281454926176e-5)
(0.988, -5.4686281454926176e-5)
(0.989, -5.4686281454926176e-5)
(0.99, -5.4686281454926176e-5)
(0.991, -5.4686281454926176e-5)
(0.992, -5.4686281454926176e-5)
(0.993, -5.4686281454926176e-5)
(0.994, -5.4686281454926176e-5)
(0.995, -5.4686281454926176e-5)
(0.996, -5.4686281454926176e-5)
(0.997, -5.4686281454926176e-5)
(0.998, -5.4686281454926176e-5)
(0.999, -5.4686281454926176e-5)
(1.0, -5.4686281454926176e-5)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0003141434061666)
(0.002, 0.9992850392447581)
(0.003, 0.999941830938399)
(0.004, 1.0015630943433989)
(0.005, 0.999667112244556)
(0.006, 0.9949538807594153)
(0.007, 0.9946544139321912)
(0.008, 0.9937124411852768)
(0.009, 0.9919665882933937)
(0.01, 0.988747825489551)
(0.011, 0.9858013662356574)
(0.012, 0.9860142892318844)
(0.013, 0.9861852725571008)
(0.014, 0.984804560652161)
(0.015, 0.9843706567570878)
(0.016, 0.9843876311510281)
(0.017, 0.9823284506068699)
(0.018, 0.9830625531455378)
(0.019, 0.9796582545428074)
(0.02, 0.9762496975834387)
(0.021, 0.9761107419676572)
(0.022, 0.9732749614180293)
(0.023, 0.9702681510430173)
(0.024, 0.9668408727152801)
(0.025, 0.9676343342496229)
(0.026, 0.9671424433131015)
(0.027, 0.966345812503902)
(0.028, 0.9632500459586624)
(0.029, 0.9629509095385025)
(0.03, 0.9615282110246349)
(0.031, 0.9620436880826826)
(0.032, 0.9623321151773394)
(0.033, 0.9614669817754046)
(0.034, 0.9599064926319714)
(0.035, 0.9589847922321661)
(0.036, 0.9567627147067393)
(0.037, 0.9577436587496879)
(0.038, 0.9577092727712844)
(0.039, 0.959240186068562)
(0.04, 0.9581687544441364)
(0.041, 0.955588372237936)
(0.042, 0.9532979099587977)
(0.043, 0.9534742789556471)
(0.044, 0.9523150387266128)
(0.045, 0.9527186193918292)
(0.046, 0.9507928375829505)
(0.047, 0.9493482726652693)
(0.048, 0.9483516643988564)
(0.049, 0.9473471518322834)
(0.05, 0.9477769384293367)
(0.051, 0.9488638556922511)
(0.052, 0.9473728459009164)
(0.053, 0.9455756891438958)
(0.054, 0.9472619715350977)
(0.055, 0.9471251476185735)
(0.056, 0.9465506213562656)
(0.057, 0.9444895136203793)
(0.058, 0.9448493828891289)
(0.059, 0.9432608040404122)
(0.06, 0.9422928890313184)
(0.061, 0.9384869113847305)
(0.062, 0.9371802297212471)
(0.063, 0.9360578991606344)
(0.064, 0.9352426745153793)
(0.065, 0.9340203257951821)
(0.066, 0.9324314476232975)
(0.067, 0.9329468071950198)
(0.068, 0.93213802111137)
(0.069, 0.931199015361348)
(0.07, 0.9288579374916486)
(0.071, 0.9272236458646178)
(0.072, 0.9278747765619364)
(0.073, 0.9285907132970868)
(0.074, 0.9289084176431679)
(0.075, 0.9305665264828862)
(0.076, 0.9295982528459982)
(0.077, 0.9249924188732884)
(0.078, 0.9228159426375259)
(0.079, 0.9230259804168108)
(0.08, 0.9212777704045754)
(0.081, 0.9194845497608684)
(0.082, 0.9186741491782349)
(0.083, 0.9195258204748128)
(0.084, 0.9180776429300069)
(0.085, 0.9222683126542631)
(0.086, 0.9226860111155983)
(0.087, 0.9210887358300225)
(0.088, 0.9197009900119332)
(0.089, 0.9208467981792574)
(0.09, 0.9205174983721534)
(0.091, 0.9193256894952594)
(0.092, 0.9166716785406895)
(0.093, 0.9185717045555246)
(0.094, 0.9143605126979413)
(0.095, 0.915586025946509)
(0.096, 0.9150226856480745)
(0.097, 0.9161372410328383)
(0.098, 0.9173111957391934)
(0.099, 0.9164852383952353)
(0.1, 0.9167841661334524)
(0.101, 0.9135170663067826)
(0.102, 0.9109473545089648)
(0.103, 0.910079569435574)
(0.104, 0.91031360893151)
(0.105, 0.9105115851795234)
(0.106, 0.9076384365649193)
(0.107, 0.9056553021383742)
(0.108, 0.9066113954189521)
(0.109, 0.9043998113880648)
(0.11, 0.9023157154049878)
(0.111, 0.9045012787837804)
(0.112, 0.9076378797635586)
(0.113, 0.9058517761029659)
(0.114, 0.9047886962127042)
(0.115, 0.899422767432361)
(0.116, 0.8977355835498947)
(0.117, 0.8966227330672565)
(0.118, 0.8922271966096884)
(0.119, 0.8910270359174765)
(0.12, 0.8877201348376028)
(0.121, 0.8880122572885459)
(0.122, 0.8862365803652971)
(0.123, 0.8846885971838039)
(0.124, 0.8844701175586603)
(0.125, 0.8825838070722152)
(0.126, 0.8828172651074135)
(0.127, 0.884383574423738)
(0.128, 0.88366175719525)
(0.129, 0.884862705960421)
(0.13, 0.8838108833264813)
(0.131, 0.8847554846067347)
(0.132, 0.882194720473482)
(0.133, 0.8799512271678509)
(0.134, 0.8788265650487537)
(0.135, 0.8770469886016007)
(0.136, 0.8743731226716487)
(0.137, 0.8726898084640495)
(0.138, 0.8699714220899475)
(0.139, 0.8666420652890446)
(0.14, 0.8642178052348681)
(0.141, 0.8652967986289248)
(0.142, 0.8658062800879543)
(0.143, 0.8646056460073687)
(0.144, 0.8625489866581182)
(0.145, 0.861565324375011)
(0.146, 0.862916053112723)
(0.147, 0.8640224367347724)
(0.148, 0.864560667383456)
(0.149, 0.8636241746621219)
(0.15, 0.8622300113242669)
(0.151, 0.8605650107698898)
(0.152, 0.8613233634197364)
(0.153, 0.8596752294458463)
(0.154, 0.8577050784687383)
(0.155, 0.8590028935597225)
(0.156, 0.8588683320199829)
(0.157, 0.8564915103873121)
(0.158, 0.8566085433356818)
(0.159, 0.8546664776551518)
(0.16, 0.8539800152680509)
(0.161, 0.8533435697219185)
(0.162, 0.852043027179956)
(0.163, 0.8509781175594022)
(0.164, 0.8512877838711118)
(0.165, 0.8469083354151523)
(0.166, 0.847415681218015)
(0.167, 0.8470924225592514)
(0.168, 0.8457375263528822)
(0.169, 0.845176362931619)
(0.17, 0.8437725299812673)
(0.171, 0.8449988526139863)
(0.172, 0.8456275587414129)
(0.173, 0.8452369772605093)
(0.174, 0.846258429614596)
(0.175, 0.8474430472590878)
(0.176, 0.8456765640943753)
(0.177, 0.8450726649155118)
(0.178, 0.8442584117545974)
(0.179, 0.8441562105533326)
(0.18, 0.8423290095322563)
(0.181, 0.8428896192558897)
(0.182, 0.839635079682137)
(0.183, 0.8373173084857525)
(0.184, 0.8368890975775373)
(0.185, 0.837498099029903)
(0.186, 0.8385081427134805)
(0.187, 0.8383039973632828)
(0.188, 0.8354493957088011)
(0.189, 0.8355292119492913)
(0.19, 0.8341260702973793)
(0.191, 0.835661773432149)
(0.192, 0.8355265856032743)
(0.193, 0.8375003543927737)
(0.194, 0.8356089413111741)
(0.195, 0.8341471233925829)
(0.196, 0.8326468746106015)
(0.197, 0.8307126536374136)
(0.198, 0.8297684922583868)
(0.199, 0.8296967142873817)
(0.2, 0.8284966767299528)
(0.201, 0.8272300738565579)
(0.202, 0.8244258206880682)
(0.203, 0.8239929067191423)
(0.204, 0.8254416268224095)
(0.205, 0.8253835838062349)
(0.206, 0.8210697795044813)
(0.207, 0.8217677960533171)
(0.208, 0.8207917382295702)
(0.209, 0.8180052085701456)
(0.21, 0.8169168373693103)
(0.211, 0.815341510758738)
(0.212, 0.8144996478408887)
(0.213, 0.8133263598538278)
(0.214, 0.8124621385999657)
(0.215, 0.8131990716158514)
(0.216, 0.8135269176757325)
(0.217, 0.8139193066298023)
(0.218, 0.8120856016251754)
(0.219, 0.8090760985099897)
(0.22, 0.8097803460730225)
(0.221, 0.8092515873882007)
(0.222, 0.8096339231928833)
(0.223, 0.8112143138302365)
(0.224, 0.8082939550260275)
(0.225, 0.804844686728159)
(0.226, 0.8035939596638287)
(0.227, 0.8030807054373993)
(0.228, 0.8020492969749448)
(0.229, 0.8000317955494455)
(0.23, 0.7993668589023372)
(0.231, 0.7959989018009995)
(0.232, 0.7948383882839459)
(0.233, 0.7942712933825338)
(0.234, 0.7932492312569951)
(0.235, 0.7928363410705976)
(0.236, 0.7885738604087484)
(0.237, 0.7893963989650873)
(0.238, 0.7908240187700312)
(0.239, 0.7902818998842268)
(0.24, 0.7889628639450653)
(0.241, 0.7876273850643005)
(0.242, 0.7862668419449305)
(0.243, 0.7823290026661021)
(0.244, 0.7799428257574996)
(0.245, 0.7776038327675024)
(0.246, 0.7772876572836611)
(0.247, 0.7783085623456573)
(0.248, 0.7780166510911758)
(0.249, 0.7775656809857511)
(0.25, 0.7775865352756619)
(0.251, 0.776664448656843)
(0.252, 0.7773224860134931)
(0.253, 0.7753050521236601)
(0.254, 0.7720847256616443)
(0.255, 0.7737759470466706)
(0.256, 0.7718820555906208)
(0.257, 0.7717040920250364)
(0.258, 0.771173916652586)
(0.259, 0.7721542742624558)
(0.26, 0.7710546618899328)
(0.261, 0.7717856604260472)
(0.262, 0.7680240993424636)
(0.263, 0.7686657733113837)
(0.264, 0.7659725043191021)
(0.265, 0.7648083111414623)
(0.266, 0.7614761831297197)
(0.267, 0.7575449215592016)
(0.268, 0.7557847651212459)
(0.269, 0.7537232326791722)
(0.27, 0.750884143753047)
(0.271, 0.7488333514425131)
(0.272, 0.7481829416302052)
(0.273, 0.7487895835118308)
(0.274, 0.7478386863196469)
(0.275, 0.7467134585527563)
(0.276, 0.7456874763317664)
(0.277, 0.7461003117227898)
(0.278, 0.7448632368571481)
(0.279, 0.7418944734299769)
(0.28, 0.7399624889628511)
(0.281, 0.7404321235088334)
(0.282, 0.7390295884439761)
(0.283, 0.7397337677771503)
(0.284, 0.7407982138829062)
(0.285, 0.742301016456238)
(0.286, 0.74138831372157)
(0.287, 0.7426660739775539)
(0.288, 0.7448614079944555)
(0.289, 0.7435340731506948)
(0.29, 0.7406962830652637)
(0.291, 0.7420132954283949)
(0.292, 0.740643581988548)
(0.293, 0.7392727890961172)
(0.294, 0.7362182651374661)
(0.295, 0.7370378681221348)
(0.296, 0.736383901952993)
(0.297, 0.7361024897296985)
(0.298, 0.7338862201874838)
(0.299, 0.7327187795727345)
(0.3, 0.7316771611042265)
(0.301, 0.7294066932483857)
(0.302, 0.7302938038441688)
(0.303, 0.7291625064473051)
(0.304, 0.7280260476785076)
(0.305, 0.7299142286824555)
(0.306, 0.7285464048188719)
(0.307, 0.7283884096249965)
(0.308, 0.7264997153379793)
(0.309, 0.7242190797030146)
(0.31, 0.7218408180113036)
(0.311, 0.7240251524287429)
(0.312, 0.7231761308334668)
(0.313, 0.7245217123632816)
(0.314, 0.723245308197901)
(0.315, 0.7227019615588324)
(0.316, 0.7215977723129466)
(0.317, 0.7194186714159977)
(0.318, 0.7189655494927056)
(0.319, 0.7167117067155553)
(0.32, 0.7143611484159987)
(0.321, 0.7166161692102891)
(0.322, 0.7190386590412406)
(0.323, 0.7186325019758613)
(0.324, 0.7138089131460784)
(0.325, 0.7091900776844067)
(0.326, 0.7077430866558799)
(0.327, 0.7074768090396897)
(0.328, 0.7061295663732998)
(0.329, 0.7029904183092885)
(0.33, 0.7030139908793298)
(0.331, 0.7041678930163652)
(0.332, 0.704528197747407)
(0.333, 0.699217461563025)
(0.334, 0.6990499761914445)
(0.335, 0.6973629259233589)
(0.336, 0.6967550395698825)
(0.337, 0.6963370262463314)
(0.338, 0.6961267212399818)
(0.339, 0.6967326056959089)
(0.34, 0.6969717176905951)
(0.341, 0.6947424329290839)
(0.342, 0.6944933664695103)
(0.343, 0.6945835412115131)
(0.344, 0.6934389930849114)
(0.345, 0.6936223274720119)
(0.346, 0.6917819170510566)
(0.347, 0.6908329615692619)
(0.348, 0.6903053121733551)
(0.349, 0.6872922653875269)
(0.35, 0.6857923725279714)
(0.351, 0.6846897980406093)
(0.352, 0.6826321812751253)
(0.353, 0.6830721572128187)
(0.354, 0.6785900868579567)
(0.355, 0.6773539967391528)
(0.356, 0.675833652296745)
(0.357, 0.674899196022311)
(0.358, 0.672841209966298)
(0.359, 0.6708276138091549)
(0.36, 0.6676663794991441)
(0.361, 0.6687743609556355)
(0.362, 0.6659119113271968)
(0.363, 0.6638057550132387)
(0.364, 0.6588456251534525)
(0.365, 0.659315675523405)
(0.366, 0.6598709063554254)
(0.367, 0.6596533674830998)
(0.368, 0.6564739796227775)
(0.369, 0.6547397217139846)
(0.37, 0.6555411833095441)
(0.371, 0.653236066202085)
(0.372, 0.6497232702314889)
(0.373, 0.6494718398981195)
(0.374, 0.6486408093466837)
(0.375, 0.6475247133267266)
(0.376, 0.6456124837783295)
(0.377, 0.643368466963272)
(0.378, 0.6440217392672661)
(0.379, 0.6442410157066865)
(0.38, 0.6422060933784224)
(0.381, 0.6420004485654229)
(0.382, 0.6392952826869515)
(0.383, 0.6409441210489284)
(0.384, 0.6403011330383349)
(0.385, 0.6409697744800122)
(0.386, 0.6398743535587847)
(0.387, 0.640607774678991)
(0.388, 0.6403487202633877)
(0.389, 0.639491794669712)
(0.39, 0.6389832217763766)
(0.391, 0.6399321764245789)
(0.392, 0.6374637048496449)
(0.393, 0.6356439042799352)
(0.394, 0.635265922811701)
(0.395, 0.631707686282061)
(0.396, 0.6290196460962567)
(0.397, 0.6279184626500229)
(0.398, 0.6294732837215065)
(0.399, 0.62916191047393)
(0.4, 0.6272161027290343)
(0.401, 0.6268923690099515)
(0.402, 0.6266482784420351)
(0.403, 0.6259081379330294)
(0.404, 0.6217376935779583)
(0.405, 0.62245645839891)
(0.406, 0.6201500884028555)
(0.407, 0.6195178399540654)
(0.408, 0.616702942173147)
(0.409, 0.6146057115460931)
(0.41, 0.6148267361476601)
(0.411, 0.6142236691312821)
(0.412, 0.6111271536196206)
(0.413, 0.6086086277187118)
(0.414, 0.606789302171395)
(0.415, 0.6031598911763204)
(0.416, 0.6026606776801191)
(0.417, 0.6021290453083264)
(0.418, 0.6009971399942676)
(0.419, 0.6022756371255512)
(0.42, 0.5997330019418982)
(0.421, 0.599319038266637)
(0.422, 0.5955590428463183)
(0.423, 0.5961783951024869)
(0.424, 0.5941723626549742)
(0.425, 0.5935746770584492)
(0.426, 0.5912456961285703)
(0.427, 0.5904168724907138)
(0.428, 0.587713762806419)
(0.429, 0.5842699745641083)
(0.43, 0.58003013305971)
(0.431, 0.5755366264857705)
(0.432, 0.5751059218154488)
(0.433, 0.5721815136456838)
(0.434, 0.5707773400394797)
(0.435, 0.5709250028883429)
(0.436, 0.570360688887582)
(0.437, 0.5681967951792093)
(0.438, 0.5676681050019664)
(0.439, 0.5694173181828405)
(0.44, 0.5684840697636513)
(0.441, 0.5665668153590211)
(0.442, 0.5662446462237118)
(0.443, 0.5638005148264075)
(0.444, 0.5645811256628447)
(0.445, 0.5636563296709529)
(0.446, 0.5619463139058728)
(0.447, 0.5611823596294081)
(0.448, 0.5595780890903963)
(0.449, 0.554419686319895)
(0.45, 0.5530035142789224)
(0.451, 0.5495881475932094)
(0.452, 0.5511514317218307)
(0.453, 0.5483976177797308)
(0.454, 0.5471337649053881)
(0.455, 0.5450082855831248)
(0.456, 0.547458361220859)
(0.457, 0.545405081857041)
(0.458, 0.5442536822259252)
(0.459, 0.5411516528239657)
(0.46, 0.5368392906096515)
(0.461, 0.5331837711272375)
(0.462, 0.5337044146382361)
(0.463, 0.5327050641003386)
(0.464, 0.5296553449456719)
(0.465, 0.5279074816036856)
(0.466, 0.5261933450666499)
(0.467, 0.5251013669125227)
(0.468, 0.5245058357388468)
(0.469, 0.5232993278312148)
(0.47, 0.5206579665182257)
(0.471, 0.5188143893637431)
(0.472, 0.5159811860982709)
(0.473, 0.5137437950896107)
(0.474, 0.5151558300784171)
(0.475, 0.5144781189094492)
(0.476, 0.5141165367038089)
(0.477, 0.5136100466862116)
(0.478, 0.5153222885754882)
(0.479, 0.515030253177953)
(0.48, 0.513583767714703)
(0.481, 0.511042833987407)
(0.482, 0.5092015972440067)
(0.483, 0.5075813648326141)
(0.484, 0.508183149637799)
(0.485, 0.5050572566071041)
(0.486, 0.5038765927119406)
(0.487, 0.5035713157394699)
(0.488, 0.5028238862420189)
(0.489, 0.5010126661889115)
(0.49, 0.4993933512531508)
(0.491, 0.4976342175483356)
(0.492, 0.49475717896513727)
(0.493, 0.4952016844658733)
(0.494, 0.49340069078153004)
(0.495, 0.49244327310304953)
(0.496, 0.4913758811617978)
(0.497, 0.490982899606613)
(0.498, 0.4872598696095618)
(0.499, 0.48943480305434417)
(0.5, 0.4879520275218147)
(0.501, 0.4881754179117655)
(0.502, 0.4862964147825603)
(0.503, 0.48779965822431)
(0.504, 0.4876556420251378)
(0.505, 0.48289804847762124)
(0.506, 0.4818154192200284)
(0.507, 0.4815074186775521)
(0.508, 0.48046442101083203)
(0.509, 0.4766435499868628)
(0.51, 0.47613476714588177)
(0.511, 0.47469163548597887)
(0.512, 0.4731595653166582)
(0.513, 0.4704465793767436)
(0.514, 0.47027089384359444)
(0.515, 0.4684085954035596)
(0.516, 0.46565139980060916)
(0.517, 0.46254251163442545)
(0.518, 0.4612940046878116)
(0.519, 0.4612335684922445)
(0.52, 0.4586375167202518)
(0.521, 0.45762121760833785)
(0.522, 0.45568314373779756)
(0.523, 0.4538321053364268)
(0.524, 0.45370947052086186)
(0.525, 0.44915123042251476)
(0.526, 0.44743105585046444)
(0.527, 0.44400209546630637)
(0.528, 0.4444353132843508)
(0.529, 0.44250095731387673)
(0.53, 0.4418319131943085)
(0.531, 0.4409622268957633)
(0.532, 0.43814395790573807)
(0.533, 0.43800601305227554)
(0.534, 0.43793509124202484)
(0.535, 0.4359114846296994)
(0.536, 0.4312342562112832)
(0.537, 0.43172255288918937)
(0.538, 0.4318871708883242)
(0.539, 0.43477100194649015)
(0.54, 0.43131579074173726)
(0.541, 0.43039931814825194)
(0.542, 0.42872947448441606)
(0.543, 0.42653284146220133)
(0.544, 0.42666616397193435)
(0.545, 0.4267036571524257)
(0.546, 0.42779755808351455)
(0.547, 0.42438218188248594)
(0.548, 0.4237363215723746)
(0.549, 0.42376422395519403)
(0.55, 0.4207787489750129)
(0.551, 0.4208058122593242)
(0.552, 0.418805904975941)
(0.553, 0.4166705800653931)
(0.554, 0.4176288805359926)
(0.555, 0.416095895871521)
(0.556, 0.41842094718043166)
(0.557, 0.4192701032107829)
(0.558, 0.41980457464563226)
(0.559, 0.41961830364953145)
(0.56, 0.4152782617459769)
(0.561, 0.41583204808447655)
(0.562, 0.4135407385963195)
(0.563, 0.4122772110467415)
(0.564, 0.409691111130001)
(0.565, 0.4094670622102087)
(0.566, 0.40823529047849605)
(0.567, 0.40712433595007497)
(0.568, 0.4058430447445989)
(0.569, 0.40256835239954597)
(0.57, 0.400971382073431)
(0.571, 0.3980452077084644)
(0.572, 0.39529079204114165)
(0.573, 0.3977078514051688)
(0.574, 0.39655084184653133)
(0.575, 0.3954328758600967)
(0.576, 0.3944279796040865)
(0.577, 0.39327959416471653)
(0.578, 0.3915054004214844)
(0.579, 0.3919917389537715)
(0.58, 0.39193807683221443)
(0.581, 0.39185956608037803)
(0.582, 0.39134498477678453)
(0.583, 0.3895486849287012)
(0.584, 0.389117871746307)
(0.585, 0.38489819177699924)
(0.586, 0.38352337651342727)
(0.587, 0.38211289675926197)
(0.588, 0.3804738046372185)
(0.589, 0.3795530569796107)
(0.59, 0.379522885003776)
(0.591, 0.37678730479008615)
(0.592, 0.3745038409476118)
(0.593, 0.374116820812078)
(0.594, 0.37439909216619793)
(0.595, 0.37303376607138705)
(0.596, 0.3743190197304197)
(0.597, 0.37285698735173267)
(0.598, 0.3692516842598209)
(0.599, 0.3686653034714498)
(0.6, 0.36658217302064827)
(0.601, 0.3644490862940048)
(0.602, 0.36452878049911747)
(0.603, 0.3623130126610313)
(0.604, 0.36353630268944304)
(0.605, 0.3648276781729442)
(0.606, 0.364210492319138)
(0.607, 0.3637696155836231)
(0.608, 0.3629914906888189)
(0.609, 0.36300294582158077)
(0.61, 0.36459479288062274)
(0.611, 0.3646300819312445)
(0.612, 0.3632874480826944)
(0.613, 0.362810677297173)
(0.614, 0.3611043916969507)
(0.615, 0.36181894828693917)
(0.616, 0.36111412854943464)
(0.617, 0.36088481293757513)
(0.618, 0.35841680428364336)
(0.619, 0.3574739931925513)
(0.62, 0.3554999406071196)
(0.621, 0.3533279951917558)
(0.622, 0.352267820991424)
(0.623, 0.3483058632356348)
(0.624, 0.34795932988328354)
(0.625, 0.34624544089585313)
(0.626, 0.34522660957329065)
(0.627, 0.3443209446250087)
(0.628, 0.3432401605346162)
(0.629, 0.3427340400637229)
(0.63, 0.3404310299464114)
(0.631, 0.33951685715178004)
(0.632, 0.3404833080593355)
(0.633, 0.34034565791855526)
(0.634, 0.33693374781218033)
(0.635, 0.33446810780587094)
(0.636, 0.3334996236228136)
(0.637, 0.3348331288158344)
(0.638, 0.33461494760892446)
(0.639, 0.33223088000976103)
(0.64, 0.33197011755163514)
(0.641, 0.3291444521692019)
(0.642, 0.32435453261851377)
(0.643, 0.32348797054116557)
(0.644, 0.3243483770972149)
(0.645, 0.32352576073229766)
(0.646, 0.32166463252198285)
(0.647, 0.32305882883828163)
(0.648, 0.32189026962514306)
(0.649, 0.32272776401273234)
(0.65, 0.3210576733645748)
(0.651, 0.3186926786652051)
(0.652, 0.3171300555369189)
(0.653, 0.317765830270972)
(0.654, 0.3182933491545723)
(0.655, 0.3173362066922951)
(0.656, 0.31458374382975507)
(0.657, 0.31369994294478976)
(0.658, 0.31161456866709725)
(0.659, 0.3111311671516131)
(0.66, 0.3091784680376736)
(0.661, 0.3084775481470236)
(0.662, 0.30918041274141406)
(0.663, 0.3074100491120263)
(0.664, 0.3083254610788528)
(0.665, 0.3071991512589513)
(0.666, 0.30684534831173216)
(0.667, 0.3097001936551328)
(0.668, 0.30757630157397114)
(0.669, 0.3111526205724307)
(0.67, 0.31199622454867926)
(0.671, 0.30959909005995856)
(0.672, 0.31013438448574415)
(0.673, 0.3079441027300333)
(0.674, 0.31036819362640966)
(0.675, 0.30728534687225273)
(0.676, 0.305764694539759)
(0.677, 0.3063171112519729)
(0.678, 0.3068180464905157)
(0.679, 0.30564444675167685)
(0.68, 0.3036695708000778)
(0.681, 0.30022830469276407)
(0.682, 0.3008223581998558)
(0.683, 0.3006782295192809)
(0.684, 0.30057483483717146)
(0.685, 0.3002601437826997)
(0.686, 0.30211580939286775)
(0.687, 0.300407938932427)
(0.688, 0.29790192248609265)
(0.689, 0.2990044731227443)
(0.69, 0.2983055817887582)
(0.691, 0.29337157372839895)
(0.692, 0.29049420650825397)
(0.693, 0.290103476320946)
(0.694, 0.28888314939709336)
(0.695, 0.2864382571845976)
(0.696, 0.286787866400271)
(0.697, 0.2850539953827222)
(0.698, 0.2831076668387471)
(0.699, 0.28215899557267593)
(0.7, 0.2847743537804607)
(0.701, 0.28416414639736315)
(0.702, 0.2831587163771736)
(0.703, 0.28065490700607565)
(0.704, 0.27838125567158534)
(0.705, 0.28176746975653433)
(0.706, 0.280880627953555)
(0.707, 0.27568385893046876)
(0.708, 0.2727441743752419)
(0.709, 0.27116288991878784)
(0.71, 0.2698304897304493)
(0.711, 0.26807027285584456)
(0.712, 0.2639962218697838)
(0.713, 0.2625672849402622)
(0.714, 0.26137806011861864)
(0.715, 0.25983747747419017)
(0.716, 0.2586132828123633)
(0.717, 0.25556105695047976)
(0.718, 0.2539731921951702)
(0.719, 0.2514568150765844)
(0.72, 0.25363532718552345)
(0.721, 0.2516587903583342)
(0.722, 0.2514897273486377)
(0.723, 0.2519951029512339)
(0.724, 0.2520250099997536)
(0.725, 0.2537526342269272)
(0.726, 0.2533525834079035)
(0.727, 0.25277816645434154)
(0.728, 0.2514703717780841)
(0.729, 0.24761360424710815)
(0.73, 0.247260249677849)
(0.731, 0.24913461599099088)
(0.732, 0.24780092598808437)
(0.733, 0.2482900238639173)
(0.734, 0.24875215178506083)
(0.735, 0.24810356736516592)
(0.736, 0.24875649134810612)
(0.737, 0.24722577990617642)
(0.738, 0.24583725471991233)
(0.739, 0.2452501992712044)
(0.74, 0.24581132463944666)
(0.741, 0.24372026773116442)
(0.742, 0.2429487587247679)
(0.743, 0.24240166824941212)
(0.744, 0.23901002223647302)
(0.745, 0.23876557444976879)
(0.746, 0.23973802134453492)
(0.747, 0.24038991976799107)
(0.748, 0.23901549585472068)
(0.749, 0.24015771350597054)
(0.75, 0.2370211003549496)
(0.751, 0.23927030659573273)
(0.752, 0.23983898000724668)
(0.753, 0.24003456180592594)
(0.754, 0.23818924542276748)
(0.755, 0.23675256275002296)
(0.756, 0.23750098189052202)
(0.757, 0.2355525888930531)
(0.758, 0.23435963154396175)
(0.759, 0.23304677522672068)
(0.76, 0.2317589783985922)
(0.761, 0.2328439672901533)
(0.762, 0.2293734503204914)
(0.763, 0.2270822023597288)
(0.764, 0.22779172805432643)
(0.765, 0.22915289321618662)
(0.766, 0.2301282960089204)
(0.767, 0.2299460668086131)
(0.768, 0.22859648411311456)
(0.769, 0.2277835861458477)
(0.77, 0.22876212827092562)
(0.771, 0.22712095345019123)
(0.772, 0.22928950369084564)
(0.773, 0.2276746740405482)
(0.774, 0.22748138142420968)
(0.775, 0.2247645738129655)
(0.776, 0.22369297884237746)
(0.777, 0.22170966025767969)
(0.778, 0.22274012175469513)
(0.779, 0.221903288569277)
(0.78, 0.2203958718046273)
(0.781, 0.2180331005747515)
(0.782, 0.21768649888753872)
(0.783, 0.2184761297435579)
(0.784, 0.21496387050319035)
(0.785, 0.21304098547498782)
(0.786, 0.21009594931575978)
(0.787, 0.20913259016885008)
(0.788, 0.2096350441862058)
(0.789, 0.20635537339888943)
(0.79, 0.20415181087439488)
(0.791, 0.20469193000562697)
(0.792, 0.20363270571911948)
(0.793, 0.20153995395768728)
(0.794, 0.20006233194999018)
(0.795, 0.20096538010802295)
(0.796, 0.19723194487469764)
(0.797, 0.1973233016310116)
(0.798, 0.198707039397577)
(0.799, 0.19790044329413675)
(0.8, 0.19531552302077315)
(0.801, 0.19417864998049877)
(0.802, 0.1969760575466957)
(0.803, 0.1981889770689192)
(0.804, 0.19710480204364067)
(0.805, 0.19674037594307173)
(0.806, 0.19460304496366337)
(0.807, 0.19206258346575147)
(0.808, 0.18996683812417506)
(0.809, 0.1912682138980888)
(0.81, 0.19115204605011074)
(0.811, 0.1891506346591048)
(0.812, 0.18684030568993568)
(0.813, 0.18652884815298715)
(0.814, 0.1857775974746554)
(0.815, 0.18227836170575581)
(0.816, 0.1847470035837193)
(0.817, 0.1803095664632474)
(0.818, 0.1805498436413576)
(0.819, 0.1829573837679728)
(0.82, 0.18390470221495245)
(0.821, 0.18487796511446122)
(0.822, 0.18448285630299918)
(0.823, 0.18656474884950122)
(0.824, 0.1820977185606416)
(0.825, 0.17980712072194605)
(0.826, 0.17965874671270549)
(0.827, 0.1771795665354948)
(0.828, 0.17429699034623283)
(0.829, 0.17271654450411303)
(0.83, 0.17408762002208356)
(0.831, 0.17559394780764892)
(0.832, 0.17487922034063777)
(0.833, 0.17555929823499355)
(0.834, 0.1739548381890881)
(0.835, 0.17476105263714495)
(0.836, 0.1719585747182022)
(0.837, 0.1696420313501334)
(0.838, 0.16740168495631827)
(0.839, 0.16358075918124731)
(0.84, 0.16390945957472478)
(0.841, 0.16183244833465604)
(0.842, 0.16068476146336905)
(0.843, 0.16003333723061253)
(0.844, 0.15743237450000575)
(0.845, 0.15615201802372208)
(0.846, 0.15442296089030558)
(0.847, 0.15501524052129287)
(0.848, 0.15724833922706025)
(0.849, 0.15364042503993477)
(0.85, 0.15393217924633276)
(0.851, 0.15296615015404016)
(0.852, 0.15448063749526567)
(0.853, 0.15304222744645754)
(0.854, 0.14927406448912442)
(0.855, 0.14867956471235838)
(0.856, 0.14551732274404053)
(0.857, 0.1451020385742197)
(0.858, 0.14309691036621766)
(0.859, 0.13951305962450447)
(0.86, 0.1398571980931227)
(0.861, 0.14146562515201402)
(0.862, 0.14236489651527995)
(0.863, 0.14166848883625643)
(0.864, 0.13849745721954151)
(0.865, 0.13883173383240927)
(0.866, 0.13883964436618854)
(0.867, 0.13730451672157973)
(0.868, 0.13734017642020416)
(0.869, 0.13801415298929345)
(0.87, 0.13577955389493934)
(0.871, 0.13763800477571914)
(0.872, 0.1395037706394497)
(0.873, 0.13861067545239977)
(0.874, 0.13890613244573227)
(0.875, 0.13786089170588386)
(0.876, 0.1362833530555899)
(0.877, 0.13411469065972492)
(0.878, 0.1337315594293368)
(0.879, 0.13170617775962537)
(0.88, 0.13085064836703483)
(0.881, 0.12774302439414437)
(0.882, 0.12653821377701677)
(0.883, 0.12600511336818637)
(0.884, 0.12807793340614362)
(0.885, 0.12996252865856023)
(0.886, 0.12937384505625282)
(0.887, 0.1273121779858274)
(0.888, 0.12724143003074867)
(0.889, 0.12567459751931281)
(0.89, 0.12622504497743464)
(0.891, 0.12453266698041972)
(0.892, 0.12208697238605114)
(0.893, 0.12191547823442486)
(0.894, 0.12086221946988332)
(0.895, 0.12177651952003297)
(0.896, 0.12175998434635837)
(0.897, 0.12103396887861452)
(0.898, 0.12146223465683365)
(0.899, 0.11955743707661638)
(0.9, 0.12014657902604242)
(0.901, 0.12007399669382957)
(0.902, 0.11924218151618927)
(0.903, 0.11857492382513397)
(0.904, 0.12020713076408618)
(0.905, 0.11994781486730423)
(0.906, 0.11881106904315139)
(0.907, 0.12014238009716423)
(0.908, 0.12015902175642346)
(0.909, 0.11611202459013922)
(0.91, 0.1144858620882288)
(0.911, 0.11229422920826256)
(0.912, 0.11230809261776806)
(0.913, 0.10973338349198328)
(0.914, 0.1103253477518822)
(0.915, 0.10883116972049663)
(0.916, 0.11226930378329492)
(0.917, 0.11218269752135407)
(0.918, 0.11378516054553048)
(0.919, 0.11231051048246071)
(0.92, 0.11009064912762659)
(0.921, 0.10814079822234741)
(0.922, 0.10442158550882491)
(0.923, 0.1061940398416669)
(0.924, 0.10472438637291608)
(0.925, 0.1054210101944786)
(0.926, 0.1047378766358754)
(0.927, 0.10324529209234602)
(0.928, 0.10180072715014211)
(0.929, 0.09764768849718788)
(0.93, 0.09556920900210222)
(0.931, 0.09617127265293358)
(0.932, 0.09615651370935561)
(0.933, 0.09274722710252173)
(0.934, 0.09228123004652206)
(0.935, 0.09201964989769344)
(0.936, 0.09027905730665284)
(0.937, 0.09048197379310137)
(0.938, 0.0850939383197956)
(0.939, 0.08352461618340738)
(0.94, 0.08067488498614156)
(0.941, 0.08044106432292034)
(0.942, 0.08026722452006914)
(0.943, 0.08043990506246389)
(0.944, 0.07848127715715679)
(0.945, 0.07950933694791901)
(0.946, 0.07796117932998742)
(0.947, 0.0777104044533388)
(0.948, 0.07788103193926524)
(0.949, 0.07763586071840407)
(0.95, 0.077275118726684)
(0.951, 0.07593266221236512)
(0.952, 0.07426556517592009)
(0.953, 0.07196241642197033)
(0.954, 0.07150729819301929)
(0.955, 0.0703520024311776)
(0.956, 0.06830052560016844)
(0.957, 0.06587887157790161)
(0.958, 0.06396476372156386)
(0.959, 0.06168772248333277)
(0.96, 0.061319205115077095)
(0.961, 0.0617837176510989)
(0.962, 0.05955068026682235)
(0.963, 0.06057277036383056)
(0.964, 0.058745789928258685)
(0.965, 0.057841309188856695)
(0.966, 0.058885340541482534)
(0.967, 0.055936984975249494)
(0.968, 0.056058858069408884)
(0.969, 0.053856096839651854)
(0.97, 0.051796481480536366)
(0.971, 0.051781967032387605)
(0.972, 0.04650896980537559)
(0.973, 0.04605822069346957)
(0.974, 0.04258150905032777)
(0.975, 0.039125785118891906)
(0.976, 0.03861763750468957)
(0.977, 0.03849042337258892)
(0.978, 0.036923580706412884)
(0.979, 0.03653437172383326)
(0.98, 0.03650626094083153)
(0.981, 0.03607114237426185)
(0.982, 0.03644273361042157)
(0.983, 0.03346069196536674)
(0.984, 0.03150728610586261)
(0.985, 0.027672529408644862)
(0.986, 0.02444402744189968)
(0.987, 0.023392454109107185)
(0.988, 0.0199661574794535)
(0.989, 0.018547504934890626)
(0.99, 0.01805166110640471)
(0.991, 0.01982607945622138)
(0.992, 0.018563876204719606)
(0.993, 0.014952260899422951)
(0.994, 0.013887937321615302)
(0.995, 0.013807832885453817)
(0.996, 0.01153909594016248)
(0.997, 0.008535556625521074)
(0.998, 0.007473585019972105)
(0.999, 0.0033654375657998564)
(1.0, 0.004698467147440386)
};
\addlegendentry{$\omega_6$}
\end{axis}

\end{tikzpicture}


==> img/sde_brownian_sols.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$S(t)$}, xmin = {0.0}, xmax = {1.0}, ymax = {1.0041853375173477}, xlabel = {$t$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ymin = {-0.0004252173920858734}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9985299464239336)
(0.002, 0.9969253253107923)
(0.003, 0.9968702683881443)
(0.004, 0.9958867837700301)
(0.005, 0.9962134017089876)
(0.006, 0.9947214914912085)
(0.007, 0.9900926390144859)
(0.008, 0.9926772172717282)
(0.009, 0.990839268120643)
(0.01, 0.9891571307930815)
(0.011, 0.9872342069541646)
(0.012, 0.9847111408155212)
(0.013, 0.9829857286215944)
(0.014, 0.9828116155511338)
(0.015, 0.9811658850331137)
(0.016, 0.9802456554317873)
(0.017, 0.980342418142635)
(0.018, 0.982147094777693)
(0.019, 0.9809561470211778)
(0.02, 0.9811540700360724)
(0.021, 0.9828890547010474)
(0.022, 0.9806305494280438)
(0.023, 0.9785710884109168)
(0.024, 0.9767001143272062)
(0.025, 0.9758003183561373)
(0.026, 0.9726864262095196)
(0.027, 0.9718020843540575)
(0.028, 0.9719807669315403)
(0.029, 0.9729098434701098)
(0.03, 0.9719939242233553)
(0.031, 0.971255027730936)
(0.032, 0.9735997217707292)
(0.033, 0.9727052912268013)
(0.034, 0.969772409329892)
(0.035, 0.967874803994837)
(0.036, 0.9656676061925373)
(0.037, 0.9640689888025749)
(0.038, 0.964089767377411)
(0.039, 0.9641406653626873)
(0.04, 0.9659915002955611)
(0.041, 0.967029663515835)
(0.042, 0.9665597720571265)
(0.043, 0.9654483529963515)
(0.044, 0.9639079295988665)
(0.045, 0.960164391787639)
(0.046, 0.9571090441806218)
(0.047, 0.9557827539183815)
(0.048, 0.956377901568199)
(0.049, 0.956721957596268)
(0.05, 0.9539362044821278)
(0.051, 0.9550684230938546)
(0.052, 0.9521073509905862)
(0.053, 0.9511953367704375)
(0.054, 0.9489946354159824)
(0.055, 0.9480424915657253)
(0.056, 0.9476134133925849)
(0.057, 0.9497872384298615)
(0.058, 0.949686683684957)
(0.059, 0.9505044044039147)
(0.06, 0.9465308796588879)
(0.061, 0.9478561412257502)
(0.062, 0.9477023840729663)
(0.063, 0.9482258808423394)
(0.064, 0.9494159289920047)
(0.065, 0.948203581671507)
(0.066, 0.9481777476559955)
(0.067, 0.9498972896146042)
(0.068, 0.9483901088505179)
(0.069, 0.9496786063409698)
(0.07, 0.9494569554313582)
(0.071, 0.9491101039343919)
(0.072, 0.9465259158583793)
(0.073, 0.9436685816009053)
(0.074, 0.9447667059398531)
(0.075, 0.946285799832385)
(0.076, 0.9459794612102026)
(0.077, 0.9430413051882981)
(0.078, 0.9396868467281414)
(0.079, 0.9352724830650437)
(0.08, 0.9357104956556097)
(0.081, 0.9328956324083524)
(0.082, 0.9326942216702698)
(0.083, 0.9321164917298886)
(0.084, 0.9287462343473492)
(0.085, 0.9264855857803082)
(0.086, 0.9257569731500339)
(0.087, 0.9254986531356951)
(0.088, 0.9241545593454031)
(0.089, 0.9225866990146578)
(0.09, 0.9210806955100652)
(0.091, 0.9196708385083845)
(0.092, 0.9179439953364014)
(0.093, 0.9166119777487507)
(0.094, 0.9132036259927316)
(0.095, 0.9102117158270299)
(0.096, 0.9094730513561583)
(0.097, 0.908226086175246)
(0.098, 0.9085136317071164)
(0.099, 0.9102171707219566)
(0.1, 0.9068455607033187)
(0.101, 0.9060493942252036)
(0.102, 0.9057611975833184)
(0.103, 0.9072067952001608)
(0.104, 0.9093164934488114)
(0.105, 0.9060632374331026)
(0.106, 0.9056935102067324)
(0.107, 0.903325257435307)
(0.108, 0.9047363151994563)
(0.109, 0.9037654632300981)
(0.11, 0.9037612720598465)
(0.111, 0.9021297029045491)
(0.112, 0.9016777706584692)
(0.113, 0.9004694672998558)
(0.114, 0.8974339966380489)
(0.115, 0.8954358375141453)
(0.116, 0.896386529826137)
(0.117, 0.8967440711228394)
(0.118, 0.8953357165983566)
(0.119, 0.8966441623642819)
(0.12, 0.8948385287522519)
(0.121, 0.8958084707521533)
(0.122, 0.8969139998029126)
(0.123, 0.898065507581213)
(0.124, 0.8962070697491994)
(0.125, 0.8993717794787677)
(0.126, 0.8981347644902701)
(0.127, 0.8997575195843339)
(0.128, 0.9031034387012753)
(0.129, 0.9027644594405301)
(0.13, 0.9040275848786561)
(0.131, 0.9012028561689549)
(0.132, 0.9009705441136686)
(0.133, 0.89874446890886)
(0.134, 0.8965490336573505)
(0.135, 0.8981211184945749)
(0.136, 0.8986147957054663)
(0.137, 0.8965738961675289)
(0.138, 0.8962837503968766)
(0.139, 0.8934099152110047)
(0.14, 0.8892925095929345)
(0.141, 0.8884095446350027)
(0.142, 0.887729128014041)
(0.143, 0.8890344322778982)
(0.144, 0.8851925850470715)
(0.145, 0.8856258662652128)
(0.146, 0.8861599193379421)
(0.147, 0.8863757025138126)
(0.148, 0.8860018229188962)
(0.149, 0.8842504932033974)
(0.15, 0.8822407268273545)
(0.151, 0.8818712023830902)
(0.152, 0.8809982415828095)
(0.153, 0.8784141935499163)
(0.154, 0.8785286508110162)
(0.155, 0.8797960838139571)
(0.156, 0.878108682209339)
(0.157, 0.8772544723414402)
(0.158, 0.8769882518219136)
(0.159, 0.8725289851220536)
(0.16, 0.8706132821401297)
(0.161, 0.8710595882041399)
(0.162, 0.8703047593555381)
(0.163, 0.8692087560521643)
(0.164, 0.8686370215442735)
(0.165, 0.8674614473060008)
(0.166, 0.865445098114631)
(0.167, 0.8661737510073122)
(0.168, 0.865036574021468)
(0.169, 0.8641484853022033)
(0.17, 0.8611725204321794)
(0.171, 0.8599334468873017)
(0.172, 0.8583718930194616)
(0.173, 0.8588349895544425)
(0.174, 0.8582035582775094)
(0.175, 0.8550522434164538)
(0.176, 0.8528961188565498)
(0.177, 0.8511391680881408)
(0.178, 0.8491823666260493)
(0.179, 0.8461632956444893)
(0.18, 0.8473708805075854)
(0.181, 0.8461857294087619)
(0.182, 0.8441948541565267)
(0.183, 0.8426993531316244)
(0.184, 0.8401399513581648)
(0.185, 0.8383389328923334)
(0.186, 0.8359604714567045)
(0.187, 0.8338543627984027)
(0.188, 0.8296768189373371)
(0.189, 0.828435381122678)
(0.19, 0.8286811634704248)
(0.191, 0.8261021161287133)
(0.192, 0.8258853967694465)
(0.193, 0.824310117084057)
(0.194, 0.8222423039234005)
(0.195, 0.8202922134569385)
(0.196, 0.8216673003571775)
(0.197, 0.8212566471520687)
(0.198, 0.8222751933603313)
(0.199, 0.8202551921574585)
(0.2, 0.8162417241779153)
(0.201, 0.8177527763084953)
(0.202, 0.8162825709790904)
(0.203, 0.814803671818942)
(0.204, 0.8139645828990022)
(0.205, 0.8139631952204125)
(0.206, 0.8119767845984549)
(0.207, 0.814174529432164)
(0.208, 0.8143213588618338)
(0.209, 0.8148577138396479)
(0.21, 0.8167320131025234)
(0.211, 0.8143534036460598)
(0.212, 0.8160104944448063)
(0.213, 0.8158615406835137)
(0.214, 0.8165874417673608)
(0.215, 0.8193397321368316)
(0.216, 0.8162536793665695)
(0.217, 0.8147906288536527)
(0.218, 0.8127349020144848)
(0.219, 0.8114010904795896)
(0.22, 0.8098865021934554)
(0.221, 0.8083896031153304)
(0.222, 0.8093559278256274)
(0.223, 0.8069764738756035)
(0.224, 0.8053403280994705)
(0.225, 0.8057924516173899)
(0.226, 0.8038991188907725)
(0.227, 0.8042818896057742)
(0.228, 0.8040519349970181)
(0.229, 0.803887974464873)
(0.23, 0.8018692577299245)
(0.231, 0.7994305407425971)
(0.232, 0.8005853642919982)
(0.233, 0.7982034717097252)
(0.234, 0.7985551767925333)
(0.235, 0.7963612626890001)
(0.236, 0.7966951406718167)
(0.237, 0.7952561169080262)
(0.238, 0.79568394170953)
(0.239, 0.7970767596262767)
(0.24, 0.7971193245633258)
(0.241, 0.7972899168428803)
(0.242, 0.7944950825032173)
(0.243, 0.7949113781094739)
(0.244, 0.793877589222056)
(0.245, 0.7953353737193425)
(0.246, 0.7940290503168047)
(0.247, 0.7915733826336252)
(0.248, 0.7903146372429456)
(0.249, 0.7889024985610984)
(0.25, 0.7920459744568282)
(0.251, 0.7927159974979409)
(0.252, 0.7918588554455024)
(0.253, 0.7904182668041758)
(0.254, 0.7895225721222945)
(0.255, 0.7887707286336907)
(0.256, 0.7906785518855044)
(0.257, 0.790575772179317)
(0.258, 0.7910291844591574)
(0.259, 0.796167162013001)
(0.26, 0.7937970327964287)
(0.261, 0.7921134958722895)
(0.262, 0.7916241972795666)
(0.263, 0.790086268280905)
(0.264, 0.7895600057446117)
(0.265, 0.7855343328312517)
(0.266, 0.7870943524081445)
(0.267, 0.7852769490520289)
(0.268, 0.7863048878511226)
(0.269, 0.7835908005246951)
(0.27, 0.7838468884198185)
(0.271, 0.782887473193916)
(0.272, 0.7819055970084068)
(0.273, 0.7785846641257397)
(0.274, 0.7755041299122775)
(0.275, 0.7740734760664949)
(0.276, 0.7723740192003575)
(0.277, 0.7732660863094935)
(0.278, 0.7714998981523723)
(0.279, 0.7682629676297724)
(0.28, 0.7656104120785079)
(0.281, 0.7649232657753082)
(0.282, 0.7634031958841286)
(0.283, 0.7652465685162516)
(0.284, 0.7619689378029657)
(0.285, 0.7617963332774634)
(0.286, 0.7601086920309339)
(0.287, 0.7589857677223268)
(0.288, 0.7577592743715313)
(0.289, 0.7574458486486345)
(0.29, 0.756060245180823)
(0.291, 0.755256136838116)
(0.292, 0.75357800046114)
(0.293, 0.7506976338125246)
(0.294, 0.749372003752902)
(0.295, 0.7467562610497879)
(0.296, 0.7476521490649465)
(0.297, 0.742888227452729)
(0.298, 0.7384261521416559)
(0.299, 0.7340583388350156)
(0.3, 0.7336712834239256)
(0.301, 0.7330382819612776)
(0.302, 0.7317121412370017)
(0.303, 0.7289608554738463)
(0.304, 0.7265904011804257)
(0.305, 0.7229378428931854)
(0.306, 0.7241986249713475)
(0.307, 0.7253853777792431)
(0.308, 0.7235406382214369)
(0.309, 0.722109825983122)
(0.31, 0.7192219359801423)
(0.311, 0.7171867980331446)
(0.312, 0.7167415083720029)
(0.313, 0.7209590567530147)
(0.314, 0.7219067394204265)
(0.315, 0.7200466222787532)
(0.316, 0.7189222784039901)
(0.317, 0.72084537342227)
(0.318, 0.7175659871019126)
(0.319, 0.7167363871288231)
(0.32, 0.7170475538789943)
(0.321, 0.7194428738196578)
(0.322, 0.7211043342202882)
(0.323, 0.7223070737516515)
(0.324, 0.7217939150517866)
(0.325, 0.7194894953036818)
(0.326, 0.7160832920102198)
(0.327, 0.7162160645972111)
(0.328, 0.7144578943303326)
(0.329, 0.7157769793546218)
(0.33, 0.7130062119047582)
(0.331, 0.7107166130027545)
(0.332, 0.7097055443214132)
(0.333, 0.7096398054442511)
(0.334, 0.7076632119030181)
(0.335, 0.7083713028247682)
(0.336, 0.708237672099294)
(0.337, 0.7081507933819023)
(0.338, 0.7051693599383101)
(0.339, 0.7031201683523304)
(0.34, 0.7036756453968673)
(0.341, 0.7020769210320473)
(0.342, 0.7018846666480509)
(0.343, 0.7004697673257936)
(0.344, 0.7020159189136174)
(0.345, 0.7038223934492311)
(0.346, 0.7038761575418845)
(0.347, 0.6998453756219805)
(0.348, 0.6985774357341413)
(0.349, 0.698783796904794)
(0.35, 0.6983916614507817)
(0.351, 0.697704022230697)
(0.352, 0.6949677679194338)
(0.353, 0.6937284249779254)
(0.354, 0.6927635106079808)
(0.355, 0.690427619463389)
(0.356, 0.6892540584803607)
(0.357, 0.6891387613446396)
(0.358, 0.6890866387320748)
(0.359, 0.685503676262718)
(0.36, 0.6840924794386493)
(0.361, 0.6816059968039605)
(0.362, 0.6807143067503959)
(0.363, 0.679716338894888)
(0.364, 0.6793256518456733)
(0.365, 0.6782558531070912)
(0.366, 0.6763945811107726)
(0.367, 0.6759747105113749)
(0.368, 0.6763158108564048)
(0.369, 0.6741758422258031)
(0.37, 0.671809018283538)
(0.371, 0.670249895134874)
(0.372, 0.670088475294963)
(0.373, 0.6699254304452182)
(0.374, 0.6667728965096349)
(0.375, 0.6670283586560533)
(0.376, 0.6672316393538487)
(0.377, 0.6677401534374314)
(0.378, 0.6707304864273749)
(0.379, 0.6699108896120437)
(0.38, 0.6720097058576692)
(0.381, 0.671632313875596)
(0.382, 0.6681166472539267)
(0.383, 0.6666923479391167)
(0.384, 0.6695877056740864)
(0.385, 0.6661668973276336)
(0.386, 0.6659940463668498)
(0.387, 0.6640716016956426)
(0.388, 0.6629591972658477)
(0.389, 0.6629239631366)
(0.39, 0.6590118063669624)
(0.391, 0.658455344187572)
(0.392, 0.6574356069428207)
(0.393, 0.6562271965896019)
(0.394, 0.6536261800997486)
(0.395, 0.6529055221648181)
(0.396, 0.6518197172278837)
(0.397, 0.6495032922823437)
(0.398, 0.6467834121334216)
(0.399, 0.6467311135093259)
(0.4, 0.6475886913837452)
(0.401, 0.6463227348213704)
(0.402, 0.6484320044057332)
(0.403, 0.6472245491001675)
(0.404, 0.6453618127520089)
(0.405, 0.6429864017650289)
(0.406, 0.643142773413213)
(0.407, 0.6421886777020025)
(0.408, 0.6398586658622406)
(0.409, 0.6391020651332292)
(0.41, 0.6377898710361567)
(0.411, 0.6366519695291979)
(0.412, 0.6353036819899155)
(0.413, 0.6344091050749509)
(0.414, 0.632373789727566)
(0.415, 0.6291072978860331)
(0.416, 0.6292977788770848)
(0.417, 0.6284818345374866)
(0.418, 0.6239443688955251)
(0.419, 0.6233275561163439)
(0.42, 0.622217061485783)
(0.421, 0.6200566898365513)
(0.422, 0.618323928885736)
(0.423, 0.6178832437187827)
(0.424, 0.6158189074340864)
(0.425, 0.6153997370022187)
(0.426, 0.6103396594749527)
(0.427, 0.605571911154152)
(0.428, 0.6033259341094319)
(0.429, 0.6022764139564133)
(0.43, 0.6006347691336471)
(0.431, 0.6011493719058891)
(0.432, 0.5990487017197593)
(0.433, 0.5970566296068492)
(0.434, 0.5970073800542769)
(0.435, 0.5964728502581194)
(0.436, 0.5971627324683669)
(0.437, 0.598677878269015)
(0.438, 0.6004840129138498)
(0.439, 0.6014270976173068)
(0.44, 0.5998587336460957)
(0.441, 0.5982397561903029)
(0.442, 0.5989625883812646)
(0.443, 0.5952910117021816)
(0.444, 0.5932788667952587)
(0.445, 0.5932464747317783)
(0.446, 0.5913643887173977)
(0.447, 0.5897729099517579)
(0.448, 0.5871066854611745)
(0.449, 0.5851882832075126)
(0.45, 0.5865829139134161)
(0.451, 0.5880268804131455)
(0.452, 0.5880654265718194)
(0.453, 0.5842927153750523)
(0.454, 0.5853362857432087)
(0.455, 0.5851769845730777)
(0.456, 0.5852156145752873)
(0.457, 0.5865842199511421)
(0.458, 0.5848842996020248)
(0.459, 0.5829589414886497)
(0.46, 0.5804122185897062)
(0.461, 0.5804996846568948)
(0.462, 0.5795739707450447)
(0.463, 0.5769981790064886)
(0.464, 0.5749046090930123)
(0.465, 0.5723867651393396)
(0.466, 0.5691555555899571)
(0.467, 0.5687944310077049)
(0.468, 0.5671216046916745)
(0.469, 0.5624891284106309)
(0.47, 0.5639566298890827)
(0.471, 0.5651611365640755)
(0.472, 0.5639533474331971)
(0.473, 0.5608821628824078)
(0.474, 0.559978328003113)
(0.475, 0.5577985703477549)
(0.476, 0.5588103362308908)
(0.477, 0.5547290294884092)
(0.478, 0.5546180577945287)
(0.479, 0.5545876641453901)
(0.48, 0.5535613944030258)
(0.481, 0.5492659358762617)
(0.482, 0.5464111371410524)
(0.483, 0.5448038619523602)
(0.484, 0.5438470229758526)
(0.485, 0.5453429182183424)
(0.486, 0.5457353107352134)
(0.487, 0.541868961800635)
(0.488, 0.538952538224768)
(0.489, 0.5398694154127713)
(0.49, 0.5384221826127338)
(0.491, 0.5370927770255484)
(0.492, 0.5349851492289082)
(0.493, 0.5317641275691725)
(0.494, 0.5275207435372816)
(0.495, 0.5259829427155116)
(0.496, 0.5269866848820586)
(0.497, 0.5279457891451316)
(0.498, 0.5247204160218036)
(0.499, 0.5250747979808447)
(0.5, 0.5243840514075271)
(0.501, 0.5226665285557349)
(0.502, 0.5248826299523857)
(0.503, 0.5254623469319504)
(0.504, 0.5252847521022496)
(0.505, 0.5235475519353011)
(0.506, 0.5214482143969024)
(0.507, 0.5217012450575368)
(0.508, 0.520063738754851)
(0.509, 0.5188388043181059)
(0.51, 0.517223219991275)
(0.511, 0.5154064355411009)
(0.512, 0.5153228827131316)
(0.513, 0.5134169971091891)
(0.514, 0.5143790376357217)
(0.515, 0.5131313500582574)
(0.516, 0.5142535307119749)
(0.517, 0.5128768056722214)
(0.518, 0.5126619549139981)
(0.519, 0.5097748288722321)
(0.52, 0.5083001249463119)
(0.521, 0.5066532380517008)
(0.522, 0.5070599295232059)
(0.523, 0.5065754626996274)
(0.524, 0.5083324530234216)
(0.525, 0.5081674725920892)
(0.526, 0.5049125814385855)
(0.527, 0.5056335949676304)
(0.528, 0.5046489663103341)
(0.529, 0.5050015192950494)
(0.53, 0.5023727852869344)
(0.531, 0.49872287754812744)
(0.532, 0.4979634565923453)
(0.533, 0.4965418297469229)
(0.534, 0.4965990076949913)
(0.535, 0.49618217862254166)
(0.536, 0.4956587212907512)
(0.537, 0.4945531361226259)
(0.538, 0.4943576216064794)
(0.539, 0.49391472905870465)
(0.54, 0.492458273043047)
(0.541, 0.49183865810561295)
(0.542, 0.4924161562423346)
(0.543, 0.49198894668751636)
(0.544, 0.4894089026748631)
(0.545, 0.49044183770746563)
(0.546, 0.49246580618393143)
(0.547, 0.4901611196737413)
(0.548, 0.4893764569471112)
(0.549, 0.48553158530265905)
(0.55, 0.48627776861050515)
(0.551, 0.48510624513421136)
(0.552, 0.48276557187986346)
(0.553, 0.48082484063425257)
(0.554, 0.479148257065212)
(0.555, 0.47639640884554296)
(0.556, 0.4779203789624237)
(0.557, 0.47650944560089076)
(0.558, 0.47477214681750635)
(0.559, 0.4743918862090645)
(0.56, 0.4754298602573157)
(0.561, 0.4745581114204401)
(0.562, 0.47461156892357226)
(0.563, 0.4746089746062342)
(0.564, 0.4725883826062846)
(0.565, 0.4697925113313961)
(0.566, 0.46746752256040447)
(0.567, 0.4665938944770235)
(0.568, 0.466511088344752)
(0.569, 0.4662048450610608)
(0.57, 0.46600219099334983)
(0.571, 0.4650002152364756)
(0.572, 0.46619792848763536)
(0.573, 0.4659603154163539)
(0.574, 0.46435316137937116)
(0.575, 0.4628588068678286)
(0.576, 0.46239412666961993)
(0.577, 0.4611122953658275)
(0.578, 0.46010037116274227)
(0.579, 0.4591513187598264)
(0.58, 0.4580927473198191)
(0.581, 0.4595041141169206)
(0.582, 0.46078235548246094)
(0.583, 0.4599213226445909)
(0.584, 0.45929941480316133)
(0.585, 0.4604223558396768)
(0.586, 0.46016230618079074)
(0.587, 0.4611230866306849)
(0.588, 0.462081289438677)
(0.589, 0.4608019047773258)
(0.59, 0.46141444752780963)
(0.591, 0.4591012419086864)
(0.592, 0.46035598804299016)
(0.593, 0.46103583222439737)
(0.594, 0.46032137553461827)
(0.595, 0.46055341851997034)
(0.596, 0.4592354829745429)
(0.597, 0.4588617292491199)
(0.598, 0.4561044834290043)
(0.599, 0.45552935802438627)
(0.6, 0.4509151442984611)
(0.601, 0.4499170328426301)
(0.602, 0.44753673857815085)
(0.603, 0.4444462556147341)
(0.604, 0.44244272130528084)
(0.605, 0.44296249119435993)
(0.606, 0.44269026988445925)
(0.607, 0.44019191935219437)
(0.608, 0.4386849916372593)
(0.609, 0.43689711451178437)
(0.61, 0.4379795920009246)
(0.611, 0.4367532550530316)
(0.612, 0.43636812702310995)
(0.613, 0.4353942759296078)
(0.614, 0.4352562866929963)
(0.615, 0.43404561625331745)
(0.616, 0.4330799503688467)
(0.617, 0.42949844583251706)
(0.618, 0.4286150176067598)
(0.619, 0.42760035203063884)
(0.62, 0.4250241299667207)
(0.621, 0.4217600045033818)
(0.622, 0.4212005708652426)
(0.623, 0.4199109935997181)
(0.624, 0.4190181918593592)
(0.625, 0.4205682668244964)
(0.626, 0.4181094542521516)
(0.627, 0.4150686910735517)
(0.628, 0.4139788236082566)
(0.629, 0.40803884216260977)
(0.63, 0.40863961258064757)
(0.631, 0.4080936413147009)
(0.632, 0.4046468129827152)
(0.633, 0.40382952952958817)
(0.634, 0.40447921437195095)
(0.635, 0.40300365426260826)
(0.636, 0.3977054952409094)
(0.637, 0.39667777881376665)
(0.638, 0.3939919158381782)
(0.639, 0.39427092901631206)
(0.64, 0.39512961832862137)
(0.641, 0.39598119096296575)
(0.642, 0.39390045818422537)
(0.643, 0.39411253593270745)
(0.644, 0.3961466737866193)
(0.645, 0.3949616407187322)
(0.646, 0.3959072399959199)
(0.647, 0.39330982680972615)
(0.648, 0.39115840987224393)
(0.649, 0.3871515609238408)
(0.65, 0.3867348220845043)
(0.651, 0.38935498268288826)
(0.652, 0.3904367131894209)
(0.653, 0.3854074640790044)
(0.654, 0.38621548932946825)
(0.655, 0.3873749043992242)
(0.656, 0.38694450361402866)
(0.657, 0.3879000236028839)
(0.658, 0.38430417390224275)
(0.659, 0.3821005484756443)
(0.66, 0.3840310835746856)
(0.661, 0.3805155191407211)
(0.662, 0.379353937709417)
(0.663, 0.3770027842359057)
(0.664, 0.37777079060338514)
(0.665, 0.377777533575725)
(0.666, 0.37721690947134157)
(0.667, 0.3746547011420665)
(0.668, 0.3739050549374353)
(0.669, 0.37229065753958845)
(0.67, 0.37031338747634346)
(0.671, 0.36972684425911595)
(0.672, 0.36559282675578425)
(0.673, 0.3627061390848819)
(0.674, 0.3599034661112415)
(0.675, 0.3575694762496262)
(0.676, 0.35766937433525126)
(0.677, 0.35639418954040564)
(0.678, 0.3556338326398794)
(0.679, 0.35315835427542097)
(0.68, 0.34907285396150756)
(0.681, 0.34782000711051303)
(0.682, 0.34579113223692454)
(0.683, 0.3449712286337361)
(0.684, 0.3439361218281613)
(0.685, 0.3403660317336318)
(0.686, 0.3378257376613941)
(0.687, 0.33641015942461433)
(0.688, 0.336593263179187)
(0.689, 0.3350377413261903)
(0.69, 0.3340338067190861)
(0.691, 0.33413264506227736)
(0.692, 0.33447076130751263)
(0.693, 0.3336428665543493)
(0.694, 0.3304476059938704)
(0.695, 0.3251319732223849)
(0.696, 0.32155427758951804)
(0.697, 0.32113601844727424)
(0.698, 0.3225233807856362)
(0.699, 0.3216108001091097)
(0.7, 0.3203171843529164)
(0.701, 0.31984521126645393)
(0.702, 0.320684926634954)
(0.703, 0.3205894398973193)
(0.704, 0.32114366313528836)
(0.705, 0.3185905385363083)
(0.706, 0.3191350627776741)
(0.707, 0.3181221696887035)
(0.708, 0.3164475974675604)
(0.709, 0.31484918264064415)
(0.71, 0.3165290073717446)
(0.711, 0.3179847414388753)
(0.712, 0.3155492883578796)
(0.713, 0.31644804056103376)
(0.714, 0.3125267336917018)
(0.715, 0.3102017626556671)
(0.716, 0.3085384228699084)
(0.717, 0.3061762312884145)
(0.718, 0.3055060913423702)
(0.719, 0.3055535012876595)
(0.72, 0.30496039787425755)
(0.721, 0.30064939140472274)
(0.722, 0.30081284593918284)
(0.723, 0.2964757321586903)
(0.724, 0.297280428054898)
(0.725, 0.29661793238627626)
(0.726, 0.29710554596330424)
(0.727, 0.29510291440523867)
(0.728, 0.29491809310051026)
(0.729, 0.2929404748219017)
(0.73, 0.29293906548616455)
(0.731, 0.2924278099861221)
(0.732, 0.2889346346119097)
(0.733, 0.2890122241774637)
(0.734, 0.288981478401274)
(0.735, 0.2870233087741338)
(0.736, 0.2837528615165965)
(0.737, 0.2821580525757492)
(0.738, 0.2828214160585673)
(0.739, 0.27864939036425895)
(0.74, 0.2769363913102754)
(0.741, 0.27609422074686535)
(0.742, 0.27719835219826094)
(0.743, 0.27499058846010727)
(0.744, 0.2768167075337178)
(0.745, 0.27521368164339477)
(0.746, 0.2764898473861466)
(0.747, 0.2761362741299933)
(0.748, 0.2775347748674065)
(0.749, 0.27735837924345313)
(0.75, 0.2755510256122436)
(0.751, 0.27753915816464153)
(0.752, 0.2775214499695612)
(0.753, 0.2760404141622529)
(0.754, 0.27573785935625156)
(0.755, 0.2733688938345489)
(0.756, 0.27395382523482065)
(0.757, 0.2724634156586414)
(0.758, 0.27327904283334337)
(0.759, 0.2710416388384578)
(0.76, 0.27172831393252667)
(0.761, 0.2703325122587195)
(0.762, 0.27143828372221707)
(0.763, 0.26969401793854836)
(0.764, 0.26843927523390937)
(0.765, 0.2668188865548695)
(0.766, 0.26549501411222026)
(0.767, 0.2676755804684679)
(0.768, 0.2664190335382147)
(0.769, 0.26669062054157855)
(0.77, 0.26625262464594157)
(0.771, 0.2657104661706481)
(0.772, 0.2624896302714223)
(0.773, 0.2630012515353681)
(0.774, 0.26269365815913726)
(0.775, 0.2630683016183155)
(0.776, 0.2621356051459706)
(0.777, 0.2597918596323896)
(0.778, 0.2564209553623727)
(0.779, 0.2562406533167916)
(0.78, 0.2527976795386082)
(0.781, 0.25070326842730584)
(0.782, 0.2492339953129903)
(0.783, 0.2472228980380984)
(0.784, 0.24663817838882854)
(0.785, 0.24476580670117223)
(0.786, 0.24344417865217569)
(0.787, 0.24179508225706853)
(0.788, 0.24061314523392965)
(0.789, 0.2378304221701277)
(0.79, 0.23656051719182053)
(0.791, 0.23401949622152432)
(0.792, 0.2327315751130196)
(0.793, 0.23130180534420106)
(0.794, 0.22927401689233437)
(0.795, 0.2274415623458272)
(0.796, 0.2262174713530529)
(0.797, 0.2261796202420926)
(0.798, 0.2269687971576231)
(0.799, 0.22535503383055006)
(0.8, 0.2233737483978043)
(0.801, 0.22277459087750812)
(0.802, 0.2191250237911972)
(0.803, 0.21716080748712646)
(0.804, 0.21564504584784458)
(0.805, 0.21667232839702258)
(0.806, 0.2131270561042351)
(0.807, 0.21442095303398)
(0.808, 0.21410689838097394)
(0.809, 0.21290273130847637)
(0.81, 0.21235842390641163)
(0.811, 0.21327677303401893)
(0.812, 0.21183754951910452)
(0.813, 0.2118521991197515)
(0.814, 0.21312719124327018)
(0.815, 0.21274682246811033)
(0.816, 0.21164376018714867)
(0.817, 0.2090410693860399)
(0.818, 0.20746259630020247)
(0.819, 0.20759406467688962)
(0.82, 0.20477184235709736)
(0.821, 0.20356191149096797)
(0.822, 0.20442956163892043)
(0.823, 0.20136078809918667)
(0.824, 0.20094994895409785)
(0.825, 0.19855583352736642)
(0.826, 0.19657421055658195)
(0.827, 0.19423610770370564)
(0.828, 0.1936701537910009)
(0.829, 0.19357692621172762)
(0.83, 0.1934360016650455)
(0.831, 0.19276163430772872)
(0.832, 0.1955269329456255)
(0.833, 0.19603302963523117)
(0.834, 0.19335096600069585)
(0.835, 0.19197551211804872)
(0.836, 0.18769220911520942)
(0.837, 0.18536995232535577)
(0.838, 0.1837267599661149)
(0.839, 0.18303880367762937)
(0.84, 0.18087252026621653)
(0.841, 0.17911491899027757)
(0.842, 0.17791902721937913)
(0.843, 0.17734746911390425)
(0.844, 0.180501750325516)
(0.845, 0.18029028556928095)
(0.846, 0.17916090206220645)
(0.847, 0.17806173332248817)
(0.848, 0.17761634461562126)
(0.849, 0.17638089590146444)
(0.85, 0.17573140031458376)
(0.851, 0.17452418969402353)
(0.852, 0.1749400783092228)
(0.853, 0.17804973940990693)
(0.854, 0.17819802769342244)
(0.855, 0.17377969284120323)
(0.856, 0.17250880403015992)
(0.857, 0.17248425324321687)
(0.858, 0.1722933868321603)
(0.859, 0.16882670005406522)
(0.86, 0.16749798153674567)
(0.861, 0.16482550774516508)
(0.862, 0.16417332045290747)
(0.863, 0.16106909362240748)
(0.864, 0.15984569728147252)
(0.865, 0.15898074619759284)
(0.866, 0.15783957935597415)
(0.867, 0.15608080952737508)
(0.868, 0.15624993004125232)
(0.869, 0.1562551484908943)
(0.87, 0.15513548377682165)
(0.871, 0.15183831514610313)
(0.872, 0.15274820271774303)
(0.873, 0.1520672224184297)
(0.874, 0.15118772098198371)
(0.875, 0.15066870603689456)
(0.876, 0.14918638067192488)
(0.877, 0.14894431049125567)
(0.878, 0.14706364178421077)
(0.879, 0.14870483227332806)
(0.88, 0.1459344376554975)
(0.881, 0.14531126469222608)
(0.882, 0.14502969028353502)
(0.883, 0.14072735571472755)
(0.884, 0.13760664022108882)
(0.885, 0.1363769004496425)
(0.886, 0.13396354374391006)
(0.887, 0.13503974415054823)
(0.888, 0.13245944811057414)
(0.889, 0.13109489034214997)
(0.89, 0.1287864420789932)
(0.891, 0.12587937033460503)
(0.892, 0.12456378116545157)
(0.893, 0.12237401435984883)
(0.894, 0.12110432663507346)
(0.895, 0.11887931849065818)
(0.896, 0.12009815229573798)
(0.897, 0.11940602594592621)
(0.898, 0.1191876483876333)
(0.899, 0.11728859696807178)
(0.9, 0.11755316147602149)
(0.901, 0.11728766999942988)
(0.902, 0.11938254938783138)
(0.903, 0.11971955248046234)
(0.904, 0.11773367302415622)
(0.905, 0.11771368341732329)
(0.906, 0.11685806407652106)
(0.907, 0.11610551352638382)
(0.908, 0.11698051217566362)
(0.909, 0.11357359295092533)
(0.91, 0.11326742824953581)
(0.911, 0.11224069818706271)
(0.912, 0.11027027427449283)
(0.913, 0.1090205474026763)
(0.914, 0.10837243583651522)
(0.915, 0.10732585466334063)
(0.916, 0.10550593186904814)
(0.917, 0.10494112934764512)
(0.918, 0.10234291760827302)
(0.919, 0.10211765127655559)
(0.92, 0.10044015790028851)
(0.921, 0.1008468977385863)
(0.922, 0.1003958562676949)
(0.923, 0.09950744312335268)
(0.924, 0.09635852755582469)
(0.925, 0.09579528094558112)
(0.926, 0.09227018504669711)
(0.927, 0.09131112395233057)
(0.928, 0.08957043691395421)
(0.929, 0.08854813043102594)
(0.93, 0.08890299643090403)
(0.931, 0.08669520800519614)
(0.932, 0.08321974407897982)
(0.933, 0.08083187653059158)
(0.934, 0.08190759580750372)
(0.935, 0.07997129598850505)
(0.936, 0.08142528209238059)
(0.937, 0.08115433535474037)
(0.938, 0.08030150120632533)
(0.939, 0.07977326039550311)
(0.94, 0.08168329923999784)
(0.941, 0.08064464982380254)
(0.942, 0.07834430248460472)
(0.943, 0.07719176687027134)
(0.944, 0.07780025247692879)
(0.945, 0.07592468749746169)
(0.946, 0.07796779031259303)
(0.947, 0.07843706216278519)
(0.948, 0.07572201061849322)
(0.949, 0.0760314421654123)
(0.95, 0.0749027333569326)
(0.951, 0.07192616955469106)
(0.952, 0.07161532964049785)
(0.953, 0.07237886603032674)
(0.954, 0.0695617219665168)
(0.955, 0.06873909620581391)
(0.956, 0.06686221593723912)
(0.957, 0.06818483239397162)
(0.958, 0.06709448162739055)
(0.959, 0.0699955662237677)
(0.96, 0.06954974365944282)
(0.961, 0.06823071350566816)
(0.962, 0.06837659754169922)
(0.963, 0.06900698882375245)
(0.964, 0.06850133754303189)
(0.965, 0.06689028000628963)
(0.966, 0.0657161970581222)
(0.967, 0.06519219265856434)
(0.968, 0.06554116420763455)
(0.969, 0.06537161186180035)
(0.97, 0.06286041983997454)
(0.971, 0.062477586813558895)
(0.972, 0.06258909876881506)
(0.973, 0.060515033074809474)
(0.974, 0.06135156384772971)
(0.975, 0.05821756937132404)
(0.976, 0.06124894941511996)
(0.977, 0.06198154242573686)
(0.978, 0.06141330530064272)
(0.979, 0.06268560177573429)
(0.98, 0.061553706916756164)
(0.981, 0.06054086971180735)
(0.982, 0.05906296721866912)
(0.983, 0.05861312727994863)
(0.984, 0.05853833335963004)
(0.985, 0.05886975398304664)
(0.986, 0.058298243314255864)
(0.987, 0.05812336662599449)
(0.988, 0.05501339779784463)
(0.989, 0.0520658136551281)
(0.99, 0.051929683776443254)
(0.991, 0.04956838616046691)
(0.992, 0.05088096105341217)
(0.993, 0.04919672944540449)
(0.994, 0.049003077733219005)
(0.995, 0.04722487417752124)
(0.996, 0.04909775390932555)
(0.997, 0.048317403161766324)
(0.998, 0.04693133618277648)
(0.999, 0.046383340327333426)
(1.0, 0.04630976036708517)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9998207703070918)
(0.002, 0.9986147992317103)
(0.003, 0.9975939599324658)
(0.004, 0.9964245099960187)
(0.005, 0.9948634578425445)
(0.006, 0.9959103286385327)
(0.007, 0.9947156842825337)
(0.008, 0.9926908469899236)
(0.009, 0.9949460196902872)
(0.01, 0.9914917589699888)
(0.011, 0.9895089128671519)
(0.012, 0.9870787309106401)
(0.013, 0.9828090668189003)
(0.014, 0.979361766941646)
(0.015, 0.9790440345727512)
(0.016, 0.9779505610670384)
(0.017, 0.9794388254757471)
(0.018, 0.9789285874445989)
(0.019, 0.976275282189761)
(0.02, 0.9733041365530694)
(0.021, 0.97315710088709)
(0.022, 0.9727324824868112)
(0.023, 0.9764858634490603)
(0.024, 0.9747246775293851)
(0.025, 0.9733835334609952)
(0.026, 0.9737519874466452)
(0.027, 0.9711795124411633)
(0.028, 0.968600147385416)
(0.029, 0.9671989413135429)
(0.03, 0.9663134191797811)
(0.031, 0.9660896182633864)
(0.032, 0.96658146010347)
(0.033, 0.9631871220552339)
(0.034, 0.9614667552421943)
(0.035, 0.9606571438928392)
(0.036, 0.9587958223206182)
(0.037, 0.9601776384989978)
(0.038, 0.9603758196123612)
(0.039, 0.9565605053454276)
(0.04, 0.9539483061157836)
(0.041, 0.9513846564063181)
(0.042, 0.9501400794980915)
(0.043, 0.9485376532594667)
(0.044, 0.9486002168914507)
(0.045, 0.9485925695146631)
(0.046, 0.9464950720237549)
(0.047, 0.945311174734038)
(0.048, 0.9475736221839002)
(0.049, 0.9428337575967233)
(0.05, 0.9417692767442384)
(0.051, 0.939425446733109)
(0.052, 0.9370201463266573)
(0.053, 0.9348895287090558)
(0.054, 0.9349874739410027)
(0.055, 0.9342055108611)
(0.056, 0.9303047333400748)
(0.057, 0.9298687346863834)
(0.058, 0.9269987495182774)
(0.059, 0.9287239553339572)
(0.06, 0.9255762347757943)
(0.061, 0.9241431963936863)
(0.062, 0.9219305580428058)
(0.063, 0.9222860265964509)
(0.064, 0.9204928724368087)
(0.065, 0.9197542566065883)
(0.066, 0.9216841011099038)
(0.067, 0.917798730780418)
(0.068, 0.9152460240231048)
(0.069, 0.9168831759838348)
(0.07, 0.9162645055308778)
(0.071, 0.9148396573146113)
(0.072, 0.9143350627166643)
(0.073, 0.9124798134857707)
(0.074, 0.910537822628513)
(0.075, 0.9115089633060743)
(0.076, 0.9107273164166607)
(0.077, 0.9103618945500119)
(0.078, 0.907647704521834)
(0.079, 0.9087451336910588)
(0.08, 0.9068078424468424)
(0.081, 0.9048408175025082)
(0.082, 0.9051564704115262)
(0.083, 0.9039464900957277)
(0.084, 0.9039832127182137)
(0.085, 0.9034684594892199)
(0.086, 0.9035198926624567)
(0.087, 0.9018387407836372)
(0.088, 0.9012367349607858)
(0.089, 0.9004897258659975)
(0.09, 0.9007273272721545)
(0.091, 0.897386032127644)
(0.092, 0.8953413956629215)
(0.093, 0.8918415806516673)
(0.094, 0.8914142297954976)
(0.095, 0.8902154306789712)
(0.096, 0.8871607159868047)
(0.097, 0.8847832999684498)
(0.098, 0.8834711069416412)
(0.099, 0.8811569507599286)
(0.1, 0.8787751242991878)
(0.101, 0.8758021046620232)
(0.102, 0.876707628496831)
(0.103, 0.8772141046841566)
(0.104, 0.8760502170015099)
(0.105, 0.8754848967813189)
(0.106, 0.8750225434535535)
(0.107, 0.8729113050156246)
(0.108, 0.8698632125981332)
(0.109, 0.8689842530363752)
(0.11, 0.8670852745139118)
(0.111, 0.8662333115285406)
(0.112, 0.8638259521804016)
(0.113, 0.8650558940046814)
(0.114, 0.8607481867821277)
(0.115, 0.8632950671976598)
(0.116, 0.8605903498023585)
(0.117, 0.8570903788529769)
(0.118, 0.8557497802657696)
(0.119, 0.858398268598982)
(0.12, 0.8570196629871834)
(0.121, 0.8555790763289216)
(0.122, 0.8525840596911556)
(0.123, 0.8536161801679317)
(0.124, 0.8556570558457884)
(0.125, 0.8538546767519832)
(0.126, 0.8545625774056463)
(0.127, 0.8548851762723804)
(0.128, 0.8560306001009926)
(0.129, 0.8540875942772542)
(0.13, 0.8525725152089761)
(0.131, 0.8491210156554629)
(0.132, 0.8488171578323956)
(0.133, 0.8491953600455306)
(0.134, 0.8500814505896791)
(0.135, 0.8484682203206371)
(0.136, 0.8469228677818366)
(0.137, 0.8438943052500217)
(0.138, 0.8439398794197263)
(0.139, 0.8428415139717006)
(0.14, 0.8421433073511726)
(0.141, 0.841031517098093)
(0.142, 0.8405747112741514)
(0.143, 0.8385200697784456)
(0.144, 0.8384471474302593)
(0.145, 0.8389874132444252)
(0.146, 0.8400185026383576)
(0.147, 0.8426991186746403)
(0.148, 0.843821114324691)
(0.149, 0.8405288282959394)
(0.15, 0.8401936179665621)
(0.151, 0.8383152081728582)
(0.152, 0.8364484022499045)
(0.153, 0.8352720835538916)
(0.154, 0.8329320171180158)
(0.155, 0.8318783018628694)
(0.156, 0.8300280886449788)
(0.157, 0.8279705126750685)
(0.158, 0.8259436706416889)
(0.159, 0.8209431729531977)
(0.16, 0.8200424176325839)
(0.161, 0.8194445612596266)
(0.162, 0.8175661800081098)
(0.163, 0.8151942455253591)
(0.164, 0.8116757464637877)
(0.165, 0.8089344520260794)
(0.166, 0.8101656946838894)
(0.167, 0.8124171464508518)
(0.168, 0.8124675606193782)
(0.169, 0.8086289907885066)
(0.17, 0.8090944351691454)
(0.171, 0.807388276704996)
(0.172, 0.8095048518630945)
(0.173, 0.8081169588349434)
(0.174, 0.8099039901465604)
(0.175, 0.8109324326203045)
(0.176, 0.8090630706423624)
(0.177, 0.8090525605848065)
(0.178, 0.8102377431487325)
(0.179, 0.8105420270312245)
(0.18, 0.8106201319413301)
(0.181, 0.8083190516840388)
(0.182, 0.8078278873340589)
(0.183, 0.8060266570637289)
(0.184, 0.8047000401683341)
(0.185, 0.8050740062575438)
(0.186, 0.8040133500448146)
(0.187, 0.8018331151774322)
(0.188, 0.8017540830952837)
(0.189, 0.7995748355735716)
(0.19, 0.7982921973758018)
(0.191, 0.7993911663545233)
(0.192, 0.7961749557373226)
(0.193, 0.7929508304489309)
(0.194, 0.7907253380841098)
(0.195, 0.7859384100407005)
(0.196, 0.7844024438999027)
(0.197, 0.7813602675117169)
(0.198, 0.7850059682547503)
(0.199, 0.7860815037353742)
(0.2, 0.7851228679770549)
(0.201, 0.7831869500174643)
(0.202, 0.782791608287225)
(0.203, 0.7823082747276583)
(0.204, 0.7823509379564432)
(0.205, 0.7832668619424761)
(0.206, 0.7771974538274842)
(0.207, 0.7741573469756975)
(0.208, 0.7725747087270621)
(0.209, 0.7711077742914494)
(0.21, 0.7679046805490826)
(0.211, 0.7655692000618243)
(0.212, 0.7656199025909121)
(0.213, 0.7631826533375177)
(0.214, 0.7611689985022534)
(0.215, 0.7567053320885778)
(0.216, 0.756593108869193)
(0.217, 0.756387584774945)
(0.218, 0.753563561968779)
(0.219, 0.7519940450548102)
(0.22, 0.7536275158497754)
(0.221, 0.7492493777361368)
(0.222, 0.7495345076744898)
(0.223, 0.7474105484086703)
(0.224, 0.7461784405032909)
(0.225, 0.7453356169752051)
(0.226, 0.7443064174624204)
(0.227, 0.7423892766069131)
(0.228, 0.7418905623411747)
(0.229, 0.7415643377710056)
(0.23, 0.7413693950559633)
(0.231, 0.7401071176149907)
(0.232, 0.7388944336194675)
(0.233, 0.7388409885287599)
(0.234, 0.7361219602659379)
(0.235, 0.7366729921329569)
(0.236, 0.7362843603908412)
(0.237, 0.7354717751332496)
(0.238, 0.7335728615630727)
(0.239, 0.7315201576683205)
(0.24, 0.7299779223284715)
(0.241, 0.7274684563559363)
(0.242, 0.7268560006693443)
(0.243, 0.726252103055434)
(0.244, 0.725782075018854)
(0.245, 0.7235918097542334)
(0.246, 0.7253376662203749)
(0.247, 0.7233043396969234)
(0.248, 0.7207671562815627)
(0.249, 0.7187744924014784)
(0.25, 0.7174177578127142)
(0.251, 0.7167327844948048)
(0.252, 0.7140254599310163)
(0.253, 0.7126748493550907)
(0.254, 0.7105135740487972)
(0.255, 0.7067538683358571)
(0.256, 0.7072938008823383)
(0.257, 0.7067706324763402)
(0.258, 0.7064576380555982)
(0.259, 0.7038186986772569)
(0.26, 0.7040955525171315)
(0.261, 0.7018879552790934)
(0.262, 0.7009571696711423)
(0.263, 0.7014065051936874)
(0.264, 0.6988327508891281)
(0.265, 0.6974895555178441)
(0.266, 0.6968194050299887)
(0.267, 0.697957697891611)
(0.268, 0.6961535305092261)
(0.269, 0.6988016640891004)
(0.27, 0.7000635481607577)
(0.271, 0.6992644635753797)
(0.272, 0.6972325181246587)
(0.273, 0.6935002880889566)
(0.274, 0.6912937431772167)
(0.275, 0.6931770922912078)
(0.276, 0.689339809880215)
(0.277, 0.687594000625464)
(0.278, 0.6897644377140697)
(0.279, 0.6905726421582299)
(0.28, 0.6899188163229315)
(0.281, 0.6898564822692328)
(0.282, 0.6904778069774584)
(0.283, 0.6910114902798099)
(0.284, 0.6895295832532736)
(0.285, 0.687146120961314)
(0.286, 0.6855113108615765)
(0.287, 0.6881311104450398)
(0.288, 0.6876424738508232)
(0.289, 0.6855739049959383)
(0.29, 0.6838381457958619)
(0.291, 0.6825366284628104)
(0.292, 0.6805416518992236)
(0.293, 0.6778703276410477)
(0.294, 0.677798459498396)
(0.295, 0.677651630544068)
(0.296, 0.6761259380628031)
(0.297, 0.6752815206550187)
(0.298, 0.6708456660345772)
(0.299, 0.668944425583229)
(0.3, 0.6679575076769109)
(0.301, 0.6651363202111863)
(0.302, 0.6654106388976102)
(0.303, 0.6663499496848128)
(0.304, 0.6640977205832809)
(0.305, 0.6615141200349467)
(0.306, 0.6606133077646577)
(0.307, 0.6617391127412544)
(0.308, 0.6593323377270431)
(0.309, 0.6536884059132682)
(0.31, 0.6555697107739652)
(0.311, 0.6562031137707672)
(0.312, 0.6571021453265938)
(0.313, 0.6558494370407135)
(0.314, 0.657802778390366)
(0.315, 0.6551544628282735)
(0.316, 0.6540455614011107)
(0.317, 0.6506330892708428)
(0.318, 0.6476181570665239)
(0.319, 0.6468953063945702)
(0.32, 0.6458269889115712)
(0.321, 0.6473308039719062)
(0.322, 0.6440872726222574)
(0.323, 0.6428523449649084)
(0.324, 0.6445805189286273)
(0.325, 0.6441258196436014)
(0.326, 0.6452588257012339)
(0.327, 0.6459875827152224)
(0.328, 0.6448041335272969)
(0.329, 0.6439563699220916)
(0.33, 0.6436945645750232)
(0.331, 0.6423153079295899)
(0.332, 0.6428787645965259)
(0.333, 0.6414540615643585)
(0.334, 0.6387192387273951)
(0.335, 0.637969848393946)
(0.336, 0.6370723761514098)
(0.337, 0.6375386785525896)
(0.338, 0.6354126650806584)
(0.339, 0.6342523474159917)
(0.34, 0.6327161931608776)
(0.341, 0.6328256470499325)
(0.342, 0.634575235961542)
(0.343, 0.6352179950179433)
(0.344, 0.6337501427362237)
(0.345, 0.632980944414223)
(0.346, 0.6281625489614734)
(0.347, 0.6256088264501692)
(0.348, 0.6246361536653402)
(0.349, 0.6239280556896395)
(0.35, 0.6257888069645974)
(0.351, 0.6269161305490408)
(0.352, 0.6270278445771937)
(0.353, 0.6249308657418132)
(0.354, 0.6257746871740262)
(0.355, 0.6261458250316227)
(0.356, 0.6270758483746327)
(0.357, 0.6260280724071914)
(0.358, 0.6258078376298469)
(0.359, 0.6231571374082514)
(0.36, 0.6220153821444312)
(0.361, 0.6193253929575893)
(0.362, 0.6176131122696551)
(0.363, 0.6150773706289233)
(0.364, 0.6158652666449532)
(0.365, 0.6164773008773037)
(0.366, 0.6168227605149252)
(0.367, 0.6153907184874202)
(0.368, 0.6137969926064467)
(0.369, 0.6112917177649377)
(0.37, 0.6134224487104941)
(0.371, 0.6122878140613427)
(0.372, 0.6113627625090823)
(0.373, 0.6108597284479391)
(0.374, 0.6090539205829939)
(0.375, 0.6076484402984974)
(0.376, 0.605643010830438)
(0.377, 0.6075737897612813)
(0.378, 0.6052919394204331)
(0.379, 0.6040420371158243)
(0.38, 0.6021247760668756)
(0.381, 0.6013002352265227)
(0.382, 0.6018315612759937)
(0.383, 0.6014534143560308)
(0.384, 0.6008391822832586)
(0.385, 0.6010654528043213)
(0.386, 0.5994106435482953)
(0.387, 0.5992275592321902)
(0.388, 0.5966034075623983)
(0.389, 0.5929239977005556)
(0.39, 0.5901186357520636)
(0.391, 0.5917417855615495)
(0.392, 0.5927199460481266)
(0.393, 0.5945864054182705)
(0.394, 0.5934594363179796)
(0.395, 0.5923524169834186)
(0.396, 0.5914454329261588)
(0.397, 0.5899055503218176)
(0.398, 0.5877326166911588)
(0.399, 0.5899412537473613)
(0.4, 0.5895411932873537)
(0.401, 0.5869312965147349)
(0.402, 0.5852807201578174)
(0.403, 0.5811770930587039)
(0.404, 0.5807492300577569)
(0.405, 0.5793006094255633)
(0.406, 0.5761738109403259)
(0.407, 0.5753167395969638)
(0.408, 0.5771529849613812)
(0.409, 0.5759469279169963)
(0.41, 0.5740215949437589)
(0.411, 0.5762096646180431)
(0.412, 0.5742532850860569)
(0.413, 0.5763629132539592)
(0.414, 0.5740872439312271)
(0.415, 0.5742005500833952)
(0.416, 0.5734517083883777)
(0.417, 0.5737502659916945)
(0.418, 0.5718002130888766)
(0.419, 0.5724544946937318)
(0.42, 0.5706740128843678)
(0.421, 0.5682826379404116)
(0.422, 0.5685759970580496)
(0.423, 0.5661246495387807)
(0.424, 0.5641490477668893)
(0.425, 0.5648883971104178)
(0.426, 0.5636232742382736)
(0.427, 0.5620384346112884)
(0.428, 0.5610887332174359)
(0.429, 0.5572894999995658)
(0.43, 0.5536986708737445)
(0.431, 0.5522175225857406)
(0.432, 0.5490032887127732)
(0.433, 0.548614843680615)
(0.434, 0.5477289122545244)
(0.435, 0.549651255389681)
(0.436, 0.5515087589393907)
(0.437, 0.5519829336012302)
(0.438, 0.5527614522370523)
(0.439, 0.5497997531327048)
(0.44, 0.5500377117070625)
(0.441, 0.5479765213296451)
(0.442, 0.5478403787754446)
(0.443, 0.5504239526942687)
(0.444, 0.5481797519611818)
(0.445, 0.5498601336861186)
(0.446, 0.5518263524298481)
(0.447, 0.5490071789388141)
(0.448, 0.5487838772152582)
(0.449, 0.5457313502257848)
(0.45, 0.5463635444044255)
(0.451, 0.5442175992373536)
(0.452, 0.5446777907746628)
(0.453, 0.5418482237745955)
(0.454, 0.5393912208643709)
(0.455, 0.5403103540580728)
(0.456, 0.5400767164906056)
(0.457, 0.541811529758082)
(0.458, 0.5410950222422954)
(0.459, 0.5376098276070232)
(0.46, 0.5341679486327032)
(0.461, 0.5342912543770507)
(0.462, 0.5327468935456368)
(0.463, 0.5302970300305421)
(0.464, 0.5287302704042733)
(0.465, 0.5262200224996636)
(0.466, 0.5278892862949801)
(0.467, 0.5246226823880692)
(0.468, 0.5221446897724155)
(0.469, 0.5202889265209397)
(0.47, 0.5192009524067596)
(0.471, 0.520044083076989)
(0.472, 0.5186814583588508)
(0.473, 0.5152045880222635)
(0.474, 0.5162765655710219)
(0.475, 0.5128300647600523)
(0.476, 0.5132395014278606)
(0.477, 0.5131769313752419)
(0.478, 0.511872281056393)
(0.479, 0.5104030090451238)
(0.48, 0.5109526468617824)
(0.481, 0.5074977889110261)
(0.482, 0.5063044649197093)
(0.483, 0.5052829245749583)
(0.484, 0.5067063629033093)
(0.485, 0.5067966971041958)
(0.486, 0.5038580602358368)
(0.487, 0.5017489695077247)
(0.488, 0.5000680518098032)
(0.489, 0.5005219759387396)
(0.49, 0.4988267763024934)
(0.491, 0.4976288467988574)
(0.492, 0.495316915231328)
(0.493, 0.49314162922283417)
(0.494, 0.493575548940504)
(0.495, 0.4923783547284656)
(0.496, 0.4921394432637565)
(0.497, 0.4893305496502183)
(0.498, 0.49236946193657677)
(0.499, 0.4893192220753257)
(0.5, 0.48590926655649297)
(0.501, 0.48461459868087053)
(0.502, 0.48350636383881734)
(0.503, 0.48190573985378493)
(0.504, 0.4783986572597519)
(0.505, 0.4769321467356707)
(0.506, 0.47629971274402233)
(0.507, 0.47536610684953123)
(0.508, 0.47405454450126244)
(0.509, 0.4718687907031867)
(0.51, 0.4688163823137474)
(0.511, 0.46947519858637726)
(0.512, 0.4668921259365545)
(0.513, 0.4668251678906855)
(0.514, 0.46598476131119443)
(0.515, 0.46359199986944655)
(0.516, 0.4629409314550034)
(0.517, 0.4620726222837155)
(0.518, 0.46005653889452414)
(0.519, 0.4605149072135549)
(0.52, 0.45962185921458837)
(0.521, 0.458949012839993)
(0.522, 0.455224452537272)
(0.523, 0.45472614884980933)
(0.524, 0.45291835247842704)
(0.525, 0.45252616191108813)
(0.526, 0.4522149274663844)
(0.527, 0.45320441961470986)
(0.528, 0.4510131208268754)
(0.529, 0.45126805659025937)
(0.53, 0.45042201683778926)
(0.531, 0.45227864156202074)
(0.532, 0.44763861760748985)
(0.533, 0.44495912847631264)
(0.534, 0.44217105878013674)
(0.535, 0.44161323703768063)
(0.536, 0.4408024512755201)
(0.537, 0.44267394310243635)
(0.538, 0.44138800017584306)
(0.539, 0.4412720637366588)
(0.54, 0.4383533697144052)
(0.541, 0.43891460262677584)
(0.542, 0.4388475830140252)
(0.543, 0.4390880830874568)
(0.544, 0.4380835383853428)
(0.545, 0.4371709168925147)
(0.546, 0.4365314170150894)
(0.547, 0.43675029321227504)
(0.548, 0.43419929443111355)
(0.549, 0.4320357394820645)
(0.55, 0.43145944016634724)
(0.551, 0.43208122175510455)
(0.552, 0.4330539696465732)
(0.553, 0.4306246680961195)
(0.554, 0.4305902474556611)
(0.555, 0.43244613760033995)
(0.556, 0.43352155570719186)
(0.557, 0.43452266441339454)
(0.558, 0.43250721574544654)
(0.559, 0.43067711337028547)
(0.56, 0.4267475844337524)
(0.561, 0.42276744935676364)
(0.562, 0.4198774051555088)
(0.563, 0.4176307190182926)
(0.564, 0.41707931459762354)
(0.565, 0.41838863887148614)
(0.566, 0.41497360470109357)
(0.567, 0.41293987637763174)
(0.568, 0.4114007609753706)
(0.569, 0.4140595926296254)
(0.57, 0.41586408627226246)
(0.571, 0.41824829924513185)
(0.572, 0.4148824861479414)
(0.573, 0.4136655251374936)
(0.574, 0.413458585366237)
(0.575, 0.4137468678732504)
(0.576, 0.41324260485767167)
(0.577, 0.4145397338586528)
(0.578, 0.4147769364430691)
(0.579, 0.41454018093264894)
(0.58, 0.41594489397813883)
(0.581, 0.4163575792074703)
(0.582, 0.4147678132155601)
(0.583, 0.4110453432218618)
(0.584, 0.4124194058234493)
(0.585, 0.4084638114030564)
(0.586, 0.404220087753281)
(0.587, 0.4050332040629722)
(0.588, 0.404070554059135)
(0.589, 0.4006390729847651)
(0.59, 0.3999986454903459)
(0.591, 0.39809319723649317)
(0.592, 0.39913117095212153)
(0.593, 0.3968363558769707)
(0.594, 0.3949062715275507)
(0.595, 0.3942348558503004)
(0.596, 0.39557142142208457)
(0.597, 0.39217017214912236)
(0.598, 0.3929463886130846)
(0.599, 0.39342632464894145)
(0.6, 0.3921898384070291)
(0.601, 0.3934578001077873)
(0.602, 0.39052933646010174)
(0.603, 0.38938222937095757)
(0.604, 0.38902003088376785)
(0.605, 0.38718605066948225)
(0.606, 0.3874662948479936)
(0.607, 0.38536690884675734)
(0.608, 0.3834394156082256)
(0.609, 0.38333333522774854)
(0.61, 0.38244464362778263)
(0.611, 0.38287554770875737)
(0.612, 0.3827812064147536)
(0.613, 0.3806289457885809)
(0.614, 0.38251771541091384)
(0.615, 0.3793450527114284)
(0.616, 0.3775602344645446)
(0.617, 0.3785289071562254)
(0.618, 0.3789194368280992)
(0.619, 0.38035845607642454)
(0.62, 0.3778039225282831)
(0.621, 0.3741300464688026)
(0.622, 0.3759620682973382)
(0.623, 0.3776119745832804)
(0.624, 0.3776207756482666)
(0.625, 0.3759813598953957)
(0.626, 0.3732588039376674)
(0.627, 0.3711703336625401)
(0.628, 0.36773980090444397)
(0.629, 0.3681975350005065)
(0.63, 0.36586208149803073)
(0.631, 0.3633365487845977)
(0.632, 0.3639983904617666)
(0.633, 0.36470766280417993)
(0.634, 0.3637804635506622)
(0.635, 0.3616964572186823)
(0.636, 0.36314865235376365)
(0.637, 0.36169730094541847)
(0.638, 0.3611262241824963)
(0.639, 0.3610695695207157)
(0.64, 0.36125167491202725)
(0.641, 0.3602055761914439)
(0.642, 0.3583465992441257)
(0.643, 0.3595284908425986)
(0.644, 0.35895206752737413)
(0.645, 0.3560497717732536)
(0.646, 0.3542119899165185)
(0.647, 0.35214283051422707)
(0.648, 0.35124381571949415)
(0.649, 0.3522034641867009)
(0.65, 0.3520713112345999)
(0.651, 0.3521873019470498)
(0.652, 0.3522674040011248)
(0.653, 0.35161923904633413)
(0.654, 0.3478195263286517)
(0.655, 0.3471657474797723)
(0.656, 0.34670334222580995)
(0.657, 0.34812011071184934)
(0.658, 0.34972129424558135)
(0.659, 0.3475316091807218)
(0.66, 0.34961587496166774)
(0.661, 0.34815898452668337)
(0.662, 0.3454866510732075)
(0.663, 0.34496563547202574)
(0.664, 0.3440493872707366)
(0.665, 0.34407825058118197)
(0.666, 0.343308190400073)
(0.667, 0.3444715755826344)
(0.668, 0.3442926934819896)
(0.669, 0.3409679518002028)
(0.67, 0.3375057449387821)
(0.671, 0.3359231535484378)
(0.672, 0.3341196790346101)
(0.673, 0.33270791541035166)
(0.674, 0.33122437789285775)
(0.675, 0.3281954512677635)
(0.676, 0.3290648476800441)
(0.677, 0.3273886770604745)
(0.678, 0.32436298242210937)
(0.679, 0.31981947848375936)
(0.68, 0.31904736369573466)
(0.681, 0.31787223513590174)
(0.682, 0.317204086654856)
(0.683, 0.31479804774706727)
(0.684, 0.3128097098854472)
(0.685, 0.31605654683092993)
(0.686, 0.3188794593845192)
(0.687, 0.31486454154796883)
(0.688, 0.3131383921006482)
(0.689, 0.31301487729781197)
(0.69, 0.31151800907819577)
(0.691, 0.31023231977350724)
(0.692, 0.30650627871281005)
(0.693, 0.30399165175855464)
(0.694, 0.30133249957096814)
(0.695, 0.2993310996697997)
(0.696, 0.2959299732991133)
(0.697, 0.29280431639404114)
(0.698, 0.28994757647075386)
(0.699, 0.2896642843563591)
(0.7, 0.2882173439183345)
(0.701, 0.2877157577820591)
(0.702, 0.2891893014014922)
(0.703, 0.28870775747722305)
(0.704, 0.2875474930464218)
(0.705, 0.2857856185949905)
(0.706, 0.2789754853607775)
(0.707, 0.27728018597147147)
(0.708, 0.27414906067235795)
(0.709, 0.27285874644920677)
(0.71, 0.27304637386830927)
(0.711, 0.2728499552930665)
(0.712, 0.2717928003038938)
(0.713, 0.273811667691529)
(0.714, 0.2740679204673787)
(0.715, 0.2722967386243726)
(0.716, 0.2713868400585671)
(0.717, 0.26962084850510637)
(0.718, 0.26883638223705486)
(0.719, 0.26843315693887787)
(0.72, 0.2683953157048572)
(0.721, 0.2669118097247334)
(0.722, 0.2646839183057704)
(0.723, 0.26637404115692215)
(0.724, 0.26641092130957056)
(0.725, 0.2669046294751316)
(0.726, 0.2644222881742087)
(0.727, 0.263824202144403)
(0.728, 0.2617937693799244)
(0.729, 0.25998607041646954)
(0.73, 0.25949327266319405)
(0.731, 0.25985362258439704)
(0.732, 0.25963906024654043)
(0.733, 0.25990956369359813)
(0.734, 0.25791703773314895)
(0.735, 0.2563356573120252)
(0.736, 0.25630919634273097)
(0.737, 0.253683080416364)
(0.738, 0.25293943223189974)
(0.739, 0.25223206196180914)
(0.74, 0.254224675181465)
(0.741, 0.25098395209163893)
(0.742, 0.25078681499572075)
(0.743, 0.24759223331307736)
(0.744, 0.2449576492416831)
(0.745, 0.2456332799379173)
(0.746, 0.24512643920963148)
(0.747, 0.24301888494313734)
(0.748, 0.23976408747932243)
(0.749, 0.23725823231290924)
(0.75, 0.23662748224206911)
(0.751, 0.23820271103670287)
(0.752, 0.23944736402791147)
(0.753, 0.23865662920741923)
(0.754, 0.2369219935230616)
(0.755, 0.23713891663045455)
(0.756, 0.2360663080227965)
(0.757, 0.23195073572290198)
(0.758, 0.23029978687532668)
(0.759, 0.22956960649411742)
(0.76, 0.2295902387279542)
(0.761, 0.2283028879348029)
(0.762, 0.22492971278901638)
(0.763, 0.22563668307473417)
(0.764, 0.22105318153637443)
(0.765, 0.22160235062447195)
(0.766, 0.21921667780844112)
(0.767, 0.21964469478418305)
(0.768, 0.21785409104621933)
(0.769, 0.21783083803767775)
(0.77, 0.21681547007395688)
(0.771, 0.2184337176176679)
(0.772, 0.21761357787501218)
(0.773, 0.2131797572222026)
(0.774, 0.21080732804407082)
(0.775, 0.21233748895294483)
(0.776, 0.2098634916395421)
(0.777, 0.2082444010995559)
(0.778, 0.20807785750672875)
(0.779, 0.20891109729871157)
(0.78, 0.20881951983654734)
(0.781, 0.208421399844609)
(0.782, 0.20754179045299576)
(0.783, 0.20491374459104392)
(0.784, 0.20334097880197247)
(0.785, 0.20120011703783003)
(0.786, 0.2001800797975787)
(0.787, 0.19624874773434256)
(0.788, 0.19324937261677322)
(0.789, 0.1908135611798314)
(0.79, 0.18837327988842084)
(0.791, 0.1872765601870575)
(0.792, 0.1868694450916)
(0.793, 0.1864760885598619)
(0.794, 0.18305603243027105)
(0.795, 0.18261840452706066)
(0.796, 0.18020019103736865)
(0.797, 0.17779324857218498)
(0.798, 0.17773424491893658)
(0.799, 0.17588620702564706)
(0.8, 0.1736594317432399)
(0.801, 0.17129432358303734)
(0.802, 0.17424338411030776)
(0.803, 0.1744731437082639)
(0.804, 0.17216385541684867)
(0.805, 0.17291068282532518)
(0.806, 0.16840443468555938)
(0.807, 0.16795669118867354)
(0.808, 0.1645985134363843)
(0.809, 0.1649139441978882)
(0.81, 0.16471788122520595)
(0.811, 0.1658235602144751)
(0.812, 0.1662556140972775)
(0.813, 0.16317915007312156)
(0.814, 0.16021237852139517)
(0.815, 0.15963763044916324)
(0.816, 0.16019572980068597)
(0.817, 0.15876310603380697)
(0.818, 0.15718551440451337)
(0.819, 0.15542163344783896)
(0.82, 0.1550987821138759)
(0.821, 0.15575254083469067)
(0.822, 0.1563169100416233)
(0.823, 0.15380387722827077)
(0.824, 0.1525620695136832)
(0.825, 0.1530568596277671)
(0.826, 0.15219256882192342)
(0.827, 0.15334971058727379)
(0.828, 0.1547149367849418)
(0.829, 0.14980286249947844)
(0.83, 0.15007430906343758)
(0.831, 0.1474561582177172)
(0.832, 0.14843313842232878)
(0.833, 0.1454297574542328)
(0.834, 0.14297370850218608)
(0.835, 0.14257188464401993)
(0.836, 0.14037347981269468)
(0.837, 0.13699601332435787)
(0.838, 0.13601224072711396)
(0.839, 0.13415827605144348)
(0.84, 0.13439619663186797)
(0.841, 0.13294814157658458)
(0.842, 0.13036997426046779)
(0.843, 0.13047876941527298)
(0.844, 0.12860390063755198)
(0.845, 0.12356789768969532)
(0.846, 0.12343698727911677)
(0.847, 0.12184842360109298)
(0.848, 0.12057897335684056)
(0.849, 0.12093694622965036)
(0.85, 0.12145909027430425)
(0.851, 0.11848762417319168)
(0.852, 0.1177258223907121)
(0.853, 0.11843946807880416)
(0.854, 0.11543395065456746)
(0.855, 0.11394564198788362)
(0.856, 0.11383613088081235)
(0.857, 0.11279144257680342)
(0.858, 0.1120689767351007)
(0.859, 0.1149594906285921)
(0.86, 0.11566910533801594)
(0.861, 0.11592122826957878)
(0.862, 0.11478965334506042)
(0.863, 0.11085671287594685)
(0.864, 0.11046315420353216)
(0.865, 0.11111977556574214)
(0.866, 0.11258894413250885)
(0.867, 0.11009823251672064)
(0.868, 0.10874412526745587)
(0.869, 0.11121819767948844)
(0.87, 0.10854245939676019)
(0.871, 0.10769261828200609)
(0.872, 0.10771564822437515)
(0.873, 0.10784832295454228)
(0.874, 0.10856921688336182)
(0.875, 0.10895603351431674)
(0.876, 0.10942016908123028)
(0.877, 0.10771766124472062)
(0.878, 0.10965244959759063)
(0.879, 0.11057113725104042)
(0.88, 0.11129689733682842)
(0.881, 0.1096213859539636)
(0.882, 0.11193860647262346)
(0.883, 0.10902121587525011)
(0.884, 0.10666591608341605)
(0.885, 0.10549112336222535)
(0.886, 0.10420230123356633)
(0.887, 0.10522947335640317)
(0.888, 0.10135033930303199)
(0.889, 0.1018313435329374)
(0.89, 0.09791576314139036)
(0.891, 0.09677846574583016)
(0.892, 0.09883191954809153)
(0.893, 0.09662099521842209)
(0.894, 0.09678160787747528)
(0.895, 0.09692107714805401)
(0.896, 0.09669562908321266)
(0.897, 0.09355737301330277)
(0.898, 0.0932592146649399)
(0.899, 0.09249298536028476)
(0.9, 0.09446459528351313)
(0.901, 0.09254567286270919)
(0.902, 0.09188228973118656)
(0.903, 0.09274733325777776)
(0.904, 0.09172602615469617)
(0.905, 0.09023826175996884)
(0.906, 0.0880971580147375)
(0.907, 0.08499928310229565)
(0.908, 0.08400533778364513)
(0.909, 0.08557845628224556)
(0.91, 0.08445437073325496)
(0.911, 0.0825787095024411)
(0.912, 0.08022702951935498)
(0.913, 0.07850594801502223)
(0.914, 0.07711164639104204)
(0.915, 0.07496358699614274)
(0.916, 0.07521272147188611)
(0.917, 0.07393044537054977)
(0.918, 0.07744202095872493)
(0.919, 0.07507259621556191)
(0.92, 0.07569794219955256)
(0.921, 0.07106623466934314)
(0.922, 0.0691322023497641)
(0.923, 0.06712975520785275)
(0.924, 0.06762312416517494)
(0.925, 0.06758305938862967)
(0.926, 0.06572022716193575)
(0.927, 0.06523120725717567)
(0.928, 0.06269854850169647)
(0.929, 0.06152249669708243)
(0.93, 0.06124136317399156)
(0.931, 0.06007361500910419)
(0.932, 0.0601891970690311)
(0.933, 0.05715781313028005)
(0.934, 0.055955027431641394)
(0.935, 0.053297697013679285)
(0.936, 0.04973404624923754)
(0.937, 0.048916385491354984)
(0.938, 0.044753307792400485)
(0.939, 0.04642033968514264)
(0.94, 0.04713945445388742)
(0.941, 0.04547680091577733)
(0.942, 0.04640050431906942)
(0.943, 0.0465988295695792)
(0.944, 0.0446092477808929)
(0.945, 0.047072367956096636)
(0.946, 0.046778505128109146)
(0.947, 0.04657990289264492)
(0.948, 0.04543436943869638)
(0.949, 0.04800903273656048)
(0.95, 0.04689643427183398)
(0.951, 0.04637636270284873)
(0.952, 0.04698608565610996)
(0.953, 0.046178279907234936)
(0.954, 0.04384268208910944)
(0.955, 0.043002231612284135)
(0.956, 0.04331695521749014)
(0.957, 0.04227807918934968)
(0.958, 0.042875091852801785)
(0.959, 0.04219903868471795)
(0.96, 0.0427095065919248)
(0.961, 0.04066229947665461)
(0.962, 0.040546508814700795)
(0.963, 0.04209910301032153)
(0.964, 0.040018729649350604)
(0.965, 0.042110158514152125)
(0.966, 0.03923593430897855)
(0.967, 0.03573063056111844)
(0.968, 0.034958742804115345)
(0.969, 0.033942020673466994)
(0.97, 0.03291083273781567)
(0.971, 0.03284170661343712)
(0.972, 0.032479933283638386)
(0.973, 0.029506477917524542)
(0.974, 0.02934969080834293)
(0.975, 0.026679274840949823)
(0.976, 0.024688138830753402)
(0.977, 0.02384992253780278)
(0.978, 0.0253649724876881)
(0.979, 0.025738796774940818)
(0.98, 0.025397461018115394)
(0.981, 0.02432365154609047)
(0.982, 0.024080968747153052)
(0.983, 0.02508052550623304)
(0.984, 0.02647442311995162)
(0.985, 0.02617306778034098)
(0.986, 0.028888052087192577)
(0.987, 0.028426597402183985)
(0.988, 0.030836034007279634)
(0.989, 0.02847293048982697)
(0.99, 0.03045138736352195)
(0.991, 0.027085004650753714)
(0.992, 0.02507564288272044)
(0.993, 0.024630391998906785)
(0.994, 0.02539557841179654)
(0.995, 0.024410965337811643)
(0.996, 0.022933941737680662)
(0.997, 0.021208543404857883)
(0.998, 0.01741269128759458)
(0.999, 0.017693816457081575)
(1.0, 0.016618646917653263)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0015599883233361)
(0.002, 1.0010720055390132)
(0.003, 1.0006046032008824)
(0.004, 1.0006349211095669)
(0.005, 1.0010174146268118)
(0.006, 1.0030930952113726)
(0.007, 0.9995018044605365)
(0.008, 0.9960399782994638)
(0.009, 0.9953337654866947)
(0.01, 0.9958498118806359)
(0.011, 0.9982381372810787)
(0.012, 0.9964633699735369)
(0.013, 0.9953642921406168)
(0.014, 0.9933294115743176)
(0.015, 0.9908651830466976)
(0.016, 0.9895352647547108)
(0.017, 0.9893462616611756)
(0.018, 0.9892593898653333)
(0.019, 0.9867133269552499)
(0.02, 0.9846392978024567)
(0.021, 0.9830252265038808)
(0.022, 0.9818166450834395)
(0.023, 0.9821118369042094)
(0.024, 0.9832634244030007)
(0.025, 0.9811848067305677)
(0.026, 0.9787502631172088)
(0.027, 0.9766062084285664)
(0.028, 0.9773319431486778)
(0.029, 0.9764934173382138)
(0.03, 0.9746653600435924)
(0.031, 0.9738650068952408)
(0.032, 0.9716533390951523)
(0.033, 0.9709556729716597)
(0.034, 0.9687529761088282)
(0.035, 0.967295797067046)
(0.036, 0.9685541291816377)
(0.037, 0.9660064242548476)
(0.038, 0.9652866749969113)
(0.039, 0.9664794290388625)
(0.04, 0.9643055846662807)
(0.041, 0.9616006998120408)
(0.042, 0.9609446396488704)
(0.043, 0.9599419281621243)
(0.044, 0.9579528492665094)
(0.045, 0.9542992126672089)
(0.046, 0.9535028837719842)
(0.047, 0.9541405338826509)
(0.048, 0.9538921106742918)
(0.049, 0.9479096027944167)
(0.05, 0.9452737188128861)
(0.051, 0.9455729814958859)
(0.052, 0.9426692527533443)
(0.053, 0.9403859241424777)
(0.054, 0.9394267229604416)
(0.055, 0.93822037691057)
(0.056, 0.9377533593391755)
(0.057, 0.9352563818301368)
(0.058, 0.9322583474748657)
(0.059, 0.9348997767786579)
(0.06, 0.9340907761675966)
(0.061, 0.9328114467903573)
(0.062, 0.9314509995882077)
(0.063, 0.9332894012571054)
(0.064, 0.9338785588566605)
(0.065, 0.9326606318134979)
(0.066, 0.9307279827426378)
(0.067, 0.9285752224495487)
(0.068, 0.9276645891914521)
(0.069, 0.9267325718216538)
(0.07, 0.9236561185901369)
(0.071, 0.9222251952593331)
(0.072, 0.9232699367308621)
(0.073, 0.921887932876055)
(0.074, 0.9198455983511403)
(0.075, 0.9207631574684886)
(0.076, 0.9202827414397922)
(0.077, 0.917770807014372)
(0.078, 0.9139053939568647)
(0.079, 0.9106810080675277)
(0.08, 0.9097909949085115)
(0.081, 0.9079644604298418)
(0.082, 0.9047904051581361)
(0.083, 0.904501048709527)
(0.084, 0.9040371480624837)
(0.085, 0.9034354323928027)
(0.086, 0.9013653964335312)
(0.087, 0.8991362475816047)
(0.088, 0.9009655535648686)
(0.089, 0.8983827118328142)
(0.09, 0.89850535725437)
(0.091, 0.8958780604962279)
(0.092, 0.8953568786813481)
(0.093, 0.8938100359975869)
(0.094, 0.8919583402113721)
(0.095, 0.8906430550997663)
(0.096, 0.8904506295150437)
(0.097, 0.8887164368930617)
(0.098, 0.8835737291235308)
(0.099, 0.8817326920078796)
(0.1, 0.8814997740709918)
(0.101, 0.8826018193092556)
(0.102, 0.8813575307210796)
(0.103, 0.8822334497817448)
(0.104, 0.8831879317527326)
(0.105, 0.8818997787185585)
(0.106, 0.8791402882055065)
(0.107, 0.8781234020134897)
(0.108, 0.8774119499789821)
(0.109, 0.8769055192745423)
(0.11, 0.8767027544096899)
(0.111, 0.8751107028793721)
(0.112, 0.8753590602209859)
(0.113, 0.8785217955789848)
(0.114, 0.8774897464199649)
(0.115, 0.8771457791467494)
(0.116, 0.8769319602754011)
(0.117, 0.8745968920273537)
(0.118, 0.8737528933203975)
(0.119, 0.8737036875706022)
(0.12, 0.873384558269148)
(0.121, 0.8721678771838102)
(0.122, 0.8699233896595829)
(0.123, 0.8695839405836405)
(0.124, 0.8705659104308123)
(0.125, 0.8677798939591285)
(0.126, 0.867173152256673)
(0.127, 0.8661108238461)
(0.128, 0.8646312963708686)
(0.129, 0.8615449462774352)
(0.13, 0.8576354160447222)
(0.131, 0.8562946611747717)
(0.132, 0.855318116363096)
(0.133, 0.8536556715198912)
(0.134, 0.8512965138118124)
(0.135, 0.8486805502077903)
(0.136, 0.848227388549198)
(0.137, 0.8496760275873373)
(0.138, 0.847015991515529)
(0.139, 0.8504665282235849)
(0.14, 0.8508430613644032)
(0.141, 0.8470462663602824)
(0.142, 0.8458197093760724)
(0.143, 0.8482929280731953)
(0.144, 0.846834276565802)
(0.145, 0.8428077852170592)
(0.146, 0.8399823517202881)
(0.147, 0.8402086029769709)
(0.148, 0.8367426346981418)
(0.149, 0.8361345289461667)
(0.15, 0.8351817565566464)
(0.151, 0.8355173236265756)
(0.152, 0.8360160173283239)
(0.153, 0.8356336398814479)
(0.154, 0.8379329561363992)
(0.155, 0.8395419885498577)
(0.156, 0.8384748692134266)
(0.157, 0.838558879519919)
(0.158, 0.8385571660568625)
(0.159, 0.8352947531172329)
(0.16, 0.8310139176761452)
(0.161, 0.827467461757233)
(0.162, 0.8280482478136975)
(0.163, 0.8280188337638391)
(0.164, 0.8267606007678246)
(0.165, 0.8254485364692002)
(0.166, 0.8237732586428522)
(0.167, 0.8206686271610714)
(0.168, 0.8194351855457418)
(0.169, 0.8164834254561142)
(0.17, 0.815582450802278)
(0.171, 0.8118974798034425)
(0.172, 0.8097183296733166)
(0.173, 0.8106503157155709)
(0.174, 0.8105540431460739)
(0.175, 0.8130631304029401)
(0.176, 0.8106900093794752)
(0.177, 0.8097673453907643)
(0.178, 0.8098740123772754)
(0.179, 0.8093420629439406)
(0.18, 0.8070697079077991)
(0.181, 0.8060855477156371)
(0.182, 0.8031024009083911)
(0.183, 0.8039549366693002)
(0.184, 0.8022193749224255)
(0.185, 0.8030549861946031)
(0.186, 0.8023585697031607)
(0.187, 0.8004447000200315)
(0.188, 0.7984144502008846)
(0.189, 0.7975997675188223)
(0.19, 0.79876401541944)
(0.191, 0.7995807724626792)
(0.192, 0.7973343146584527)
(0.193, 0.7945795777727948)
(0.194, 0.7955845422714405)
(0.195, 0.7917782382055562)
(0.196, 0.7914538587935751)
(0.197, 0.7899421771300479)
(0.198, 0.7881563015433657)
(0.199, 0.7870352514136071)
(0.2, 0.7889830339433426)
(0.201, 0.7885155935715056)
(0.202, 0.7865746278342589)
(0.203, 0.7849331895613465)
(0.204, 0.779811318128541)
(0.205, 0.7789923102882977)
(0.206, 0.7806607183692507)
(0.207, 0.7795786958089894)
(0.208, 0.7779271772791189)
(0.209, 0.7796646206639705)
(0.21, 0.7751622757161278)
(0.211, 0.7727884957555083)
(0.212, 0.7724209434459358)
(0.213, 0.770640188092954)
(0.214, 0.7688036917493087)
(0.215, 0.7690152556804463)
(0.216, 0.7684968642406622)
(0.217, 0.7660023380316212)
(0.218, 0.7669039695238755)
(0.219, 0.766054242856239)
(0.22, 0.7659606897490492)
(0.221, 0.7660017203101338)
(0.222, 0.765005486834492)
(0.223, 0.7635390676523215)
(0.224, 0.7623197117524746)
(0.225, 0.7607230140908766)
(0.226, 0.7579215773543573)
(0.227, 0.7590585382852215)
(0.228, 0.7594310857403436)
(0.229, 0.7573155460005473)
(0.23, 0.7565548614432767)
(0.231, 0.7544303071477539)
(0.232, 0.7552191014634037)
(0.233, 0.755715535949431)
(0.234, 0.7538146627515891)
(0.235, 0.7512829314192205)
(0.236, 0.7507576872285273)
(0.237, 0.7481700301381733)
(0.238, 0.7466832912001903)
(0.239, 0.7422360953800697)
(0.24, 0.7405726930979045)
(0.241, 0.7347200217508184)
(0.242, 0.7368817237019948)
(0.243, 0.7356904376831648)
(0.244, 0.7348713568278153)
(0.245, 0.7327322582463947)
(0.246, 0.7304866764169895)
(0.247, 0.7248635751904255)
(0.248, 0.7253249123499387)
(0.249, 0.7241640838212676)
(0.25, 0.7232939542982512)
(0.251, 0.72484877553627)
(0.252, 0.725468836563396)
(0.253, 0.7230284024356299)
(0.254, 0.7215581351204203)
(0.255, 0.7182689380747089)
(0.256, 0.7164525257411699)
(0.257, 0.7131680053434789)
(0.258, 0.7111953541404707)
(0.259, 0.7113881904700509)
(0.26, 0.71145766793489)
(0.261, 0.7098392360229495)
(0.262, 0.7081062576175512)
(0.263, 0.7026399519837833)
(0.264, 0.7010333196906767)
(0.265, 0.7013378035803969)
(0.266, 0.6989978445129282)
(0.267, 0.6988845176016355)
(0.268, 0.6997211271017297)
(0.269, 0.6977181589753777)
(0.27, 0.6941170929461612)
(0.271, 0.6930531448631388)
(0.272, 0.6922294544043014)
(0.273, 0.690086980194778)
(0.274, 0.6904657334053587)
(0.275, 0.689613863964435)
(0.276, 0.6872915935430248)
(0.277, 0.6839272319784611)
(0.278, 0.6842905325082629)
(0.279, 0.6824829985692092)
(0.28, 0.6844649983953617)
(0.281, 0.6827951312672795)
(0.282, 0.6831714431311157)
(0.283, 0.6799972811702318)
(0.284, 0.6769530174810651)
(0.285, 0.6775675089427142)
(0.286, 0.6738705232164596)
(0.287, 0.6731488841179817)
(0.288, 0.6746023292475245)
(0.289, 0.6724261544213777)
(0.29, 0.6696519582836964)
(0.291, 0.6693418876409422)
(0.292, 0.6694051856971015)
(0.293, 0.6696300682781097)
(0.294, 0.6696466752587539)
(0.295, 0.6676717497319998)
(0.296, 0.6683966154955694)
(0.297, 0.6643513605873163)
(0.298, 0.6611447125363721)
(0.299, 0.6620595385454544)
(0.3, 0.6608482900057825)
(0.301, 0.6593758510332042)
(0.302, 0.6583959792555669)
(0.303, 0.6596607343657266)
(0.304, 0.6599616612427089)
(0.305, 0.6588618302728334)
(0.306, 0.6595426227781278)
(0.307, 0.657812323982081)
(0.308, 0.6577737963318587)
(0.309, 0.6584105928457223)
(0.31, 0.6556227917740398)
(0.311, 0.6546498401592676)
(0.312, 0.6537297501127165)
(0.313, 0.6509490215847084)
(0.314, 0.6496970904398632)
(0.315, 0.6482920315575641)
(0.316, 0.6461474652111149)
(0.317, 0.6435632158437266)
(0.318, 0.6402465544839014)
(0.319, 0.6386129816494687)
(0.32, 0.6343191098186132)
(0.321, 0.630351770971742)
(0.322, 0.6282779062656985)
(0.323, 0.6255836440405314)
(0.324, 0.6264471524841557)
(0.325, 0.6263851293759184)
(0.326, 0.624581896294048)
(0.327, 0.6265444450762365)
(0.328, 0.6262953997343027)
(0.329, 0.6256113585493974)
(0.33, 0.6222640511786239)
(0.331, 0.6211775138291696)
(0.332, 0.6213930849597593)
(0.333, 0.6214832242660099)
(0.334, 0.6190644359599369)
(0.335, 0.6171371511091065)
(0.336, 0.6178477228750239)
(0.337, 0.6178889451333012)
(0.338, 0.6148863408498055)
(0.339, 0.6167350336751538)
(0.34, 0.6131504208091623)
(0.341, 0.6122187225481683)
(0.342, 0.6120740253939666)
(0.343, 0.6119844798344727)
(0.344, 0.6129759467574287)
(0.345, 0.6115959557323285)
(0.346, 0.6119223473300274)
(0.347, 0.6124771274396551)
(0.348, 0.6099957397739063)
(0.349, 0.6047308605380743)
(0.35, 0.6051194130866926)
(0.351, 0.6040481682722855)
(0.352, 0.604742207727675)
(0.353, 0.5998353518579413)
(0.354, 0.5964277114471437)
(0.355, 0.596988267248005)
(0.356, 0.5986630244090125)
(0.357, 0.5976269518256728)
(0.358, 0.5969670232855859)
(0.359, 0.5963688656908802)
(0.36, 0.5921846718264835)
(0.361, 0.5909271620921993)
(0.362, 0.5892892995073624)
(0.363, 0.5884792868420259)
(0.364, 0.5843496178417041)
(0.365, 0.5839116139652248)
(0.366, 0.5853918445855992)
(0.367, 0.5841933248466359)
(0.368, 0.5839839038857374)
(0.369, 0.5861786361895824)
(0.37, 0.5820371288874158)
(0.371, 0.5810470871914462)
(0.372, 0.5797228164486712)
(0.373, 0.5788980299538902)
(0.374, 0.5763439939172732)
(0.375, 0.5764749307999334)
(0.376, 0.5777168018911204)
(0.377, 0.5746803800090357)
(0.378, 0.5731429357433885)
(0.379, 0.5728636729871851)
(0.38, 0.5728830222876377)
(0.381, 0.570394573319952)
(0.382, 0.5697331481919137)
(0.383, 0.5687126203249647)
(0.384, 0.5660602221502766)
(0.385, 0.5642165709150646)
(0.386, 0.563231094339872)
(0.387, 0.5597863765180561)
(0.388, 0.5594064545137899)
(0.389, 0.5607889561989501)
(0.39, 0.5591082864243996)
(0.391, 0.5565624519938939)
(0.392, 0.5569116838276724)
(0.393, 0.554932432465716)
(0.394, 0.5532177999600549)
(0.395, 0.5509408645191921)
(0.396, 0.5492422163869403)
(0.397, 0.5487932194983277)
(0.398, 0.5473261711381526)
(0.399, 0.5470509488972224)
(0.4, 0.5481733804212235)
(0.401, 0.5474772574566029)
(0.402, 0.546070227476315)
(0.403, 0.5449598214975883)
(0.404, 0.5444980822992569)
(0.405, 0.5456046080054936)
(0.406, 0.5439791080769178)
(0.407, 0.5422087888268003)
(0.408, 0.5410393990746322)
(0.409, 0.5408858294054952)
(0.41, 0.5382679783624611)
(0.411, 0.5366700880170654)
(0.412, 0.5353950030496984)
(0.413, 0.5365764254080501)
(0.414, 0.5346308091669589)
(0.415, 0.5320713602528032)
(0.416, 0.5323896663172558)
(0.417, 0.5289942134389976)
(0.418, 0.5287051974097878)
(0.419, 0.5299410130337381)
(0.42, 0.528826689715152)
(0.421, 0.5243377447716072)
(0.422, 0.5253605380732104)
(0.423, 0.5250580885060463)
(0.424, 0.5268195392105419)
(0.425, 0.5278384748562834)
(0.426, 0.5276197192765582)
(0.427, 0.5268442364762516)
(0.428, 0.5268312687159358)
(0.429, 0.5245983705005816)
(0.43, 0.5245536039592689)
(0.431, 0.5256127773042248)
(0.432, 0.5256508750579643)
(0.433, 0.5249514660122288)
(0.434, 0.5261314081430735)
(0.435, 0.5244959205758573)
(0.436, 0.5224395327390846)
(0.437, 0.5210316055603447)
(0.438, 0.5198954177155077)
(0.439, 0.5204965199073679)
(0.44, 0.52286793297866)
(0.441, 0.5199733928387088)
(0.442, 0.5199272480881565)
(0.443, 0.5217958825063541)
(0.444, 0.5196358890209783)
(0.445, 0.516022878430236)
(0.446, 0.5132824110034468)
(0.447, 0.5162483489484254)
(0.448, 0.5147620158626193)
(0.449, 0.5124233121360835)
(0.45, 0.5062648977283865)
(0.451, 0.5053279210955902)
(0.452, 0.5030811049858677)
(0.453, 0.5024435603324036)
(0.454, 0.5018213922351624)
(0.455, 0.5009378941863019)
(0.456, 0.49746494884870424)
(0.457, 0.49919623132993257)
(0.458, 0.4987103882626954)
(0.459, 0.4978586957300242)
(0.46, 0.49648936855711495)
(0.461, 0.49436515380676815)
(0.462, 0.49405212973340784)
(0.463, 0.49220394522824373)
(0.464, 0.48936986980563585)
(0.465, 0.48675274189712614)
(0.466, 0.4842862382664212)
(0.467, 0.4835972718095899)
(0.468, 0.48216024358088627)
(0.469, 0.479366611588163)
(0.47, 0.47820122978161356)
(0.471, 0.47649361581215566)
(0.472, 0.47592095654769045)
(0.473, 0.4774271355458024)
(0.474, 0.4754590493577924)
(0.475, 0.4742292529046818)
(0.476, 0.47659078117455833)
(0.477, 0.4776506159035345)
(0.478, 0.4785316962936768)
(0.479, 0.47908338830761177)
(0.48, 0.47194669483927376)
(0.481, 0.46934772992334356)
(0.482, 0.4672618649663626)
(0.483, 0.4647662153338678)
(0.484, 0.4627045067389973)
(0.485, 0.46307991012815175)
(0.486, 0.4619017196269443)
(0.487, 0.4626607296372216)
(0.488, 0.4620106161806469)
(0.489, 0.4597412805192319)
(0.49, 0.45971726826214415)
(0.491, 0.4594067816936359)
(0.492, 0.45743883256499274)
(0.493, 0.454928441925706)
(0.494, 0.453199558942072)
(0.495, 0.4531771866090424)
(0.496, 0.4490731668992789)
(0.497, 0.4479700912438751)
(0.498, 0.4488570391446114)
(0.499, 0.4464769763041013)
(0.5, 0.4421453942140308)
(0.501, 0.4400278491870139)
(0.502, 0.43736471095428603)
(0.503, 0.43885525582245744)
(0.504, 0.4367277290749143)
(0.505, 0.4375148903589497)
(0.506, 0.4369121010212304)
(0.507, 0.4350678277730154)
(0.508, 0.4330001142562574)
(0.509, 0.43015065554847975)
(0.51, 0.42781245334742074)
(0.511, 0.4277527042091331)
(0.512, 0.4282604410049898)
(0.513, 0.43024205167100016)
(0.514, 0.4297912393704084)
(0.515, 0.4282502470441903)
(0.516, 0.4264323589958458)
(0.517, 0.4249487276508631)
(0.518, 0.4201399027464249)
(0.519, 0.42060590366115613)
(0.52, 0.41821069846264847)
(0.521, 0.41936909057216704)
(0.522, 0.41919261923978723)
(0.523, 0.41820111855916514)
(0.524, 0.41932288641482895)
(0.525, 0.41976344273776833)
(0.526, 0.41614306948475044)
(0.527, 0.4125783412721796)
(0.528, 0.4091933797799107)
(0.529, 0.4110690152199498)
(0.53, 0.40933698235937893)
(0.531, 0.40788269127833743)
(0.532, 0.40560379715052386)
(0.533, 0.4033863201495904)
(0.534, 0.40268946180716364)
(0.535, 0.3994151599525398)
(0.536, 0.39642262901284564)
(0.537, 0.3984719477103787)
(0.538, 0.3976967515809425)
(0.539, 0.39571404478347044)
(0.54, 0.39466388728641194)
(0.541, 0.3952274984737051)
(0.542, 0.3946101866040951)
(0.543, 0.39349421269465673)
(0.544, 0.3950770505073137)
(0.545, 0.3932213114260493)
(0.546, 0.39312531331044287)
(0.547, 0.3917658197810498)
(0.548, 0.3896150991158332)
(0.549, 0.3862387572982435)
(0.55, 0.3855532552125188)
(0.551, 0.38550570647783977)
(0.552, 0.38374339982418376)
(0.553, 0.3802845375408138)
(0.554, 0.37917455765249186)
(0.555, 0.3789600031570327)
(0.556, 0.37809088538692337)
(0.557, 0.3764475305444704)
(0.558, 0.37526880568096455)
(0.559, 0.37649170326717396)
(0.56, 0.3738268013087043)
(0.561, 0.3728407613410989)
(0.562, 0.3722563121108845)
(0.563, 0.36980549021228587)
(0.564, 0.3674700970220765)
(0.565, 0.36676171505619426)
(0.566, 0.3671458415032962)
(0.567, 0.3659349350076336)
(0.568, 0.3637408591908209)
(0.569, 0.36558519301608994)
(0.57, 0.3669570024513365)
(0.571, 0.36440190406714024)
(0.572, 0.3643602066930037)
(0.573, 0.36179352488972355)
(0.574, 0.36336023204854284)
(0.575, 0.36383810699231733)
(0.576, 0.36230766131046305)
(0.577, 0.36336766669492593)
(0.578, 0.3627308860179133)
(0.579, 0.359688401387184)
(0.58, 0.35856921471575515)
(0.581, 0.3556831179005003)
(0.582, 0.35416098579294863)
(0.583, 0.350436068336799)
(0.584, 0.350482963572072)
(0.585, 0.3486001495163978)
(0.586, 0.34765276293772696)
(0.587, 0.3498569414704686)
(0.588, 0.3483497246859755)
(0.589, 0.3488858315655312)
(0.59, 0.3470740392815923)
(0.591, 0.34478422711307843)
(0.592, 0.3455870108897087)
(0.593, 0.34315837868765947)
(0.594, 0.34359102488947013)
(0.595, 0.34571719715410043)
(0.596, 0.3422134720922184)
(0.597, 0.34189690794079003)
(0.598, 0.33989712271797623)
(0.599, 0.3378303860706078)
(0.6, 0.33817579621578486)
(0.601, 0.33786249778509714)
(0.602, 0.3366144129149009)
(0.603, 0.33305906698270443)
(0.604, 0.3322694382059715)
(0.605, 0.33020021866858945)
(0.606, 0.33029609479546473)
(0.607, 0.32951700628065245)
(0.608, 0.32669231733078646)
(0.609, 0.3255690487312135)
(0.61, 0.32794448672457904)
(0.611, 0.32512907553298404)
(0.612, 0.3232090188505934)
(0.613, 0.3243210705812356)
(0.614, 0.3240588862676519)
(0.615, 0.32308544691253016)
(0.616, 0.324760461385558)
(0.617, 0.3246272886662434)
(0.618, 0.3222618581162958)
(0.619, 0.32427767877810915)
(0.62, 0.3222440136887625)
(0.621, 0.32065694121833893)
(0.622, 0.31882591163015805)
(0.623, 0.318410427829036)
(0.624, 0.3156919752256595)
(0.625, 0.31553589754294065)
(0.626, 0.31126048577830073)
(0.627, 0.31141103837069584)
(0.628, 0.30904353429666526)
(0.629, 0.30993427226659476)
(0.63, 0.30956717137550477)
(0.631, 0.30748749793450936)
(0.632, 0.308696586625995)
(0.633, 0.30744345862757655)
(0.634, 0.3041277028560535)
(0.635, 0.3007111586203002)
(0.636, 0.29722824351877475)
(0.637, 0.29492411753769765)
(0.638, 0.29322081595251964)
(0.639, 0.29521151446154903)
(0.64, 0.29195711054620715)
(0.641, 0.28853572686661155)
(0.642, 0.2866566269671273)
(0.643, 0.2845911133141281)
(0.644, 0.28860365358147994)
(0.645, 0.291139153135588)
(0.646, 0.28906901954844016)
(0.647, 0.2895306967614684)
(0.648, 0.2879027886329152)
(0.649, 0.28919333468297825)
(0.65, 0.2900238921619976)
(0.651, 0.2891317464074077)
(0.652, 0.2882770990451518)
(0.653, 0.28766044974943494)
(0.654, 0.2857495021308757)
(0.655, 0.2842873618847719)
(0.656, 0.2825059118333877)
(0.657, 0.28011538370006644)
(0.658, 0.2805570001104069)
(0.659, 0.28180523327732604)
(0.66, 0.2795314226804369)
(0.661, 0.27701611054674075)
(0.662, 0.27351304567984214)
(0.663, 0.27376849624890626)
(0.664, 0.27194887309079807)
(0.665, 0.2679758926158019)
(0.666, 0.26709961347797395)
(0.667, 0.266951693631303)
(0.668, 0.2672807568981198)
(0.669, 0.26380918512564994)
(0.67, 0.2640409985366126)
(0.671, 0.263053176827122)
(0.672, 0.2612907655960613)
(0.673, 0.26054424768202455)
(0.674, 0.2575015845270324)
(0.675, 0.2551284527396733)
(0.676, 0.25256546403530233)
(0.677, 0.24962411201224513)
(0.678, 0.24691715352262425)
(0.679, 0.24432094129228898)
(0.68, 0.24278399098555914)
(0.681, 0.24135767800476227)
(0.682, 0.2398802388323223)
(0.683, 0.23922881382547115)
(0.684, 0.23945237540463354)
(0.685, 0.23967032691747292)
(0.686, 0.24029642364357554)
(0.687, 0.2402099256418024)
(0.688, 0.2380416744460685)
(0.689, 0.23651955829396862)
(0.69, 0.23414388483966647)
(0.691, 0.2324389122183863)
(0.692, 0.2323934147058181)
(0.693, 0.23229015262623878)
(0.694, 0.23275855939335666)
(0.695, 0.2264951353553427)
(0.696, 0.2251446768960752)
(0.697, 0.22073905382192952)
(0.698, 0.21947901372484305)
(0.699, 0.2150315322973449)
(0.7, 0.21323844583677226)
(0.701, 0.21058621887141743)
(0.702, 0.20955268877463606)
(0.703, 0.2086708593708915)
(0.704, 0.20643505401622358)
(0.705, 0.20631995618376464)
(0.706, 0.20463543688329847)
(0.707, 0.2033512375904964)
(0.708, 0.2034972957505119)
(0.709, 0.20011770355765646)
(0.71, 0.1980721876791785)
(0.711, 0.1965223391014096)
(0.712, 0.19393156446487714)
(0.713, 0.19261880765125913)
(0.714, 0.19405290042065512)
(0.715, 0.19142200247153443)
(0.716, 0.19012134872301717)
(0.717, 0.19336181908437547)
(0.718, 0.19253141063385512)
(0.719, 0.18995228273632725)
(0.72, 0.1885275991636786)
(0.721, 0.1872442213655452)
(0.722, 0.18677393826286257)
(0.723, 0.1844618876389218)
(0.724, 0.1824343704038937)
(0.725, 0.18183756777853904)
(0.726, 0.17970903254183487)
(0.727, 0.17959877658543222)
(0.728, 0.18107532405787152)
(0.729, 0.18038634791550132)
(0.73, 0.1784090916991201)
(0.731, 0.17822558976456107)
(0.732, 0.1788894873672266)
(0.733, 0.17794398864162098)
(0.734, 0.17693401684229842)
(0.735, 0.17616723962516992)
(0.736, 0.17646366297442914)
(0.737, 0.17687594863323633)
(0.738, 0.17843405603206047)
(0.739, 0.18067645330873183)
(0.74, 0.18102452955586143)
(0.741, 0.18076064099242625)
(0.742, 0.1786958960921779)
(0.743, 0.17878627532634037)
(0.744, 0.1788271166726572)
(0.745, 0.17831229162325987)
(0.746, 0.1759685376749592)
(0.747, 0.1720686617126516)
(0.748, 0.1727756497080037)
(0.749, 0.17188443069737755)
(0.75, 0.16712094805912323)
(0.751, 0.16483156832320212)
(0.752, 0.16160994432895318)
(0.753, 0.1609716028635749)
(0.754, 0.1601559597006799)
(0.755, 0.15955768531783776)
(0.756, 0.15716609869049503)
(0.757, 0.15678594511538058)
(0.758, 0.15629734204835008)
(0.759, 0.15425026862621496)
(0.76, 0.15583300005889633)
(0.761, 0.1532195549767414)
(0.762, 0.15362015207965568)
(0.763, 0.15002122833256334)
(0.764, 0.1518605268769867)
(0.765, 0.1517912036992942)
(0.766, 0.1494016502923271)
(0.767, 0.14829309906080004)
(0.768, 0.14817463314530496)
(0.769, 0.1474654301512983)
(0.77, 0.14568441446197583)
(0.771, 0.1442824211514619)
(0.772, 0.1434154591477425)
(0.773, 0.14313896581009158)
(0.774, 0.1427722179878381)
(0.775, 0.14220050622064398)
(0.776, 0.1394160255870228)
(0.777, 0.13525575395241896)
(0.778, 0.13586945351861812)
(0.779, 0.1334777205613129)
(0.78, 0.13089851232407312)
(0.781, 0.132986948965225)
(0.782, 0.1315097105671137)
(0.783, 0.12962649935174153)
(0.784, 0.12983239060643573)
(0.785, 0.12948651723318458)
(0.786, 0.12785763117249194)
(0.787, 0.12709203619279605)
(0.788, 0.12190880756481888)
(0.789, 0.12069313679419821)
(0.79, 0.11872149319908443)
(0.791, 0.11727112730088617)
(0.792, 0.11736054820824793)
(0.793, 0.11661224844004973)
(0.794, 0.11528828737263902)
(0.795, 0.11488704545339647)
(0.796, 0.11169174736972953)
(0.797, 0.1136414965866065)
(0.798, 0.11281855073088773)
(0.799, 0.11070043947418533)
(0.8, 0.10974562398320359)
(0.801, 0.109291649818897)
(0.802, 0.10907326187298659)
(0.803, 0.10762623103129346)
(0.804, 0.10656171658436994)
(0.805, 0.10308923458730329)
(0.806, 0.09997826900561317)
(0.807, 0.10177950157748784)
(0.808, 0.10046199651424166)
(0.809, 0.0994923086942514)
(0.81, 0.10163660657563237)
(0.811, 0.10098102522281516)
(0.812, 0.09945904204748304)
(0.813, 0.09804125129648418)
(0.814, 0.09757731100988547)
(0.815, 0.09675506112312961)
(0.816, 0.09614008567597841)
(0.817, 0.0939973074841801)
(0.818, 0.09300375681067663)
(0.819, 0.09440638779659176)
(0.82, 0.09229126561809224)
(0.821, 0.09401451365176529)
(0.822, 0.0917478003007845)
(0.823, 0.09169298019871301)
(0.824, 0.09159528758519549)
(0.825, 0.09302978971869265)
(0.826, 0.09212505398072121)
(0.827, 0.08945069496192265)
(0.828, 0.08946534120302688)
(0.829, 0.09255787173501366)
(0.83, 0.09042120904974593)
(0.831, 0.08724891840271408)
(0.832, 0.08851420625945156)
(0.833, 0.08655477697780666)
(0.834, 0.08510386319986228)
(0.835, 0.08673072507474412)
(0.836, 0.08629141774198762)
(0.837, 0.08683254806076181)
(0.838, 0.0870152697503991)
(0.839, 0.08691787487453552)
(0.84, 0.0891277822953456)
(0.841, 0.08958786834975836)
(0.842, 0.08841129863669896)
(0.843, 0.08814335003792687)
(0.844, 0.0881103028788938)
(0.845, 0.0869412600152206)
(0.846, 0.08703675133204461)
(0.847, 0.08440123457907232)
(0.848, 0.08515760247007918)
(0.849, 0.08643796223052906)
(0.85, 0.08705931746260176)
(0.851, 0.08542515923530729)
(0.852, 0.08497349233546765)
(0.853, 0.08584925975551184)
(0.854, 0.08459252280266141)
(0.855, 0.08352803531377291)
(0.856, 0.08287769304721936)
(0.857, 0.08298976392096488)
(0.858, 0.08135381389829431)
(0.859, 0.07808719354692611)
(0.86, 0.07572437791360469)
(0.861, 0.07493828465405351)
(0.862, 0.07328857190324796)
(0.863, 0.07264999288552354)
(0.864, 0.07087307822379116)
(0.865, 0.07198567470526594)
(0.866, 0.07045556912612812)
(0.867, 0.06971756183856226)
(0.868, 0.06565528391141347)
(0.869, 0.06610060674021193)
(0.87, 0.06593752175133599)
(0.871, 0.061491710766093055)
(0.872, 0.06170437773858007)
(0.873, 0.06140329408963081)
(0.874, 0.06121182602904655)
(0.875, 0.06286381233280362)
(0.876, 0.06166071665150121)
(0.877, 0.059708056873906866)
(0.878, 0.05978717054393905)
(0.879, 0.05764651332541603)
(0.88, 0.0558560135821725)
(0.881, 0.0525831264248982)
(0.882, 0.05106631081464869)
(0.883, 0.048747406460366946)
(0.884, 0.04878341619964993)
(0.885, 0.049769116836365375)
(0.886, 0.05150957891927832)
(0.887, 0.0493628477290329)
(0.888, 0.04713727841254349)
(0.889, 0.04382558918359495)
(0.89, 0.04378722647207306)
(0.891, 0.042915303616032976)
(0.892, 0.041979271173297764)
(0.893, 0.04156144026099931)
(0.894, 0.04320227452416941)
(0.895, 0.0414813635884255)
(0.896, 0.040332638964452765)
(0.897, 0.04100245386765941)
(0.898, 0.04290758062582387)
(0.899, 0.04319550570510017)
(0.9, 0.04330668764438489)
(0.901, 0.03861239999690796)
(0.902, 0.04020879962967892)
(0.903, 0.03981002511962118)
(0.904, 0.0388732458238745)
(0.905, 0.03664460007196519)
(0.906, 0.03438737424230714)
(0.907, 0.03483485150302253)
(0.908, 0.036662165755496356)
(0.909, 0.03470276821643168)
(0.91, 0.034123612540201076)
(0.911, 0.033376523687446036)
(0.912, 0.03269015991152975)
(0.913, 0.03036286467507108)
(0.914, 0.02655834061630536)
(0.915, 0.024890146369312194)
(0.916, 0.023397499327968443)
(0.917, 0.02192122702122382)
(0.918, 0.021723735559937844)
(0.919, 0.019987462887966934)
(0.92, 0.017379709090326444)
(0.921, 0.01687795839642684)
(0.922, 0.016283925723560837)
(0.923, 0.013555345915759017)
(0.924, 0.01713752936176005)
(0.925, 0.015784442417945767)
(0.926, 0.013433303290337538)
(0.927, 0.012844978186866526)
(0.928, 0.014136152448247724)
(0.929, 0.015028060759473695)
(0.93, 0.01580580476300733)
(0.931, 0.014319128842322257)
(0.932, 0.012514012120336994)
(0.933, 0.011949212147002914)
(0.934, 0.009789641001016319)
(0.935, 0.009105990957224764)
(0.936, 0.010982441659935229)
(0.937, 0.011000926189261791)
(0.938, 0.009493035155066075)
(0.939, 0.007050854522814461)
(0.94, 0.009181654545679856)
(0.941, 0.006186567463860833)
(0.942, 0.0028675004455680345)
(0.943, 0.0013242540965594696)
(0.944, -0.0004252173920858734)
(0.945, -0.0004252173920858734)
(0.946, -0.0004252173920858734)
(0.947, -0.0004252173920858734)
(0.948, -0.0004252173920858734)
(0.949, -0.0004252173920858734)
(0.95, -0.0004252173920858734)
(0.951, -0.0004252173920858734)
(0.952, -0.0004252173920858734)
(0.953, -0.0004252173920858734)
(0.954, -0.0004252173920858734)
(0.955, -0.0004252173920858734)
(0.956, -0.0004252173920858734)
(0.957, -0.0004252173920858734)
(0.958, -0.0004252173920858734)
(0.959, -0.0004252173920858734)
(0.96, -0.0004252173920858734)
(0.961, -0.0004252173920858734)
(0.962, -0.0004252173920858734)
(0.963, -0.0004252173920858734)
(0.964, -0.0004252173920858734)
(0.965, -0.0004252173920858734)
(0.966, -0.0004252173920858734)
(0.967, -0.0004252173920858734)
(0.968, -0.0004252173920858734)
(0.969, -0.0004252173920858734)
(0.97, -0.0004252173920858734)
(0.971, -0.0004252173920858734)
(0.972, -0.0004252173920858734)
(0.973, -0.0004252173920858734)
(0.974, -0.0004252173920858734)
(0.975, -0.0004252173920858734)
(0.976, -0.0004252173920858734)
(0.977, -0.0004252173920858734)
(0.978, -0.0004252173920858734)
(0.979, -0.0004252173920858734)
(0.98, -0.0004252173920858734)
(0.981, -0.0004252173920858734)
(0.982, -0.0004252173920858734)
(0.983, -0.0004252173920858734)
(0.984, -0.0004252173920858734)
(0.985, -0.0004252173920858734)
(0.986, -0.0004252173920858734)
(0.987, -0.0004252173920858734)
(0.988, -0.0004252173920858734)
(0.989, -0.0004252173920858734)
(0.99, -0.0004252173920858734)
(0.991, -0.0004252173920858734)
(0.992, -0.0004252173920858734)
(0.993, -0.0004252173920858734)
(0.994, -0.0004252173920858734)
(0.995, -0.0004252173920858734)
(0.996, -0.0004252173920858734)
(0.997, -0.0004252173920858734)
(0.998, -0.0004252173920858734)
(0.999, -0.0004252173920858734)
(1.0, -0.0004252173920858734)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0009374572062042)
(0.002, 0.9981956176461707)
(0.003, 0.9980238638300436)
(0.004, 0.9951088599062407)
(0.005, 0.9916226516977055)
(0.006, 0.9919686922167015)
(0.007, 0.9913253082180447)
(0.008, 0.9892157123616168)
(0.009, 0.9898056824194874)
(0.01, 0.9900498320748575)
(0.011, 0.9872207004812812)
(0.012, 0.9851210586773285)
(0.013, 0.9819147744999194)
(0.014, 0.9812663526777347)
(0.015, 0.9807188994794278)
(0.016, 0.9793128326549523)
(0.017, 0.9786486897384316)
(0.018, 0.9806667603658404)
(0.019, 0.97597176568088)
(0.02, 0.9752378266944778)
(0.021, 0.9713815021517327)
(0.022, 0.9701738632830595)
(0.023, 0.9694017076210438)
(0.024, 0.9683832916475931)
(0.025, 0.9675174669566304)
(0.026, 0.9646140593795036)
(0.027, 0.9643637755925484)
(0.028, 0.9627179375997083)
(0.029, 0.9638936978488679)
(0.03, 0.9642484188155295)
(0.031, 0.9619567211997947)
(0.032, 0.9621075586888524)
(0.033, 0.9611412102997076)
(0.034, 0.9593820808745785)
(0.035, 0.9576032650214588)
(0.036, 0.9548122054804543)
(0.037, 0.9537088960478114)
(0.038, 0.9504030310928113)
(0.039, 0.9525315454986473)
(0.04, 0.9508430321007161)
(0.041, 0.950652214470265)
(0.042, 0.9496731008121422)
(0.043, 0.952249587122049)
(0.044, 0.9517010046120837)
(0.045, 0.9501348521677944)
(0.046, 0.9468449872552136)
(0.047, 0.9447849717797864)
(0.048, 0.9434277140125649)
(0.049, 0.939212034125355)
(0.05, 0.9394829470383822)
(0.051, 0.9390363722811126)
(0.052, 0.9346167680930859)
(0.053, 0.9318576821609109)
(0.054, 0.9314080655687523)
(0.055, 0.9302442311522338)
(0.056, 0.9287224428254275)
(0.057, 0.9266787655117343)
(0.058, 0.9252816930899311)
(0.059, 0.9214651802761639)
(0.06, 0.920109546212841)
(0.061, 0.9171086181523763)
(0.062, 0.9166652617170932)
(0.063, 0.9153239862905184)
(0.064, 0.9164111305696119)
(0.065, 0.9142576430614013)
(0.066, 0.913102994282264)
(0.067, 0.9114163594324394)
(0.068, 0.9103644727505006)
(0.069, 0.9105414449276426)
(0.07, 0.9128942757382407)
(0.071, 0.9096730555916964)
(0.072, 0.9080282233500373)
(0.073, 0.9075599558097314)
(0.074, 0.9054800764300845)
(0.075, 0.9045551756413541)
(0.076, 0.9023212520634549)
(0.077, 0.9005508246859272)
(0.078, 0.8991370584966849)
(0.079, 0.8989538046851837)
(0.08, 0.900043021931731)
(0.081, 0.9015300794735415)
(0.082, 0.9003874189561089)
(0.083, 0.8996161342618596)
(0.084, 0.9000727980891242)
(0.085, 0.8988331919910483)
(0.086, 0.896079806072946)
(0.087, 0.8961636548427794)
(0.088, 0.8969374204741632)
(0.089, 0.8957461269629408)
(0.09, 0.8948563664190199)
(0.091, 0.8943654508378516)
(0.092, 0.891688333824897)
(0.093, 0.8882441503411768)
(0.094, 0.8877274431016284)
(0.095, 0.8847379622584071)
(0.096, 0.8837078408644136)
(0.097, 0.881022740419142)
(0.098, 0.8781863372626728)
(0.099, 0.878770923933386)
(0.1, 0.8762639766922197)
(0.101, 0.8739271129790467)
(0.102, 0.872900207891306)
(0.103, 0.8732678880716788)
(0.104, 0.8722782393098171)
(0.105, 0.8694546810445591)
(0.106, 0.8718569955102571)
(0.107, 0.8706577480381658)
(0.108, 0.8700751650213968)
(0.109, 0.8675588678204084)
(0.11, 0.8652252733113074)
(0.111, 0.8626791002491033)
(0.112, 0.8633974750419973)
(0.113, 0.8624059103359477)
(0.114, 0.8611491699798081)
(0.115, 0.861397756637591)
(0.116, 0.8593480576079494)
(0.117, 0.85902387446234)
(0.118, 0.8586739692486686)
(0.119, 0.8564959781916794)
(0.12, 0.85502830560661)
(0.121, 0.8518651759636583)
(0.122, 0.8509220937367175)
(0.123, 0.8491220568948381)
(0.124, 0.8482328828224113)
(0.125, 0.8497067428323649)
(0.126, 0.8495264986362131)
(0.127, 0.8518877704739892)
(0.128, 0.8504724128979478)
(0.129, 0.8505385035582732)
(0.13, 0.850861170198642)
(0.131, 0.8480066810080523)
(0.132, 0.8481822899132242)
(0.133, 0.8487710979795177)
(0.134, 0.8449007114014503)
(0.135, 0.8443194134364614)
(0.136, 0.8435227310730716)
(0.137, 0.8411714637410848)
(0.138, 0.8383370611121517)
(0.139, 0.8358660911318616)
(0.14, 0.8354885667679942)
(0.141, 0.8333635713799621)
(0.142, 0.8337796715793476)
(0.143, 0.8324759193869363)
(0.144, 0.8307889257471937)
(0.145, 0.8299684963386401)
(0.146, 0.8270474841885408)
(0.147, 0.8276988699419899)
(0.148, 0.8242741116124219)
(0.149, 0.8238957548773171)
(0.15, 0.8235276055090158)
(0.151, 0.8217407805196896)
(0.152, 0.8204993541287992)
(0.153, 0.8213353808841513)
(0.154, 0.8219184978182943)
(0.155, 0.8216161064110246)
(0.156, 0.8202064916885359)
(0.157, 0.8184642034066472)
(0.158, 0.8194895955151466)
(0.159, 0.816745652631669)
(0.16, 0.8188052348796134)
(0.161, 0.8179492251800853)
(0.162, 0.818526162391869)
(0.163, 0.8202632298583323)
(0.164, 0.8169579124037086)
(0.165, 0.8177047901688959)
(0.166, 0.8156923270878429)
(0.167, 0.8140502475759709)
(0.168, 0.8138608840618586)
(0.169, 0.8108228101782164)
(0.17, 0.8093102707538328)
(0.171, 0.8073369592613149)
(0.172, 0.8065839549791787)
(0.173, 0.8046449620675766)
(0.174, 0.8020093319408856)
(0.175, 0.8030869036013005)
(0.176, 0.8030918136398728)
(0.177, 0.8027529930451449)
(0.178, 0.8005454708260866)
(0.179, 0.8001206988503752)
(0.18, 0.79750731597324)
(0.181, 0.7973153921270365)
(0.182, 0.7953076688982841)
(0.183, 0.7934718157746901)
(0.184, 0.7919203037970128)
(0.185, 0.7893614125291943)
(0.186, 0.7866599867581163)
(0.187, 0.7835887504878698)
(0.188, 0.7823953121008421)
(0.189, 0.78064052959579)
(0.19, 0.7823726004648093)
(0.191, 0.783885819471845)
(0.192, 0.7837583481645338)
(0.193, 0.7806333760089147)
(0.194, 0.7790992586376129)
(0.195, 0.780074138018766)
(0.196, 0.7796612081824795)
(0.197, 0.7781580184888063)
(0.198, 0.7762455341740081)
(0.199, 0.7751040734877057)
(0.2, 0.7718760401953852)
(0.201, 0.772247858912866)
(0.202, 0.7719519812900913)
(0.203, 0.7690525999570611)
(0.204, 0.770090623883302)
(0.205, 0.7695688022080737)
(0.206, 0.7693908396912679)
(0.207, 0.7675945591538464)
(0.208, 0.7642074263491215)
(0.209, 0.7657762858807234)
(0.21, 0.7654220413296257)
(0.211, 0.7664433740005977)
(0.212, 0.76679735556153)
(0.213, 0.7652248376020307)
(0.214, 0.7636727431899284)
(0.215, 0.7629109160218476)
(0.216, 0.761216884099532)
(0.217, 0.7624604167814204)
(0.218, 0.763874168390157)
(0.219, 0.7622251321171332)
(0.22, 0.7620557365636843)
(0.221, 0.7610457050688539)
(0.222, 0.758675218747397)
(0.223, 0.7576276937984799)
(0.224, 0.7562982163183124)
(0.225, 0.7551628563691319)
(0.226, 0.7544247591016109)
(0.227, 0.7525104557331216)
(0.228, 0.7525003378726564)
(0.229, 0.7510275025572225)
(0.23, 0.748732399991168)
(0.231, 0.7484127499335846)
(0.232, 0.7441029433008187)
(0.233, 0.7451364624375593)
(0.234, 0.7418806067256375)
(0.235, 0.7392310592963086)
(0.236, 0.7370571778440856)
(0.237, 0.7337116570612854)
(0.238, 0.736221585740789)
(0.239, 0.737566959440089)
(0.24, 0.736243806599611)
(0.241, 0.7372169727072774)
(0.242, 0.7376292196910383)
(0.243, 0.7359220345771887)
(0.244, 0.7365769833374332)
(0.245, 0.736983701815045)
(0.246, 0.7372085661873687)
(0.247, 0.7357945021448496)
(0.248, 0.7359301619719006)
(0.249, 0.7352244128125364)
(0.25, 0.7334789670439671)
(0.251, 0.7339753885311354)
(0.252, 0.7356812964716043)
(0.253, 0.7324537247910455)
(0.254, 0.7309456580913911)
(0.255, 0.7298522583475077)
(0.256, 0.7309506242578807)
(0.257, 0.7321663710247028)
(0.258, 0.7291041826067596)
(0.259, 0.7299782077917689)
(0.26, 0.7283466492151977)
(0.261, 0.7280614655041158)
(0.262, 0.7283121051077535)
(0.263, 0.7269384757687675)
(0.264, 0.7260070877584293)
(0.265, 0.722231691040086)
(0.266, 0.7211040834748229)
(0.267, 0.7185181013722994)
(0.268, 0.716542512177545)
(0.269, 0.7161283005912445)
(0.27, 0.7167152073049948)
(0.271, 0.7154685456223767)
(0.272, 0.7138738461469748)
(0.273, 0.7114701910966538)
(0.274, 0.7116344350709161)
(0.275, 0.7110541593835532)
(0.276, 0.7102041822513266)
(0.277, 0.7107998293205287)
(0.278, 0.7062438271329582)
(0.279, 0.7049705569210534)
(0.28, 0.7020477805365111)
(0.281, 0.6995679532799711)
(0.282, 0.6977807046528129)
(0.283, 0.6965216744457953)
(0.284, 0.6958431770305574)
(0.285, 0.6933179803468914)
(0.286, 0.6895580765168021)
(0.287, 0.6905489449948566)
(0.288, 0.6911097726345808)
(0.289, 0.6900905376763192)
(0.29, 0.6885485843201131)
(0.291, 0.6897060279771191)
(0.292, 0.6901576620762723)
(0.293, 0.6894689703462871)
(0.294, 0.6900374282965697)
(0.295, 0.6901337271432447)
(0.296, 0.6894854813023665)
(0.297, 0.6881949080483309)
(0.298, 0.6861934668107733)
(0.299, 0.6866463168077895)
(0.3, 0.6839817142487131)
(0.301, 0.6852747621474604)
(0.302, 0.6833532424072061)
(0.303, 0.6840790953423594)
(0.304, 0.6864295370772351)
(0.305, 0.6846372328510197)
(0.306, 0.6830046438221289)
(0.307, 0.6817864245905697)
(0.308, 0.6816467571636966)
(0.309, 0.6818732838710181)
(0.31, 0.6825422041741861)
(0.311, 0.6842580727069502)
(0.312, 0.6846085377542024)
(0.313, 0.6832184692512965)
(0.314, 0.6817585192332564)
(0.315, 0.6812906051312182)
(0.316, 0.6806467397846409)
(0.317, 0.679170679636452)
(0.318, 0.676378593915887)
(0.319, 0.6752439543056914)
(0.32, 0.6740136409636239)
(0.321, 0.6730078802746015)
(0.322, 0.6696385562387044)
(0.323, 0.6683819627361551)
(0.324, 0.6672434193840123)
(0.325, 0.6654966295789462)
(0.326, 0.6654328674017858)
(0.327, 0.6647243558691955)
(0.328, 0.6631236464410009)
(0.329, 0.664422816361807)
(0.33, 0.6640164871588778)
(0.331, 0.6602493033909755)
(0.332, 0.6585054545054622)
(0.333, 0.6587521333072054)
(0.334, 0.6605912188047315)
(0.335, 0.6566971733538434)
(0.336, 0.6530172999565158)
(0.337, 0.6522820768166511)
(0.338, 0.6536324332076823)
(0.339, 0.6550266492124358)
(0.34, 0.6517947324384912)
(0.341, 0.6471316480083065)
(0.342, 0.6491200609017793)
(0.343, 0.6505753392271494)
(0.344, 0.6493005276590166)
(0.345, 0.6482693942230259)
(0.346, 0.6461419955174765)
(0.347, 0.6468489387926466)
(0.348, 0.6460400845836415)
(0.349, 0.6465401908637383)
(0.35, 0.6458552774274341)
(0.351, 0.6462316540694005)
(0.352, 0.6462942295574907)
(0.353, 0.6435208165663017)
(0.354, 0.643525270725412)
(0.355, 0.6443914288745999)
(0.356, 0.6446103487092282)
(0.357, 0.6447578913821084)
(0.358, 0.6423510380364111)
(0.359, 0.6393716231279396)
(0.36, 0.6366576182072151)
(0.361, 0.633316315110559)
(0.362, 0.6308342731829965)
(0.363, 0.628516758006021)
(0.364, 0.6271509827678438)
(0.365, 0.6230759146415774)
(0.366, 0.6205912315566159)
(0.367, 0.618995085552663)
(0.368, 0.6200438566792366)
(0.369, 0.6189149329040009)
(0.37, 0.6195036455676666)
(0.371, 0.6158584442484716)
(0.372, 0.6135875831234974)
(0.373, 0.6121985125237445)
(0.374, 0.6112988901450368)
(0.375, 0.6094322359744595)
(0.376, 0.6057048479428928)
(0.377, 0.6043122918514736)
(0.378, 0.6026728469517807)
(0.379, 0.602828739061618)
(0.38, 0.59945247560418)
(0.381, 0.5988785752431495)
(0.382, 0.5974855079826299)
(0.383, 0.5981956413881966)
(0.384, 0.5979264228513507)
(0.385, 0.5970703124915571)
(0.386, 0.5957166932256599)
(0.387, 0.5955235245284723)
(0.388, 0.594834577751336)
(0.389, 0.5933910370970682)
(0.39, 0.593311192380592)
(0.391, 0.5924943943716725)
(0.392, 0.5915811497072149)
(0.393, 0.5904650941156605)
(0.394, 0.5877978807130371)
(0.395, 0.5882248558938842)
(0.396, 0.5864625559425555)
(0.397, 0.5854574032264777)
(0.398, 0.58312874983202)
(0.399, 0.5819366940751346)
(0.4, 0.5811945264712701)
(0.401, 0.5755480870159366)
(0.402, 0.5737308176668384)
(0.403, 0.573460198121956)
(0.404, 0.5722080932006305)
(0.405, 0.5706179075781306)
(0.406, 0.5732012869555504)
(0.407, 0.5708270050667472)
(0.408, 0.5692069644700664)
(0.409, 0.5673122122314996)
(0.41, 0.5683203733631484)
(0.411, 0.5674627278282138)
(0.412, 0.5651430360088328)
(0.413, 0.5638328105867468)
(0.414, 0.5623314105651623)
(0.415, 0.5613807688200347)
(0.416, 0.5591119185803937)
(0.417, 0.5608855564437873)
(0.418, 0.5595037497454193)
(0.419, 0.5599713900967254)
(0.42, 0.5614208107438078)
(0.421, 0.5588652677248094)
(0.422, 0.5559757925310297)
(0.423, 0.556636758154059)
(0.424, 0.5528226550020341)
(0.425, 0.5512107723204236)
(0.426, 0.5508660644860263)
(0.427, 0.5506030605744954)
(0.428, 0.5483516689414476)
(0.429, 0.5467091710636596)
(0.43, 0.5445459649065769)
(0.431, 0.5441035275478586)
(0.432, 0.5439658219507826)
(0.433, 0.5457875102448823)
(0.434, 0.5458529936653649)
(0.435, 0.5454298007557963)
(0.436, 0.5416113601154489)
(0.437, 0.5414643184853576)
(0.438, 0.5394386948668412)
(0.439, 0.5371094048719184)
(0.44, 0.5358178740878557)
(0.441, 0.534876124388566)
(0.442, 0.5358996568119344)
(0.443, 0.5358320504557195)
(0.444, 0.533880485908631)
(0.445, 0.5320437128946562)
(0.446, 0.5326638680931095)
(0.447, 0.5339983944503602)
(0.448, 0.5336810127430781)
(0.449, 0.5315449210921126)
(0.45, 0.5328096162549713)
(0.451, 0.5324760741311713)
(0.452, 0.5335183904210488)
(0.453, 0.5331745409338131)
(0.454, 0.5271732570220802)
(0.455, 0.5274335684674342)
(0.456, 0.5281395383967605)
(0.457, 0.5282398728327229)
(0.458, 0.528769154124517)
(0.459, 0.5259004645393297)
(0.46, 0.5266315102453717)
(0.461, 0.5260373322306585)
(0.462, 0.5229081163568069)
(0.463, 0.5219843974727413)
(0.464, 0.5217595287088836)
(0.465, 0.5206451157376079)
(0.466, 0.5190706623608726)
(0.467, 0.5180158522969524)
(0.468, 0.5176284721420125)
(0.469, 0.5166563071140848)
(0.47, 0.5160458943192133)
(0.471, 0.5154488643931198)
(0.472, 0.5114426537905149)
(0.473, 0.5094982358850757)
(0.474, 0.5101118378696656)
(0.475, 0.5052000786510707)
(0.476, 0.5057890960588463)
(0.477, 0.5036158203707829)
(0.478, 0.5043255033702168)
(0.479, 0.5036871216342688)
(0.48, 0.5040070510780421)
(0.481, 0.5050962947309977)
(0.482, 0.50690642072013)
(0.483, 0.5083872218609738)
(0.484, 0.510604935220768)
(0.485, 0.5089323354983477)
(0.486, 0.5068331200997078)
(0.487, 0.5044842382774383)
(0.488, 0.5010435393680462)
(0.489, 0.49984958560924253)
(0.49, 0.4991705614021634)
(0.491, 0.49526856559288235)
(0.492, 0.49350178923773863)
(0.493, 0.4939339571553165)
(0.494, 0.49388463616005207)
(0.495, 0.49511944621490966)
(0.496, 0.4947835539273261)
(0.497, 0.49441635278663915)
(0.498, 0.49293452688544304)
(0.499, 0.49134674222943353)
(0.5, 0.49036533573277463)
(0.501, 0.49233226141538927)
(0.502, 0.49153652868177206)
(0.503, 0.49012501258345254)
(0.504, 0.48814110212834394)
(0.505, 0.48949102646308357)
(0.506, 0.4867248643639992)
(0.507, 0.483710420026714)
(0.508, 0.48477448730639505)
(0.509, 0.48395816621102034)
(0.51, 0.48145490882534603)
(0.511, 0.47964569995173134)
(0.512, 0.4772276553301597)
(0.513, 0.4741004044897824)
(0.514, 0.4725204177973443)
(0.515, 0.4704315035238554)
(0.516, 0.46763432698562657)
(0.517, 0.46696802004973303)
(0.518, 0.46790161067185293)
(0.519, 0.4650242934262249)
(0.52, 0.4623937777290371)
(0.521, 0.46262819107526815)
(0.522, 0.46263571521612784)
(0.523, 0.459245756786708)
(0.524, 0.45772088045887344)
(0.525, 0.4577039956002014)
(0.526, 0.4581748417272369)
(0.527, 0.4574232518507121)
(0.528, 0.4555500007711462)
(0.529, 0.45351993561208964)
(0.53, 0.4552717848312764)
(0.531, 0.45493582187474757)
(0.532, 0.45344019110010875)
(0.533, 0.45252948194208253)
(0.534, 0.4525279900328899)
(0.535, 0.4494060324643755)
(0.536, 0.448154936076412)
(0.537, 0.44768666154238546)
(0.538, 0.44432173474437464)
(0.539, 0.4412468219042473)
(0.54, 0.4403752640477045)
(0.541, 0.4409821645123207)
(0.542, 0.4405438954139718)
(0.543, 0.43965396259129214)
(0.544, 0.4397833995354178)
(0.545, 0.437281061017088)
(0.546, 0.4354662420466473)
(0.547, 0.4345116156646145)
(0.548, 0.4346276636382353)
(0.549, 0.43360020849521186)
(0.55, 0.43024181961466407)
(0.551, 0.4303504411005005)
(0.552, 0.4301460387994016)
(0.553, 0.429583938451736)
(0.554, 0.42658201580553806)
(0.555, 0.4269221589069432)
(0.556, 0.4251491290890892)
(0.557, 0.4267709556386468)
(0.558, 0.4249131840649595)
(0.559, 0.42655933346854036)
(0.56, 0.4260539318709335)
(0.561, 0.42579699784226316)
(0.562, 0.42453401141190905)
(0.563, 0.42262030518689314)
(0.564, 0.4220111215345841)
(0.565, 0.4223162857655478)
(0.566, 0.42205440475762446)
(0.567, 0.42235872602599506)
(0.568, 0.42297321310130453)
(0.569, 0.4205119799057341)
(0.57, 0.4222669302134813)
(0.571, 0.422031870446581)
(0.572, 0.4223118728298021)
(0.573, 0.42194461713945647)
(0.574, 0.4188810291530452)
(0.575, 0.4183828581178837)
(0.576, 0.4169098433858688)
(0.577, 0.41830778555515846)
(0.578, 0.41923503503475146)
(0.579, 0.4175582874180562)
(0.58, 0.41736559480178687)
(0.581, 0.4148703562229752)
(0.582, 0.41132247381408304)
(0.583, 0.4112108277539321)
(0.584, 0.40922660286205903)
(0.585, 0.40937700933925836)
(0.586, 0.408697753622204)
(0.587, 0.4101431267354843)
(0.588, 0.40679917792783565)
(0.589, 0.404741538356595)
(0.59, 0.40510895612664055)
(0.591, 0.4033717822341312)
(0.592, 0.4040814118461217)
(0.593, 0.4039070113307298)
(0.594, 0.4021931586003552)
(0.595, 0.39944018546775023)
(0.596, 0.40166127602787066)
(0.597, 0.40130546702808584)
(0.598, 0.4028592081155072)
(0.599, 0.4016017752618358)
(0.6, 0.40095145588646947)
(0.601, 0.40174236323448903)
(0.602, 0.3986412983667396)
(0.603, 0.39642758040544385)
(0.604, 0.39619459084838854)
(0.605, 0.3949328520963064)
(0.606, 0.39313182289364024)
(0.607, 0.39395425946602053)
(0.608, 0.39255445501638975)
(0.609, 0.39124466091867977)
(0.61, 0.38772039749225695)
(0.611, 0.3879490688646994)
(0.612, 0.38787034346329174)
(0.613, 0.3904346763505107)
(0.614, 0.3877238811172374)
(0.615, 0.3856004446981914)
(0.616, 0.38231762048081763)
(0.617, 0.3814935569267305)
(0.618, 0.38134521304376057)
(0.619, 0.38034954964195855)
(0.62, 0.3817788456863826)
(0.621, 0.37792091680824397)
(0.622, 0.3787449784454745)
(0.623, 0.37712293965250326)
(0.624, 0.37575387963413254)
(0.625, 0.37482777633205533)
(0.626, 0.3718857061579212)
(0.627, 0.37295785403886955)
(0.628, 0.37197193661212624)
(0.629, 0.3721858317809325)
(0.63, 0.3732091506328283)
(0.631, 0.37287653123773074)
(0.632, 0.3712843243578826)
(0.633, 0.3688948349746759)
(0.634, 0.3651632172884921)
(0.635, 0.36337623331608837)
(0.636, 0.36033713033673803)
(0.637, 0.3610785039630378)
(0.638, 0.3592877120796171)
(0.639, 0.3565507868696723)
(0.64, 0.35652248170623)
(0.641, 0.3573897217031728)
(0.642, 0.3545095852714263)
(0.643, 0.3522773029548906)
(0.644, 0.3518563529103566)
(0.645, 0.34956262092961277)
(0.646, 0.3484407802182876)
(0.647, 0.3478794467967749)
(0.648, 0.34746842942180656)
(0.649, 0.34708007864031126)
(0.65, 0.34416343547476524)
(0.651, 0.34315729136611406)
(0.652, 0.3418427635847907)
(0.653, 0.33996570735381226)
(0.654, 0.33995156490267187)
(0.655, 0.338331121659109)
(0.656, 0.33599342542137495)
(0.657, 0.3379486189596487)
(0.658, 0.3369295821683147)
(0.659, 0.3384987637648581)
(0.66, 0.3361859085840823)
(0.661, 0.33284437239099884)
(0.662, 0.33547752039537987)
(0.663, 0.3345740110511442)
(0.664, 0.33242947810281526)
(0.665, 0.3302662561723407)
(0.666, 0.32950096803413254)
(0.667, 0.3276035598086961)
(0.668, 0.3254486756523845)
(0.669, 0.32562108979770854)
(0.67, 0.32773773194529643)
(0.671, 0.3265332208040001)
(0.672, 0.3268512950484031)
(0.673, 0.32679129289699105)
(0.674, 0.3294719512413141)
(0.675, 0.3283458009714024)
(0.676, 0.3285946147822507)
(0.677, 0.32851902312151715)
(0.678, 0.324956504641359)
(0.679, 0.3228851699044687)
(0.68, 0.32407334341955485)
(0.681, 0.321329545565508)
(0.682, 0.3200038199007985)
(0.683, 0.3218807786219077)
(0.684, 0.32046292241191077)
(0.685, 0.3176001284087655)
(0.686, 0.31699132379064904)
(0.687, 0.31496817306804764)
(0.688, 0.3159636633211503)
(0.689, 0.3142329992061035)
(0.69, 0.3127831179695655)
(0.691, 0.31187240764396135)
(0.692, 0.3102081901413661)
(0.693, 0.3115679189795988)
(0.694, 0.3104454977289896)
(0.695, 0.311198615977194)
(0.696, 0.31088332787252476)
(0.697, 0.31023222532110944)
(0.698, 0.31018240693122917)
(0.699, 0.3089741363314336)
(0.7, 0.3089062894154066)
(0.701, 0.30971866868403114)
(0.702, 0.3099392118246574)
(0.703, 0.30803878591999473)
(0.704, 0.30607750841213577)
(0.705, 0.3065255556008177)
(0.706, 0.3039653835881759)
(0.707, 0.30129805121627934)
(0.708, 0.3010534134447555)
(0.709, 0.29946852012637415)
(0.71, 0.29911112953695784)
(0.711, 0.29378682654167604)
(0.712, 0.29388978329533966)
(0.713, 0.29278943684123543)
(0.714, 0.2916994429435714)
(0.715, 0.29135630678913604)
(0.716, 0.29224852761413256)
(0.717, 0.2872213212571009)
(0.718, 0.2839314979130789)
(0.719, 0.28424766863005546)
(0.72, 0.2850943179693563)
(0.721, 0.28412388424142093)
(0.722, 0.2818134225665551)
(0.723, 0.28101183457088663)
(0.724, 0.27968261794891314)
(0.725, 0.278321379966589)
(0.726, 0.27708385666334256)
(0.727, 0.274861758188968)
(0.728, 0.27466645334916534)
(0.729, 0.2728484900179192)
(0.73, 0.2729449037138817)
(0.731, 0.2713558580511354)
(0.732, 0.27074019024736634)
(0.733, 0.2683092369279275)
(0.734, 0.2683036082662086)
(0.735, 0.26682952316792236)
(0.736, 0.2670455195856159)
(0.737, 0.267278372634771)
(0.738, 0.26454058805154895)
(0.739, 0.2626163440913127)
(0.74, 0.26220889376427037)
(0.741, 0.26139583788868087)
(0.742, 0.2595072859705182)
(0.743, 0.2604917988444761)
(0.744, 0.2597335762770544)
(0.745, 0.2588051020312746)
(0.746, 0.25636955936319533)
(0.747, 0.25432359784162645)
(0.748, 0.253482979012788)
(0.749, 0.25052425524212535)
(0.75, 0.2509531327559908)
(0.751, 0.24759502272418912)
(0.752, 0.24623588847373407)
(0.753, 0.2462267305094103)
(0.754, 0.24469873274190027)
(0.755, 0.24559661447770767)
(0.756, 0.2430887137705022)
(0.757, 0.2380395700172707)
(0.758, 0.23881845546126831)
(0.759, 0.23718869495244901)
(0.76, 0.2353151240189139)
(0.761, 0.23578663206280442)
(0.762, 0.23516073744866725)
(0.763, 0.2341932567493106)
(0.764, 0.23354037837563232)
(0.765, 0.23366080176034915)
(0.766, 0.23447812106434027)
(0.767, 0.23289049153527705)
(0.768, 0.23370993055651135)
(0.769, 0.23045848567750943)
(0.77, 0.22856496798590994)
(0.771, 0.2270553728258929)
(0.772, 0.22674138108250372)
(0.773, 0.22380689680916924)
(0.774, 0.22103876054116253)
(0.775, 0.21695973310203978)
(0.776, 0.21917181009630013)
(0.777, 0.22037163336158136)
(0.778, 0.2202930807876309)
(0.779, 0.21933641478232022)
(0.78, 0.21524663620713425)
(0.781, 0.21776187631940383)
(0.782, 0.21676441739640476)
(0.783, 0.21832618788793606)
(0.784, 0.216148919365481)
(0.785, 0.21687075579627949)
(0.786, 0.21475994955405406)
(0.787, 0.2126735122691769)
(0.788, 0.21261017981698188)
(0.789, 0.21222591771450589)
(0.79, 0.21283393285106864)
(0.791, 0.2118324034450004)
(0.792, 0.21039983100326903)
(0.793, 0.20755236062816423)
(0.794, 0.2075872707375366)
(0.795, 0.2072338661086204)
(0.796, 0.2089839047624943)
(0.797, 0.20759741147251817)
(0.798, 0.20566848616511216)
(0.799, 0.20474084654763736)
(0.8, 0.19993361471464266)
(0.801, 0.1980610502735138)
(0.802, 0.19829547143256285)
(0.803, 0.19679442380282028)
(0.804, 0.19817492606181666)
(0.805, 0.19857566657752843)
(0.806, 0.19503657201583036)
(0.807, 0.193986398427587)
(0.808, 0.1931116498286891)
(0.809, 0.18769338668579325)
(0.81, 0.18878717649282664)
(0.811, 0.18733562860891456)
(0.812, 0.1863203057236096)
(0.813, 0.18754579257776188)
(0.814, 0.18542537248578925)
(0.815, 0.18495942958779588)
(0.816, 0.18614092724100045)
(0.817, 0.18551547221803122)
(0.818, 0.18241063318515668)
(0.819, 0.18215698608626607)
(0.82, 0.18074052220653217)
(0.821, 0.17952009301289473)
(0.822, 0.18056415358581795)
(0.823, 0.1804727584304941)
(0.824, 0.18025709518165195)
(0.825, 0.1797989146491641)
(0.826, 0.1795238876611427)
(0.827, 0.17685265413303305)
(0.828, 0.17714425001905545)
(0.829, 0.17743419823360582)
(0.83, 0.17717764017664606)
(0.831, 0.17559589553169405)
(0.832, 0.1739055125430236)
(0.833, 0.17248337231885477)
(0.834, 0.17323939670856286)
(0.835, 0.17321746966574528)
(0.836, 0.17435385906668113)
(0.837, 0.17148728924368)
(0.838, 0.174893595126974)
(0.839, 0.1730044732175166)
(0.84, 0.1717177239739482)
(0.841, 0.17128108692430397)
(0.842, 0.1708226189075522)
(0.843, 0.17226184520511675)
(0.844, 0.17031825346599766)
(0.845, 0.1674353863762215)
(0.846, 0.16504475532416218)
(0.847, 0.16290977682302912)
(0.848, 0.16232596689920947)
(0.849, 0.15794534156483953)
(0.85, 0.1577518421075297)
(0.851, 0.15669241917901744)
(0.852, 0.155697845176737)
(0.853, 0.15371304691034984)
(0.854, 0.1532165220844313)
(0.855, 0.15536705760614486)
(0.856, 0.15283188716853746)
(0.857, 0.15554447555111278)
(0.858, 0.15704258200708662)
(0.859, 0.156701849312617)
(0.86, 0.15837655306445045)
(0.861, 0.16073419063542094)
(0.862, 0.1584183028135141)
(0.863, 0.15724572561780906)
(0.864, 0.1569344846298566)
(0.865, 0.15548275409443363)
(0.866, 0.1531702416211451)
(0.867, 0.15140340119977502)
(0.868, 0.14805548542212396)
(0.869, 0.14506950985848333)
(0.87, 0.14461529709330398)
(0.871, 0.14346721427001072)
(0.872, 0.14454513131927443)
(0.873, 0.14315776468593835)
(0.874, 0.14516378405220232)
(0.875, 0.14587389281706342)
(0.876, 0.14549510136785437)
(0.877, 0.14530757995291904)
(0.878, 0.1468819373922733)
(0.879, 0.14654420546476532)
(0.88, 0.14877991801967685)
(0.881, 0.1480870001153887)
(0.882, 0.1499372805153034)
(0.883, 0.14956368576033158)
(0.884, 0.14748351499923032)
(0.885, 0.14505244754391342)
(0.886, 0.14534040247731192)
(0.887, 0.14345244520359604)
(0.888, 0.14372609724296112)
(0.889, 0.1437296513510893)
(0.89, 0.14281773590211985)
(0.891, 0.14273844626225454)
(0.892, 0.1435395080266652)
(0.893, 0.1400082826153592)
(0.894, 0.1378579814693683)
(0.895, 0.13613890489694894)
(0.896, 0.13410362059030664)
(0.897, 0.13088864537881045)
(0.898, 0.132389051728999)
(0.899, 0.1345121680665527)
(0.9, 0.13436682454619273)
(0.901, 0.13227381438228583)
(0.902, 0.12985862283888921)
(0.903, 0.12916610527669825)
(0.904, 0.12771729020501382)
(0.905, 0.1274744105513763)
(0.906, 0.12577673606159523)
(0.907, 0.12586094860800456)
(0.908, 0.12699061506928788)
(0.909, 0.12527694580561774)
(0.91, 0.12514969578751767)
(0.911, 0.12486929736192376)
(0.912, 0.12284304905865934)
(0.913, 0.1205227237770152)
(0.914, 0.11678992659329472)
(0.915, 0.11645952151905804)
(0.916, 0.11699813059352515)
(0.917, 0.11466436342326049)
(0.918, 0.11246083136365753)
(0.919, 0.11081388983373339)
(0.92, 0.1096226292510748)
(0.921, 0.10884457952958645)
(0.922, 0.10823212061004454)
(0.923, 0.10668502916998585)
(0.924, 0.10599476262552632)
(0.925, 0.1043519681927455)
(0.926, 0.10268481255757597)
(0.927, 0.10417227868781828)
(0.928, 0.10613532283938476)
(0.929, 0.10702195162570244)
(0.93, 0.10314442598336838)
(0.931, 0.10372038267447)
(0.932, 0.10441723652463783)
(0.933, 0.10420608287870706)
(0.934, 0.1050971067592583)
(0.935, 0.10394910108749994)
(0.936, 0.10402691254577812)
(0.937, 0.10334127449319035)
(0.938, 0.10181360504077934)
(0.939, 0.10052901439840885)
(0.94, 0.10078994583117784)
(0.941, 0.10033845904974917)
(0.942, 0.09723789655324594)
(0.943, 0.0946970907873568)
(0.944, 0.09321980561578619)
(0.945, 0.09097283224960462)
(0.946, 0.09044093975086084)
(0.947, 0.0898114220230695)
(0.948, 0.0869030081947772)
(0.949, 0.0851584903389421)
(0.95, 0.0847404534009141)
(0.951, 0.08763145660621983)
(0.952, 0.08761838665730343)
(0.953, 0.08658472807771059)
(0.954, 0.0867776936549277)
(0.955, 0.08314124988451985)
(0.956, 0.08258393720373362)
(0.957, 0.08324209151337363)
(0.958, 0.0829752390198926)
(0.959, 0.08453029359456601)
(0.96, 0.0827271938728351)
(0.961, 0.08424312973420153)
(0.962, 0.08042898920119777)
(0.963, 0.07805475662126297)
(0.964, 0.07843107695018094)
(0.965, 0.0781198154788427)
(0.966, 0.0763548020234149)
(0.967, 0.07528449168812637)
(0.968, 0.07433155258911127)
(0.969, 0.07450983867119743)
(0.97, 0.07451823663408284)
(0.971, 0.0730485041303873)
(0.972, 0.0713267460946675)
(0.973, 0.06915984737400079)
(0.974, 0.06799816262003733)
(0.975, 0.06679221620630707)
(0.976, 0.06708957786205302)
(0.977, 0.0653407346021531)
(0.978, 0.06650554607969414)
(0.979, 0.06464175330441052)
(0.98, 0.06533578926329867)
(0.981, 0.06393521456852881)
(0.982, 0.060756260002367564)
(0.983, 0.0638708539057799)
(0.984, 0.06287964719187668)
(0.985, 0.060692175849660884)
(0.986, 0.059284769237986465)
(0.987, 0.057639056142212375)
(0.988, 0.057833476981966794)
(0.989, 0.05796902477539174)
(0.99, 0.05558554903400757)
(0.991, 0.05680930087613641)
(0.992, 0.05852299468116115)
(0.993, 0.0573658613288365)
(0.994, 0.055453419933556646)
(0.995, 0.05695657847364918)
(0.996, 0.053745543881274206)
(0.997, 0.05491388198081476)
(0.998, 0.05247944346128791)
(0.999, 0.049403093219533296)
(1.0, 0.04832488791823255)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0001776177070174)
(0.002, 0.9991950473438217)
(0.003, 1.000277772024931)
(0.004, 1.003833541599754)
(0.005, 1.0041853375173477)
(0.006, 1.0035363387160463)
(0.007, 1.0025295876484097)
(0.008, 1.0003619270581454)
(0.009, 0.9992840218330867)
(0.01, 0.9958695002412398)
(0.011, 0.9944326523091148)
(0.012, 0.9905478210075169)
(0.013, 0.9885532734182719)
(0.014, 0.9897227494287298)
(0.015, 0.9868188274444922)
(0.016, 0.985914685384903)
(0.017, 0.9870038650079729)
(0.018, 0.9878188856640442)
(0.019, 0.9892048779316426)
(0.02, 0.9869070873085742)
(0.021, 0.9840106819860331)
(0.022, 0.9845512941319459)
(0.023, 0.9845009286229951)
(0.024, 0.9831395641150996)
(0.025, 0.9837408789784924)
(0.026, 0.9858882593589017)
(0.027, 0.9849226568887071)
(0.028, 0.9830527403458615)
(0.029, 0.9804732149317799)
(0.03, 0.9820634127833235)
(0.031, 0.9804513094845468)
(0.032, 0.9792865649029574)
(0.033, 0.9772674230906306)
(0.034, 0.9755771132277469)
(0.035, 0.9749579411138204)
(0.036, 0.9754017827510412)
(0.037, 0.9728551642417895)
(0.038, 0.971562612965489)
(0.039, 0.9723413461714313)
(0.04, 0.9730125303408111)
(0.041, 0.9723069421285881)
(0.042, 0.9722058454037403)
(0.043, 0.9702404282974063)
(0.044, 0.9694364067199802)
(0.045, 0.9678635970095878)
(0.046, 0.968094938454885)
(0.047, 0.9670217338798179)
(0.048, 0.9679968507111432)
(0.049, 0.9674586267230226)
(0.05, 0.9649367399327435)
(0.051, 0.963186507403167)
(0.052, 0.9623204576402927)
(0.053, 0.9589874492545355)
(0.054, 0.9611765728076855)
(0.055, 0.9629520266259702)
(0.056, 0.9630947073919999)
(0.057, 0.9618037464116896)
(0.058, 0.9593943826208026)
(0.059, 0.9590054759931427)
(0.06, 0.9578208482898151)
(0.061, 0.9569042360101834)
(0.062, 0.9564660807698072)
(0.063, 0.9562952827617739)
(0.064, 0.956262814403556)
(0.065, 0.9555863416096063)
(0.066, 0.95479054632365)
(0.067, 0.95522625056992)
(0.068, 0.9508710990181529)
(0.069, 0.9485495963748408)
(0.07, 0.9453598420828142)
(0.071, 0.9427519964206261)
(0.072, 0.9410289462915219)
(0.073, 0.939415697346204)
(0.074, 0.9366665859102018)
(0.075, 0.9359003156891743)
(0.076, 0.9351708638763325)
(0.077, 0.9332163478570134)
(0.078, 0.9303633442294241)
(0.079, 0.930346664329775)
(0.08, 0.9317289930481151)
(0.081, 0.9270286099886047)
(0.082, 0.9278576485084609)
(0.083, 0.9263646051113852)
(0.084, 0.9248138074480129)
(0.085, 0.9249888789070498)
(0.086, 0.9260974540318928)
(0.087, 0.9263758474820926)
(0.088, 0.9241283686693714)
(0.089, 0.9239122624929859)
(0.09, 0.9224983651865222)
(0.091, 0.921900836274103)
(0.092, 0.9196043890235398)
(0.093, 0.9193557841306422)
(0.094, 0.9180101914308292)
(0.095, 0.9171086183370274)
(0.096, 0.917543759909441)
(0.097, 0.9144791744342341)
(0.098, 0.9124360581176753)
(0.099, 0.9112570936039355)
(0.1, 0.910528197024708)
(0.101, 0.9107000175272381)
(0.102, 0.9097500436605294)
(0.103, 0.9064255691498595)
(0.104, 0.9042244612171723)
(0.105, 0.9035744147492134)
(0.106, 0.9025787009485973)
(0.107, 0.9019128760588315)
(0.108, 0.8991179946022518)
(0.109, 0.896677798212121)
(0.11, 0.8942738219119477)
(0.111, 0.8952684421143249)
(0.112, 0.8954240636937777)
(0.113, 0.8955755220175103)
(0.114, 0.889471675498514)
(0.115, 0.8888767521117587)
(0.116, 0.8881344402336461)
(0.117, 0.8873847833391187)
(0.118, 0.8868177357611862)
(0.119, 0.8869955113208904)
(0.12, 0.8865668847813525)
(0.121, 0.8856782920567918)
(0.122, 0.8830006507341296)
(0.123, 0.8828940222631911)
(0.124, 0.8820350468126443)
(0.125, 0.8816681150285232)
(0.126, 0.8825548763636619)
(0.127, 0.8817613011343459)
(0.128, 0.8808093390696428)
(0.129, 0.8801057774469757)
(0.13, 0.8766848960744731)
(0.131, 0.8768120439621185)
(0.132, 0.8724818759303518)
(0.133, 0.8718929874718618)
(0.134, 0.8723593073205222)
(0.135, 0.8696702860690976)
(0.136, 0.8689799724855282)
(0.137, 0.8663351281854442)
(0.138, 0.8655367891554715)
(0.139, 0.8633387469206663)
(0.14, 0.861971903051663)
(0.141, 0.8604087905859575)
(0.142, 0.859852170898323)
(0.143, 0.859797646088954)
(0.144, 0.8615746991818193)
(0.145, 0.8585857655916962)
(0.146, 0.857072311180316)
(0.147, 0.8548161556356887)
(0.148, 0.8513044527006267)
(0.149, 0.8500794183047631)
(0.15, 0.8513682582862828)
(0.151, 0.8476788103879042)
(0.152, 0.8473950594681743)
(0.153, 0.8490545021257355)
(0.154, 0.8479321021577625)
(0.155, 0.8455219770168912)
(0.156, 0.8447067023085179)
(0.157, 0.8416735164876157)
(0.158, 0.8392892155509769)
(0.159, 0.8391723650420624)
(0.16, 0.8389660899861706)
(0.161, 0.8397355464192435)
(0.162, 0.8381174515244747)
(0.163, 0.8370428373931282)
(0.164, 0.8319051346962305)
(0.165, 0.8292589016335554)
(0.166, 0.8299043358068805)
(0.167, 0.8285027446791684)
(0.168, 0.8255555531817771)
(0.169, 0.8252419061980523)
(0.17, 0.8223055423958803)
(0.171, 0.8201465403406263)
(0.172, 0.8178706559637872)
(0.173, 0.8158193506213306)
(0.174, 0.8151962030428888)
(0.175, 0.8136892342544118)
(0.176, 0.8106698449169996)
(0.177, 0.8053620946732165)
(0.178, 0.8005664362896041)
(0.179, 0.79959836161475)
(0.18, 0.7997922107352068)
(0.181, 0.799396652432231)
(0.182, 0.7967882459903822)
(0.183, 0.79499595657798)
(0.184, 0.7918719814937047)
(0.185, 0.7874312137730084)
(0.186, 0.7852798947409786)
(0.187, 0.7843785657624615)
(0.188, 0.7816098075380762)
(0.189, 0.7798005475804975)
(0.19, 0.7794451268390945)
(0.191, 0.7762439444248576)
(0.192, 0.7723547670685358)
(0.193, 0.7700280191799899)
(0.194, 0.7707472467832677)
(0.195, 0.7696153273592138)
(0.196, 0.7680557496663942)
(0.197, 0.7703843257405918)
(0.198, 0.7666830072033526)
(0.199, 0.7663330302561077)
(0.2, 0.7640260143542028)
(0.201, 0.7642018001065329)
(0.202, 0.7631081738047757)
(0.203, 0.7604308447612327)
(0.204, 0.7580291140150093)
(0.205, 0.7554833601517038)
(0.206, 0.7541016020791592)
(0.207, 0.7508684019800541)
(0.208, 0.7507745520859443)
(0.209, 0.7508390176504028)
(0.21, 0.7513861250070109)
(0.211, 0.7456754493926916)
(0.212, 0.743996832789593)
(0.213, 0.7425547759631734)
(0.214, 0.7417125919429649)
(0.215, 0.7395487188164958)
(0.216, 0.7405181979628281)
(0.217, 0.7382863984627491)
(0.218, 0.7370160867084755)
(0.219, 0.738841019389924)
(0.22, 0.7400295147513277)
(0.221, 0.7400438190808085)
(0.222, 0.7382426812826876)
(0.223, 0.7396282921995889)
(0.224, 0.7382641929748739)
(0.225, 0.7351212482644075)
(0.226, 0.7347184716650644)
(0.227, 0.7321944541180635)
(0.228, 0.7303417189787651)
(0.229, 0.7307103667376399)
(0.23, 0.7293200393599706)
(0.231, 0.726502575648499)
(0.232, 0.7245566447464387)
(0.233, 0.7233691246393246)
(0.234, 0.7220691008739337)
(0.235, 0.7212448863042069)
(0.236, 0.7201907863699908)
(0.237, 0.7166550374586282)
(0.238, 0.7177916058279132)
(0.239, 0.7150347073545394)
(0.24, 0.7123411261697358)
(0.241, 0.7111976003388895)
(0.242, 0.7099514153410431)
(0.243, 0.7089928624004925)
(0.244, 0.7064176937063901)
(0.245, 0.7056908049322548)
(0.246, 0.7014590012866763)
(0.247, 0.700393350648835)
(0.248, 0.6998058731141211)
(0.249, 0.7013179838267876)
(0.25, 0.7030455330463156)
(0.251, 0.70307692276182)
(0.252, 0.7023951272760789)
(0.253, 0.704331021271081)
(0.254, 0.7011712479847209)
(0.255, 0.7008781308080074)
(0.256, 0.6994424426860741)
(0.257, 0.696187153955147)
(0.258, 0.6918479762754326)
(0.259, 0.6893684596134207)
(0.26, 0.6900072865034659)
(0.261, 0.6877542742347362)
(0.262, 0.688148449628313)
(0.263, 0.687142973332365)
(0.264, 0.6874718119466143)
(0.265, 0.6858786984610763)
(0.266, 0.6862950618000438)
(0.267, 0.6844725794938755)
(0.268, 0.6816030919771231)
(0.269, 0.6816262201477791)
(0.27, 0.682181874890146)
(0.271, 0.6804572992643211)
(0.272, 0.6785676792788337)
(0.273, 0.6768094002688073)
(0.274, 0.6755696005568175)
(0.275, 0.6722160779280288)
(0.276, 0.6714391210726003)
(0.277, 0.671086149708344)
(0.278, 0.6712130620031252)
(0.279, 0.6687020534706242)
(0.28, 0.6691169435826192)
(0.281, 0.6661397964720279)
(0.282, 0.6661884953457914)
(0.283, 0.6656116161457678)
(0.284, 0.6631144832267041)
(0.285, 0.6636995471195767)
(0.286, 0.6609172773465614)
(0.287, 0.6593673544353578)
(0.288, 0.6584266193593814)
(0.289, 0.6566656522529123)
(0.29, 0.6539944717598413)
(0.291, 0.6534625556319241)
(0.292, 0.6529679759753659)
(0.293, 0.653578171775957)
(0.294, 0.6537622001565386)
(0.295, 0.6529509674547973)
(0.296, 0.6497194943023745)
(0.297, 0.6489068017112938)
(0.298, 0.6467949554356563)
(0.299, 0.6455767578370026)
(0.3, 0.6460736210709511)
(0.301, 0.64489273360938)
(0.302, 0.6458720053582819)
(0.303, 0.6460418021837105)
(0.304, 0.6422965106376178)
(0.305, 0.639215233791009)
(0.306, 0.6424040593996989)
(0.307, 0.6422956720944659)
(0.308, 0.6407930806032257)
(0.309, 0.6391689249392419)
(0.31, 0.6374515252713447)
(0.311, 0.6364614271909791)
(0.312, 0.6330727302784406)
(0.313, 0.6337087629333684)
(0.314, 0.6318330765534791)
(0.315, 0.6327934629945651)
(0.316, 0.6332154631636242)
(0.317, 0.6341238879356922)
(0.318, 0.6310810988313836)
(0.319, 0.6298044128479943)
(0.32, 0.6284559529479011)
(0.321, 0.6275164270769094)
(0.322, 0.6252027641350039)
(0.323, 0.6234819867273955)
(0.324, 0.6224665113296447)
(0.325, 0.6204823047590508)
(0.326, 0.618455439258233)
(0.327, 0.618362606433866)
(0.328, 0.6182254963274904)
(0.329, 0.6178836749396295)
(0.33, 0.6150023771911705)
(0.331, 0.6140819370839253)
(0.332, 0.6130075622464879)
(0.333, 0.6119697975021731)
(0.334, 0.6099496867393165)
(0.335, 0.6073537827870735)
(0.336, 0.6051450561451297)
(0.337, 0.6024364884160358)
(0.338, 0.5995621183352691)
(0.339, 0.6007917231982396)
(0.34, 0.6008316873062282)
(0.341, 0.6014154619184005)
(0.342, 0.5994798404807817)
(0.343, 0.5998308350020807)
(0.344, 0.6000419804274749)
(0.345, 0.5981331193657952)
(0.346, 0.595865679789797)
(0.347, 0.593056083028409)
(0.348, 0.5929255633475845)
(0.349, 0.5903696569642852)
(0.35, 0.590005256225909)
(0.351, 0.5913581983046109)
(0.352, 0.5925517889806238)
(0.353, 0.5918364740000922)
(0.354, 0.5918976008207624)
(0.355, 0.5897776062323404)
(0.356, 0.5886403470539308)
(0.357, 0.5894985711891082)
(0.358, 0.5882031289768648)
(0.359, 0.5881862179958556)
(0.36, 0.5910399114220773)
(0.361, 0.5895641912660268)
(0.362, 0.5889193220165242)
(0.363, 0.5881076631174383)
(0.364, 0.5888419065373868)
(0.365, 0.5884568856731487)
(0.366, 0.5879944407147344)
(0.367, 0.5863748259263462)
(0.368, 0.5855264353943572)
(0.369, 0.5853365892964412)
(0.37, 0.5844612454670637)
(0.371, 0.5808390853729053)
(0.372, 0.5815358117752704)
(0.373, 0.5789311664132625)
(0.374, 0.577576108240205)
(0.375, 0.5757848674654936)
(0.376, 0.5782619052189047)
(0.377, 0.579094094199002)
(0.378, 0.5792998630960685)
(0.379, 0.5792433979680492)
(0.38, 0.577281024166166)
(0.381, 0.5768463012696314)
(0.382, 0.5765940476708208)
(0.383, 0.5746169363795476)
(0.384, 0.5725658387779532)
(0.385, 0.5710236250458136)
(0.386, 0.5718018283036511)
(0.387, 0.5696596131407234)
(0.388, 0.5678721004479844)
(0.389, 0.566740139323946)
(0.39, 0.5660095344858799)
(0.391, 0.5655550501527745)
(0.392, 0.5646858051781005)
(0.393, 0.5615560984702566)
(0.394, 0.5633048966938505)
(0.395, 0.5618766682504927)
(0.396, 0.5624605797789634)
(0.397, 0.5602631458357307)
(0.398, 0.5573608862979667)
(0.399, 0.5556639795765381)
(0.4, 0.5529384898129144)
(0.401, 0.5515713521112019)
(0.402, 0.5513301395588626)
(0.403, 0.5502399491016867)
(0.404, 0.5468239302731878)
(0.405, 0.546785733421133)
(0.406, 0.5451016795450028)
(0.407, 0.5423648304255899)
(0.408, 0.5402641029140227)
(0.409, 0.5389639221153587)
(0.41, 0.5398457530091921)
(0.411, 0.5380708960187502)
(0.412, 0.5370463263277828)
(0.413, 0.5330175391049298)
(0.414, 0.532320558944799)
(0.415, 0.5325938280157063)
(0.416, 0.5331079175287993)
(0.417, 0.5286649327535734)
(0.418, 0.5260124546336858)
(0.419, 0.5229793022434255)
(0.42, 0.5186287907806573)
(0.421, 0.5171246076150035)
(0.422, 0.5155517773084575)
(0.423, 0.5156521359333744)
(0.424, 0.5163732841959046)
(0.425, 0.518044510260303)
(0.426, 0.5190562388311719)
(0.427, 0.516061956030147)
(0.428, 0.5133213146415398)
(0.429, 0.5141930993500575)
(0.43, 0.5136047167753431)
(0.431, 0.5130311025082536)
(0.432, 0.5137872763367455)
(0.433, 0.5110617408367818)
(0.434, 0.5107914021967904)
(0.435, 0.5083195821202092)
(0.436, 0.5110959645653459)
(0.437, 0.5081643934987005)
(0.438, 0.5063959841224497)
(0.439, 0.5062506495128349)
(0.44, 0.5084433201593266)
(0.441, 0.5080576057480034)
(0.442, 0.5071608896869254)
(0.443, 0.5082118654412169)
(0.444, 0.5071733609197759)
(0.445, 0.5067819589328222)
(0.446, 0.5043208612837885)
(0.447, 0.5021109109984704)
(0.448, 0.5012795502552434)
(0.449, 0.5005999023573912)
(0.45, 0.49913264986316164)
(0.451, 0.49718903253036717)
(0.452, 0.49624906584837714)
(0.453, 0.4985001857459877)
(0.454, 0.4984239107797866)
(0.455, 0.49849079155569104)
(0.456, 0.4978979616569966)
(0.457, 0.4958832741273989)
(0.458, 0.49524690547514505)
(0.459, 0.4928750358881605)
(0.46, 0.492852344236334)
(0.461, 0.4927498341507166)
(0.462, 0.4908569792096331)
(0.463, 0.48907624664977306)
(0.464, 0.4861253996718452)
(0.465, 0.48362945103365323)
(0.466, 0.48184300542066055)
(0.467, 0.48184634227726697)
(0.468, 0.48044737480273336)
(0.469, 0.47962037723232676)
(0.47, 0.4795887374720705)
(0.471, 0.4784213671224554)
(0.472, 0.4780807055423721)
(0.473, 0.4772279616831787)
(0.474, 0.47205372762697323)
(0.475, 0.46920638432749356)
(0.476, 0.46779542515826633)
(0.477, 0.4677658933530602)
(0.478, 0.4669527949024495)
(0.479, 0.46368039450712006)
(0.48, 0.46008454300099705)
(0.481, 0.45905538758651293)
(0.482, 0.46056537869799624)
(0.483, 0.4590517057537833)
(0.484, 0.4550666344789989)
(0.485, 0.4533047562779231)
(0.486, 0.45125855240137663)
(0.487, 0.45140240331607906)
(0.488, 0.4508066481766115)
(0.489, 0.45002554453686655)
(0.49, 0.4512476602777437)
(0.491, 0.45011153497831125)
(0.492, 0.4473350784102132)
(0.493, 0.44560222608713657)
(0.494, 0.4474088406863612)
(0.495, 0.4440261530119198)
(0.496, 0.44191433539584)
(0.497, 0.4398235340338976)
(0.498, 0.43789918691299423)
(0.499, 0.4344133202472314)
(0.5, 0.43281758059148856)
(0.501, 0.4325550016591112)
(0.502, 0.4353459535108178)
(0.503, 0.43354221675105853)
(0.504, 0.43118786069315185)
(0.505, 0.43019825119752503)
(0.506, 0.4280892841192992)
(0.507, 0.4280428042750902)
(0.508, 0.426595605461195)
(0.509, 0.42184025847852913)
(0.51, 0.41968429922560596)
(0.511, 0.4185598162712196)
(0.512, 0.419446355060992)
(0.513, 0.41916559469819015)
(0.514, 0.4190247020666291)
(0.515, 0.42069868107611047)
(0.516, 0.4159553205203151)
(0.517, 0.41469106489030655)
(0.518, 0.4120204196934268)
(0.519, 0.4136805985563174)
(0.52, 0.41156490811667773)
(0.521, 0.414869528884825)
(0.522, 0.4153362572994961)
(0.523, 0.413806969575103)
(0.524, 0.4119363853164215)
(0.525, 0.4115750049284036)
(0.526, 0.41339235922749035)
(0.527, 0.4116914368188371)
(0.528, 0.41118576745317004)
(0.529, 0.4095447574084693)
(0.53, 0.40692780372599585)
(0.531, 0.4080175476679215)
(0.532, 0.40836315296598874)
(0.533, 0.4080891761922535)
(0.534, 0.40627280516531145)
(0.535, 0.40492818446162643)
(0.536, 0.4042629541212994)
(0.537, 0.4030408467923022)
(0.538, 0.4005331745631342)
(0.539, 0.40013267095405974)
(0.54, 0.3996607553302353)
(0.541, 0.39857215123483586)
(0.542, 0.39889558800864466)
(0.543, 0.39859331276775695)
(0.544, 0.3967320733814562)
(0.545, 0.39486070568149234)
(0.546, 0.3955440355916957)
(0.547, 0.39263621739456767)
(0.548, 0.39205611859731004)
(0.549, 0.392714475988386)
(0.55, 0.39118006446510706)
(0.551, 0.3897522977951305)
(0.552, 0.38881658489147375)
(0.553, 0.3857877134079791)
(0.554, 0.3858817238918402)
(0.555, 0.38469787352758067)
(0.556, 0.38515438419889436)
(0.557, 0.3842677953699992)
(0.558, 0.3806666011130228)
(0.559, 0.37810534567532)
(0.56, 0.37453918571233713)
(0.561, 0.3767108354813186)
(0.562, 0.37426157756362444)
(0.563, 0.3722518785065194)
(0.564, 0.37416637152177423)
(0.565, 0.37304417031929005)
(0.566, 0.3741120555874454)
(0.567, 0.3710494342665123)
(0.568, 0.3719087036627102)
(0.569, 0.3706367194903468)
(0.57, 0.36618122473230524)
(0.571, 0.36651913480332154)
(0.572, 0.36534626659678876)
(0.573, 0.3667006804249873)
(0.574, 0.36638393921377277)
(0.575, 0.3644797096755848)
(0.576, 0.36282385650275917)
(0.577, 0.36254709297457477)
(0.578, 0.3608855640475634)
(0.579, 0.3589788849524926)
(0.58, 0.35786387732424774)
(0.581, 0.3551631132257123)
(0.582, 0.35437077092070846)
(0.583, 0.35098465451752653)
(0.584, 0.3539210808261146)
(0.585, 0.3557526427512974)
(0.586, 0.3541967155310387)
(0.587, 0.35366982219923543)
(0.588, 0.35088592090206644)
(0.589, 0.34898910244491227)
(0.59, 0.34681741377269354)
(0.591, 0.3452980009859676)
(0.592, 0.344497412817984)
(0.593, 0.34297749905735064)
(0.594, 0.3410207012380191)
(0.595, 0.34188307353449787)
(0.596, 0.3421799409240487)
(0.597, 0.34238009707468464)
(0.598, 0.3405176701849421)
(0.599, 0.3401736896667529)
(0.6, 0.33644013519908456)
(0.601, 0.3346408688698805)
(0.602, 0.33398738995328464)
(0.603, 0.33432604152939427)
(0.604, 0.3331857144511259)
(0.605, 0.33115395039373885)
(0.606, 0.3303563790969984)
(0.607, 0.3294550735308165)
(0.608, 0.32897950652109714)
(0.609, 0.3264598668257617)
(0.61, 0.32742547804408995)
(0.611, 0.3262720901236694)
(0.612, 0.32259590650347486)
(0.613, 0.3223051603899222)
(0.614, 0.32078866845127646)
(0.615, 0.32206584560621504)
(0.616, 0.3214777119213315)
(0.617, 0.31894635933918797)
(0.618, 0.3179968967974364)
(0.619, 0.31654081628632763)
(0.62, 0.31739361596907945)
(0.621, 0.3168265788920901)
(0.622, 0.3167443356519329)
(0.623, 0.31383350093750145)
(0.624, 0.3138307700824189)
(0.625, 0.31239799390688433)
(0.626, 0.3123360236587066)
(0.627, 0.3107453614597503)
(0.628, 0.3122995325229208)
(0.629, 0.31534909710219994)
(0.63, 0.31281146274546534)
(0.631, 0.309156783150194)
(0.632, 0.30595331211053106)
(0.633, 0.30486753243110176)
(0.634, 0.30473117061666904)
(0.635, 0.3021527038699754)
(0.636, 0.3006175980638679)
(0.637, 0.2984240386839764)
(0.638, 0.29815876712716005)
(0.639, 0.2994618798095129)
(0.64, 0.29854009459275244)
(0.641, 0.3008018815431833)
(0.642, 0.3017598591757665)
(0.643, 0.3022422285133278)
(0.644, 0.2996545234200928)
(0.645, 0.2972732202660479)
(0.646, 0.296061434957827)
(0.647, 0.29479107450848224)
(0.648, 0.2931552025713078)
(0.649, 0.2924863944285783)
(0.65, 0.29072800823463435)
(0.651, 0.2940963321315262)
(0.652, 0.2940769763031569)
(0.653, 0.2939059865475195)
(0.654, 0.29100111783725696)
(0.655, 0.2907976950166061)
(0.656, 0.28530267361323736)
(0.657, 0.2833723988264404)
(0.658, 0.28411997466558936)
(0.659, 0.27988226882160105)
(0.66, 0.27825718101157854)
(0.661, 0.27714002834684254)
(0.662, 0.2759585387896178)
(0.663, 0.27478920526701556)
(0.664, 0.2714907060334366)
(0.665, 0.2718038182262036)
(0.666, 0.27269306257180737)
(0.667, 0.2738669633224672)
(0.668, 0.2727089999477938)
(0.669, 0.27415128195473976)
(0.67, 0.27554214542909256)
(0.671, 0.2742701525710836)
(0.672, 0.26991277071817177)
(0.673, 0.2659073612535925)
(0.674, 0.2646119137900795)
(0.675, 0.26487077862021846)
(0.676, 0.26428497505352416)
(0.677, 0.2646659315467865)
(0.678, 0.265751878067279)
(0.679, 0.2645923140263053)
(0.68, 0.26682826819363686)
(0.681, 0.266147190273285)
(0.682, 0.26351189158872756)
(0.683, 0.26162937378629425)
(0.684, 0.25941748977855017)
(0.685, 0.25558820702039)
(0.686, 0.25365236929584667)
(0.687, 0.2527649039305955)
(0.688, 0.2519258492803591)
(0.689, 0.25037979908928104)
(0.69, 0.2459624926203966)
(0.691, 0.24521507132777243)
(0.692, 0.24253008964375708)
(0.693, 0.24170624925863976)
(0.694, 0.24213172360550148)
(0.695, 0.2414905679848953)
(0.696, 0.24031110729299063)
(0.697, 0.23853004434091718)
(0.698, 0.2365829102275134)
(0.699, 0.2339049025313922)
(0.7, 0.23356451312478452)
(0.701, 0.2314761774345205)
(0.702, 0.22998480443099018)
(0.703, 0.22539383148017392)
(0.704, 0.22258667627587803)
(0.705, 0.22059686894970412)
(0.706, 0.2154259919874016)
(0.707, 0.21604433748790697)
(0.708, 0.21683753511972903)
(0.709, 0.21625301391344823)
(0.71, 0.21575078004877232)
(0.711, 0.21683995870543227)
(0.712, 0.21605936553219177)
(0.713, 0.2164311152079142)
(0.714, 0.2145458446440766)
(0.715, 0.211858207271495)
(0.716, 0.20889164645834662)
(0.717, 0.20699517714128066)
(0.718, 0.2067512275401031)
(0.719, 0.20523784146848195)
(0.72, 0.20459804477234772)
(0.721, 0.20352520577447578)
(0.722, 0.20088899707836302)
(0.723, 0.2011266140693444)
(0.724, 0.20107588360598694)
(0.725, 0.20133175497981975)
(0.726, 0.19975018823695756)
(0.727, 0.19879464797025623)
(0.728, 0.19596714636076681)
(0.729, 0.19386677414439565)
(0.73, 0.19297033474842246)
(0.731, 0.19222891798421513)
(0.732, 0.19079818523733313)
(0.733, 0.1902017772640632)
(0.734, 0.19013340103351486)
(0.735, 0.18905167289924302)
(0.736, 0.18771567852329282)
(0.737, 0.18628083827686118)
(0.738, 0.18257689634135832)
(0.739, 0.18143926326529577)
(0.74, 0.18167891497243113)
(0.741, 0.17934495793172647)
(0.742, 0.1763295569353245)
(0.743, 0.17475366087736152)
(0.744, 0.17555846955103618)
(0.745, 0.1714115106565655)
(0.746, 0.17047961888664484)
(0.747, 0.1682904567083842)
(0.748, 0.16712390517756182)
(0.749, 0.16463625366444265)
(0.75, 0.16357836387890431)
(0.751, 0.16454661484229655)
(0.752, 0.16373163778248623)
(0.753, 0.16345787017221072)
(0.754, 0.16194370305037506)
(0.755, 0.1610707153025111)
(0.756, 0.16035271850843966)
(0.757, 0.16229010586172737)
(0.758, 0.15872907358224328)
(0.759, 0.15498786262918013)
(0.76, 0.1534400718140666)
(0.761, 0.15101278177404245)
(0.762, 0.1502145366672876)
(0.763, 0.14903194444830864)
(0.764, 0.14716983870926462)
(0.765, 0.14328567610310083)
(0.766, 0.145339275029002)
(0.767, 0.14565698835965787)
(0.768, 0.14211320759945614)
(0.769, 0.13986595682995528)
(0.77, 0.1385180671439556)
(0.771, 0.13724900459081274)
(0.772, 0.13830417092777206)
(0.773, 0.13681602613087432)
(0.774, 0.1354830147243589)
(0.775, 0.13498659594929752)
(0.776, 0.13484894702737765)
(0.777, 0.13609519963299274)
(0.778, 0.13241897857879933)
(0.779, 0.12870554707330295)
(0.78, 0.12835825861199424)
(0.781, 0.12874219035526696)
(0.782, 0.1289175129032737)
(0.783, 0.13225479484134106)
(0.784, 0.13287620032465963)
(0.785, 0.13014108019720413)
(0.786, 0.12664891715748072)
(0.787, 0.1263963899811628)
(0.788, 0.12517262348917157)
(0.789, 0.12438880495160869)
(0.79, 0.1259622170566215)
(0.791, 0.12402772533514286)
(0.792, 0.1248788292756617)
(0.793, 0.12412574196746733)
(0.794, 0.12115384562773625)
(0.795, 0.1203457330216608)
(0.796, 0.12087674198972338)
(0.797, 0.11862182010750881)
(0.798, 0.11945538802186816)
(0.799, 0.11959431989279265)
(0.8, 0.11684290559209405)
(0.801, 0.11642869108099593)
(0.802, 0.11432402868918526)
(0.803, 0.11231699102555624)
(0.804, 0.1114876973199188)
(0.805, 0.11076655587010295)
(0.806, 0.1126153884251792)
(0.807, 0.11373427077010577)
(0.808, 0.1141060626842237)
(0.809, 0.11082661766735277)
(0.81, 0.10912760654569008)
(0.811, 0.10824879178815236)
(0.812, 0.10822010427739644)
(0.813, 0.11031328514006684)
(0.814, 0.10809455807253925)
(0.815, 0.10931526388110942)
(0.816, 0.1086248550746196)
(0.817, 0.10612908454323251)
(0.818, 0.10424886241958396)
(0.819, 0.10226102789907858)
(0.82, 0.1025587956363397)
(0.821, 0.10261498562735145)
(0.822, 0.09879138989484502)
(0.823, 0.09586192117700464)
(0.824, 0.09470764379403714)
(0.825, 0.09145555787382027)
(0.826, 0.09051711036354256)
(0.827, 0.09178744292415843)
(0.828, 0.09125494003632227)
(0.829, 0.08684963694697884)
(0.83, 0.08552246536601554)
(0.831, 0.08400492164810233)
(0.832, 0.0873472190047752)
(0.833, 0.08774921663986282)
(0.834, 0.08574489864381049)
(0.835, 0.08753982407908255)
(0.836, 0.08656291336772311)
(0.837, 0.08695086658010567)
(0.838, 0.08408233157688766)
(0.839, 0.08315145698772847)
(0.84, 0.08108535994668714)
(0.841, 0.07950901291924375)
(0.842, 0.07670435928395826)
(0.843, 0.07618713574118513)
(0.844, 0.07635102731063577)
(0.845, 0.07472231240267349)
(0.846, 0.07500034289230448)
(0.847, 0.07181771057904926)
(0.848, 0.07181168775536649)
(0.849, 0.06958345836448027)
(0.85, 0.06757902865648865)
(0.851, 0.06286231393165911)
(0.852, 0.05952286696171511)
(0.853, 0.05802224666686209)
(0.854, 0.055885235001084006)
(0.855, 0.058423878566227216)
(0.856, 0.05636427256889106)
(0.857, 0.05956829358878369)
(0.858, 0.05992751068406566)
(0.859, 0.059497014043713034)
(0.86, 0.05936771538682407)
(0.861, 0.06198113392490777)
(0.862, 0.058392237564831764)
(0.863, 0.056758506976786395)
(0.864, 0.05544397862795937)
(0.865, 0.05611847696752157)
(0.866, 0.056314514061387794)
(0.867, 0.0573691949202603)
(0.868, 0.06098675305639209)
(0.869, 0.05921724868592544)
(0.87, 0.058114359282971824)
(0.871, 0.059524333677526894)
(0.872, 0.05908180461133702)
(0.873, 0.058975302501870955)
(0.874, 0.056420567302408485)
(0.875, 0.060753313450839036)
(0.876, 0.05813830587323441)
(0.877, 0.05746629053892517)
(0.878, 0.05523306222280322)
(0.879, 0.05249911709324206)
(0.88, 0.05089504304388624)
(0.881, 0.050278040984640636)
(0.882, 0.04945258101794263)
(0.883, 0.04886879811319989)
(0.884, 0.04995596413870569)
(0.885, 0.05088286678536702)
(0.886, 0.0474834610516139)
(0.887, 0.04898798896875557)
(0.888, 0.04914430943820351)
(0.889, 0.04767451703379419)
(0.89, 0.04737424814984241)
(0.891, 0.04731611657453026)
(0.892, 0.043806778710887354)
(0.893, 0.04229480517093145)
(0.894, 0.04330342364464759)
(0.895, 0.03864141170154934)
(0.896, 0.03532775196742669)
(0.897, 0.03609905494757053)
(0.898, 0.036151542397723196)
(0.899, 0.03461175900607545)
(0.9, 0.037158812779316056)
(0.901, 0.034639329911621865)
(0.902, 0.03606347233654365)
(0.903, 0.03707899033861485)
(0.904, 0.03593666535698543)
(0.905, 0.032109151453986365)
(0.906, 0.03018994700812939)
(0.907, 0.02899755621571634)
(0.908, 0.02683830017345595)
(0.909, 0.024014747609706153)
(0.91, 0.0216947655190301)
(0.911, 0.020533479649267185)
(0.912, 0.02044930317477749)
(0.913, 0.019740629489094788)
(0.914, 0.01806192863183999)
(0.915, 0.019466941224261066)
(0.916, 0.017119526368317258)
(0.917, 0.018674027901624726)
(0.918, 0.017192324841764507)
(0.919, 0.014801956514436092)
(0.92, 0.01175745567507299)
(0.921, 0.010729042103980712)
(0.922, 0.010627746572445626)
(0.923, 0.009527353312742097)
(0.924, 0.007858649805295133)
(0.925, 0.008560969876163813)
(0.926, 0.0075010674425665)
(0.927, 0.005865316753600018)
(0.928, 0.008811039340368457)
(0.929, 0.0060167770835444145)
(0.93, 0.0055564631075207)
(0.931, 0.005712180792819481)
(0.932, 0.0077352275254432366)
(0.933, 0.006814284266990517)
(0.934, 0.005978604815259047)
(0.935, -5.4686281454926176e-5)
(0.936, -5.4686281454926176e-5)
(0.937, -5.4686281454926176e-5)
(0.938, -5.4686281454926176e-5)
(0.939, -5.4686281454926176e-5)
(0.94, -5.4686281454926176e-5)
(0.941, -5.4686281454926176e-5)
(0.942, -5.4686281454926176e-5)
(0.943, -5.4686281454926176e-5)
(0.944, -5.4686281454926176e-5)
(0.945, -5.4686281454926176e-5)
(0.946, -5.4686281454926176e-5)
(0.947, -5.4686281454926176e-5)
(0.948, -5.4686281454926176e-5)
(0.949, -5.4686281454926176e-5)
(0.95, -5.4686281454926176e-5)
(0.951, -5.4686281454926176e-5)
(0.952, -5.4686281454926176e-5)
(0.953, -5.4686281454926176e-5)
(0.954, -5.4686281454926176e-5)
(0.955, -5.4686281454926176e-5)
(0.956, -5.4686281454926176e-5)
(0.957, -5.4686281454926176e-5)
(0.958, -5.4686281454926176e-5)
(0.959, -5.4686281454926176e-5)
(0.96, -5.4686281454926176e-5)
(0.961, -5.4686281454926176e-5)
(0.962, -5.4686281454926176e-5)
(0.963, -5.4686281454926176e-5)
(0.964, -5.4686281454926176e-5)
(0.965, -5.4686281454926176e-5)
(0.966, -5.4686281454926176e-5)
(0.967, -5.4686281454926176e-5)
(0.968, -5.4686281454926176e-5)
(0.969, -5.4686281454926176e-5)
(0.97, -5.4686281454926176e-5)
(0.971, -5.4686281454926176e-5)
(0.972, -5.4686281454926176e-5)
(0.973, -5.4686281454926176e-5)
(0.974, -5.4686281454926176e-5)
(0.975, -5.4686281454926176e-5)
(0.976, -5.4686281454926176e-5)
(0.977, -5.4686281454926176e-5)
(0.978, -5.4686281454926176e-5)
(0.979, -5.4686281454926176e-5)
(0.98, -5.4686281454926176e-5)
(0.981, -5.4686281454926176e-5)
(0.982, -5.4686281454926176e-5)
(0.983, -5.4686281454926176e-5)
(0.984, -5.4686281454926176e-5)
(0.985, -5.4686281454926176e-5)
(0.986, -5.4686281454926176e-5)
(0.987, -5.4686281454926176e-5)
(0.988, -5.4686281454926176e-5)
(0.989, -5.4686281454926176e-5)
(0.99, -5.4686281454926176e-5)
(0.991, -5.4686281454926176e-5)
(0.992, -5.4686281454926176e-5)
(0.993, -5.4686281454926176e-5)
(0.994, -5.4686281454926176e-5)
(0.995, -5.4686281454926176e-5)
(0.996, -5.4686281454926176e-5)
(0.997, -5.4686281454926176e-5)
(0.998, -5.4686281454926176e-5)
(0.999, -5.4686281454926176e-5)
(1.0, -5.4686281454926176e-5)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0003141434061666)
(0.002, 0.9992850392447581)
(0.003, 0.999941830938399)
(0.004, 1.0015630943433989)
(0.005, 0.999667112244556)
(0.006, 0.9949538807594153)
(0.007, 0.9946544139321912)
(0.008, 0.9937124411852768)
(0.009, 0.9919665882933937)
(0.01, 0.988747825489551)
(0.011, 0.9858013662356574)
(0.012, 0.9860142892318844)
(0.013, 0.9861852725571008)
(0.014, 0.984804560652161)
(0.015, 0.9843706567570878)
(0.016, 0.9843876311510281)
(0.017, 0.9823284506068699)
(0.018, 0.9830625531455378)
(0.019, 0.9796582545428074)
(0.02, 0.9762496975834387)
(0.021, 0.9761107419676572)
(0.022, 0.9732749614180293)
(0.023, 0.9702681510430173)
(0.024, 0.9668408727152801)
(0.025, 0.9676343342496229)
(0.026, 0.9671424433131015)
(0.027, 0.966345812503902)
(0.028, 0.9632500459586624)
(0.029, 0.9629509095385025)
(0.03, 0.9615282110246349)
(0.031, 0.9620436880826826)
(0.032, 0.9623321151773394)
(0.033, 0.9614669817754046)
(0.034, 0.9599064926319714)
(0.035, 0.9589847922321661)
(0.036, 0.9567627147067393)
(0.037, 0.9577436587496879)
(0.038, 0.9577092727712844)
(0.039, 0.959240186068562)
(0.04, 0.9581687544441364)
(0.041, 0.955588372237936)
(0.042, 0.9532979099587977)
(0.043, 0.9534742789556471)
(0.044, 0.9523150387266128)
(0.045, 0.9527186193918292)
(0.046, 0.9507928375829505)
(0.047, 0.9493482726652693)
(0.048, 0.9483516643988564)
(0.049, 0.9473471518322834)
(0.05, 0.9477769384293367)
(0.051, 0.9488638556922511)
(0.052, 0.9473728459009164)
(0.053, 0.9455756891438958)
(0.054, 0.9472619715350977)
(0.055, 0.9471251476185735)
(0.056, 0.9465506213562656)
(0.057, 0.9444895136203793)
(0.058, 0.9448493828891289)
(0.059, 0.9432608040404122)
(0.06, 0.9422928890313184)
(0.061, 0.9384869113847305)
(0.062, 0.9371802297212471)
(0.063, 0.9360578991606344)
(0.064, 0.9352426745153793)
(0.065, 0.9340203257951821)
(0.066, 0.9324314476232975)
(0.067, 0.9329468071950198)
(0.068, 0.93213802111137)
(0.069, 0.931199015361348)
(0.07, 0.9288579374916486)
(0.071, 0.9272236458646178)
(0.072, 0.9278747765619364)
(0.073, 0.9285907132970868)
(0.074, 0.9289084176431679)
(0.075, 0.9305665264828862)
(0.076, 0.9295982528459982)
(0.077, 0.9249924188732884)
(0.078, 0.9228159426375259)
(0.079, 0.9230259804168108)
(0.08, 0.9212777704045754)
(0.081, 0.9194845497608684)
(0.082, 0.9186741491782349)
(0.083, 0.9195258204748128)
(0.084, 0.9180776429300069)
(0.085, 0.9222683126542631)
(0.086, 0.9226860111155983)
(0.087, 0.9210887358300225)
(0.088, 0.9197009900119332)
(0.089, 0.9208467981792574)
(0.09, 0.9205174983721534)
(0.091, 0.9193256894952594)
(0.092, 0.9166716785406895)
(0.093, 0.9185717045555246)
(0.094, 0.9143605126979413)
(0.095, 0.915586025946509)
(0.096, 0.9150226856480745)
(0.097, 0.9161372410328383)
(0.098, 0.9173111957391934)
(0.099, 0.9164852383952353)
(0.1, 0.9167841661334524)
(0.101, 0.9135170663067826)
(0.102, 0.9109473545089648)
(0.103, 0.910079569435574)
(0.104, 0.91031360893151)
(0.105, 0.9105115851795234)
(0.106, 0.9076384365649193)
(0.107, 0.9056553021383742)
(0.108, 0.9066113954189521)
(0.109, 0.9043998113880648)
(0.11, 0.9023157154049878)
(0.111, 0.9045012787837804)
(0.112, 0.9076378797635586)
(0.113, 0.9058517761029659)
(0.114, 0.9047886962127042)
(0.115, 0.899422767432361)
(0.116, 0.8977355835498947)
(0.117, 0.8966227330672565)
(0.118, 0.8922271966096884)
(0.119, 0.8910270359174765)
(0.12, 0.8877201348376028)
(0.121, 0.8880122572885459)
(0.122, 0.8862365803652971)
(0.123, 0.8846885971838039)
(0.124, 0.8844701175586603)
(0.125, 0.8825838070722152)
(0.126, 0.8828172651074135)
(0.127, 0.884383574423738)
(0.128, 0.88366175719525)
(0.129, 0.884862705960421)
(0.13, 0.8838108833264813)
(0.131, 0.8847554846067347)
(0.132, 0.882194720473482)
(0.133, 0.8799512271678509)
(0.134, 0.8788265650487537)
(0.135, 0.8770469886016007)
(0.136, 0.8743731226716487)
(0.137, 0.8726898084640495)
(0.138, 0.8699714220899475)
(0.139, 0.8666420652890446)
(0.14, 0.8642178052348681)
(0.141, 0.8652967986289248)
(0.142, 0.8658062800879543)
(0.143, 0.8646056460073687)
(0.144, 0.8625489866581182)
(0.145, 0.861565324375011)
(0.146, 0.862916053112723)
(0.147, 0.8640224367347724)
(0.148, 0.864560667383456)
(0.149, 0.8636241746621219)
(0.15, 0.8622300113242669)
(0.151, 0.8605650107698898)
(0.152, 0.8613233634197364)
(0.153, 0.8596752294458463)
(0.154, 0.8577050784687383)
(0.155, 0.8590028935597225)
(0.156, 0.8588683320199829)
(0.157, 0.8564915103873121)
(0.158, 0.8566085433356818)
(0.159, 0.8546664776551518)
(0.16, 0.8539800152680509)
(0.161, 0.8533435697219185)
(0.162, 0.852043027179956)
(0.163, 0.8509781175594022)
(0.164, 0.8512877838711118)
(0.165, 0.8469083354151523)
(0.166, 0.847415681218015)
(0.167, 0.8470924225592514)
(0.168, 0.8457375263528822)
(0.169, 0.845176362931619)
(0.17, 0.8437725299812673)
(0.171, 0.8449988526139863)
(0.172, 0.8456275587414129)
(0.173, 0.8452369772605093)
(0.174, 0.846258429614596)
(0.175, 0.8474430472590878)
(0.176, 0.8456765640943753)
(0.177, 0.8450726649155118)
(0.178, 0.8442584117545974)
(0.179, 0.8441562105533326)
(0.18, 0.8423290095322563)
(0.181, 0.8428896192558897)
(0.182, 0.839635079682137)
(0.183, 0.8373173084857525)
(0.184, 0.8368890975775373)
(0.185, 0.837498099029903)
(0.186, 0.8385081427134805)
(0.187, 0.8383039973632828)
(0.188, 0.8354493957088011)
(0.189, 0.8355292119492913)
(0.19, 0.8341260702973793)
(0.191, 0.835661773432149)
(0.192, 0.8355265856032743)
(0.193, 0.8375003543927737)
(0.194, 0.8356089413111741)
(0.195, 0.8341471233925829)
(0.196, 0.8326468746106015)
(0.197, 0.8307126536374136)
(0.198, 0.8297684922583868)
(0.199, 0.8296967142873817)
(0.2, 0.8284966767299528)
(0.201, 0.8272300738565579)
(0.202, 0.8244258206880682)
(0.203, 0.8239929067191423)
(0.204, 0.8254416268224095)
(0.205, 0.8253835838062349)
(0.206, 0.8210697795044813)
(0.207, 0.8217677960533171)
(0.208, 0.8207917382295702)
(0.209, 0.8180052085701456)
(0.21, 0.8169168373693103)
(0.211, 0.815341510758738)
(0.212, 0.8144996478408887)
(0.213, 0.8133263598538278)
(0.214, 0.8124621385999657)
(0.215, 0.8131990716158514)
(0.216, 0.8135269176757325)
(0.217, 0.8139193066298023)
(0.218, 0.8120856016251754)
(0.219, 0.8090760985099897)
(0.22, 0.8097803460730225)
(0.221, 0.8092515873882007)
(0.222, 0.8096339231928833)
(0.223, 0.8112143138302365)
(0.224, 0.8082939550260275)
(0.225, 0.804844686728159)
(0.226, 0.8035939596638287)
(0.227, 0.8030807054373993)
(0.228, 0.8020492969749448)
(0.229, 0.8000317955494455)
(0.23, 0.7993668589023372)
(0.231, 0.7959989018009995)
(0.232, 0.7948383882839459)
(0.233, 0.7942712933825338)
(0.234, 0.7932492312569951)
(0.235, 0.7928363410705976)
(0.236, 0.7885738604087484)
(0.237, 0.7893963989650873)
(0.238, 0.7908240187700312)
(0.239, 0.7902818998842268)
(0.24, 0.7889628639450653)
(0.241, 0.7876273850643005)
(0.242, 0.7862668419449305)
(0.243, 0.7823290026661021)
(0.244, 0.7799428257574996)
(0.245, 0.7776038327675024)
(0.246, 0.7772876572836611)
(0.247, 0.7783085623456573)
(0.248, 0.7780166510911758)
(0.249, 0.7775656809857511)
(0.25, 0.7775865352756619)
(0.251, 0.776664448656843)
(0.252, 0.7773224860134931)
(0.253, 0.7753050521236601)
(0.254, 0.7720847256616443)
(0.255, 0.7737759470466706)
(0.256, 0.7718820555906208)
(0.257, 0.7717040920250364)
(0.258, 0.771173916652586)
(0.259, 0.7721542742624558)
(0.26, 0.7710546618899328)
(0.261, 0.7717856604260472)
(0.262, 0.7680240993424636)
(0.263, 0.7686657733113837)
(0.264, 0.7659725043191021)
(0.265, 0.7648083111414623)
(0.266, 0.7614761831297197)
(0.267, 0.7575449215592016)
(0.268, 0.7557847651212459)
(0.269, 0.7537232326791722)
(0.27, 0.750884143753047)
(0.271, 0.7488333514425131)
(0.272, 0.7481829416302052)
(0.273, 0.7487895835118308)
(0.274, 0.7478386863196469)
(0.275, 0.7467134585527563)
(0.276, 0.7456874763317664)
(0.277, 0.7461003117227898)
(0.278, 0.7448632368571481)
(0.279, 0.7418944734299769)
(0.28, 0.7399624889628511)
(0.281, 0.7404321235088334)
(0.282, 0.7390295884439761)
(0.283, 0.7397337677771503)
(0.284, 0.7407982138829062)
(0.285, 0.742301016456238)
(0.286, 0.74138831372157)
(0.287, 0.7426660739775539)
(0.288, 0.7448614079944555)
(0.289, 0.7435340731506948)
(0.29, 0.7406962830652637)
(0.291, 0.7420132954283949)
(0.292, 0.740643581988548)
(0.293, 0.7392727890961172)
(0.294, 0.7362182651374661)
(0.295, 0.7370378681221348)
(0.296, 0.736383901952993)
(0.297, 0.7361024897296985)
(0.298, 0.7338862201874838)
(0.299, 0.7327187795727345)
(0.3, 0.7316771611042265)
(0.301, 0.7294066932483857)
(0.302, 0.7302938038441688)
(0.303, 0.7291625064473051)
(0.304, 0.7280260476785076)
(0.305, 0.7299142286824555)
(0.306, 0.7285464048188719)
(0.307, 0.7283884096249965)
(0.308, 0.7264997153379793)
(0.309, 0.7242190797030146)
(0.31, 0.7218408180113036)
(0.311, 0.7240251524287429)
(0.312, 0.7231761308334668)
(0.313, 0.7245217123632816)
(0.314, 0.723245308197901)
(0.315, 0.7227019615588324)
(0.316, 0.7215977723129466)
(0.317, 0.7194186714159977)
(0.318, 0.7189655494927056)
(0.319, 0.7167117067155553)
(0.32, 0.7143611484159987)
(0.321, 0.7166161692102891)
(0.322, 0.7190386590412406)
(0.323, 0.7186325019758613)
(0.324, 0.7138089131460784)
(0.325, 0.7091900776844067)
(0.326, 0.7077430866558799)
(0.327, 0.7074768090396897)
(0.328, 0.7061295663732998)
(0.329, 0.7029904183092885)
(0.33, 0.7030139908793298)
(0.331, 0.7041678930163652)
(0.332, 0.704528197747407)
(0.333, 0.699217461563025)
(0.334, 0.6990499761914445)
(0.335, 0.6973629259233589)
(0.336, 0.6967550395698825)
(0.337, 0.6963370262463314)
(0.338, 0.6961267212399818)
(0.339, 0.6967326056959089)
(0.34, 0.6969717176905951)
(0.341, 0.6947424329290839)
(0.342, 0.6944933664695103)
(0.343, 0.6945835412115131)
(0.344, 0.6934389930849114)
(0.345, 0.6936223274720119)
(0.346, 0.6917819170510566)
(0.347, 0.6908329615692619)
(0.348, 0.6903053121733551)
(0.349, 0.6872922653875269)
(0.35, 0.6857923725279714)
(0.351, 0.6846897980406093)
(0.352, 0.6826321812751253)
(0.353, 0.6830721572128187)
(0.354, 0.6785900868579567)
(0.355, 0.6773539967391528)
(0.356, 0.675833652296745)
(0.357, 0.674899196022311)
(0.358, 0.672841209966298)
(0.359, 0.6708276138091549)
(0.36, 0.6676663794991441)
(0.361, 0.6687743609556355)
(0.362, 0.6659119113271968)
(0.363, 0.6638057550132387)
(0.364, 0.6588456251534525)
(0.365, 0.659315675523405)
(0.366, 0.6598709063554254)
(0.367, 0.6596533674830998)
(0.368, 0.6564739796227775)
(0.369, 0.6547397217139846)
(0.37, 0.6555411833095441)
(0.371, 0.653236066202085)
(0.372, 0.6497232702314889)
(0.373, 0.6494718398981195)
(0.374, 0.6486408093466837)
(0.375, 0.6475247133267266)
(0.376, 0.6456124837783295)
(0.377, 0.643368466963272)
(0.378, 0.6440217392672661)
(0.379, 0.6442410157066865)
(0.38, 0.6422060933784224)
(0.381, 0.6420004485654229)
(0.382, 0.6392952826869515)
(0.383, 0.6409441210489284)
(0.384, 0.6403011330383349)
(0.385, 0.6409697744800122)
(0.386, 0.6398743535587847)
(0.387, 0.640607774678991)
(0.388, 0.6403487202633877)
(0.389, 0.639491794669712)
(0.39, 0.6389832217763766)
(0.391, 0.6399321764245789)
(0.392, 0.6374637048496449)
(0.393, 0.6356439042799352)
(0.394, 0.635265922811701)
(0.395, 0.631707686282061)
(0.396, 0.6290196460962567)
(0.397, 0.6279184626500229)
(0.398, 0.6294732837215065)
(0.399, 0.62916191047393)
(0.4, 0.6272161027290343)
(0.401, 0.6268923690099515)
(0.402, 0.6266482784420351)
(0.403, 0.6259081379330294)
(0.404, 0.6217376935779583)
(0.405, 0.62245645839891)
(0.406, 0.6201500884028555)
(0.407, 0.6195178399540654)
(0.408, 0.616702942173147)
(0.409, 0.6146057115460931)
(0.41, 0.6148267361476601)
(0.411, 0.6142236691312821)
(0.412, 0.6111271536196206)
(0.413, 0.6086086277187118)
(0.414, 0.606789302171395)
(0.415, 0.6031598911763204)
(0.416, 0.6026606776801191)
(0.417, 0.6021290453083264)
(0.418, 0.6009971399942676)
(0.419, 0.6022756371255512)
(0.42, 0.5997330019418982)
(0.421, 0.599319038266637)
(0.422, 0.5955590428463183)
(0.423, 0.5961783951024869)
(0.424, 0.5941723626549742)
(0.425, 0.5935746770584492)
(0.426, 0.5912456961285703)
(0.427, 0.5904168724907138)
(0.428, 0.587713762806419)
(0.429, 0.5842699745641083)
(0.43, 0.58003013305971)
(0.431, 0.5755366264857705)
(0.432, 0.5751059218154488)
(0.433, 0.5721815136456838)
(0.434, 0.5707773400394797)
(0.435, 0.5709250028883429)
(0.436, 0.570360688887582)
(0.437, 0.5681967951792093)
(0.438, 0.5676681050019664)
(0.439, 0.5694173181828405)
(0.44, 0.5684840697636513)
(0.441, 0.5665668153590211)
(0.442, 0.5662446462237118)
(0.443, 0.5638005148264075)
(0.444, 0.5645811256628447)
(0.445, 0.5636563296709529)
(0.446, 0.5619463139058728)
(0.447, 0.5611823596294081)
(0.448, 0.5595780890903963)
(0.449, 0.554419686319895)
(0.45, 0.5530035142789224)
(0.451, 0.5495881475932094)
(0.452, 0.5511514317218307)
(0.453, 0.5483976177797308)
(0.454, 0.5471337649053881)
(0.455, 0.5450082855831248)
(0.456, 0.547458361220859)
(0.457, 0.545405081857041)
(0.458, 0.5442536822259252)
(0.459, 0.5411516528239657)
(0.46, 0.5368392906096515)
(0.461, 0.5331837711272375)
(0.462, 0.5337044146382361)
(0.463, 0.5327050641003386)
(0.464, 0.5296553449456719)
(0.465, 0.5279074816036856)
(0.466, 0.5261933450666499)
(0.467, 0.5251013669125227)
(0.468, 0.5245058357388468)
(0.469, 0.5232993278312148)
(0.47, 0.5206579665182257)
(0.471, 0.5188143893637431)
(0.472, 0.5159811860982709)
(0.473, 0.5137437950896107)
(0.474, 0.5151558300784171)
(0.475, 0.5144781189094492)
(0.476, 0.5141165367038089)
(0.477, 0.5136100466862116)
(0.478, 0.5153222885754882)
(0.479, 0.515030253177953)
(0.48, 0.513583767714703)
(0.481, 0.511042833987407)
(0.482, 0.5092015972440067)
(0.483, 0.5075813648326141)
(0.484, 0.508183149637799)
(0.485, 0.5050572566071041)
(0.486, 0.5038765927119406)
(0.487, 0.5035713157394699)
(0.488, 0.5028238862420189)
(0.489, 0.5010126661889115)
(0.49, 0.4993933512531508)
(0.491, 0.4976342175483356)
(0.492, 0.49475717896513727)
(0.493, 0.4952016844658733)
(0.494, 0.49340069078153004)
(0.495, 0.49244327310304953)
(0.496, 0.4913758811617978)
(0.497, 0.490982899606613)
(0.498, 0.4872598696095618)
(0.499, 0.48943480305434417)
(0.5, 0.4879520275218147)
(0.501, 0.4881754179117655)
(0.502, 0.4862964147825603)
(0.503, 0.48779965822431)
(0.504, 0.4876556420251378)
(0.505, 0.48289804847762124)
(0.506, 0.4818154192200284)
(0.507, 0.4815074186775521)
(0.508, 0.48046442101083203)
(0.509, 0.4766435499868628)
(0.51, 0.47613476714588177)
(0.511, 0.47469163548597887)
(0.512, 0.4731595653166582)
(0.513, 0.4704465793767436)
(0.514, 0.47027089384359444)
(0.515, 0.4684085954035596)
(0.516, 0.46565139980060916)
(0.517, 0.46254251163442545)
(0.518, 0.4612940046878116)
(0.519, 0.4612335684922445)
(0.52, 0.4586375167202518)
(0.521, 0.45762121760833785)
(0.522, 0.45568314373779756)
(0.523, 0.4538321053364268)
(0.524, 0.45370947052086186)
(0.525, 0.44915123042251476)
(0.526, 0.44743105585046444)
(0.527, 0.44400209546630637)
(0.528, 0.4444353132843508)
(0.529, 0.44250095731387673)
(0.53, 0.4418319131943085)
(0.531, 0.4409622268957633)
(0.532, 0.43814395790573807)
(0.533, 0.43800601305227554)
(0.534, 0.43793509124202484)
(0.535, 0.4359114846296994)
(0.536, 0.4312342562112832)
(0.537, 0.43172255288918937)
(0.538, 0.4318871708883242)
(0.539, 0.43477100194649015)
(0.54, 0.43131579074173726)
(0.541, 0.43039931814825194)
(0.542, 0.42872947448441606)
(0.543, 0.42653284146220133)
(0.544, 0.42666616397193435)
(0.545, 0.4267036571524257)
(0.546, 0.42779755808351455)
(0.547, 0.42438218188248594)
(0.548, 0.4237363215723746)
(0.549, 0.42376422395519403)
(0.55, 0.4207787489750129)
(0.551, 0.4208058122593242)
(0.552, 0.418805904975941)
(0.553, 0.4166705800653931)
(0.554, 0.4176288805359926)
(0.555, 0.416095895871521)
(0.556, 0.41842094718043166)
(0.557, 0.4192701032107829)
(0.558, 0.41980457464563226)
(0.559, 0.41961830364953145)
(0.56, 0.4152782617459769)
(0.561, 0.41583204808447655)
(0.562, 0.4135407385963195)
(0.563, 0.4122772110467415)
(0.564, 0.409691111130001)
(0.565, 0.4094670622102087)
(0.566, 0.40823529047849605)
(0.567, 0.40712433595007497)
(0.568, 0.4058430447445989)
(0.569, 0.40256835239954597)
(0.57, 0.400971382073431)
(0.571, 0.3980452077084644)
(0.572, 0.39529079204114165)
(0.573, 0.3977078514051688)
(0.574, 0.39655084184653133)
(0.575, 0.3954328758600967)
(0.576, 0.3944279796040865)
(0.577, 0.39327959416471653)
(0.578, 0.3915054004214844)
(0.579, 0.3919917389537715)
(0.58, 0.39193807683221443)
(0.581, 0.39185956608037803)
(0.582, 0.39134498477678453)
(0.583, 0.3895486849287012)
(0.584, 0.389117871746307)
(0.585, 0.38489819177699924)
(0.586, 0.38352337651342727)
(0.587, 0.38211289675926197)
(0.588, 0.3804738046372185)
(0.589, 0.3795530569796107)
(0.59, 0.379522885003776)
(0.591, 0.37678730479008615)
(0.592, 0.3745038409476118)
(0.593, 0.374116820812078)
(0.594, 0.37439909216619793)
(0.595, 0.37303376607138705)
(0.596, 0.3743190197304197)
(0.597, 0.37285698735173267)
(0.598, 0.3692516842598209)
(0.599, 0.3686653034714498)
(0.6, 0.36658217302064827)
(0.601, 0.3644490862940048)
(0.602, 0.36452878049911747)
(0.603, 0.3623130126610313)
(0.604, 0.36353630268944304)
(0.605, 0.3648276781729442)
(0.606, 0.364210492319138)
(0.607, 0.3637696155836231)
(0.608, 0.3629914906888189)
(0.609, 0.36300294582158077)
(0.61, 0.36459479288062274)
(0.611, 0.3646300819312445)
(0.612, 0.3632874480826944)
(0.613, 0.362810677297173)
(0.614, 0.3611043916969507)
(0.615, 0.36181894828693917)
(0.616, 0.36111412854943464)
(0.617, 0.36088481293757513)
(0.618, 0.35841680428364336)
(0.619, 0.3574739931925513)
(0.62, 0.3554999406071196)
(0.621, 0.3533279951917558)
(0.622, 0.352267820991424)
(0.623, 0.3483058632356348)
(0.624, 0.34795932988328354)
(0.625, 0.34624544089585313)
(0.626, 0.34522660957329065)
(0.627, 0.3443209446250087)
(0.628, 0.3432401605346162)
(0.629, 0.3427340400637229)
(0.63, 0.3404310299464114)
(0.631, 0.33951685715178004)
(0.632, 0.3404833080593355)
(0.633, 0.34034565791855526)
(0.634, 0.33693374781218033)
(0.635, 0.33446810780587094)
(0.636, 0.3334996236228136)
(0.637, 0.3348331288158344)
(0.638, 0.33461494760892446)
(0.639, 0.33223088000976103)
(0.64, 0.33197011755163514)
(0.641, 0.3291444521692019)
(0.642, 0.32435453261851377)
(0.643, 0.32348797054116557)
(0.644, 0.3243483770972149)
(0.645, 0.32352576073229766)
(0.646, 0.32166463252198285)
(0.647, 0.32305882883828163)
(0.648, 0.32189026962514306)
(0.649, 0.32272776401273234)
(0.65, 0.3210576733645748)
(0.651, 0.3186926786652051)
(0.652, 0.3171300555369189)
(0.653, 0.317765830270972)
(0.654, 0.3182933491545723)
(0.655, 0.3173362066922951)
(0.656, 0.31458374382975507)
(0.657, 0.31369994294478976)
(0.658, 0.31161456866709725)
(0.659, 0.3111311671516131)
(0.66, 0.3091784680376736)
(0.661, 0.3084775481470236)
(0.662, 0.30918041274141406)
(0.663, 0.3074100491120263)
(0.664, 0.3083254610788528)
(0.665, 0.3071991512589513)
(0.666, 0.30684534831173216)
(0.667, 0.3097001936551328)
(0.668, 0.30757630157397114)
(0.669, 0.3111526205724307)
(0.67, 0.31199622454867926)
(0.671, 0.30959909005995856)
(0.672, 0.31013438448574415)
(0.673, 0.3079441027300333)
(0.674, 0.31036819362640966)
(0.675, 0.30728534687225273)
(0.676, 0.305764694539759)
(0.677, 0.3063171112519729)
(0.678, 0.3068180464905157)
(0.679, 0.30564444675167685)
(0.68, 0.3036695708000778)
(0.681, 0.30022830469276407)
(0.682, 0.3008223581998558)
(0.683, 0.3006782295192809)
(0.684, 0.30057483483717146)
(0.685, 0.3002601437826997)
(0.686, 0.30211580939286775)
(0.687, 0.300407938932427)
(0.688, 0.29790192248609265)
(0.689, 0.2990044731227443)
(0.69, 0.2983055817887582)
(0.691, 0.29337157372839895)
(0.692, 0.29049420650825397)
(0.693, 0.290103476320946)
(0.694, 0.28888314939709336)
(0.695, 0.2864382571845976)
(0.696, 0.286787866400271)
(0.697, 0.2850539953827222)
(0.698, 0.2831076668387471)
(0.699, 0.28215899557267593)
(0.7, 0.2847743537804607)
(0.701, 0.28416414639736315)
(0.702, 0.2831587163771736)
(0.703, 0.28065490700607565)
(0.704, 0.27838125567158534)
(0.705, 0.28176746975653433)
(0.706, 0.280880627953555)
(0.707, 0.27568385893046876)
(0.708, 0.2727441743752419)
(0.709, 0.27116288991878784)
(0.71, 0.2698304897304493)
(0.711, 0.26807027285584456)
(0.712, 0.2639962218697838)
(0.713, 0.2625672849402622)
(0.714, 0.26137806011861864)
(0.715, 0.25983747747419017)
(0.716, 0.2586132828123633)
(0.717, 0.25556105695047976)
(0.718, 0.2539731921951702)
(0.719, 0.2514568150765844)
(0.72, 0.25363532718552345)
(0.721, 0.2516587903583342)
(0.722, 0.2514897273486377)
(0.723, 0.2519951029512339)
(0.724, 0.2520250099997536)
(0.725, 0.2537526342269272)
(0.726, 0.2533525834079035)
(0.727, 0.25277816645434154)
(0.728, 0.2514703717780841)
(0.729, 0.24761360424710815)
(0.73, 0.247260249677849)
(0.731, 0.24913461599099088)
(0.732, 0.24780092598808437)
(0.733, 0.2482900238639173)
(0.734, 0.24875215178506083)
(0.735, 0.24810356736516592)
(0.736, 0.24875649134810612)
(0.737, 0.24722577990617642)
(0.738, 0.24583725471991233)
(0.739, 0.2452501992712044)
(0.74, 0.24581132463944666)
(0.741, 0.24372026773116442)
(0.742, 0.2429487587247679)
(0.743, 0.24240166824941212)
(0.744, 0.23901002223647302)
(0.745, 0.23876557444976879)
(0.746, 0.23973802134453492)
(0.747, 0.24038991976799107)
(0.748, 0.23901549585472068)
(0.749, 0.24015771350597054)
(0.75, 0.2370211003549496)
(0.751, 0.23927030659573273)
(0.752, 0.23983898000724668)
(0.753, 0.24003456180592594)
(0.754, 0.23818924542276748)
(0.755, 0.23675256275002296)
(0.756, 0.23750098189052202)
(0.757, 0.2355525888930531)
(0.758, 0.23435963154396175)
(0.759, 0.23304677522672068)
(0.76, 0.2317589783985922)
(0.761, 0.2328439672901533)
(0.762, 0.2293734503204914)
(0.763, 0.2270822023597288)
(0.764, 0.22779172805432643)
(0.765, 0.22915289321618662)
(0.766, 0.2301282960089204)
(0.767, 0.2299460668086131)
(0.768, 0.22859648411311456)
(0.769, 0.2277835861458477)
(0.77, 0.22876212827092562)
(0.771, 0.22712095345019123)
(0.772, 0.22928950369084564)
(0.773, 0.2276746740405482)
(0.774, 0.22748138142420968)
(0.775, 0.2247645738129655)
(0.776, 0.22369297884237746)
(0.777, 0.22170966025767969)
(0.778, 0.22274012175469513)
(0.779, 0.221903288569277)
(0.78, 0.2203958718046273)
(0.781, 0.2180331005747515)
(0.782, 0.21768649888753872)
(0.783, 0.2184761297435579)
(0.784, 0.21496387050319035)
(0.785, 0.21304098547498782)
(0.786, 0.21009594931575978)
(0.787, 0.20913259016885008)
(0.788, 0.2096350441862058)
(0.789, 0.20635537339888943)
(0.79, 0.20415181087439488)
(0.791, 0.20469193000562697)
(0.792, 0.20363270571911948)
(0.793, 0.20153995395768728)
(0.794, 0.20006233194999018)
(0.795, 0.20096538010802295)
(0.796, 0.19723194487469764)
(0.797, 0.1973233016310116)
(0.798, 0.198707039397577)
(0.799, 0.19790044329413675)
(0.8, 0.19531552302077315)
(0.801, 0.19417864998049877)
(0.802, 0.1969760575466957)
(0.803, 0.1981889770689192)
(0.804, 0.19710480204364067)
(0.805, 0.19674037594307173)
(0.806, 0.19460304496366337)
(0.807, 0.19206258346575147)
(0.808, 0.18996683812417506)
(0.809, 0.1912682138980888)
(0.81, 0.19115204605011074)
(0.811, 0.1891506346591048)
(0.812, 0.18684030568993568)
(0.813, 0.18652884815298715)
(0.814, 0.1857775974746554)
(0.815, 0.18227836170575581)
(0.816, 0.1847470035837193)
(0.817, 0.1803095664632474)
(0.818, 0.1805498436413576)
(0.819, 0.1829573837679728)
(0.82, 0.18390470221495245)
(0.821, 0.18487796511446122)
(0.822, 0.18448285630299918)
(0.823, 0.18656474884950122)
(0.824, 0.1820977185606416)
(0.825, 0.17980712072194605)
(0.826, 0.17965874671270549)
(0.827, 0.1771795665354948)
(0.828, 0.17429699034623283)
(0.829, 0.17271654450411303)
(0.83, 0.17408762002208356)
(0.831, 0.17559394780764892)
(0.832, 0.17487922034063777)
(0.833, 0.17555929823499355)
(0.834, 0.1739548381890881)
(0.835, 0.17476105263714495)
(0.836, 0.1719585747182022)
(0.837, 0.1696420313501334)
(0.838, 0.16740168495631827)
(0.839, 0.16358075918124731)
(0.84, 0.16390945957472478)
(0.841, 0.16183244833465604)
(0.842, 0.16068476146336905)
(0.843, 0.16003333723061253)
(0.844, 0.15743237450000575)
(0.845, 0.15615201802372208)
(0.846, 0.15442296089030558)
(0.847, 0.15501524052129287)
(0.848, 0.15724833922706025)
(0.849, 0.15364042503993477)
(0.85, 0.15393217924633276)
(0.851, 0.15296615015404016)
(0.852, 0.15448063749526567)
(0.853, 0.15304222744645754)
(0.854, 0.14927406448912442)
(0.855, 0.14867956471235838)
(0.856, 0.14551732274404053)
(0.857, 0.1451020385742197)
(0.858, 0.14309691036621766)
(0.859, 0.13951305962450447)
(0.86, 0.1398571980931227)
(0.861, 0.14146562515201402)
(0.862, 0.14236489651527995)
(0.863, 0.14166848883625643)
(0.864, 0.13849745721954151)
(0.865, 0.13883173383240927)
(0.866, 0.13883964436618854)
(0.867, 0.13730451672157973)
(0.868, 0.13734017642020416)
(0.869, 0.13801415298929345)
(0.87, 0.13577955389493934)
(0.871, 0.13763800477571914)
(0.872, 0.1395037706394497)
(0.873, 0.13861067545239977)
(0.874, 0.13890613244573227)
(0.875, 0.13786089170588386)
(0.876, 0.1362833530555899)
(0.877, 0.13411469065972492)
(0.878, 0.1337315594293368)
(0.879, 0.13170617775962537)
(0.88, 0.13085064836703483)
(0.881, 0.12774302439414437)
(0.882, 0.12653821377701677)
(0.883, 0.12600511336818637)
(0.884, 0.12807793340614362)
(0.885, 0.12996252865856023)
(0.886, 0.12937384505625282)
(0.887, 0.1273121779858274)
(0.888, 0.12724143003074867)
(0.889, 0.12567459751931281)
(0.89, 0.12622504497743464)
(0.891, 0.12453266698041972)
(0.892, 0.12208697238605114)
(0.893, 0.12191547823442486)
(0.894, 0.12086221946988332)
(0.895, 0.12177651952003297)
(0.896, 0.12175998434635837)
(0.897, 0.12103396887861452)
(0.898, 0.12146223465683365)
(0.899, 0.11955743707661638)
(0.9, 0.12014657902604242)
(0.901, 0.12007399669382957)
(0.902, 0.11924218151618927)
(0.903, 0.11857492382513397)
(0.904, 0.12020713076408618)
(0.905, 0.11994781486730423)
(0.906, 0.11881106904315139)
(0.907, 0.12014238009716423)
(0.908, 0.12015902175642346)
(0.909, 0.11611202459013922)
(0.91, 0.1144858620882288)
(0.911, 0.11229422920826256)
(0.912, 0.11230809261776806)
(0.913, 0.10973338349198328)
(0.914, 0.1103253477518822)
(0.915, 0.10883116972049663)
(0.916, 0.11226930378329492)
(0.917, 0.11218269752135407)
(0.918, 0.11378516054553048)
(0.919, 0.11231051048246071)
(0.92, 0.11009064912762659)
(0.921, 0.10814079822234741)
(0.922, 0.10442158550882491)
(0.923, 0.1061940398416669)
(0.924, 0.10472438637291608)
(0.925, 0.1054210101944786)
(0.926, 0.1047378766358754)
(0.927, 0.10324529209234602)
(0.928, 0.10180072715014211)
(0.929, 0.09764768849718788)
(0.93, 0.09556920900210222)
(0.931, 0.09617127265293358)
(0.932, 0.09615651370935561)
(0.933, 0.09274722710252173)
(0.934, 0.09228123004652206)
(0.935, 0.09201964989769344)
(0.936, 0.09027905730665284)
(0.937, 0.09048197379310137)
(0.938, 0.0850939383197956)
(0.939, 0.08352461618340738)
(0.94, 0.08067488498614156)
(0.941, 0.08044106432292034)
(0.942, 0.08026722452006914)
(0.943, 0.08043990506246389)
(0.944, 0.07848127715715679)
(0.945, 0.07950933694791901)
(0.946, 0.07796117932998742)
(0.947, 0.0777104044533388)
(0.948, 0.07788103193926524)
(0.949, 0.07763586071840407)
(0.95, 0.077275118726684)
(0.951, 0.07593266221236512)
(0.952, 0.07426556517592009)
(0.953, 0.07196241642197033)
(0.954, 0.07150729819301929)
(0.955, 0.0703520024311776)
(0.956, 0.06830052560016844)
(0.957, 0.06587887157790161)
(0.958, 0.06396476372156386)
(0.959, 0.06168772248333277)
(0.96, 0.061319205115077095)
(0.961, 0.0617837176510989)
(0.962, 0.05955068026682235)
(0.963, 0.06057277036383056)
(0.964, 0.058745789928258685)
(0.965, 0.057841309188856695)
(0.966, 0.058885340541482534)
(0.967, 0.055936984975249494)
(0.968, 0.056058858069408884)
(0.969, 0.053856096839651854)
(0.97, 0.051796481480536366)
(0.971, 0.051781967032387605)
(0.972, 0.04650896980537559)
(0.973, 0.04605822069346957)
(0.974, 0.04258150905032777)
(0.975, 0.039125785118891906)
(0.976, 0.03861763750468957)
(0.977, 0.03849042337258892)
(0.978, 0.036923580706412884)
(0.979, 0.03653437172383326)
(0.98, 0.03650626094083153)
(0.981, 0.03607114237426185)
(0.982, 0.03644273361042157)
(0.983, 0.03346069196536674)
(0.984, 0.03150728610586261)
(0.985, 0.027672529408644862)
(0.986, 0.02444402744189968)
(0.987, 0.023392454109107185)
(0.988, 0.0199661574794535)
(0.989, 0.018547504934890626)
(0.99, 0.01805166110640471)
(0.991, 0.01982607945622138)
(0.992, 0.018563876204719606)
(0.993, 0.014952260899422951)
(0.994, 0.013887937321615302)
(0.995, 0.013807832885453817)
(0.996, 0.01153909594016248)
(0.997, 0.008535556625521074)
(0.998, 0.007473585019972105)
(0.999, 0.0033654375657998564)
(1.0, 0.004698467147440386)
};
\addlegendentry{$\omega_6$}
\end{axis}

\end{tikzpicture}


==> img/sde_brownian_sols_zoom-imafix.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$S(t)$}, xmin = {0.0}, xmax = {0.049}, ymax = {1.0041853375173477}, xlabel = {$t$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ymin = {0.939212034125355}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9985299464239336)
(0.002, 0.9969253253107923)
(0.003, 0.9968702683881443)
(0.004, 0.9958867837700301)
(0.005, 0.9962134017089876)
(0.006, 0.9947214914912085)
(0.007, 0.9900926390144859)
(0.008, 0.9926772172717282)
(0.009, 0.990839268120643)
(0.01, 0.9891571307930815)
(0.011, 0.9872342069541646)
(0.012, 0.9847111408155212)
(0.013, 0.9829857286215944)
(0.014, 0.9828116155511338)
(0.015, 0.9811658850331137)
(0.016, 0.9802456554317873)
(0.017, 0.980342418142635)
(0.018, 0.982147094777693)
(0.019, 0.9809561470211778)
(0.02, 0.9811540700360724)
(0.021, 0.9828890547010474)
(0.022, 0.9806305494280438)
(0.023, 0.9785710884109168)
(0.024, 0.9767001143272062)
(0.025, 0.9758003183561373)
(0.026, 0.9726864262095196)
(0.027, 0.9718020843540575)
(0.028, 0.9719807669315403)
(0.029, 0.9729098434701098)
(0.03, 0.9719939242233553)
(0.031, 0.971255027730936)
(0.032, 0.9735997217707292)
(0.033, 0.9727052912268013)
(0.034, 0.969772409329892)
(0.035, 0.967874803994837)
(0.036, 0.9656676061925373)
(0.037, 0.9640689888025749)
(0.038, 0.964089767377411)
(0.039, 0.9641406653626873)
(0.04, 0.9659915002955611)
(0.041, 0.967029663515835)
(0.042, 0.9665597720571265)
(0.043, 0.9654483529963515)
(0.044, 0.9639079295988665)
(0.045, 0.960164391787639)
(0.046, 0.9571090441806218)
(0.047, 0.9557827539183815)
(0.048, 0.956377901568199)
(0.049, 0.956721957596268)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9998207703070918)
(0.002, 0.9986147992317103)
(0.003, 0.9975939599324658)
(0.004, 0.9964245099960187)
(0.005, 0.9948634578425445)
(0.006, 0.9959103286385327)
(0.007, 0.9947156842825337)
(0.008, 0.9926908469899236)
(0.009, 0.9949460196902872)
(0.01, 0.9914917589699888)
(0.011, 0.9895089128671519)
(0.012, 0.9870787309106401)
(0.013, 0.9828090668189003)
(0.014, 0.979361766941646)
(0.015, 0.9790440345727512)
(0.016, 0.9779505610670384)
(0.017, 0.9794388254757471)
(0.018, 0.9789285874445989)
(0.019, 0.976275282189761)
(0.02, 0.9733041365530694)
(0.021, 0.97315710088709)
(0.022, 0.9727324824868112)
(0.023, 0.9764858634490603)
(0.024, 0.9747246775293851)
(0.025, 0.9733835334609952)
(0.026, 0.9737519874466452)
(0.027, 0.9711795124411633)
(0.028, 0.968600147385416)
(0.029, 0.9671989413135429)
(0.03, 0.9663134191797811)
(0.031, 0.9660896182633864)
(0.032, 0.96658146010347)
(0.033, 0.9631871220552339)
(0.034, 0.9614667552421943)
(0.035, 0.9606571438928392)
(0.036, 0.9587958223206182)
(0.037, 0.9601776384989978)
(0.038, 0.9603758196123612)
(0.039, 0.9565605053454276)
(0.04, 0.9539483061157836)
(0.041, 0.9513846564063181)
(0.042, 0.9501400794980915)
(0.043, 0.9485376532594667)
(0.044, 0.9486002168914507)
(0.045, 0.9485925695146631)
(0.046, 0.9464950720237549)
(0.047, 0.945311174734038)
(0.048, 0.9475736221839002)
(0.049, 0.9428337575967233)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0015599883233361)
(0.002, 1.0010720055390132)
(0.003, 1.0006046032008824)
(0.004, 1.0006349211095669)
(0.005, 1.0010174146268118)
(0.006, 1.0030930952113726)
(0.007, 0.9995018044605365)
(0.008, 0.9960399782994638)
(0.009, 0.9953337654866947)
(0.01, 0.9958498118806359)
(0.011, 0.9982381372810787)
(0.012, 0.9964633699735369)
(0.013, 0.9953642921406168)
(0.014, 0.9933294115743176)
(0.015, 0.9908651830466976)
(0.016, 0.9895352647547108)
(0.017, 0.9893462616611756)
(0.018, 0.9892593898653333)
(0.019, 0.9867133269552499)
(0.02, 0.9846392978024567)
(0.021, 0.9830252265038808)
(0.022, 0.9818166450834395)
(0.023, 0.9821118369042094)
(0.024, 0.9832634244030007)
(0.025, 0.9811848067305677)
(0.026, 0.9787502631172088)
(0.027, 0.9766062084285664)
(0.028, 0.9773319431486778)
(0.029, 0.9764934173382138)
(0.03, 0.9746653600435924)
(0.031, 0.9738650068952408)
(0.032, 0.9716533390951523)
(0.033, 0.9709556729716597)
(0.034, 0.9687529761088282)
(0.035, 0.967295797067046)
(0.036, 0.9685541291816377)
(0.037, 0.9660064242548476)
(0.038, 0.9652866749969113)
(0.039, 0.9664794290388625)
(0.04, 0.9643055846662807)
(0.041, 0.9616006998120408)
(0.042, 0.9609446396488704)
(0.043, 0.9599419281621243)
(0.044, 0.9579528492665094)
(0.045, 0.9542992126672089)
(0.046, 0.9535028837719842)
(0.047, 0.9541405338826509)
(0.048, 0.9538921106742918)
(0.049, 0.9479096027944167)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0009374572062042)
(0.002, 0.9981956176461707)
(0.003, 0.9980238638300436)
(0.004, 0.9951088599062407)
(0.005, 0.9916226516977055)
(0.006, 0.9919686922167015)
(0.007, 0.9913253082180447)
(0.008, 0.9892157123616168)
(0.009, 0.9898056824194874)
(0.01, 0.9900498320748575)
(0.011, 0.9872207004812812)
(0.012, 0.9851210586773285)
(0.013, 0.9819147744999194)
(0.014, 0.9812663526777347)
(0.015, 0.9807188994794278)
(0.016, 0.9793128326549523)
(0.017, 0.9786486897384316)
(0.018, 0.9806667603658404)
(0.019, 0.97597176568088)
(0.02, 0.9752378266944778)
(0.021, 0.9713815021517327)
(0.022, 0.9701738632830595)
(0.023, 0.9694017076210438)
(0.024, 0.9683832916475931)
(0.025, 0.9675174669566304)
(0.026, 0.9646140593795036)
(0.027, 0.9643637755925484)
(0.028, 0.9627179375997083)
(0.029, 0.9638936978488679)
(0.03, 0.9642484188155295)
(0.031, 0.9619567211997947)
(0.032, 0.9621075586888524)
(0.033, 0.9611412102997076)
(0.034, 0.9593820808745785)
(0.035, 0.9576032650214588)
(0.036, 0.9548122054804543)
(0.037, 0.9537088960478114)
(0.038, 0.9504030310928113)
(0.039, 0.9525315454986473)
(0.04, 0.9508430321007161)
(0.041, 0.950652214470265)
(0.042, 0.9496731008121422)
(0.043, 0.952249587122049)
(0.044, 0.9517010046120837)
(0.045, 0.9501348521677944)
(0.046, 0.9468449872552136)
(0.047, 0.9447849717797864)
(0.048, 0.9434277140125649)
(0.049, 0.939212034125355)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0001776177070174)
(0.002, 0.9991950473438217)
(0.003, 1.000277772024931)
(0.004, 1.003833541599754)
(0.005, 1.0041853375173477)
(0.006, 1.0035363387160463)
(0.007, 1.0025295876484097)
(0.008, 1.0003619270581454)
(0.009, 0.9992840218330867)
(0.01, 0.9958695002412398)
(0.011, 0.9944326523091148)
(0.012, 0.9905478210075169)
(0.013, 0.9885532734182719)
(0.014, 0.9897227494287298)
(0.015, 0.9868188274444922)
(0.016, 0.985914685384903)
(0.017, 0.9870038650079729)
(0.018, 0.9878188856640442)
(0.019, 0.9892048779316426)
(0.02, 0.9869070873085742)
(0.021, 0.9840106819860331)
(0.022, 0.9845512941319459)
(0.023, 0.9845009286229951)
(0.024, 0.9831395641150996)
(0.025, 0.9837408789784924)
(0.026, 0.9858882593589017)
(0.027, 0.9849226568887071)
(0.028, 0.9830527403458615)
(0.029, 0.9804732149317799)
(0.03, 0.9820634127833235)
(0.031, 0.9804513094845468)
(0.032, 0.9792865649029574)
(0.033, 0.9772674230906306)
(0.034, 0.9755771132277469)
(0.035, 0.9749579411138204)
(0.036, 0.9754017827510412)
(0.037, 0.9728551642417895)
(0.038, 0.971562612965489)
(0.039, 0.9723413461714313)
(0.04, 0.9730125303408111)
(0.041, 0.9723069421285881)
(0.042, 0.9722058454037403)
(0.043, 0.9702404282974063)
(0.044, 0.9694364067199802)
(0.045, 0.9678635970095878)
(0.046, 0.968094938454885)
(0.047, 0.9670217338798179)
(0.048, 0.9679968507111432)
(0.049, 0.9674586267230226)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0003141434061666)
(0.002, 0.9992850392447581)
(0.003, 0.999941830938399)
(0.004, 1.0015630943433989)
(0.005, 0.999667112244556)
(0.006, 0.9949538807594153)
(0.007, 0.9946544139321912)
(0.008, 0.9937124411852768)
(0.009, 0.9919665882933937)
(0.01, 0.988747825489551)
(0.011, 0.9858013662356574)
(0.012, 0.9860142892318844)
(0.013, 0.9861852725571008)
(0.014, 0.984804560652161)
(0.015, 0.9843706567570878)
(0.016, 0.9843876311510281)
(0.017, 0.9823284506068699)
(0.018, 0.9830625531455378)
(0.019, 0.9796582545428074)
(0.02, 0.9762496975834387)
(0.021, 0.9761107419676572)
(0.022, 0.9732749614180293)
(0.023, 0.9702681510430173)
(0.024, 0.9668408727152801)
(0.025, 0.9676343342496229)
(0.026, 0.9671424433131015)
(0.027, 0.966345812503902)
(0.028, 0.9632500459586624)
(0.029, 0.9629509095385025)
(0.03, 0.9615282110246349)
(0.031, 0.9620436880826826)
(0.032, 0.9623321151773394)
(0.033, 0.9614669817754046)
(0.034, 0.9599064926319714)
(0.035, 0.9589847922321661)
(0.036, 0.9567627147067393)
(0.037, 0.9577436587496879)
(0.038, 0.9577092727712844)
(0.039, 0.959240186068562)
(0.04, 0.9581687544441364)
(0.041, 0.955588372237936)
(0.042, 0.9532979099587977)
(0.043, 0.9534742789556471)
(0.044, 0.9523150387266128)
(0.045, 0.9527186193918292)
(0.046, 0.9507928375829505)
(0.047, 0.9493482726652693)
(0.048, 0.9483516643988564)
(0.049, 0.9473471518322834)
};
\addlegendentry{$\omega_6$}
\end{axis}

\end{tikzpicture}


==> img/sde_brownian_sols_zoom.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$S(t)$}, xmin = {0.0}, xmax = {0.049}, ymax = {1.0041853375173477}, xlabel = {$t$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ymin = {0.939212034125355}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9985299464239336)
(0.002, 0.9969253253107923)
(0.003, 0.9968702683881443)
(0.004, 0.9958867837700301)
(0.005, 0.9962134017089876)
(0.006, 0.9947214914912085)
(0.007, 0.9900926390144859)
(0.008, 0.9926772172717282)
(0.009, 0.990839268120643)
(0.01, 0.9891571307930815)
(0.011, 0.9872342069541646)
(0.012, 0.9847111408155212)
(0.013, 0.9829857286215944)
(0.014, 0.9828116155511338)
(0.015, 0.9811658850331137)
(0.016, 0.9802456554317873)
(0.017, 0.980342418142635)
(0.018, 0.982147094777693)
(0.019, 0.9809561470211778)
(0.02, 0.9811540700360724)
(0.021, 0.9828890547010474)
(0.022, 0.9806305494280438)
(0.023, 0.9785710884109168)
(0.024, 0.9767001143272062)
(0.025, 0.9758003183561373)
(0.026, 0.9726864262095196)
(0.027, 0.9718020843540575)
(0.028, 0.9719807669315403)
(0.029, 0.9729098434701098)
(0.03, 0.9719939242233553)
(0.031, 0.971255027730936)
(0.032, 0.9735997217707292)
(0.033, 0.9727052912268013)
(0.034, 0.969772409329892)
(0.035, 0.967874803994837)
(0.036, 0.9656676061925373)
(0.037, 0.9640689888025749)
(0.038, 0.964089767377411)
(0.039, 0.9641406653626873)
(0.04, 0.9659915002955611)
(0.041, 0.967029663515835)
(0.042, 0.9665597720571265)
(0.043, 0.9654483529963515)
(0.044, 0.9639079295988665)
(0.045, 0.960164391787639)
(0.046, 0.9571090441806218)
(0.047, 0.9557827539183815)
(0.048, 0.956377901568199)
(0.049, 0.956721957596268)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 0.9998207703070918)
(0.002, 0.9986147992317103)
(0.003, 0.9975939599324658)
(0.004, 0.9964245099960187)
(0.005, 0.9948634578425445)
(0.006, 0.9959103286385327)
(0.007, 0.9947156842825337)
(0.008, 0.9926908469899236)
(0.009, 0.9949460196902872)
(0.01, 0.9914917589699888)
(0.011, 0.9895089128671519)
(0.012, 0.9870787309106401)
(0.013, 0.9828090668189003)
(0.014, 0.979361766941646)
(0.015, 0.9790440345727512)
(0.016, 0.9779505610670384)
(0.017, 0.9794388254757471)
(0.018, 0.9789285874445989)
(0.019, 0.976275282189761)
(0.02, 0.9733041365530694)
(0.021, 0.97315710088709)
(0.022, 0.9727324824868112)
(0.023, 0.9764858634490603)
(0.024, 0.9747246775293851)
(0.025, 0.9733835334609952)
(0.026, 0.9737519874466452)
(0.027, 0.9711795124411633)
(0.028, 0.968600147385416)
(0.029, 0.9671989413135429)
(0.03, 0.9663134191797811)
(0.031, 0.9660896182633864)
(0.032, 0.96658146010347)
(0.033, 0.9631871220552339)
(0.034, 0.9614667552421943)
(0.035, 0.9606571438928392)
(0.036, 0.9587958223206182)
(0.037, 0.9601776384989978)
(0.038, 0.9603758196123612)
(0.039, 0.9565605053454276)
(0.04, 0.9539483061157836)
(0.041, 0.9513846564063181)
(0.042, 0.9501400794980915)
(0.043, 0.9485376532594667)
(0.044, 0.9486002168914507)
(0.045, 0.9485925695146631)
(0.046, 0.9464950720237549)
(0.047, 0.945311174734038)
(0.048, 0.9475736221839002)
(0.049, 0.9428337575967233)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0015599883233361)
(0.002, 1.0010720055390132)
(0.003, 1.0006046032008824)
(0.004, 1.0006349211095669)
(0.005, 1.0010174146268118)
(0.006, 1.0030930952113726)
(0.007, 0.9995018044605365)
(0.008, 0.9960399782994638)
(0.009, 0.9953337654866947)
(0.01, 0.9958498118806359)
(0.011, 0.9982381372810787)
(0.012, 0.9964633699735369)
(0.013, 0.9953642921406168)
(0.014, 0.9933294115743176)
(0.015, 0.9908651830466976)
(0.016, 0.9895352647547108)
(0.017, 0.9893462616611756)
(0.018, 0.9892593898653333)
(0.019, 0.9867133269552499)
(0.02, 0.9846392978024567)
(0.021, 0.9830252265038808)
(0.022, 0.9818166450834395)
(0.023, 0.9821118369042094)
(0.024, 0.9832634244030007)
(0.025, 0.9811848067305677)
(0.026, 0.9787502631172088)
(0.027, 0.9766062084285664)
(0.028, 0.9773319431486778)
(0.029, 0.9764934173382138)
(0.03, 0.9746653600435924)
(0.031, 0.9738650068952408)
(0.032, 0.9716533390951523)
(0.033, 0.9709556729716597)
(0.034, 0.9687529761088282)
(0.035, 0.967295797067046)
(0.036, 0.9685541291816377)
(0.037, 0.9660064242548476)
(0.038, 0.9652866749969113)
(0.039, 0.9664794290388625)
(0.04, 0.9643055846662807)
(0.041, 0.9616006998120408)
(0.042, 0.9609446396488704)
(0.043, 0.9599419281621243)
(0.044, 0.9579528492665094)
(0.045, 0.9542992126672089)
(0.046, 0.9535028837719842)
(0.047, 0.9541405338826509)
(0.048, 0.9538921106742918)
(0.049, 0.9479096027944167)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0009374572062042)
(0.002, 0.9981956176461707)
(0.003, 0.9980238638300436)
(0.004, 0.9951088599062407)
(0.005, 0.9916226516977055)
(0.006, 0.9919686922167015)
(0.007, 0.9913253082180447)
(0.008, 0.9892157123616168)
(0.009, 0.9898056824194874)
(0.01, 0.9900498320748575)
(0.011, 0.9872207004812812)
(0.012, 0.9851210586773285)
(0.013, 0.9819147744999194)
(0.014, 0.9812663526777347)
(0.015, 0.9807188994794278)
(0.016, 0.9793128326549523)
(0.017, 0.9786486897384316)
(0.018, 0.9806667603658404)
(0.019, 0.97597176568088)
(0.02, 0.9752378266944778)
(0.021, 0.9713815021517327)
(0.022, 0.9701738632830595)
(0.023, 0.9694017076210438)
(0.024, 0.9683832916475931)
(0.025, 0.9675174669566304)
(0.026, 0.9646140593795036)
(0.027, 0.9643637755925484)
(0.028, 0.9627179375997083)
(0.029, 0.9638936978488679)
(0.03, 0.9642484188155295)
(0.031, 0.9619567211997947)
(0.032, 0.9621075586888524)
(0.033, 0.9611412102997076)
(0.034, 0.9593820808745785)
(0.035, 0.9576032650214588)
(0.036, 0.9548122054804543)
(0.037, 0.9537088960478114)
(0.038, 0.9504030310928113)
(0.039, 0.9525315454986473)
(0.04, 0.9508430321007161)
(0.041, 0.950652214470265)
(0.042, 0.9496731008121422)
(0.043, 0.952249587122049)
(0.044, 0.9517010046120837)
(0.045, 0.9501348521677944)
(0.046, 0.9468449872552136)
(0.047, 0.9447849717797864)
(0.048, 0.9434277140125649)
(0.049, 0.939212034125355)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0001776177070174)
(0.002, 0.9991950473438217)
(0.003, 1.000277772024931)
(0.004, 1.003833541599754)
(0.005, 1.0041853375173477)
(0.006, 1.0035363387160463)
(0.007, 1.0025295876484097)
(0.008, 1.0003619270581454)
(0.009, 0.9992840218330867)
(0.01, 0.9958695002412398)
(0.011, 0.9944326523091148)
(0.012, 0.9905478210075169)
(0.013, 0.9885532734182719)
(0.014, 0.9897227494287298)
(0.015, 0.9868188274444922)
(0.016, 0.985914685384903)
(0.017, 0.9870038650079729)
(0.018, 0.9878188856640442)
(0.019, 0.9892048779316426)
(0.02, 0.9869070873085742)
(0.021, 0.9840106819860331)
(0.022, 0.9845512941319459)
(0.023, 0.9845009286229951)
(0.024, 0.9831395641150996)
(0.025, 0.9837408789784924)
(0.026, 0.9858882593589017)
(0.027, 0.9849226568887071)
(0.028, 0.9830527403458615)
(0.029, 0.9804732149317799)
(0.03, 0.9820634127833235)
(0.031, 0.9804513094845468)
(0.032, 0.9792865649029574)
(0.033, 0.9772674230906306)
(0.034, 0.9755771132277469)
(0.035, 0.9749579411138204)
(0.036, 0.9754017827510412)
(0.037, 0.9728551642417895)
(0.038, 0.971562612965489)
(0.039, 0.9723413461714313)
(0.04, 0.9730125303408111)
(0.041, 0.9723069421285881)
(0.042, 0.9722058454037403)
(0.043, 0.9702404282974063)
(0.044, 0.9694364067199802)
(0.045, 0.9678635970095878)
(0.046, 0.968094938454885)
(0.047, 0.9670217338798179)
(0.048, 0.9679968507111432)
(0.049, 0.9674586267230226)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.001, 1.0003141434061666)
(0.002, 0.9992850392447581)
(0.003, 0.999941830938399)
(0.004, 1.0015630943433989)
(0.005, 0.999667112244556)
(0.006, 0.9949538807594153)
(0.007, 0.9946544139321912)
(0.008, 0.9937124411852768)
(0.009, 0.9919665882933937)
(0.01, 0.988747825489551)
(0.011, 0.9858013662356574)
(0.012, 0.9860142892318844)
(0.013, 0.9861852725571008)
(0.014, 0.984804560652161)
(0.015, 0.9843706567570878)
(0.016, 0.9843876311510281)
(0.017, 0.9823284506068699)
(0.018, 0.9830625531455378)
(0.019, 0.9796582545428074)
(0.02, 0.9762496975834387)
(0.021, 0.9761107419676572)
(0.022, 0.9732749614180293)
(0.023, 0.9702681510430173)
(0.024, 0.9668408727152801)
(0.025, 0.9676343342496229)
(0.026, 0.9671424433131015)
(0.027, 0.966345812503902)
(0.028, 0.9632500459586624)
(0.029, 0.9629509095385025)
(0.03, 0.9615282110246349)
(0.031, 0.9620436880826826)
(0.032, 0.9623321151773394)
(0.033, 0.9614669817754046)
(0.034, 0.9599064926319714)
(0.035, 0.9589847922321661)
(0.036, 0.9567627147067393)
(0.037, 0.9577436587496879)
(0.038, 0.9577092727712844)
(0.039, 0.959240186068562)
(0.04, 0.9581687544441364)
(0.041, 0.955588372237936)
(0.042, 0.9532979099587977)
(0.043, 0.9534742789556471)
(0.044, 0.9523150387266128)
(0.045, 0.9527186193918292)
(0.046, 0.9507928375829505)
(0.047, 0.9493482726652693)
(0.048, 0.9483516643988564)
(0.049, 0.9473471518322834)
};
\addlegendentry{$\omega_6$}
\end{axis}

\end{tikzpicture}


==> img/sde_gbm_cec_xa.pgf <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, ylabel = {$S(t)$}, xmin = {0}, xmax = {1.0}, ymax = {1}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},yticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900605348711058)
(0.02, 0.9801258533166267)
(0.03, 0.9701580366769553)
(0.04, 0.9601998415671316)
(0.05, 0.9502502702745513)
(0.06, 0.9403206884249552)
(0.07, 0.9303360165754333)
(0.08, 0.9202592210008718)
(0.09, 0.9100542934207547)
(0.1, 0.9000697971366166)
(0.11, 0.8900480371528348)
(0.12, 0.880154868506999)
(0.13, 0.870235730168546)
(0.14, 0.8602037259896552)
(0.15, 0.8501940490921958)
(0.16, 0.8402668264334265)
(0.17, 0.8302446413097166)
(0.18, 0.8201241806307393)
(0.19, 0.8099896048512576)
(0.2, 0.7999285262240279)
(0.21, 0.7898380687589613)
(0.22, 0.7797945228695805)
(0.23, 0.7698691125807795)
(0.24, 0.7599299297823101)
(0.25, 0.7500195120111117)
(0.26, 0.740099238792375)
(0.27, 0.7300184420598337)
(0.28, 0.7199007032636565)
(0.29, 0.7098152966850542)
(0.3, 0.699754381028177)
(0.31, 0.6897339979750006)
(0.32, 0.6799531991929564)
(0.33, 0.6701016580933529)
(0.34, 0.6601089264827977)
(0.35, 0.6501065381335621)
(0.36, 0.6400742887884191)
(0.37, 0.6300243851803128)
(0.38, 0.6201601179397612)
(0.39, 0.6103009160539158)
(0.4, 0.6003552788570331)
(0.41, 0.5904939425732343)
(0.42, 0.5806424106309428)
(0.43, 0.5706796312902231)
(0.44, 0.5608137640643264)
(0.45, 0.5509146573567495)
(0.46, 0.5410125944162639)
(0.47, 0.5310780374318647)
(0.48, 0.521135458116829)
(0.49, 0.5112606774031909)
(0.5, 0.5013266348541301)
(0.51, 0.49141741802576566)
(0.52, 0.48146108129592585)
(0.53, 0.47151280172342147)
(0.54, 0.46148092802926516)
(0.55, 0.45153751569769174)
(0.56, 0.44162622499841503)
(0.57, 0.4318090586816592)
(0.58, 0.4219972094833704)
(0.59, 0.4121481640615437)
(0.6, 0.4024697829514471)
(0.61, 0.3927638374053579)
(0.62, 0.3830133448876744)
(0.63, 0.3733026511592363)
(0.64, 0.36360663016944134)
(0.65, 0.3537774377888008)
(0.66, 0.34393868340449224)
(0.67, 0.3341989628832823)
(0.68, 0.324478663072167)
(0.69, 0.31476587699635283)
(0.7, 0.30513149457714916)
(0.71, 0.29547745438101564)
(0.72, 0.2858353797249038)
(0.73, 0.2762567856520674)
(0.74, 0.26661578471555253)
(0.75, 0.25693643222303375)
(0.76, 0.2472421808123459)
(0.77, 0.23753916473221617)
(0.78, 0.2277205838745018)
(0.79, 0.21790874698856744)
(0.8, 0.20818518888148319)
(0.81, 0.198441716903986)
(0.82, 0.1886444007515583)
(0.83, 0.17892568273984166)
(0.84, 0.16926396009761713)
(0.85, 0.1596271560700226)
(0.86, 0.15019570083416617)
(0.87, 0.14073678348583382)
(0.88, 0.1311903865533314)
(0.89, 0.12157966114702318)
(0.9, 0.1120020412557724)
(0.91, 0.1024181302073879)
(0.92, 0.09286564249176606)
(0.93, 0.08340063751076834)
(0.94, 0.07398963396687835)
(0.95, 0.0647156002252228)
(0.96, 0.055631321806534635)
(0.97, 0.04647945908040334)
(0.98, 0.03730452965756323)
(0.99, 0.028136744552246594)
(1.0, 0.019080867761169927)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900534215512483)
(0.02, 0.9801631453646343)
(0.03, 0.9702756524634872)
(0.04, 0.9602981993063949)
(0.05, 0.9502929860166958)
(0.06, 0.9403140922165409)
(0.07, 0.9304598390192942)
(0.08, 0.9205340770068897)
(0.09, 0.9105081942029049)
(0.1, 0.9004169325890298)
(0.11, 0.8903392279469285)
(0.12, 0.88036664319652)
(0.13, 0.8704311892193525)
(0.14, 0.8605456048303651)
(0.15, 0.8504981571202527)
(0.16, 0.8404994698055531)
(0.17, 0.8304373356573518)
(0.18, 0.8204091411198853)
(0.19, 0.8105464024330249)
(0.2, 0.800635492869311)
(0.21, 0.7908057005775017)
(0.22, 0.7809824027725736)
(0.23, 0.7710765806948932)
(0.24, 0.7610841541829116)
(0.25, 0.7511233503042049)
(0.26, 0.7411333617587312)
(0.27, 0.7310887671801083)
(0.28, 0.7211031094907572)
(0.29, 0.7111159360675542)
(0.3, 0.7011342986749642)
(0.31, 0.6910505497873558)
(0.32, 0.6809478215757405)
(0.33, 0.6709464610846618)
(0.34, 0.6608983003848449)
(0.35, 0.6509035319512098)
(0.36, 0.6409557917111257)
(0.37, 0.6310178667972082)
(0.38, 0.6211749832191364)
(0.39, 0.6113853072867141)
(0.4, 0.6016501342853093)
(0.41, 0.5918436112734132)
(0.42, 0.5820696795033181)
(0.43, 0.5723392569231577)
(0.44, 0.5626039904495652)
(0.45, 0.5529228767829696)
(0.46, 0.5432717496860078)
(0.47, 0.5336161563837003)
(0.48, 0.5239923884172133)
(0.49, 0.5143368065616551)
(0.5, 0.5046729310474886)
(0.51, 0.49504129769247374)
(0.52, 0.4853964606992984)
(0.53, 0.47572745880701234)
(0.54, 0.4659003114609543)
(0.55, 0.45598943146345744)
(0.56, 0.44620402429895084)
(0.57, 0.43650096391722215)
(0.58, 0.426866952652534)
(0.59, 0.417122095951344)
(0.6, 0.40732868038336006)
(0.61, 0.3974669778504214)
(0.62, 0.3874327074009472)
(0.63, 0.377423576990813)
(0.64, 0.36755847003345593)
(0.65, 0.35763903390747076)
(0.66, 0.34780538290371804)
(0.67, 0.33793811096577553)
(0.68, 0.3281351990987006)
(0.69, 0.31839695769698645)
(0.7, 0.3087437278959489)
(0.71, 0.2991492593692742)
(0.72, 0.2895389796067129)
(0.73, 0.28001071737150546)
(0.74, 0.270543307861835)
(0.75, 0.26105300208653825)
(0.76, 0.25151438394549014)
(0.77, 0.24208804144416823)
(0.78, 0.2326512386626843)
(0.79, 0.22325791398597009)
(0.8, 0.21372852815083615)
(0.81, 0.20417870805744628)
(0.82, 0.19465097384035754)
(0.83, 0.1850787367760505)
(0.84, 0.17546578773270427)
(0.85, 0.16590125720569157)
(0.86, 0.15635453751442902)
(0.87, 0.1468803961988924)
(0.88, 0.1374196464622401)
(0.89, 0.12804772553536523)
(0.9, 0.11871156532764444)
(0.91, 0.10951221357962483)
(0.92, 0.10037725245375792)
(0.93, 0.09128909093141885)
(0.94, 0.08226062197408238)
(0.95, 0.07327116029035809)
(0.96, 0.06424924816071811)
(0.97, 0.05540116956780413)
(0.98, 0.04665803348464756)
(0.99, 0.037972006112362594)
(1.0, 0.029314693711009483)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899829871299286)
(0.02, 0.9800334278717204)
(0.03, 0.970161398543015)
(0.04, 0.960226838795944)
(0.05, 0.9504001001153245)
(0.06, 0.9405382247822481)
(0.07, 0.9306897135039333)
(0.08, 0.9206009034445102)
(0.09, 0.9106252704401698)
(0.1, 0.9006718865471113)
(0.11, 0.8906016598344338)
(0.12, 0.8805797828423553)
(0.13, 0.8704421165132208)
(0.14, 0.860485440710352)
(0.15, 0.8506722328509551)
(0.16, 0.8407963209786607)
(0.17, 0.830927826267999)
(0.18, 0.8211225042669132)
(0.19, 0.8113266503785579)
(0.2, 0.8015542422826291)
(0.21, 0.7916612389571384)
(0.22, 0.7816747805434064)
(0.23, 0.7717620704669471)
(0.24, 0.7619262774436755)
(0.25, 0.752034743470365)
(0.26, 0.7422833043747952)
(0.27, 0.7326281456218973)
(0.28, 0.7230434848872597)
(0.29, 0.7134819823758614)
(0.3, 0.7039588441209094)
(0.31, 0.6943994482381215)
(0.32, 0.6849037951564745)
(0.33, 0.6754452094188045)
(0.34, 0.6660201883547598)
(0.35, 0.6566402018215368)
(0.36, 0.6473141372341186)
(0.37, 0.6381478557124758)
(0.38, 0.629031435077855)
(0.39, 0.6199411227427546)
(0.4, 0.6108534541723212)
(0.41, 0.6017392913332466)
(0.42, 0.5926471718507285)
(0.43, 0.5835374299581826)
(0.44, 0.5743346665356809)
(0.45, 0.5649735608629464)
(0.46, 0.5555401068819702)
(0.47, 0.5460067468195)
(0.48, 0.536440805751651)
(0.49, 0.5268144789011301)
(0.5, 0.5172064689236234)
(0.51, 0.5076456994866643)
(0.52, 0.49795459715756935)
(0.53, 0.488237847211093)
(0.54, 0.4784245098723782)
(0.55, 0.4684413860327358)
(0.56, 0.4583366521133429)
(0.57, 0.44818812366031574)
(0.58, 0.438125920570101)
(0.59, 0.42822747511238934)
(0.6, 0.41826292556693995)
(0.61, 0.40835696356556705)
(0.62, 0.39854502614385184)
(0.63, 0.3887553351524951)
(0.64, 0.3789517648239978)
(0.65, 0.3691775594683842)
(0.66, 0.3594132330880348)
(0.67, 0.34969283150504493)
(0.68, 0.33982987516025065)
(0.69, 0.33001533875607536)
(0.7, 0.3201972315343112)
(0.71, 0.31043821388197435)
(0.72, 0.30063531288198075)
(0.73, 0.29078367494280605)
(0.74, 0.2810835403170226)
(0.75, 0.2714561268884563)
(0.76, 0.26188146324083966)
(0.77, 0.25226466590077323)
(0.78, 0.24268221065486448)
(0.79, 0.23314651226427371)
(0.8, 0.2236083530047548)
(0.81, 0.2140355912577957)
(0.82, 0.20448704065928383)
(0.83, 0.19490823465549353)
(0.84, 0.18529945308496548)
(0.85, 0.17564601508092428)
(0.86, 0.16603505808889724)
(0.87, 0.15651147417092576)
(0.88, 0.1470021803617771)
(0.89, 0.13749077240922714)
(0.9, 0.12798009048487735)
(0.91, 0.11830672601572417)
(0.92, 0.10853532350817903)
(0.93, 0.09879729598540359)
(0.94, 0.08918431401813569)
(0.95, 0.07955710640032702)
(0.96, 0.06988388518696999)
(0.97, 0.06027603911995658)
(0.98, 0.05068451684961514)
(0.99, 0.04100157861679427)
(1.0, 0.03131219106250837)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900001836918859)
(0.02, 0.9799913730959626)
(0.03, 0.9700699983463887)
(0.04, 0.9602314954857799)
(0.05, 0.9504139118207693)
(0.06, 0.940602552854864)
(0.07, 0.9308017605325398)
(0.08, 0.9209874207452426)
(0.09, 0.9111763380222918)
(0.1, 0.9014617589779024)
(0.11, 0.8917734517860177)
(0.12, 0.8820282221579353)
(0.13, 0.8722646250785567)
(0.14, 0.862442092318414)
(0.15, 0.8526023988236647)
(0.16, 0.8427884365081776)
(0.17, 0.833117782534261)
(0.18, 0.8235464056433621)
(0.19, 0.8139612844521409)
(0.2, 0.8045785672163048)
(0.21, 0.7954049798563597)
(0.22, 0.7862087593576726)
(0.23, 0.7770755975746578)
(0.24, 0.7679402031000667)
(0.25, 0.7587962803507343)
(0.26, 0.7496960757762653)
(0.27, 0.7405462413812034)
(0.28, 0.7313374641182052)
(0.29, 0.7221984177784284)
(0.3, 0.7131035167456464)
(0.31, 0.7040765234898397)
(0.32, 0.6951311570980331)
(0.33, 0.6862020208199547)
(0.34, 0.6774001417875413)
(0.35, 0.6686915398786778)
(0.36, 0.6599483617173674)
(0.37, 0.6511178520805129)
(0.38, 0.6424255884899274)
(0.39, 0.6338443525429592)
(0.4, 0.6253547802331902)
(0.41, 0.6168484235905527)
(0.42, 0.6083957070636028)
(0.43, 0.5999221610426713)
(0.44, 0.5914151830636359)
(0.45, 0.5830059467243198)
(0.46, 0.574670608119278)
(0.47, 0.5662717165955276)
(0.48, 0.5578527748742006)
(0.49, 0.5493839411673184)
(0.5, 0.5409389720267022)
(0.51, 0.5325614442225788)
(0.52, 0.5241292932620895)
(0.53, 0.5157071478844747)
(0.54, 0.5073151383423719)
(0.55, 0.4989455321911451)
(0.56, 0.49058112757703665)
(0.57, 0.48216661725193893)
(0.58, 0.47369104666833173)
(0.59, 0.4652140667462459)
(0.6, 0.45679118145241393)
(0.61, 0.44835681957383644)
(0.62, 0.43983089584300417)
(0.63, 0.4313029303481147)
(0.64, 0.4229347607670317)
(0.65, 0.41447375333293196)
(0.66, 0.40608401256788423)
(0.67, 0.3977273588258093)
(0.68, 0.38924042872577813)
(0.69, 0.3808219885112666)
(0.7, 0.37240792403948103)
(0.71, 0.363952166811624)
(0.72, 0.3553954205905328)
(0.73, 0.346695497811328)
(0.74, 0.3380557325688244)
(0.75, 0.32952759458759)
(0.76, 0.3210653489748296)
(0.77, 0.31255578629864983)
(0.78, 0.30411196111883176)
(0.79, 0.29582404087046565)
(0.8, 0.28756104652376296)
(0.81, 0.27933891122517374)
(0.82, 0.2710958556669673)
(0.83, 0.26275718449779994)
(0.84, 0.25444178705798015)
(0.85, 0.2460830770835392)
(0.86, 0.23759318104670818)
(0.87, 0.22913837215202998)
(0.88, 0.22073432031091872)
(0.89, 0.21217705750426522)
(0.9, 0.20372374375937555)
(0.91, 0.19537159712387003)
(0.92, 0.18695271920851564)
(0.93, 0.17865748662051278)
(0.94, 0.17029507118795148)
(0.95, 0.16201089197690072)
(0.96, 0.15376696070440699)
(0.97, 0.14555095733999443)
(0.98, 0.13740063866256827)
(0.99, 0.12928985444969976)
(1.0, 0.12114965718207177)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899714007460183)
(0.02, 0.9800695107760933)
(0.03, 0.9700429743833139)
(0.04, 0.9601745775792822)
(0.05, 0.950307113370833)
(0.06, 0.9404689940856565)
(0.07, 0.930574924080177)
(0.08, 0.9205922735313534)
(0.09, 0.9106812951952329)
(0.1, 0.9006978828586278)
(0.11, 0.8906931762105018)
(0.12, 0.8807672419857685)
(0.13, 0.8707629369446745)
(0.14, 0.8609242364251343)
(0.15, 0.851179754646383)
(0.16, 0.841498464204061)
(0.17, 0.8318996210730721)
(0.18, 0.8224962048219695)
(0.19, 0.8132387672283137)
(0.2, 0.8039161619447893)
(0.21, 0.7946643998148228)
(0.22, 0.7853733096240696)
(0.23, 0.7760418632794372)
(0.24, 0.7666715066099508)
(0.25, 0.7572347566654992)
(0.26, 0.7477150854427699)
(0.27, 0.7381421421049921)
(0.28, 0.7286337628503432)
(0.29, 0.7191291842779699)
(0.3, 0.7095142022971925)
(0.31, 0.699907801881688)
(0.32, 0.6902283337828293)
(0.33, 0.6805567018189492)
(0.34, 0.6709124499664902)
(0.35, 0.6613045426143733)
(0.36, 0.6517467123170392)
(0.37, 0.6421264164735481)
(0.38, 0.6325093429287633)
(0.39, 0.6228534956851215)
(0.4, 0.613281136929476)
(0.41, 0.6037521292232888)
(0.42, 0.59415596873664)
(0.43, 0.5846459052886589)
(0.44, 0.575178978157597)
(0.45, 0.5657370957919614)
(0.46, 0.5563714387362101)
(0.47, 0.5469279746081878)
(0.48, 0.5373591293361407)
(0.49, 0.5277397699231869)
(0.5, 0.5180378648162164)
(0.51, 0.5084295226062876)
(0.52, 0.4988663869636488)
(0.53, 0.48941185774615514)
(0.54, 0.48002582707188307)
(0.55, 0.4705869092609848)
(0.56, 0.4610946193803226)
(0.57, 0.45166613726770327)
(0.58, 0.4422069838210388)
(0.59, 0.43272645667775067)
(0.6, 0.4232081575640159)
(0.61, 0.4136562235228544)
(0.62, 0.40405623554294945)
(0.63, 0.3945690158114543)
(0.64, 0.3851821044459744)
(0.65, 0.37571407404176843)
(0.66, 0.3662876052636694)
(0.67, 0.35691966711516415)
(0.68, 0.34757962302274703)
(0.69, 0.33830381105493856)
(0.7, 0.3290044615210712)
(0.71, 0.31955037427936506)
(0.72, 0.3100705597888108)
(0.73, 0.3005953196672045)
(0.74, 0.29115327968768095)
(0.75, 0.2818166176251945)
(0.76, 0.2724736531537416)
(0.77, 0.26316691498890027)
(0.78, 0.25383993609923455)
(0.79, 0.24452648962320198)
(0.8, 0.2351868865811082)
(0.81, 0.2258276026024848)
(0.82, 0.21654973785248685)
(0.83, 0.2073624271357312)
(0.84, 0.19816187792265244)
(0.85, 0.18907786979025862)
(0.86, 0.18007104432612195)
(0.87, 0.17110489725389544)
(0.88, 0.16216976397409394)
(0.89, 0.15328510378541868)
(0.9, 0.14428533217549916)
(0.91, 0.1352656274197366)
(0.92, 0.1261046603226768)
(0.93, 0.116985236435046)
(0.94, 0.10788763556573923)
(0.95, 0.09878777761842829)
(0.96, 0.0897245325729981)
(0.97, 0.08082403850970889)
(0.98, 0.07186544358411227)
(0.99, 0.06292960103379967)
(1.0, 0.053963394883573566)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899639029163587)
(0.02, 0.9798725300365544)
(0.03, 0.9698008723336978)
(0.04, 0.9597920260809465)
(0.05, 0.949858841991379)
(0.06, 0.9398820851721496)
(0.07, 0.9299438438226051)
(0.08, 0.9199844964395443)
(0.09, 0.9099864187696338)
(0.1, 0.8999976103546622)
(0.11, 0.8899694229277595)
(0.12, 0.8800522750616068)
(0.13, 0.869946231181079)
(0.14, 0.859900853616736)
(0.15, 0.8499440545094719)
(0.16, 0.8398582984914104)
(0.17, 0.8297571387832968)
(0.18, 0.819467477902975)
(0.19, 0.8093360655121439)
(0.2, 0.7991944332827999)
(0.21, 0.7891308329047043)
(0.22, 0.7792727871999306)
(0.23, 0.7692674717212189)
(0.24, 0.7592319221967346)
(0.25, 0.7492307735412032)
(0.26, 0.7391978820975555)
(0.27, 0.7291351994553715)
(0.28, 0.7191667177737185)
(0.29, 0.7091225852952721)
(0.3, 0.6992392749821679)
(0.31, 0.6894099896813588)
(0.32, 0.6795146978340487)
(0.33, 0.6694903539805567)
(0.34, 0.6593492953223004)
(0.35, 0.649341022163162)
(0.36, 0.6392585777191289)
(0.37, 0.6291477692756198)
(0.38, 0.6191251610075099)
(0.39, 0.6092000025464183)
(0.4, 0.599155150498568)
(0.41, 0.5890892982416451)
(0.42, 0.5790885125136623)
(0.43, 0.5691086071320902)
(0.44, 0.5591332764972822)
(0.45, 0.5490430847353428)
(0.46, 0.5390596512504838)
(0.47, 0.5290965656521766)
(0.48, 0.5190827833950107)
(0.49, 0.509197694696034)
(0.5, 0.4992730779836423)
(0.51, 0.48918026536912634)
(0.52, 0.4790897080005494)
(0.53, 0.4689711360882737)
(0.54, 0.4589220812450834)
(0.55, 0.44905131887310945)
(0.56, 0.43911645529182514)
(0.57, 0.42914278862014044)
(0.58, 0.4192216877956355)
(0.59, 0.40921232720565226)
(0.6, 0.3992144256495541)
(0.61, 0.3891488505320778)
(0.62, 0.3790868926100247)
(0.63, 0.36915445419665155)
(0.64, 0.359358358788213)
(0.65, 0.3493276987079604)
(0.66, 0.33932467288375545)
(0.67, 0.32932077353611783)
(0.68, 0.3192770379674761)
(0.69, 0.30950143404723984)
(0.7, 0.2994968184705938)
(0.71, 0.2895018502892475)
(0.72, 0.2794899645216737)
(0.73, 0.2693315453333494)
(0.74, 0.2592486449459252)
(0.75, 0.24926503087004187)
(0.76, 0.23923749172814163)
(0.77, 0.229227884079658)
(0.78, 0.21918587794096336)
(0.79, 0.2092568632975197)
(0.8, 0.19925961897308164)
(0.81, 0.1893882610047443)
(0.82, 0.17946697990177074)
(0.83, 0.16963509159013654)
(0.84, 0.15975299055301828)
(0.85, 0.1497494921597685)
(0.86, 0.1396884512866481)
(0.87, 0.12946599694055594)
(0.88, 0.11945773417864522)
(0.89, 0.10945945740417742)
(0.9, 0.09966185216341081)
(0.91, 0.0899296409159967)
(0.92, 0.0799754252465833)
(0.93, 0.07007841956257152)
(0.94, 0.0600769201266009)
(0.95, 0.05009740125427371)
(0.96, 0.04004327324841257)
(0.97, 0.03000050667291123)
(0.98, 0.02004679277810996)
(0.99, 0.010039724326185879)
(1.0, 0.0)
};
\addlegendentry{$\omega_6$}
\end{axis}
\begin{axis}[height = {50.8mm}, ylabel = {$\alpha^D(t)$}, xmin = {0}, xmax = {1.0}, ymax = {0.6763905406999953}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.5}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5073414166675762)
(0.09, 0.5272171942163905)
(0.1, 0.5256311187724758)
(0.11, 0.5276942635714548)
(0.12, 0.5170218618996704)
(0.13, 0.5087400269838898)
(0.14, 0.5116682812422891)
(0.15, 0.5123983439757701)
(0.16, 0.5048421374661353)
(0.17, 0.5067523483160025)
(0.18, 0.5184260376932458)
(0.19, 0.5314726668205436)
(0.2, 0.5374383913704983)
(0.21, 0.546262957167212)
(0.22, 0.5506482389094531)
(0.23, 0.5436764232574878)
(0.24, 0.5379134529060964)
(0.25, 0.529191706178269)
(0.26, 0.5212583221324715)
(0.27, 0.5290783259693611)
(0.28, 0.5405091575228173)
(0.29, 0.5488819387074096)
(0.3, 0.5549723689419883)
(0.31, 0.5572582821718502)
(0.32, 0.5361964754580988)
(0.33, 0.5215238902658581)
(0.34, 0.5206505731422562)
(0.35, 0.5207239383732072)
(0.36, 0.5237585823400813)
(0.37, 0.528568588565289)
(0.38, 0.5149473199506776)
(0.39, 0.5003870263749381)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5002128116916527)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5020245850366936)
(0.1, 0.5105917637526513)
(0.11, 0.517846434985568)
(0.12, 0.5147361049685482)
(0.13, 0.5078438151051158)
(0.14, 0.5)
(0.15, 0.504139064895817)
(0.16, 0.5034160989972866)
(0.17, 0.5090481832491739)
(0.18, 0.5113412229714239)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5029548190805547)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5067954417682495)
(0.32, 0.5155244001472258)
(0.33, 0.5142678098575765)
(0.34, 0.5176571997029144)
(0.35, 0.5157767920197052)
(0.36, 0.5091286590811706)
(0.37, 0.5013284842915104)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5017155530762247)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5081554216759957)
(0.09, 0.5050495195732059)
(0.1, 0.5)
(0.11, 0.506302389373094)
(0.12, 0.507818292661549)
(0.13, 0.5207944492248134)
(0.14, 0.5159785270132122)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.500889079223854)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5028805753030342)
(0.02, 0.5)
(0.03, 0.5026024298798398)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5036330557928931)
(0.02, 0.5127831393821468)
(0.03, 0.5200081975712998)
(0.04, 0.5210864741515514)
(0.05, 0.5146482106550093)
(0.06, 0.5124764957380862)
(0.07, 0.5063997845163992)
(0.08, 0.5023608642022098)
(0.09, 0.5021839402130774)
(0.1, 0.5010686270360465)
(0.11, 0.5039106661117153)
(0.12, 0.5)
(0.13, 0.5105542697211736)
(0.14, 0.5151374060213447)
(0.15, 0.5109293544416137)
(0.16, 0.5195045416397464)
(0.17, 0.5296078966043365)
(0.18, 0.5575375366006227)
(0.19, 0.5705245065692978)
(0.2, 0.5844279014658001)
(0.21, 0.5912151305600147)
(0.22, 0.5789882552863193)
(0.23, 0.5803532826425825)
(0.24, 0.5845371309661508)
(0.25, 0.5855810972137705)
(0.26, 0.5895668214431316)
(0.27, 0.5963099417037244)
(0.28, 0.5945018371896448)
(0.29, 0.5995945599840824)
(0.3, 0.5899537747099761)
(0.31, 0.5749398065209838)
(0.32, 0.5658183597790326)
(0.33, 0.5687958694035792)
(0.34, 0.5826539193505743)
(0.35, 0.5843414747368658)
(0.36, 0.5928809325064731)
(0.37, 0.6040360720974774)
(0.38, 0.6073185029081505)
(0.39, 0.6017667128631399)
(0.4, 0.6070366230489683)
(0.41, 0.6142478454997785)
(0.42, 0.6157093129087691)
(0.43, 0.6153144665454291)
(0.44, 0.6144992383508118)
(0.45, 0.6239412019083)
(0.46, 0.6240155579844161)
(0.47, 0.622268662310178)
(0.48, 0.6250227894755515)
(0.49, 0.6162439015159086)
(0.5, 0.6108258580383343)
(0.51, 0.620476470030046)
(0.52, 0.6300227204141903)
(0.53, 0.642099454275231)
(0.54, 0.6482878347031387)
(0.55, 0.6389554621259746)
(0.56, 0.6350505167389717)
(0.57, 0.6344956453340326)
(0.58, 0.6292292228457822)
(0.59, 0.6317148729795476)
(0.6, 0.6332382441991177)
(0.61, 0.6407643429023774)
(0.62, 0.6481071634468174)
(0.63, 0.6442725285883486)
(0.64, 0.6280176015855926)
(0.65, 0.632352771787786)
(0.66, 0.6343380755756951)
(0.67, 0.6364565602369507)
(0.68, 0.6421593411400746)
(0.69, 0.6238791790073853)
(0.7, 0.6257521875015147)
(0.71, 0.6268145622686994)
(0.72, 0.6294398453786755)
(0.73, 0.6451377992643682)
(0.74, 0.6546164654985906)
(0.75, 0.6557183552054543)
(0.76, 0.6607120644022051)
(0.77, 0.6643324556073669)
(0.78, 0.6709075862537568)
(0.79, 0.6679350914631972)
(0.8, 0.6707868125687978)
(0.81, 0.6626852254161832)
(0.82, 0.6585408271929983)
(0.83, 0.6459901321081998)
(0.84, 0.6371354770290326)
(0.85, 0.6388777603058378)
(0.86, 0.6460069053325325)
(0.87, 0.6680225659029034)
(0.88, 0.672465945311671)
(0.89, 0.6763905406999953)
(0.9, 0.6622193162916079)
(0.91, 0.6398401528364269)
(0.92, 0.6361492979260923)
(0.93, 0.6261817120367901)
(0.94, 0.6251926469091109)
(0.95, 0.621689621540575)
(0.96, 0.6254730777978835)
(0.97, 0.6291824960807555)
(0.98, 0.6230862051531485)
(0.99, 0.6202245892103255)
};
\end{axis}

\end{tikzpicture}


==> img/sde_gbm_const_x-imafix.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$S(t)$}, xmin = {0}, xmax = {1.0}, ymax = {1}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900605348711058)
(0.02, 0.9801258533166267)
(0.03, 0.9701580366769553)
(0.04, 0.9601998415671316)
(0.05, 0.9502502702745513)
(0.06, 0.9403206884249552)
(0.07, 0.9303360165754333)
(0.08, 0.9202592210008718)
(0.09, 0.9099788207187745)
(0.1, 0.8997149712502435)
(0.11, 0.8894295853180118)
(0.12, 0.8792546287429582)
(0.13, 0.8691637244247581)
(0.14, 0.8590432671764275)
(0.15, 0.8489154156590836)
(0.16, 0.8388635667195699)
(0.17, 0.8287926166713118)
(0.18, 0.8186033545453771)
(0.19, 0.8082785332189588)
(0.2, 0.7978905159864441)
(0.21, 0.7874075948158882)
(0.22, 0.7768768662834726)
(0.23, 0.7664219319845154)
(0.24, 0.7560288150101072)
(0.25, 0.7457278521693586)
(0.26, 0.7355092814362182)
(0.27, 0.7252095292539005)
(0.28, 0.7147887722898759)
(0.29, 0.7042775655830311)
(0.3, 0.6936995773538894)
(0.31, 0.6830963074347252)
(0.32, 0.6727214628754149)
(0.33, 0.6624999386241045)
(0.34, 0.6522873933088487)
(0.35, 0.6420740944852322)
(0.36, 0.631829537574)
(0.37, 0.62153505157258)
(0.38, 0.6113806885115967)
(0.39, 0.6013718817893493)
(0.4, 0.5914223938782279)
(0.41, 0.5815610575944291)
(0.42, 0.5717095256521376)
(0.43, 0.561746746311418)
(0.44, 0.5518808790855212)
(0.45, 0.5419817723779443)
(0.46, 0.5320797094374587)
(0.47, 0.5221451524530595)
(0.48, 0.5122025731380239)
(0.49, 0.5023277924243857)
(0.5, 0.4923937498753249)
(0.51, 0.4824845330469605)
(0.52, 0.4725281963171207)
(0.53, 0.4625799167446163)
(0.54, 0.45254804305046)
(0.55, 0.44260463071888656)
(0.56, 0.43269334001960985)
(0.57, 0.422876173702854)
(0.58, 0.4130643245045652)
(0.59, 0.4032152790827385)
(0.6, 0.3935368979726419)
(0.61, 0.38383095242655274)
(0.62, 0.37408045990886923)
(0.63, 0.3643697661804311)
(0.64, 0.35467374519063616)
(0.65, 0.3448445528099956)
(0.66, 0.33500579842568706)
(0.67, 0.32526607790447715)
(0.68, 0.3155457780933618)
(0.69, 0.30583299201754766)
(0.7, 0.296198609598344)
(0.71, 0.28654456940221046)
(0.72, 0.2769024947460986)
(0.73, 0.2673239006732622)
(0.74, 0.25768289973674735)
(0.75, 0.24800354724422857)
(0.76, 0.2383092958335407)
(0.77, 0.228606279753411)
(0.78, 0.21878769889569663)
(0.79, 0.20897586200976226)
(0.8, 0.199252303902678)
(0.81, 0.1895088319251808)
(0.82, 0.17971151577275313)
(0.83, 0.16999279776103648)
(0.84, 0.16033107511881195)
(0.85, 0.1506942710912174)
(0.86, 0.141262815855361)
(0.87, 0.13180389850702864)
(0.88, 0.12225750157452622)
(0.89, 0.112646776168218)
(0.9, 0.10306915627696722)
(0.91, 0.09348524522858272)
(0.92, 0.08393275751296088)
(0.93, 0.07446775253196317)
(0.94, 0.06505674898807318)
(0.95, 0.05578271524641762)
(0.96, 0.04669843682772946)
(0.97, 0.03754657410159816)
(0.98, 0.028371644678758048)
(0.99, 0.01920385957344141)
(1.0, 0.01014798278236474)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900534215512483)
(0.02, 0.9801631453646343)
(0.03, 0.9702756524634872)
(0.04, 0.9602981993063949)
(0.05, 0.9502929860166958)
(0.06, 0.940311968139242)
(0.07, 0.9304577149419953)
(0.08, 0.9205319529295908)
(0.09, 0.9105060701256059)
(0.1, 0.9003943364470302)
(0.11, 0.8902087484633237)
(0.12, 0.8800549546925277)
(0.13, 0.8699709010422614)
(0.14, 0.8600071629337954)
(0.15, 0.849959715223683)
(0.16, 0.8399194706852691)
(0.17, 0.8298228454657794)
(0.18, 0.8197030854855744)
(0.19, 0.80972720814951)
(0.2, 0.7998162985857962)
(0.21, 0.7899865062939868)
(0.22, 0.7801632084890587)
(0.23, 0.7702573864113783)
(0.24, 0.7602649598993968)
(0.25, 0.75030415602069)
(0.26, 0.7403141674752164)
(0.27, 0.7302695728965936)
(0.28, 0.7202543219526567)
(0.29, 0.7102671485294537)
(0.3, 0.7002855111368638)
(0.31, 0.6902017622492553)
(0.32, 0.6800299118203752)
(0.33, 0.6698708377990643)
(0.34, 0.6596772367375375)
(0.35, 0.6495028165345164)
(0.36, 0.6393956171112295)
(0.37, 0.6293661364879407)
(0.38, 0.619510159399129)
(0.39, 0.6097204834667067)
(0.4, 0.5999853104653019)
(0.41, 0.5901787874534058)
(0.42, 0.5804048556833107)
(0.43, 0.5706744331031502)
(0.44, 0.5609391666295578)
(0.45, 0.5512580529629622)
(0.46, 0.5416069258660003)
(0.47, 0.5319513325636929)
(0.48, 0.5223275645972059)
(0.49, 0.5126719827416477)
(0.5, 0.5030081072274811)
(0.51, 0.4933764738724663)
(0.52, 0.483731636879291)
(0.53, 0.4740626349870049)
(0.54, 0.46423548764094685)
(0.55, 0.45432460764345)
(0.56, 0.4445392004789434)
(0.57, 0.4348361400972147)
(0.58, 0.42520212883252656)
(0.59, 0.41545727213133654)
(0.6, 0.40566385656335263)
(0.61, 0.39580215403041397)
(0.62, 0.3857678835809398)
(0.63, 0.3757587531708056)
(0.64, 0.3658936462134485)
(0.65, 0.3559742100874633)
(0.66, 0.3461405590837106)
(0.67, 0.3362732871457681)
(0.68, 0.32647037527869316)
(0.69, 0.316732133876979)
(0.7, 0.30707890407594146)
(0.71, 0.2974844355492668)
(0.72, 0.28787415578670544)
(0.73, 0.278345893551498)
(0.74, 0.26887848404182757)
(0.75, 0.2593881782665308)
(0.76, 0.2498495601254827)
(0.77, 0.2404232176241608)
(0.78, 0.23098641484267687)
(0.79, 0.22159309016596265)
(0.8, 0.21206370433082872)
(0.81, 0.20251388423743885)
(0.82, 0.1929861500203501)
(0.83, 0.18341391295604306)
(0.84, 0.17380096391269684)
(0.85, 0.16423643338568414)
(0.86, 0.15468971369442158)
(0.87, 0.14521557237888497)
(0.88, 0.13575482264223268)
(0.89, 0.1263829017153578)
(0.9, 0.11704674150763701)
(0.91, 0.1078473897596174)
(0.92, 0.09871242863375049)
(0.93, 0.08962426711141142)
(0.94, 0.08059579815407494)
(0.95, 0.07160633647035065)
(0.96, 0.06258442434071068)
(0.97, 0.0537363457477967)
(0.98, 0.04499320966464013)
(0.99, 0.03630718229235516)
(1.0, 0.02764986989100205)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899829871299286)
(0.02, 0.9800163295416351)
(0.03, 0.9701443002129296)
(0.04, 0.9602097404658586)
(0.05, 0.9503830017852392)
(0.06, 0.9405211264521628)
(0.07, 0.9306726151738479)
(0.08, 0.9205838051144248)
(0.09, 0.9105261476725734)
(0.1, 0.9005222488968385)
(0.11, 0.8904520221841611)
(0.12, 0.8803665828262501)
(0.13, 0.8701490326999441)
(0.14, 0.8599809165214904)
(0.15, 0.850008361929149)
(0.16, 0.8401324500568547)
(0.17, 0.8302639553461929)
(0.18, 0.8204586333451072)
(0.19, 0.8106627794567518)
(0.2, 0.800890371360823)
(0.21, 0.7909973680353323)
(0.22, 0.7810109096216004)
(0.23, 0.771098199545141)
(0.24, 0.7612624065218694)
(0.25, 0.7513708725485589)
(0.26, 0.7416194334529891)
(0.27, 0.7319642747000912)
(0.28, 0.7223796139654536)
(0.29, 0.7128181114540553)
(0.3, 0.7032949731991033)
(0.31, 0.6937355773163154)
(0.32, 0.6842399242346684)
(0.33, 0.6747813384969984)
(0.34, 0.6653563174329538)
(0.35, 0.6559763308997307)
(0.36, 0.6466502663123125)
(0.37, 0.6374839847906697)
(0.38, 0.6283675641560489)
(0.39, 0.6192772518209485)
(0.4, 0.6101895832505151)
(0.41, 0.6010754204114405)
(0.42, 0.5919833009289224)
(0.43, 0.5828735590363765)
(0.44, 0.5736707956138748)
(0.45, 0.5643096899411403)
(0.46, 0.5548762359601641)
(0.47, 0.5453428758976939)
(0.48, 0.5357769348298449)
(0.49, 0.526150607979324)
(0.5, 0.5165425980018173)
(0.51, 0.5069818285648582)
(0.52, 0.49729072623576326)
(0.53, 0.4875739762892869)
(0.54, 0.47776063895057214)
(0.55, 0.4677775151109297)
(0.56, 0.4576727811915368)
(0.57, 0.44752425273850965)
(0.58, 0.43746204964829494)
(0.59, 0.42756360419058326)
(0.6, 0.41759905464513386)
(0.61, 0.40769309264376097)
(0.62, 0.39788115522204576)
(0.63, 0.388091464230689)
(0.64, 0.3782878939021917)
(0.65, 0.3685136885465781)
(0.66, 0.3587493621662287)
(0.67, 0.34902896058323885)
(0.68, 0.33916600423844456)
(0.69, 0.3293514678342693)
(0.7, 0.3195333606125051)
(0.71, 0.30977434296016826)
(0.72, 0.29997144196017467)
(0.73, 0.29011980402099996)
(0.74, 0.2804196693952165)
(0.75, 0.2707922559666502)
(0.76, 0.2612175923190336)
(0.77, 0.25160079497896715)
(0.78, 0.2420183397330584)
(0.79, 0.23248264134246763)
(0.8, 0.2229444820829487)
(0.81, 0.2133717203359896)
(0.82, 0.20382316973747774)
(0.83, 0.19424436373368745)
(0.84, 0.1846355821631594)
(0.85, 0.1749821441591182)
(0.86, 0.16537118716709115)
(0.87, 0.15584760324911967)
(0.88, 0.146338309439971)
(0.89, 0.13682690148742105)
(0.9, 0.12731621956307126)
(0.91, 0.11764285509391809)
(0.92, 0.10787145258637294)
(0.93, 0.0981334250635975)
(0.94, 0.0885204430963296)
(0.95, 0.07889323547852094)
(0.96, 0.0692200142651639)
(0.97, 0.059612168198150496)
(0.98, 0.050020645927809054)
(0.99, 0.040337707694988185)
(1.0, 0.030648320140702283)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900001836918859)
(0.02, 0.9799913730959626)
(0.03, 0.9700611696087796)
(0.04, 0.9602226667481708)
(0.05, 0.9504050830831602)
(0.06, 0.940593724117255)
(0.07, 0.9307929317949307)
(0.08, 0.9209785920076335)
(0.09, 0.9111675092846827)
(0.1, 0.9014529302402933)
(0.11, 0.8917646230484086)
(0.12, 0.8820193934203262)
(0.13, 0.8722557963409476)
(0.14, 0.8624332635808049)
(0.15, 0.8525935700860556)
(0.16, 0.8427796077705685)
(0.17, 0.833108953796652)
(0.18, 0.823537576905753)
(0.19, 0.8139524557145318)
(0.2, 0.8045697384786957)
(0.21, 0.7953961511187506)
(0.22, 0.7861999306200635)
(0.23, 0.7770667688370487)
(0.24, 0.7679313743624576)
(0.25, 0.7587874516131252)
(0.26, 0.7496872470386562)
(0.27, 0.7405374126435943)
(0.28, 0.7313286353805961)
(0.29, 0.7221895890408193)
(0.3, 0.7130946880080373)
(0.31, 0.7040676947522306)
(0.32, 0.695122328360424)
(0.33, 0.6861931920823456)
(0.34, 0.6773913130499322)
(0.35, 0.6686827111410687)
(0.36, 0.6599395329797584)
(0.37, 0.6511090233429039)
(0.38, 0.6424167597523184)
(0.39, 0.6338355238053502)
(0.4, 0.6253459514955813)
(0.41, 0.6168395948529437)
(0.42, 0.6083868783259938)
(0.43, 0.5999133323050623)
(0.44, 0.591406354326027)
(0.45, 0.5829971179867108)
(0.46, 0.574661779381669)
(0.47, 0.5662628878579186)
(0.48, 0.5578439461365916)
(0.49, 0.5493751124297094)
(0.5, 0.5409301432890932)
(0.51, 0.5325526154849698)
(0.52, 0.5241204645244805)
(0.53, 0.5156983191468657)
(0.54, 0.5073063096047629)
(0.55, 0.49893670345353613)
(0.56, 0.49057229883942766)
(0.57, 0.48215778851432994)
(0.58, 0.47368221793072274)
(0.59, 0.4652052380086369)
(0.6, 0.45678235271480494)
(0.61, 0.44834799083622745)
(0.62, 0.4398220671053952)
(0.63, 0.4312941016105057)
(0.64, 0.4229259320294227)
(0.65, 0.41446492459532297)
(0.66, 0.40607518383027524)
(0.67, 0.3977185300882003)
(0.68, 0.38923159998816914)
(0.69, 0.3808131597736576)
(0.7, 0.37239909530187204)
(0.71, 0.363943338074015)
(0.72, 0.3553865918529238)
(0.73, 0.34668666907371903)
(0.74, 0.3380469038312154)
(0.75, 0.329518765849981)
(0.76, 0.3210565202372206)
(0.77, 0.31254695756104084)
(0.78, 0.3041031323812228)
(0.79, 0.29581521213285666)
(0.8, 0.287552217786154)
(0.81, 0.27933008248756475)
(0.82, 0.2710870269293583)
(0.83, 0.26274835576019095)
(0.84, 0.25443295832037116)
(0.85, 0.2460742483459302)
(0.86, 0.2375843523090992)
(0.87, 0.229129543414421)
(0.88, 0.22072549157330973)
(0.89, 0.21216822876665622)
(0.9, 0.20371491502176656)
(0.91, 0.19536276838626104)
(0.92, 0.18694389047090665)
(0.93, 0.1786486578829038)
(0.94, 0.1702862424503425)
(0.95, 0.16200206323929173)
(0.96, 0.153758131966798)
(0.97, 0.14554212860238544)
(0.98, 0.13739180992495928)
(0.99, 0.12928102571209077)
(1.0, 0.12114082844446278)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899714007460183)
(0.02, 0.9800409052359801)
(0.03, 0.9700143688432007)
(0.04, 0.960120223218961)
(0.05, 0.9502527590105118)
(0.06, 0.9404146397253353)
(0.07, 0.9305205697198558)
(0.08, 0.9205379191710322)
(0.09, 0.9106269408349117)
(0.1, 0.9006435284983066)
(0.11, 0.8906388218501806)
(0.12, 0.8807128876254473)
(0.13, 0.8707085825843534)
(0.14, 0.8608698820648131)
(0.15, 0.8511254002860618)
(0.16, 0.8414441098437399)
(0.17, 0.8318452667127509)
(0.18, 0.8224418504616483)
(0.19, 0.8131844128679925)
(0.2, 0.8038618075844681)
(0.21, 0.7946100454545016)
(0.22, 0.7853189552637484)
(0.23, 0.775987508919116)
(0.24, 0.7666171522496296)
(0.25, 0.757180402305178)
(0.26, 0.7476607310824487)
(0.27, 0.7380877877446709)
(0.28, 0.728579408490022)
(0.29, 0.7190748299176487)
(0.3, 0.7094598479368713)
(0.31, 0.6998534475213668)
(0.32, 0.6901739794225081)
(0.33, 0.680502347458628)
(0.34, 0.670858095606169)
(0.35, 0.6612501882540521)
(0.36, 0.651692357956718)
(0.37, 0.6420720621132269)
(0.38, 0.6324549885684421)
(0.39, 0.6227991413248003)
(0.4, 0.6132267825691547)
(0.41, 0.6036977748629676)
(0.42, 0.5941016143763188)
(0.43, 0.5845915509283377)
(0.44, 0.5751246237972758)
(0.45, 0.5656827414316402)
(0.46, 0.5563170843758889)
(0.47, 0.5468736202478666)
(0.48, 0.5373047749758195)
(0.49, 0.5276854155628657)
(0.5, 0.5179835104558952)
(0.51, 0.5083751682459664)
(0.52, 0.4988120326033276)
(0.53, 0.48935750338583395)
(0.54, 0.4799714727115619)
(0.55, 0.4705325549006636)
(0.56, 0.4610402650200014)
(0.57, 0.4516117829073821)
(0.58, 0.4421526294607176)
(0.59, 0.4326721023174295)
(0.6, 0.4231538032036947)
(0.61, 0.4136018691625332)
(0.62, 0.40400188118262825)
(0.63, 0.3945146614511331)
(0.64, 0.3851277500856532)
(0.65, 0.37565971968144724)
(0.66, 0.3662332509033482)
(0.67, 0.35686531275484296)
(0.68, 0.34752526866242583)
(0.69, 0.33824945669461737)
(0.7, 0.32895010716075)
(0.71, 0.31949601991904386)
(0.72, 0.3100162054284896)
(0.73, 0.3005409653068833)
(0.74, 0.29109892532735976)
(0.75, 0.2817622632648733)
(0.76, 0.2724192987934204)
(0.77, 0.2631125606285791)
(0.78, 0.25378558173891336)
(0.79, 0.24447213526288078)
(0.8, 0.235132532220787)
(0.81, 0.2257732482421636)
(0.82, 0.21649538349216566)
(0.83, 0.20730807277541)
(0.84, 0.19810752356233124)
(0.85, 0.18902351542993742)
(0.86, 0.18001668996580075)
(0.87, 0.17105054289357424)
(0.88, 0.16211540961377274)
(0.89, 0.15323074942509748)
(0.9, 0.14423097781517796)
(0.91, 0.1352112730594154)
(0.92, 0.1260503059623556)
(0.93, 0.11693088207472481)
(0.94, 0.10783328120541803)
(0.95, 0.09873342325810709)
(0.96, 0.08967017821267691)
(0.97, 0.08076968414938769)
(0.98, 0.07181108922379108)
(0.99, 0.06287524667347848)
(1.0, 0.05390904052325237)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899639029163587)
(0.02, 0.9798357338331954)
(0.03, 0.9696336616192411)
(0.04, 0.959420467766041)
(0.05, 0.9492733160235435)
(0.06, 0.939148245031526)
(0.07, 0.9290844426950213)
(0.08, 0.9190609471000516)
(0.09, 0.9090392094685229)
(0.1, 0.8990285383463277)
(0.11, 0.8889896230631408)
(0.12, 0.8790335402814483)
(0.13, 0.8689274964009206)
(0.14, 0.8587749662954924)
(0.15, 0.8486651304989672)
(0.16, 0.8384679256144086)
(0.17, 0.828165828218663)
(0.18, 0.8175622167050125)
(0.19, 0.8068122794032254)
(0.2, 0.7959011447891098)
(0.21, 0.784909546864482)
(0.22, 0.7740620448469271)
(0.23, 0.7631986486566623)
(0.24, 0.7522862522602274)
(0.25, 0.7413615615995495)
(0.26, 0.7303896849103456)
(0.27, 0.7193370531750496)
(0.28, 0.7083061896725269)
(0.29, 0.6972138066164719)
(0.3, 0.6862372955095094)
(0.31, 0.6754364317427523)
(0.32, 0.6647395150263434)
(0.33, 0.6540088996707248)
(0.34, 0.6431186358445097)
(0.35, 0.6322086059547509)
(0.36, 0.621197465703383)
(0.37, 0.6100514003125999)
(0.38, 0.5988650032312206)
(0.39, 0.5877466385138768)
(0.4, 0.5765637396036523)
(0.41, 0.5652913262922663)
(0.42, 0.5540005993353269)
(0.43, 0.5427148247283367)
(0.44, 0.5314392581483612)
(0.45, 0.5200443591274422)
(0.46, 0.5086485104622549)
(0.47, 0.4972749230782337)
(0.48, 0.4858662131152032)
(0.49, 0.4745686746421135)
(0.5, 0.46333863421646276)
(0.51, 0.4519878625979252)
(0.52, 0.4405151082886441)
(0.53, 0.4288842621163244)
(0.54, 0.41717071921992643)
(0.55, 0.40558140210769106)
(0.56, 0.3940432491501052)
(0.57, 0.38251232524680157)
(0.58, 0.3710495281262326)
(0.59, 0.35955469980563254)
(0.6, 0.34804016242042335)
(0.61, 0.3364273114263509)
(0.62, 0.3247169525289548)
(0.63, 0.3130576944777186)
(0.64, 0.30161001313557534)
(0.65, 0.290106730387561)
(0.66, 0.27857782151890004)
(0.67, 0.26702146323932047)
(0.68, 0.25539062325355477)
(0.69, 0.24399502918923513)
(0.7, 0.23257581013071396)
(0.71, 0.2211431613571563)
(0.72, 0.20967722830908972)
(0.73, 0.1980083974598959)
(0.74, 0.18621363056208756)
(0.75, 0.1744040628706947)
(0.76, 0.1625270557087773)
(0.77, 0.15060074624579883)
(0.78, 0.13858399843014302)
(0.79, 0.12660823495815618)
(0.8, 0.11459325364856299)
(0.81, 0.10268876621642559)
(0.82, 0.09083983985787081)
(0.83, 0.07915550789101344)
(0.84, 0.06758409471576161)
(0.85, 0.055990735472289305)
(0.86, 0.04430709706493185)
(0.87, 0.03233691321927365)
(0.88, 0.020307424976275586)
(0.89, 0.008225412498573496)
(0.9, 0.0)
(0.91, 0.0)
(0.92, 0.0)
(0.93, 0.0)
(0.94, 0.0)
(0.95, 0.0)
(0.96, 0.0)
(0.97, 0.0)
(0.98, 0.0)
(0.99, 0.0)
(1.0, 0.0)
};
\addlegendentry{$\omega_6$}
\end{axis}

\end{tikzpicture}


==> img/sde_gbm_const_x.pgf <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$S(t)$}, xmin = {0}, xmax = {1.0}, ymax = {1}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900605348711058)
(0.02, 0.9801258533166267)
(0.03, 0.9701580366769553)
(0.04, 0.9601998415671316)
(0.05, 0.9502502702745513)
(0.06, 0.9403206884249552)
(0.07, 0.9303360165754333)
(0.08, 0.9202592210008718)
(0.09, 0.9099788207187745)
(0.1, 0.8997149712502435)
(0.11, 0.8894295853180118)
(0.12, 0.8792546287429582)
(0.13, 0.8691637244247581)
(0.14, 0.8590432671764275)
(0.15, 0.8489154156590836)
(0.16, 0.8388635667195699)
(0.17, 0.8287926166713118)
(0.18, 0.8186033545453771)
(0.19, 0.8082785332189588)
(0.2, 0.7978905159864441)
(0.21, 0.7874075948158882)
(0.22, 0.7768768662834726)
(0.23, 0.7664219319845154)
(0.24, 0.7560288150101072)
(0.25, 0.7457278521693586)
(0.26, 0.7355092814362182)
(0.27, 0.7252095292539005)
(0.28, 0.7147887722898759)
(0.29, 0.7042775655830311)
(0.3, 0.6936995773538894)
(0.31, 0.6830963074347252)
(0.32, 0.6727214628754149)
(0.33, 0.6624999386241045)
(0.34, 0.6522873933088487)
(0.35, 0.6420740944852322)
(0.36, 0.631829537574)
(0.37, 0.62153505157258)
(0.38, 0.6113806885115967)
(0.39, 0.6013718817893493)
(0.4, 0.5914223938782279)
(0.41, 0.5815610575944291)
(0.42, 0.5717095256521376)
(0.43, 0.561746746311418)
(0.44, 0.5518808790855212)
(0.45, 0.5419817723779443)
(0.46, 0.5320797094374587)
(0.47, 0.5221451524530595)
(0.48, 0.5122025731380239)
(0.49, 0.5023277924243857)
(0.5, 0.4923937498753249)
(0.51, 0.4824845330469605)
(0.52, 0.4725281963171207)
(0.53, 0.4625799167446163)
(0.54, 0.45254804305046)
(0.55, 0.44260463071888656)
(0.56, 0.43269334001960985)
(0.57, 0.422876173702854)
(0.58, 0.4130643245045652)
(0.59, 0.4032152790827385)
(0.6, 0.3935368979726419)
(0.61, 0.38383095242655274)
(0.62, 0.37408045990886923)
(0.63, 0.3643697661804311)
(0.64, 0.35467374519063616)
(0.65, 0.3448445528099956)
(0.66, 0.33500579842568706)
(0.67, 0.32526607790447715)
(0.68, 0.3155457780933618)
(0.69, 0.30583299201754766)
(0.7, 0.296198609598344)
(0.71, 0.28654456940221046)
(0.72, 0.2769024947460986)
(0.73, 0.2673239006732622)
(0.74, 0.25768289973674735)
(0.75, 0.24800354724422857)
(0.76, 0.2383092958335407)
(0.77, 0.228606279753411)
(0.78, 0.21878769889569663)
(0.79, 0.20897586200976226)
(0.8, 0.199252303902678)
(0.81, 0.1895088319251808)
(0.82, 0.17971151577275313)
(0.83, 0.16999279776103648)
(0.84, 0.16033107511881195)
(0.85, 0.1506942710912174)
(0.86, 0.141262815855361)
(0.87, 0.13180389850702864)
(0.88, 0.12225750157452622)
(0.89, 0.112646776168218)
(0.9, 0.10306915627696722)
(0.91, 0.09348524522858272)
(0.92, 0.08393275751296088)
(0.93, 0.07446775253196317)
(0.94, 0.06505674898807318)
(0.95, 0.05578271524641762)
(0.96, 0.04669843682772946)
(0.97, 0.03754657410159816)
(0.98, 0.028371644678758048)
(0.99, 0.01920385957344141)
(1.0, 0.01014798278236474)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900534215512483)
(0.02, 0.9801631453646343)
(0.03, 0.9702756524634872)
(0.04, 0.9602981993063949)
(0.05, 0.9502929860166958)
(0.06, 0.940311968139242)
(0.07, 0.9304577149419953)
(0.08, 0.9205319529295908)
(0.09, 0.9105060701256059)
(0.1, 0.9003943364470302)
(0.11, 0.8902087484633237)
(0.12, 0.8800549546925277)
(0.13, 0.8699709010422614)
(0.14, 0.8600071629337954)
(0.15, 0.849959715223683)
(0.16, 0.8399194706852691)
(0.17, 0.8298228454657794)
(0.18, 0.8197030854855744)
(0.19, 0.80972720814951)
(0.2, 0.7998162985857962)
(0.21, 0.7899865062939868)
(0.22, 0.7801632084890587)
(0.23, 0.7702573864113783)
(0.24, 0.7602649598993968)
(0.25, 0.75030415602069)
(0.26, 0.7403141674752164)
(0.27, 0.7302695728965936)
(0.28, 0.7202543219526567)
(0.29, 0.7102671485294537)
(0.3, 0.7002855111368638)
(0.31, 0.6902017622492553)
(0.32, 0.6800299118203752)
(0.33, 0.6698708377990643)
(0.34, 0.6596772367375375)
(0.35, 0.6495028165345164)
(0.36, 0.6393956171112295)
(0.37, 0.6293661364879407)
(0.38, 0.619510159399129)
(0.39, 0.6097204834667067)
(0.4, 0.5999853104653019)
(0.41, 0.5901787874534058)
(0.42, 0.5804048556833107)
(0.43, 0.5706744331031502)
(0.44, 0.5609391666295578)
(0.45, 0.5512580529629622)
(0.46, 0.5416069258660003)
(0.47, 0.5319513325636929)
(0.48, 0.5223275645972059)
(0.49, 0.5126719827416477)
(0.5, 0.5030081072274811)
(0.51, 0.4933764738724663)
(0.52, 0.483731636879291)
(0.53, 0.4740626349870049)
(0.54, 0.46423548764094685)
(0.55, 0.45432460764345)
(0.56, 0.4445392004789434)
(0.57, 0.4348361400972147)
(0.58, 0.42520212883252656)
(0.59, 0.41545727213133654)
(0.6, 0.40566385656335263)
(0.61, 0.39580215403041397)
(0.62, 0.3857678835809398)
(0.63, 0.3757587531708056)
(0.64, 0.3658936462134485)
(0.65, 0.3559742100874633)
(0.66, 0.3461405590837106)
(0.67, 0.3362732871457681)
(0.68, 0.32647037527869316)
(0.69, 0.316732133876979)
(0.7, 0.30707890407594146)
(0.71, 0.2974844355492668)
(0.72, 0.28787415578670544)
(0.73, 0.278345893551498)
(0.74, 0.26887848404182757)
(0.75, 0.2593881782665308)
(0.76, 0.2498495601254827)
(0.77, 0.2404232176241608)
(0.78, 0.23098641484267687)
(0.79, 0.22159309016596265)
(0.8, 0.21206370433082872)
(0.81, 0.20251388423743885)
(0.82, 0.1929861500203501)
(0.83, 0.18341391295604306)
(0.84, 0.17380096391269684)
(0.85, 0.16423643338568414)
(0.86, 0.15468971369442158)
(0.87, 0.14521557237888497)
(0.88, 0.13575482264223268)
(0.89, 0.1263829017153578)
(0.9, 0.11704674150763701)
(0.91, 0.1078473897596174)
(0.92, 0.09871242863375049)
(0.93, 0.08962426711141142)
(0.94, 0.08059579815407494)
(0.95, 0.07160633647035065)
(0.96, 0.06258442434071068)
(0.97, 0.0537363457477967)
(0.98, 0.04499320966464013)
(0.99, 0.03630718229235516)
(1.0, 0.02764986989100205)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899829871299286)
(0.02, 0.9800163295416351)
(0.03, 0.9701443002129296)
(0.04, 0.9602097404658586)
(0.05, 0.9503830017852392)
(0.06, 0.9405211264521628)
(0.07, 0.9306726151738479)
(0.08, 0.9205838051144248)
(0.09, 0.9105261476725734)
(0.1, 0.9005222488968385)
(0.11, 0.8904520221841611)
(0.12, 0.8803665828262501)
(0.13, 0.8701490326999441)
(0.14, 0.8599809165214904)
(0.15, 0.850008361929149)
(0.16, 0.8401324500568547)
(0.17, 0.8302639553461929)
(0.18, 0.8204586333451072)
(0.19, 0.8106627794567518)
(0.2, 0.800890371360823)
(0.21, 0.7909973680353323)
(0.22, 0.7810109096216004)
(0.23, 0.771098199545141)
(0.24, 0.7612624065218694)
(0.25, 0.7513708725485589)
(0.26, 0.7416194334529891)
(0.27, 0.7319642747000912)
(0.28, 0.7223796139654536)
(0.29, 0.7128181114540553)
(0.3, 0.7032949731991033)
(0.31, 0.6937355773163154)
(0.32, 0.6842399242346684)
(0.33, 0.6747813384969984)
(0.34, 0.6653563174329538)
(0.35, 0.6559763308997307)
(0.36, 0.6466502663123125)
(0.37, 0.6374839847906697)
(0.38, 0.6283675641560489)
(0.39, 0.6192772518209485)
(0.4, 0.6101895832505151)
(0.41, 0.6010754204114405)
(0.42, 0.5919833009289224)
(0.43, 0.5828735590363765)
(0.44, 0.5736707956138748)
(0.45, 0.5643096899411403)
(0.46, 0.5548762359601641)
(0.47, 0.5453428758976939)
(0.48, 0.5357769348298449)
(0.49, 0.526150607979324)
(0.5, 0.5165425980018173)
(0.51, 0.5069818285648582)
(0.52, 0.49729072623576326)
(0.53, 0.4875739762892869)
(0.54, 0.47776063895057214)
(0.55, 0.4677775151109297)
(0.56, 0.4576727811915368)
(0.57, 0.44752425273850965)
(0.58, 0.43746204964829494)
(0.59, 0.42756360419058326)
(0.6, 0.41759905464513386)
(0.61, 0.40769309264376097)
(0.62, 0.39788115522204576)
(0.63, 0.388091464230689)
(0.64, 0.3782878939021917)
(0.65, 0.3685136885465781)
(0.66, 0.3587493621662287)
(0.67, 0.34902896058323885)
(0.68, 0.33916600423844456)
(0.69, 0.3293514678342693)
(0.7, 0.3195333606125051)
(0.71, 0.30977434296016826)
(0.72, 0.29997144196017467)
(0.73, 0.29011980402099996)
(0.74, 0.2804196693952165)
(0.75, 0.2707922559666502)
(0.76, 0.2612175923190336)
(0.77, 0.25160079497896715)
(0.78, 0.2420183397330584)
(0.79, 0.23248264134246763)
(0.8, 0.2229444820829487)
(0.81, 0.2133717203359896)
(0.82, 0.20382316973747774)
(0.83, 0.19424436373368745)
(0.84, 0.1846355821631594)
(0.85, 0.1749821441591182)
(0.86, 0.16537118716709115)
(0.87, 0.15584760324911967)
(0.88, 0.146338309439971)
(0.89, 0.13682690148742105)
(0.9, 0.12731621956307126)
(0.91, 0.11764285509391809)
(0.92, 0.10787145258637294)
(0.93, 0.0981334250635975)
(0.94, 0.0885204430963296)
(0.95, 0.07889323547852094)
(0.96, 0.0692200142651639)
(0.97, 0.059612168198150496)
(0.98, 0.050020645927809054)
(0.99, 0.040337707694988185)
(1.0, 0.030648320140702283)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900001836918859)
(0.02, 0.9799913730959626)
(0.03, 0.9700611696087796)
(0.04, 0.9602226667481708)
(0.05, 0.9504050830831602)
(0.06, 0.940593724117255)
(0.07, 0.9307929317949307)
(0.08, 0.9209785920076335)
(0.09, 0.9111675092846827)
(0.1, 0.9014529302402933)
(0.11, 0.8917646230484086)
(0.12, 0.8820193934203262)
(0.13, 0.8722557963409476)
(0.14, 0.8624332635808049)
(0.15, 0.8525935700860556)
(0.16, 0.8427796077705685)
(0.17, 0.833108953796652)
(0.18, 0.823537576905753)
(0.19, 0.8139524557145318)
(0.2, 0.8045697384786957)
(0.21, 0.7953961511187506)
(0.22, 0.7861999306200635)
(0.23, 0.7770667688370487)
(0.24, 0.7679313743624576)
(0.25, 0.7587874516131252)
(0.26, 0.7496872470386562)
(0.27, 0.7405374126435943)
(0.28, 0.7313286353805961)
(0.29, 0.7221895890408193)
(0.3, 0.7130946880080373)
(0.31, 0.7040676947522306)
(0.32, 0.695122328360424)
(0.33, 0.6861931920823456)
(0.34, 0.6773913130499322)
(0.35, 0.6686827111410687)
(0.36, 0.6599395329797584)
(0.37, 0.6511090233429039)
(0.38, 0.6424167597523184)
(0.39, 0.6338355238053502)
(0.4, 0.6253459514955813)
(0.41, 0.6168395948529437)
(0.42, 0.6083868783259938)
(0.43, 0.5999133323050623)
(0.44, 0.591406354326027)
(0.45, 0.5829971179867108)
(0.46, 0.574661779381669)
(0.47, 0.5662628878579186)
(0.48, 0.5578439461365916)
(0.49, 0.5493751124297094)
(0.5, 0.5409301432890932)
(0.51, 0.5325526154849698)
(0.52, 0.5241204645244805)
(0.53, 0.5156983191468657)
(0.54, 0.5073063096047629)
(0.55, 0.49893670345353613)
(0.56, 0.49057229883942766)
(0.57, 0.48215778851432994)
(0.58, 0.47368221793072274)
(0.59, 0.4652052380086369)
(0.6, 0.45678235271480494)
(0.61, 0.44834799083622745)
(0.62, 0.4398220671053952)
(0.63, 0.4312941016105057)
(0.64, 0.4229259320294227)
(0.65, 0.41446492459532297)
(0.66, 0.40607518383027524)
(0.67, 0.3977185300882003)
(0.68, 0.38923159998816914)
(0.69, 0.3808131597736576)
(0.7, 0.37239909530187204)
(0.71, 0.363943338074015)
(0.72, 0.3553865918529238)
(0.73, 0.34668666907371903)
(0.74, 0.3380469038312154)
(0.75, 0.329518765849981)
(0.76, 0.3210565202372206)
(0.77, 0.31254695756104084)
(0.78, 0.3041031323812228)
(0.79, 0.29581521213285666)
(0.8, 0.287552217786154)
(0.81, 0.27933008248756475)
(0.82, 0.2710870269293583)
(0.83, 0.26274835576019095)
(0.84, 0.25443295832037116)
(0.85, 0.2460742483459302)
(0.86, 0.2375843523090992)
(0.87, 0.229129543414421)
(0.88, 0.22072549157330973)
(0.89, 0.21216822876665622)
(0.9, 0.20371491502176656)
(0.91, 0.19536276838626104)
(0.92, 0.18694389047090665)
(0.93, 0.1786486578829038)
(0.94, 0.1702862424503425)
(0.95, 0.16200206323929173)
(0.96, 0.153758131966798)
(0.97, 0.14554212860238544)
(0.98, 0.13739180992495928)
(0.99, 0.12928102571209077)
(1.0, 0.12114082844446278)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899714007460183)
(0.02, 0.9800409052359801)
(0.03, 0.9700143688432007)
(0.04, 0.960120223218961)
(0.05, 0.9502527590105118)
(0.06, 0.9404146397253353)
(0.07, 0.9305205697198558)
(0.08, 0.9205379191710322)
(0.09, 0.9106269408349117)
(0.1, 0.9006435284983066)
(0.11, 0.8906388218501806)
(0.12, 0.8807128876254473)
(0.13, 0.8707085825843534)
(0.14, 0.8608698820648131)
(0.15, 0.8511254002860618)
(0.16, 0.8414441098437399)
(0.17, 0.8318452667127509)
(0.18, 0.8224418504616483)
(0.19, 0.8131844128679925)
(0.2, 0.8038618075844681)
(0.21, 0.7946100454545016)
(0.22, 0.7853189552637484)
(0.23, 0.775987508919116)
(0.24, 0.7666171522496296)
(0.25, 0.757180402305178)
(0.26, 0.7476607310824487)
(0.27, 0.7380877877446709)
(0.28, 0.728579408490022)
(0.29, 0.7190748299176487)
(0.3, 0.7094598479368713)
(0.31, 0.6998534475213668)
(0.32, 0.6901739794225081)
(0.33, 0.680502347458628)
(0.34, 0.670858095606169)
(0.35, 0.6612501882540521)
(0.36, 0.651692357956718)
(0.37, 0.6420720621132269)
(0.38, 0.6324549885684421)
(0.39, 0.6227991413248003)
(0.4, 0.6132267825691547)
(0.41, 0.6036977748629676)
(0.42, 0.5941016143763188)
(0.43, 0.5845915509283377)
(0.44, 0.5751246237972758)
(0.45, 0.5656827414316402)
(0.46, 0.5563170843758889)
(0.47, 0.5468736202478666)
(0.48, 0.5373047749758195)
(0.49, 0.5276854155628657)
(0.5, 0.5179835104558952)
(0.51, 0.5083751682459664)
(0.52, 0.4988120326033276)
(0.53, 0.48935750338583395)
(0.54, 0.4799714727115619)
(0.55, 0.4705325549006636)
(0.56, 0.4610402650200014)
(0.57, 0.4516117829073821)
(0.58, 0.4421526294607176)
(0.59, 0.4326721023174295)
(0.6, 0.4231538032036947)
(0.61, 0.4136018691625332)
(0.62, 0.40400188118262825)
(0.63, 0.3945146614511331)
(0.64, 0.3851277500856532)
(0.65, 0.37565971968144724)
(0.66, 0.3662332509033482)
(0.67, 0.35686531275484296)
(0.68, 0.34752526866242583)
(0.69, 0.33824945669461737)
(0.7, 0.32895010716075)
(0.71, 0.31949601991904386)
(0.72, 0.3100162054284896)
(0.73, 0.3005409653068833)
(0.74, 0.29109892532735976)
(0.75, 0.2817622632648733)
(0.76, 0.2724192987934204)
(0.77, 0.2631125606285791)
(0.78, 0.25378558173891336)
(0.79, 0.24447213526288078)
(0.8, 0.235132532220787)
(0.81, 0.2257732482421636)
(0.82, 0.21649538349216566)
(0.83, 0.20730807277541)
(0.84, 0.19810752356233124)
(0.85, 0.18902351542993742)
(0.86, 0.18001668996580075)
(0.87, 0.17105054289357424)
(0.88, 0.16211540961377274)
(0.89, 0.15323074942509748)
(0.9, 0.14423097781517796)
(0.91, 0.1352112730594154)
(0.92, 0.1260503059623556)
(0.93, 0.11693088207472481)
(0.94, 0.10783328120541803)
(0.95, 0.09873342325810709)
(0.96, 0.08967017821267691)
(0.97, 0.08076968414938769)
(0.98, 0.07181108922379108)
(0.99, 0.06287524667347848)
(1.0, 0.05390904052325237)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899639029163587)
(0.02, 0.9798357338331954)
(0.03, 0.9696336616192411)
(0.04, 0.959420467766041)
(0.05, 0.9492733160235435)
(0.06, 0.939148245031526)
(0.07, 0.9290844426950213)
(0.08, 0.9190609471000516)
(0.09, 0.9090392094685229)
(0.1, 0.8990285383463277)
(0.11, 0.8889896230631408)
(0.12, 0.8790335402814483)
(0.13, 0.8689274964009206)
(0.14, 0.8587749662954924)
(0.15, 0.8486651304989672)
(0.16, 0.8384679256144086)
(0.17, 0.828165828218663)
(0.18, 0.8175622167050125)
(0.19, 0.8068122794032254)
(0.2, 0.7959011447891098)
(0.21, 0.784909546864482)
(0.22, 0.7740620448469271)
(0.23, 0.7631986486566623)
(0.24, 0.7522862522602274)
(0.25, 0.7413615615995495)
(0.26, 0.7303896849103456)
(0.27, 0.7193370531750496)
(0.28, 0.7083061896725269)
(0.29, 0.6972138066164719)
(0.3, 0.6862372955095094)
(0.31, 0.6754364317427523)
(0.32, 0.6647395150263434)
(0.33, 0.6540088996707248)
(0.34, 0.6431186358445097)
(0.35, 0.6322086059547509)
(0.36, 0.621197465703383)
(0.37, 0.6100514003125999)
(0.38, 0.5988650032312206)
(0.39, 0.5877466385138768)
(0.4, 0.5765637396036523)
(0.41, 0.5652913262922663)
(0.42, 0.5540005993353269)
(0.43, 0.5427148247283367)
(0.44, 0.5314392581483612)
(0.45, 0.5200443591274422)
(0.46, 0.5086485104622549)
(0.47, 0.4972749230782337)
(0.48, 0.4858662131152032)
(0.49, 0.4745686746421135)
(0.5, 0.46333863421646276)
(0.51, 0.4519878625979252)
(0.52, 0.4405151082886441)
(0.53, 0.4288842621163244)
(0.54, 0.41717071921992643)
(0.55, 0.40558140210769106)
(0.56, 0.3940432491501052)
(0.57, 0.38251232524680157)
(0.58, 0.3710495281262326)
(0.59, 0.35955469980563254)
(0.6, 0.34804016242042335)
(0.61, 0.3364273114263509)
(0.62, 0.3247169525289548)
(0.63, 0.3130576944777186)
(0.64, 0.30161001313557534)
(0.65, 0.290106730387561)
(0.66, 0.27857782151890004)
(0.67, 0.26702146323932047)
(0.68, 0.25539062325355477)
(0.69, 0.24399502918923513)
(0.7, 0.23257581013071396)
(0.71, 0.2211431613571563)
(0.72, 0.20967722830908972)
(0.73, 0.1980083974598959)
(0.74, 0.18621363056208756)
(0.75, 0.1744040628706947)
(0.76, 0.1625270557087773)
(0.77, 0.15060074624579883)
(0.78, 0.13858399843014302)
(0.79, 0.12660823495815618)
(0.8, 0.11459325364856299)
(0.81, 0.10268876621642559)
(0.82, 0.09083983985787081)
(0.83, 0.07915550789101344)
(0.84, 0.06758409471576161)
(0.85, 0.055990735472289305)
(0.86, 0.04430709706493185)
(0.87, 0.03233691321927365)
(0.88, 0.020307424976275586)
(0.89, 0.008225412498573496)
(0.9, 0.0)
(0.91, 0.0)
(0.92, 0.0)
(0.93, 0.0)
(0.94, 0.0)
(0.95, 0.0)
(0.96, 0.0)
(0.97, 0.0)
(0.98, 0.0)
(0.99, 0.0)
(1.0, 0.0)
};
\addlegendentry{$\omega_6$}
\end{axis}

\end{tikzpicture}


==> img/sde_gbm_hjb_cec_a.pgf <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, ylabel = {$\alpha^B(t)$}, xmin = {0}, xmax = {1.0}, ymax = {0.674561878484664}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.4998886231829323}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.522410763842722)
(0.02, 0.5219462671164142)
(0.03, 0.5232145694886524)
(0.04, 0.5225201642297416)
(0.05, 0.5218745912477613)
(0.06, 0.5207258645896894)
(0.07, 0.5229741935709222)
(0.08, 0.5272484930760958)
(0.09, 0.5384094067213651)
(0.1, 0.5372149512832445)
(0.11, 0.5383018100307573)
(0.12, 0.5316615554819859)
(0.13, 0.526896874385072)
(0.14, 0.5281978588817676)
(0.15, 0.5283443424793235)
(0.16, 0.5241764497392959)
(0.17, 0.5248663674469419)
(0.18, 0.5309185385528538)
(0.19, 0.5387116254220058)
(0.2, 0.5425162661076687)
(0.21, 0.5486480862104484)
(0.22, 0.5518028431093758)
(0.23, 0.5464396405834718)
(0.24, 0.5421594705181777)
(0.25, 0.5361147671236021)
(0.26, 0.5309701047390321)
(0.27, 0.5355675585699684)
(0.28, 0.5431175426423299)
(0.29, 0.5491411755041397)
(0.3, 0.553765082171109)
(0.31, 0.5554832385618731)
(0.32, 0.5394134698121353)
(0.33, 0.5297050163987238)
(0.34, 0.5289193394511063)
(0.35, 0.5286918149731928)
(0.36, 0.5302480377657138)
(0.37, 0.5330116321757103)
(0.38, 0.5245986920864572)
(0.39, 0.5170711788809413)
(0.4, 0.5142136381838402)
(0.41, 0.5106125351487756)
(0.42, 0.5099549922057152)
(0.43, 0.5136390559105704)
(0.44, 0.5097847302578857)
(0.45, 0.5105512981105509)
(0.46, 0.5103034545101184)
(0.47, 0.5110834488252254)
(0.48, 0.511011643218269)
(0.49, 0.5084128847942492)
(0.5, 0.5099576501741415)
(0.51, 0.5087794035444713)
(0.52, 0.509964093920624)
(0.53, 0.5093154865734661)
(0.54, 0.5119544821168907)
(0.55, 0.5084378060672622)
(0.56, 0.5071009976649992)
(0.57, 0.5044636481497063)
(0.58, 0.5040364445762986)
(0.59, 0.5044500788246937)
(0.6, 0.5016376434994502)
(0.61, 0.5016937099423946)
(0.62, 0.5019372674370054)
(0.63, 0.5013242416180361)
(0.64, 0.5010231750999972)
(0.65, 0.5020476892720235)
(0.66, 0.5018958009114212)
(0.67, 0.5008271866297922)
(0.68, 0.5005725601076559)
(0.69, 0.5004159958012586)
(0.7, 0.5001376641957821)
(0.71, 0.5001089812887677)
(0.72, 0.5000495266230842)
(0.73, 0.4999888177846209)
(0.74, 0.4999899248826098)
(0.75, 0.49998267429309795)
(0.76, 0.49996914798850994)
(0.77, 0.49995732730320913)
(0.78, 0.4999636411024523)
(0.79, 0.499946954639468)
(0.8, 0.49993512067838425)
(0.81, 0.49992960540123565)
(0.82, 0.4999239922635128)
(0.83, 0.4999196296058475)
(0.84, 0.4999152071687492)
(0.85, 0.49991053400863994)
(0.86, 0.49990755017217126)
(0.87, 0.4999027636823961)
(0.88, 0.49989801394525024)
(0.89, 0.49989411219846974)
(0.9, 0.49989141523509895)
(0.91, 0.49988945883924624)
(0.92, 0.49988863811576373)
(0.93, 0.49988897656374)
(0.94, 0.4998906697074261)
(0.95, 0.49989362273241983)
(0.96, 0.49989786971593664)
(0.97, 0.4999053487366775)
(0.98, 0.4999150828194005)
(0.99, 0.49992725458320914)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5227359380653174)
(0.02, 0.5199954077932588)
(0.03, 0.5196240315003817)
(0.04, 0.5233858687745344)
(0.05, 0.5244563631075754)
(0.06, 0.5230577165392696)
(0.07, 0.5173076717883424)
(0.08, 0.5200229451924014)
(0.09, 0.5243766676845457)
(0.1, 0.528482039274229)
(0.11, 0.5322683840159326)
(0.12, 0.5302752035122513)
(0.13, 0.526338197403293)
(0.14, 0.5203021613005865)
(0.15, 0.5239582765521783)
(0.16, 0.5233424915633816)
(0.17, 0.5258958700801145)
(0.18, 0.5268384807536122)
(0.19, 0.5195807340075117)
(0.2, 0.5165373708954751)
(0.21, 0.5131792644861795)
(0.22, 0.5126673620334441)
(0.23, 0.5154190774616263)
(0.24, 0.5187357394179826)
(0.25, 0.5170802673145641)
(0.26, 0.5180316376157996)
(0.27, 0.5201947855739891)
(0.28, 0.5185607293285677)
(0.29, 0.5170348100685839)
(0.3, 0.5164947443276541)
(0.31, 0.5207836779104039)
(0.32, 0.5249393259166576)
(0.33, 0.5239784963043073)
(0.34, 0.5255208679189848)
(0.35, 0.52420549931415)
(0.36, 0.5204902755455721)
(0.37, 0.5165922796529)
(0.38, 0.5097795984696509)
(0.39, 0.5075559634128652)
(0.4, 0.5059344105166567)
(0.41, 0.5073693741147042)
(0.42, 0.50625784081285)
(0.43, 0.5050228228218837)
(0.44, 0.5048428357602419)
(0.45, 0.5036165629122283)
(0.46, 0.5029357243198445)
(0.47, 0.5027703988133483)
(0.48, 0.5021752768285966)
(0.49, 0.5023293089521002)
(0.5, 0.5022146769032051)
(0.51, 0.501690689676915)
(0.52, 0.5016282451300044)
(0.53, 0.5016627600825283)
(0.54, 0.5033935109228943)
(0.55, 0.5046195965699964)
(0.56, 0.5023165403394928)
(0.57, 0.5012981370556234)
(0.58, 0.5007203964036232)
(0.59, 0.501253721718591)
(0.6, 0.5014635328411423)
(0.61, 0.501916454723302)
(0.62, 0.5042671620403287)
(0.63, 0.5034516395438872)
(0.64, 0.5013479814334469)
(0.65, 0.5016289994036159)
(0.66, 0.5007749152280029)
(0.67, 0.5008062587773431)
(0.68, 0.5003844096655911)
(0.69, 0.5001504117629397)
(0.7, 0.5000247688872572)
(0.71, 0.49998700700217164)
(0.72, 0.4999788185482699)
(0.73, 0.4999676797284985)
(0.74, 0.4999637800402373)
(0.75, 0.4999601008830468)
(0.76, 0.499955977821618)
(0.77, 0.4999533438693573)
(0.78, 0.49994924453023515)
(0.79, 0.4999455446713379)
(0.8, 0.49993956616598834)
(0.81, 0.4999346852392546)
(0.82, 0.49993012795633474)
(0.83, 0.49992472281914396)
(0.84, 0.4999193141300934)
(0.85, 0.49991481795246206)
(0.86, 0.4999100903377247)
(0.87, 0.4999059809364148)
(0.88, 0.49990161318654713)
(0.89, 0.4998981043517093)
(0.9, 0.499894683603717)
(0.91, 0.499892264550437)
(0.92, 0.49989016434035044)
(0.93, 0.499888882904913)
(0.94, 0.49988867173090895)
(0.95, 0.49988974470111586)
(0.96, 0.4998926070751383)
(0.97, 0.4998964405474418)
(0.98, 0.499902292102568)
(0.99, 0.49991051199427616)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5260935275429687)
(0.02, 0.5234339814278186)
(0.03, 0.519005629207581)
(0.04, 0.5214482139002729)
(0.05, 0.5166945691655885)
(0.06, 0.5178240447325035)
(0.07, 0.517030425650231)
(0.08, 0.5277640294603522)
(0.09, 0.5259296435275091)
(0.1, 0.5230542650978465)
(0.11, 0.5260474324805027)
(0.12, 0.5265716034425563)
(0.13, 0.5335170280439322)
(0.14, 0.5305043394698147)
(0.15, 0.5204275600077566)
(0.16, 0.5160826224835477)
(0.17, 0.515516107297478)
(0.18, 0.5129330163877854)
(0.19, 0.5123333208983744)
(0.2, 0.511290460494559)
(0.21, 0.5152489331096072)
(0.22, 0.5188175846306208)
(0.23, 0.5154603013985413)
(0.24, 0.5123441034001889)
(0.25, 0.5140425251351193)
(0.26, 0.5091639101574169)
(0.27, 0.506467469316635)
(0.28, 0.5048101116440611)
(0.29, 0.5041905401517737)
(0.3, 0.50340243281976)
(0.31, 0.5037234323953576)
(0.32, 0.50267800899245)
(0.33, 0.5021106065474458)
(0.34, 0.5016609512054838)
(0.35, 0.5012087197942953)
(0.36, 0.5008128676899051)
(0.37, 0.5002650298223252)
(0.38, 0.5001571419482311)
(0.39, 0.5001062045796499)
(0.4, 0.5000840638088805)
(0.41, 0.5000833251099283)
(0.42, 0.5000547202605949)
(0.43, 0.5000493961844716)
(0.44, 0.5000847964480855)
(0.45, 0.5002311268469257)
(0.46, 0.5003201537806341)
(0.47, 0.5005262825594116)
(0.48, 0.5005554541058773)
(0.49, 0.5006982683897526)
(0.5, 0.5005336314206961)
(0.51, 0.5003251443715427)
(0.52, 0.5006554692609854)
(0.53, 0.5006592286381287)
(0.54, 0.5010314029884116)
(0.55, 0.5023375411542228)
(0.56, 0.5038477134457944)
(0.57, 0.5043446932077156)
(0.58, 0.5026422145656798)
(0.59, 0.5009162319649407)
(0.6, 0.5011853128556489)
(0.61, 0.5006878930220291)
(0.62, 0.5002751856367796)
(0.63, 0.5001719802170765)
(0.64, 0.500141439432944)
(0.65, 0.5000709827204286)
(0.66, 0.5000370231343033)
(0.67, 0.5000033546344546)
(0.68, 0.500041621978723)
(0.69, 0.5000006978071869)
(0.7, 0.4999889567647127)
(0.71, 0.49997584407740137)
(0.72, 0.4999722983007526)
(0.73, 0.4999686293574914)
(0.74, 0.49996411145240577)
(0.75, 0.4999614860790404)
(0.76, 0.49995858320845643)
(0.77, 0.49995446674713284)
(0.78, 0.49995094020465497)
(0.79, 0.499947359573348)
(0.8, 0.4999430279934582)
(0.81, 0.49993812288251616)
(0.82, 0.4999337017671259)
(0.83, 0.49992852765459134)
(0.84, 0.4999232601255258)
(0.85, 0.49991781409049135)
(0.86, 0.4999132675194856)
(0.87, 0.4999092029830586)
(0.88, 0.49990464879708885)
(0.89, 0.49990027183061)
(0.9, 0.4998963664008905)
(0.91, 0.49989239296789123)
(0.92, 0.4998898596666906)
(0.93, 0.4998887474846491)
(0.94, 0.49988873302122283)
(0.95, 0.4998901143554236)
(0.96, 0.4998933542299707)
(0.97, 0.4998981278260704)
(0.98, 0.49990519001244926)
(0.99, 0.4999153151273876)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5252509988438224)
(0.02, 0.5254470740442011)
(0.03, 0.5215260954769723)
(0.04, 0.5174083964955544)
(0.05, 0.5163378395921668)
(0.06, 0.5158432700388387)
(0.07, 0.5151907324476455)
(0.08, 0.5154297088132107)
(0.09, 0.5150460999751345)
(0.1, 0.5115165512637219)
(0.11, 0.510470308480134)
(0.12, 0.5119527877517109)
(0.13, 0.5122826908151409)
(0.14, 0.5140287875665902)
(0.15, 0.5143744421350481)
(0.16, 0.5131871316460481)
(0.17, 0.5085834168433039)
(0.18, 0.5060441907684758)
(0.19, 0.5060967391762181)
(0.2, 0.5027323714981801)
(0.21, 0.5009765563860326)
(0.22, 0.5010019793649743)
(0.23, 0.5006529979865736)
(0.24, 0.500594788804159)
(0.25, 0.5005592800513642)
(0.26, 0.5003848985369903)
(0.27, 0.5004575329884867)
(0.28, 0.5005724423920008)
(0.29, 0.5003334357837923)
(0.3, 0.5002171330429568)
(0.31, 0.5001143204375841)
(0.32, 0.5000498184598299)
(0.33, 0.5000346467987447)
(0.34, 0.5000080229529899)
(0.35, 0.500001958234147)
(0.36, 0.5000019658155128)
(0.37, 0.5000037584703129)
(0.38, 0.5000002072118747)
(0.39, 0.4999997272314751)
(0.4, 0.4999996549633071)
(0.41, 0.4999996033809133)
(0.42, 0.49999957321819644)
(0.43, 0.4999995129891625)
(0.44, 0.49999943852757633)
(0.45, 0.4999994261327135)
(0.46, 0.49999940132612564)
(0.47, 0.4999992916103285)
(0.48, 0.4999991949859529)
(0.49, 0.49999906199819794)
(0.5, 0.4999989743341099)
(0.51, 0.49999891887536174)
(0.52, 0.499998738454781)
(0.53, 0.4999986047329208)
(0.54, 0.4999984815851354)
(0.55, 0.49999833736855154)
(0.56, 0.49999815498567274)
(0.57, 0.49999786571510085)
(0.58, 0.4999975155230769)
(0.59, 0.4999972323337771)
(0.6, 0.49999703515015975)
(0.61, 0.49999667629084016)
(0.62, 0.4999960733460341)
(0.63, 0.4999956313463887)
(0.64, 0.4999956187184723)
(0.65, 0.49999484126337496)
(0.66, 0.49999451893645197)
(0.67, 0.49999403898422745)
(0.68, 0.4999928666309675)
(0.69, 0.49999239399705986)
(0.7, 0.499991594404442)
(0.71, 0.49999048322181616)
(0.72, 0.4999889137250611)
(0.73, 0.4999868756520247)
(0.74, 0.4999859053912544)
(0.75, 0.4999852175676795)
(0.76, 0.499984172047306)
(0.77, 0.49998218815783496)
(0.78, 0.4999809223685196)
(0.79, 0.49998033487562904)
(0.8, 0.4999785882275553)
(0.81, 0.4999768491890549)
(0.82, 0.49997436912103377)
(0.83, 0.49997088830057373)
(0.84, 0.49996837967314534)
(0.85, 0.49996492543244136)
(0.86, 0.499960151210485)
(0.87, 0.4999570304756004)
(0.88, 0.4999539152526749)
(0.89, 0.4999480115693908)
(0.9, 0.4999450844481949)
(0.91, 0.49994199944359535)
(0.92, 0.49993657337651715)
(0.93, 0.49993343740173696)
(0.94, 0.4999277323585427)
(0.95, 0.4999237522235935)
(0.96, 0.4999192498662512)
(0.97, 0.49991459749156403)
(0.98, 0.4999104154838594)
(0.99, 0.4999060728288297)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5266693124929469)
(0.02, 0.5217778881006574)
(0.03, 0.5260642118576064)
(0.04, 0.5197101891833611)
(0.05, 0.5183392562221923)
(0.06, 0.5169058472211109)
(0.07, 0.5189121115014653)
(0.08, 0.5225703985128652)
(0.09, 0.5191208273272908)
(0.1, 0.5220697798971514)
(0.11, 0.5228037229080825)
(0.12, 0.5189972301843889)
(0.13, 0.5222385005207154)
(0.14, 0.5149938567569671)
(0.15, 0.511482250604258)
(0.16, 0.5093542634137711)
(0.17, 0.5070387207315726)
(0.18, 0.5033738621458267)
(0.19, 0.5017201497932828)
(0.2, 0.5021448097412489)
(0.21, 0.5014508920232665)
(0.22, 0.5016158870561848)
(0.23, 0.5018066508066766)
(0.24, 0.5020050628039481)
(0.25, 0.5025063358012593)
(0.26, 0.5033295094180223)
(0.27, 0.5038937909107867)
(0.28, 0.502829088881548)
(0.29, 0.5026107248256638)
(0.3, 0.5038793283743052)
(0.31, 0.5035432368263214)
(0.32, 0.504478604491398)
(0.33, 0.5041189925536169)
(0.34, 0.5034812232591644)
(0.35, 0.5027971465757806)
(0.36, 0.502071857022224)
(0.37, 0.502557540434531)
(0.38, 0.502338049601406)
(0.39, 0.5025877422670085)
(0.4, 0.5015967536432978)
(0.41, 0.5011524220500528)
(0.42, 0.501481732606537)
(0.43, 0.5008279678015027)
(0.44, 0.5005592947025045)
(0.45, 0.5004095007493545)
(0.46, 0.5002017263629475)
(0.47, 0.5002914623142751)
(0.48, 0.5005687032145412)
(0.49, 0.5006720955928113)
(0.5, 0.5009619949997093)
(0.51, 0.5004599914688056)
(0.52, 0.5002781551882157)
(0.53, 0.5000923918326153)
(0.54, 0.5000350825403406)
(0.55, 0.5000418661459125)
(0.56, 0.5000500721023885)
(0.57, 0.5000154545643588)
(0.58, 0.5000132133610662)
(0.59, 0.5000091532375289)
(0.6, 0.5000078863809684)
(0.61, 0.500005723270035)
(0.62, 0.5000056724420484)
(0.63, 0.4999915757963093)
(0.64, 0.49998874270836435)
(0.65, 0.4999872353385172)
(0.66, 0.49998574089847864)
(0.67, 0.4999845409453168)
(0.68, 0.49998313243301545)
(0.69, 0.4999818759860167)
(0.7, 0.4999798660090339)
(0.71, 0.49997659595707356)
(0.72, 0.4999740783598637)
(0.73, 0.49997161417078967)
(0.74, 0.4999692245264585)
(0.75, 0.49996737627301796)
(0.76, 0.49996427601302773)
(0.77, 0.499961399962725)
(0.78, 0.4999577108593917)
(0.79, 0.49995415403902643)
(0.8, 0.49994992100815566)
(0.81, 0.4999455201275406)
(0.82, 0.4999420911056385)
(0.83, 0.49993862714644316)
(0.84, 0.4999337891712378)
(0.85, 0.49993033186934116)
(0.86, 0.49992632125084174)
(0.87, 0.4999218129261396)
(0.88, 0.4999171620452972)
(0.89, 0.49991273707186235)
(0.9, 0.4999068461085917)
(0.91, 0.4999021598721997)
(0.92, 0.49989712208982906)
(0.93, 0.4998938833481324)
(0.94, 0.4998912087866343)
(0.95, 0.49988934712179545)
(0.96, 0.4998886231829323)
(0.97, 0.4998889565020689)
(0.98, 0.49989092779472344)
(0.99, 0.49989451142867913)
};
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5270453658003625)
(0.02, 0.5316324253054892)
(0.03, 0.5355487387069328)
(0.04, 0.5359816800399332)
(0.05, 0.532034214137452)
(0.06, 0.5306022384968808)
(0.07, 0.5271417802757632)
(0.08, 0.5248762833660872)
(0.09, 0.5245386853601779)
(0.1, 0.5237478743150252)
(0.11, 0.5248702140169509)
(0.12, 0.5206999777537897)
(0.13, 0.5277595209114504)
(0.14, 0.5300102731361406)
(0.15, 0.5274722067117611)
(0.16, 0.5320075074673604)
(0.17, 0.5379734016317268)
(0.18, 0.5579505958894986)
(0.19, 0.568607297071071)
(0.2, 0.5807764055104769)
(0.21, 0.5869231346579015)
(0.22, 0.5758420545283325)
(0.23, 0.5770123062606236)
(0.24, 0.5807375244642671)
(0.25, 0.5816545030554293)
(0.26, 0.5852773497790205)
(0.27, 0.5915243573171477)
(0.28, 0.5898296013637296)
(0.29, 0.5946083984244106)
(0.3, 0.5855860050394969)
(0.31, 0.5719164428366288)
(0.32, 0.5638824129800977)
(0.33, 0.5663774407042409)
(0.34, 0.5787066523995734)
(0.35, 0.5802260190959304)
(0.36, 0.5881529011329496)
(0.37, 0.5987587866707587)
(0.38, 0.6019406275372171)
(0.39, 0.5966227991692751)
(0.4, 0.601718908039454)
(0.41, 0.6087589164148023)
(0.42, 0.6102285843865513)
(0.43, 0.6098856653494774)
(0.44, 0.6091314789904737)
(0.45, 0.6184660236314065)
(0.46, 0.6185960812082909)
(0.47, 0.616927277060893)
(0.48, 0.6197090581217243)
(0.49, 0.6110967126363814)
(0.5, 0.6058213269156069)
(0.51, 0.6153820674595095)
(0.52, 0.6249185301600549)
(0.53, 0.6370380961856337)
(0.54, 0.6433079825669138)
(0.55, 0.6340498556071831)
(0.56, 0.6302250086320983)
(0.57, 0.6297469091717983)
(0.58, 0.624565462104254)
(0.59, 0.6271220545177065)
(0.6, 0.6287217693002242)
(0.61, 0.6363324351328852)
(0.62, 0.6437742029238911)
(0.63, 0.640014767934507)
(0.64, 0.6238248001936566)
(0.65, 0.628242185206789)
(0.66, 0.6303132207071838)
(0.67, 0.6325202130159004)
(0.68, 0.6383228195664122)
(0.69, 0.62009836095461)
(0.7, 0.6220564655912701)
(0.71, 0.6232055702871451)
(0.72, 0.6259221111090705)
(0.73, 0.6417499269178523)
(0.74, 0.6513494007895786)
(0.75, 0.6525456903677603)
(0.76, 0.6576464869513746)
(0.77, 0.6613693757782445)
(0.78, 0.6680558624930573)
(0.79, 0.6651653182817946)
(0.8, 0.6681166035437496)
(0.81, 0.6600837643647067)
(0.82, 0.656020480124619)
(0.83, 0.6435303144781968)
(0.84, 0.6347478836066356)
(0.85, 0.6365891175358153)
(0.86, 0.6438296350299477)
(0.87, 0.6659887816640532)
(0.88, 0.6705353796510429)
(0.89, 0.674561878484664)
(0.9, 0.660457688440169)
(0.91, 0.6381336172886479)
(0.92, 0.6345344765229204)
(0.93, 0.6246498371548729)
(0.94, 0.6237603024666737)
(0.95, 0.620354941091388)
(0.96, 0.624248915954615)
(0.97, 0.6280721390268025)
(0.98, 0.6220854877294866)
(0.99, 0.619361515232849)
};
\end{axis}
\begin{axis}[height = {50.8mm}, ylabel = {$\alpha^D(t)$}, xmin = {0}, xmax = {1.0}, ymax = {0.6763905406999953}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.5}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5073414166675762)
(0.09, 0.5272171942163905)
(0.1, 0.5256311187724758)
(0.11, 0.5276942635714548)
(0.12, 0.5170218618996704)
(0.13, 0.5087400269838898)
(0.14, 0.5116682812422891)
(0.15, 0.5123983439757701)
(0.16, 0.5048421374661353)
(0.17, 0.5067523483160025)
(0.18, 0.5184260376932458)
(0.19, 0.5314726668205436)
(0.2, 0.5374383913704983)
(0.21, 0.546262957167212)
(0.22, 0.5506482389094531)
(0.23, 0.5436764232574878)
(0.24, 0.5379134529060964)
(0.25, 0.529191706178269)
(0.26, 0.5212583221324715)
(0.27, 0.5290783259693611)
(0.28, 0.5405091575228173)
(0.29, 0.5488819387074096)
(0.3, 0.5549723689419883)
(0.31, 0.5572582821718502)
(0.32, 0.5361964754580988)
(0.33, 0.5215238902658581)
(0.34, 0.5206505731422562)
(0.35, 0.5207239383732072)
(0.36, 0.5237585823400813)
(0.37, 0.528568588565289)
(0.38, 0.5149473199506776)
(0.39, 0.5003870263749381)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5002128116916527)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5020245850366936)
(0.1, 0.5105917637526513)
(0.11, 0.517846434985568)
(0.12, 0.5147361049685482)
(0.13, 0.5078438151051158)
(0.14, 0.5)
(0.15, 0.504139064895817)
(0.16, 0.5034160989972866)
(0.17, 0.5090481832491739)
(0.18, 0.5113412229714239)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5029548190805547)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5067954417682495)
(0.32, 0.5155244001472258)
(0.33, 0.5142678098575765)
(0.34, 0.5176571997029144)
(0.35, 0.5157767920197052)
(0.36, 0.5091286590811706)
(0.37, 0.5013284842915104)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5017155530762247)
(0.02, 0.5)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5081554216759957)
(0.09, 0.5050495195732059)
(0.1, 0.5)
(0.11, 0.506302389373094)
(0.12, 0.507818292661549)
(0.13, 0.5207944492248134)
(0.14, 0.5159785270132122)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5)
(0.02, 0.500889079223854)
(0.03, 0.5)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5028805753030342)
(0.02, 0.5)
(0.03, 0.5026024298798398)
(0.04, 0.5)
(0.05, 0.5)
(0.06, 0.5)
(0.07, 0.5)
(0.08, 0.5)
(0.09, 0.5)
(0.1, 0.5)
(0.11, 0.5)
(0.12, 0.5)
(0.13, 0.5)
(0.14, 0.5)
(0.15, 0.5)
(0.16, 0.5)
(0.17, 0.5)
(0.18, 0.5)
(0.19, 0.5)
(0.2, 0.5)
(0.21, 0.5)
(0.22, 0.5)
(0.23, 0.5)
(0.24, 0.5)
(0.25, 0.5)
(0.26, 0.5)
(0.27, 0.5)
(0.28, 0.5)
(0.29, 0.5)
(0.3, 0.5)
(0.31, 0.5)
(0.32, 0.5)
(0.33, 0.5)
(0.34, 0.5)
(0.35, 0.5)
(0.36, 0.5)
(0.37, 0.5)
(0.38, 0.5)
(0.39, 0.5)
(0.4, 0.5)
(0.41, 0.5)
(0.42, 0.5)
(0.43, 0.5)
(0.44, 0.5)
(0.45, 0.5)
(0.46, 0.5)
(0.47, 0.5)
(0.48, 0.5)
(0.49, 0.5)
(0.5, 0.5)
(0.51, 0.5)
(0.52, 0.5)
(0.53, 0.5)
(0.54, 0.5)
(0.55, 0.5)
(0.56, 0.5)
(0.57, 0.5)
(0.58, 0.5)
(0.59, 0.5)
(0.6, 0.5)
(0.61, 0.5)
(0.62, 0.5)
(0.63, 0.5)
(0.64, 0.5)
(0.65, 0.5)
(0.66, 0.5)
(0.67, 0.5)
(0.68, 0.5)
(0.69, 0.5)
(0.7, 0.5)
(0.71, 0.5)
(0.72, 0.5)
(0.73, 0.5)
(0.74, 0.5)
(0.75, 0.5)
(0.76, 0.5)
(0.77, 0.5)
(0.78, 0.5)
(0.79, 0.5)
(0.8, 0.5)
(0.81, 0.5)
(0.82, 0.5)
(0.83, 0.5)
(0.84, 0.5)
(0.85, 0.5)
(0.86, 0.5)
(0.87, 0.5)
(0.88, 0.5)
(0.89, 0.5)
(0.9, 0.5)
(0.91, 0.5)
(0.92, 0.5)
(0.93, 0.5)
(0.94, 0.5)
(0.95, 0.5)
(0.96, 0.5)
(0.97, 0.5)
(0.98, 0.5)
(0.99, 0.5)
};
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5)
(0.01, 0.5036330557928931)
(0.02, 0.5127831393821468)
(0.03, 0.5200081975712998)
(0.04, 0.5210864741515514)
(0.05, 0.5146482106550093)
(0.06, 0.5124764957380862)
(0.07, 0.5063997845163992)
(0.08, 0.5023608642022098)
(0.09, 0.5021839402130774)
(0.1, 0.5010686270360465)
(0.11, 0.5039106661117153)
(0.12, 0.5)
(0.13, 0.5105542697211736)
(0.14, 0.5151374060213447)
(0.15, 0.5109293544416137)
(0.16, 0.5195045416397464)
(0.17, 0.5296078966043365)
(0.18, 0.5575375366006227)
(0.19, 0.5705245065692978)
(0.2, 0.5844279014658001)
(0.21, 0.5912151305600147)
(0.22, 0.5789882552863193)
(0.23, 0.5803532826425825)
(0.24, 0.5845371309661508)
(0.25, 0.5855810972137705)
(0.26, 0.5895668214431316)
(0.27, 0.5963099417037244)
(0.28, 0.5945018371896448)
(0.29, 0.5995945599840824)
(0.3, 0.5899537747099761)
(0.31, 0.5749398065209838)
(0.32, 0.5658183597790326)
(0.33, 0.5687958694035792)
(0.34, 0.5826539193505743)
(0.35, 0.5843414747368658)
(0.36, 0.5928809325064731)
(0.37, 0.6040360720974774)
(0.38, 0.6073185029081505)
(0.39, 0.6017667128631399)
(0.4, 0.6070366230489683)
(0.41, 0.6142478454997785)
(0.42, 0.6157093129087691)
(0.43, 0.6153144665454291)
(0.44, 0.6144992383508118)
(0.45, 0.6239412019083)
(0.46, 0.6240155579844161)
(0.47, 0.622268662310178)
(0.48, 0.6250227894755515)
(0.49, 0.6162439015159086)
(0.5, 0.6108258580383343)
(0.51, 0.620476470030046)
(0.52, 0.6300227204141903)
(0.53, 0.642099454275231)
(0.54, 0.6482878347031387)
(0.55, 0.6389554621259746)
(0.56, 0.6350505167389717)
(0.57, 0.6344956453340326)
(0.58, 0.6292292228457822)
(0.59, 0.6317148729795476)
(0.6, 0.6332382441991177)
(0.61, 0.6407643429023774)
(0.62, 0.6481071634468174)
(0.63, 0.6442725285883486)
(0.64, 0.6280176015855926)
(0.65, 0.632352771787786)
(0.66, 0.6343380755756951)
(0.67, 0.6364565602369507)
(0.68, 0.6421593411400746)
(0.69, 0.6238791790073853)
(0.7, 0.6257521875015147)
(0.71, 0.6268145622686994)
(0.72, 0.6294398453786755)
(0.73, 0.6451377992643682)
(0.74, 0.6546164654985906)
(0.75, 0.6557183552054543)
(0.76, 0.6607120644022051)
(0.77, 0.6643324556073669)
(0.78, 0.6709075862537568)
(0.79, 0.6679350914631972)
(0.8, 0.6707868125687978)
(0.81, 0.6626852254161832)
(0.82, 0.6585408271929983)
(0.83, 0.6459901321081998)
(0.84, 0.6371354770290326)
(0.85, 0.6388777603058378)
(0.86, 0.6460069053325325)
(0.87, 0.6680225659029034)
(0.88, 0.672465945311671)
(0.89, 0.6763905406999953)
(0.9, 0.6622193162916079)
(0.91, 0.6398401528364269)
(0.92, 0.6361492979260923)
(0.93, 0.6261817120367901)
(0.94, 0.6251926469091109)
(0.95, 0.621689621540575)
(0.96, 0.6254730777978835)
(0.97, 0.6291824960807555)
(0.98, 0.6230862051531485)
(0.99, 0.6202245892103255)
};
\end{axis}

\end{tikzpicture}


==> img/sde_gbm_hjb_const_x.pgf <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, ylabel = {$S(t)$}, xmin = {0}, xmax = {1.0}, ymax = {1}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},yticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.990313989943094)
(0.02, 0.980601952190785)
(0.03, 0.9708528919176553)
(0.04, 0.9611258720201902)
(0.05, 0.9514003667071343)
(0.06, 0.9416879904017593)
(0.07, 0.9319102595089631)
(0.08, 0.9220649701865062)
(0.09, 0.9120646953203151)
(0.1, 0.9021950742205478)
(0.11, 0.8922924584247135)
(0.12, 0.8825072211034689)
(0.13, 0.8727358105122028)
(0.14, 0.8628875619312001)
(0.15, 0.8530452941417177)
(0.16, 0.843278358251096)
(0.17, 0.8334508880205065)
(0.18, 0.8235149958306085)
(0.19, 0.8135094028904224)
(0.2, 0.8035235226898901)
(0.21, 0.7934862961854073)
(0.22, 0.7834678674424956)
(0.23, 0.773554528464746)
(0.24, 0.7636440641071713)
(0.25, 0.7537773844056161)
(0.26, 0.7439278549748392)
(0.27, 0.7339470871963939)
(0.28, 0.7238969711160307)
(0.29, 0.7138389818125906)
(0.3, 0.7037808083594979)
(0.31, 0.69374762411882)
(0.32, 0.6839484095352363)
(0.33, 0.6741297510214389)
(0.34, 0.6642205695322455)
(0.35, 0.6543026325642248)
(0.36, 0.6443520105843721)
(0.37, 0.6343689125843017)
(0.38, 0.6245497616216662)
(0.39, 0.6147871584541322)
(0.4, 0.6050075200309153)
(0.41, 0.5952863492130636)
(0.42, 0.5855393669997788)
(0.43, 0.5756757670497432)
(0.44, 0.5659444609385468)
(0.45, 0.5561422143198976)
(0.46, 0.5463446309974065)
(0.47, 0.5365124342689741)
(0.48, 0.5266800530229674)
(0.49, 0.5169140098714065)
(0.5, 0.507063541277852)
(0.51, 0.49725299696416414)
(0.52, 0.48738407093230024)
(0.53, 0.47753491695180494)
(0.54, 0.46759649504235323)
(0.55, 0.4577719510556785)
(0.56, 0.4479442899051986)
(0.57, 0.4381968352635349)
(0.58, 0.42842878270776524)
(0.59, 0.4186194924119132)
(0.6, 0.4089841808606519)
(0.61, 0.3992941301931923)
(0.62, 0.38956015218162926)
(0.63, 0.37986827066394196)
(0.64, 0.3701850895486711)
(0.65, 0.3603659541529275)
(0.66, 0.35054734648042174)
(0.67, 0.3408260905302529)
(0.68, 0.3311138312211789)
(0.69, 0.3214066062992059)
(0.7, 0.31177623174263636)
(0.71, 0.3021235205621825)
(0.72, 0.29248249671179305)
(0.73, 0.28290437703437493)
(0.74, 0.2732632682901111)
(0.75, 0.2635838182769797)
(0.76, 0.2538893989065332)
(0.77, 0.2441860834688399)
(0.78, 0.2343670836258017)
(0.79, 0.22455488999229523)
(0.8, 0.21483081609556554)
(0.81, 0.20508671196821626)
(0.82, 0.19528870613764907)
(0.83, 0.1855692494281748)
(0.84, 0.17590675026949332)
(0.85, 0.16626912911000105)
(0.86, 0.156836830079652)
(0.87, 0.14737703825603934)
(0.88, 0.13782971306705283)
(0.89, 0.12821800750077714)
(0.9, 0.11863937345641218)
(0.91, 0.10905442174129965)
(0.92, 0.09950087808259764)
(0.93, 0.09003481906081093)
(0.94, 0.08062277067496884)
(0.95, 0.07134772300049097)
(0.96, 0.06226247822108669)
(0.97, 0.05310968081261546)
(0.98, 0.043933882971114585)
(0.99, 0.03476531936333446)
(1.0, 0.025708783798726223)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9903070580119706)
(0.02, 0.9806416465321843)
(0.03, 0.9709518580836487)
(0.04, 0.9611702027816047)
(0.05, 0.9513989700969596)
(0.06, 0.9416620516169001)
(0.07, 0.9320350149965816)
(0.08, 0.922281044815337)
(0.09, 0.9124559097132418)
(0.1, 0.9025906664062633)
(0.11, 0.8926951847395399)
(0.12, 0.8828690374853586)
(0.13, 0.8730902806115826)
(0.14, 0.8633889694042921)
(0.15, 0.8535455065982496)
(0.16, 0.8437458090151384)
(0.17, 0.8338848641846534)
(0.18, 0.8240271641941376)
(0.19, 0.8143190242499576)
(0.2, 0.8046021775701833)
(0.21, 0.7949349441993291)
(0.22, 0.7852411102342987)
(0.23, 0.7754607687911151)
(0.24, 0.7656224162775515)
(0.25, 0.7558482354247097)
(0.26, 0.7460288785540622)
(0.27, 0.7361654044648787)
(0.28, 0.7263524093662244)
(0.29, 0.7165506051656869)
(0.3, 0.7067390030702533)
(0.31, 0.6968215830424102)
(0.32, 0.6868611410765967)
(0.33, 0.6769554275133147)
(0.34, 0.6670062536771694)
(0.35, 0.6570914935083016)
(0.36, 0.6472289438937231)
(0.37, 0.6374049700919845)
(0.38, 0.6277125261312829)
(0.39, 0.6180185892986277)
(0.4, 0.6083569749082395)
(0.41, 0.598608647829637)
(0.42, 0.5889067438193273)
(0.43, 0.5792372126747152)
(0.44, 0.5695508447197434)
(0.45, 0.5599166150966113)
(0.46, 0.5503003919079695)
(0.47, 0.5406731447657422)
(0.48, 0.5310760384746095)
(0.49, 0.5214414601825283)
(0.5, 0.5118000948201089)
(0.51, 0.5021897924210256)
(0.52, 0.49256126185419014)
(0.53, 0.4829080034671472)
(0.54, 0.47309719630942126)
(0.55, 0.4632199489914514)
(0.56, 0.45347974646031797)
(0.57, 0.4437991636093801)
(0.58, 0.4341776586117089)
(0.59, 0.4244398220702403)
(0.6, 0.41465868472005313)
(0.61, 0.40481141511264096)
(0.62, 0.39479637488816455)
(0.63, 0.3848299550593732)
(0.64, 0.37499889889529475)
(0.65, 0.36509283398503767)
(0.66, 0.35527520199290546)
(0.67, 0.3454155763542465)
(0.68, 0.33562056817090796)
(0.69, 0.3258860702433145)
(0.7, 0.3162342924015894)
(0.71, 0.30664006151922396)
(0.72, 0.2970296568903185)
(0.73, 0.2875011928326845)
(0.74, 0.27803347733376826)
(0.75, 0.2685428278199782)
(0.76, 0.2590038290964893)
(0.77, 0.2495770716270363)
(0.78, 0.24013982856084895)
(0.79, 0.2307460271215281)
(0.8, 0.2212161223605566)
(0.81, 0.21166572513492435)
(0.82, 0.20213736861615478)
(0.83, 0.19256446272008163)
(0.84, 0.1829507900410317)
(0.85, 0.17338548779155316)
(0.86, 0.16383795489116001)
(0.87, 0.15436296175877737)
(0.88, 0.144901322531294)
(0.89, 0.13552847953098318)
(0.9, 0.12619136800916547)
(0.91, 0.11699104741857161)
(0.92, 0.10785510213356106)
(0.93, 0.09876594240700617)
(0.94, 0.08973647023242608)
(0.95, 0.08074600776749248)
(0.96, 0.07172310092423415)
(0.97, 0.06287407211028066)
(0.98, 0.054130030592737674)
(0.99, 0.045443154526981125)
(1.0, 0.03678506740000629)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902384196592616)
(0.02, 0.9805318273252596)
(0.03, 0.9708911389484979)
(0.04, 0.9611453917603202)
(0.05, 0.9515294190728647)
(0.06, 0.9418321834996388)
(0.07, 0.9321592125268972)
(0.08, 0.9222422191970904)
(0.09, 0.9124638028527567)
(0.1, 0.9027193016061619)
(0.11, 0.892881236569714)
(0.12, 0.8830584970125145)
(0.13, 0.8731124435763191)
(0.14, 0.8632851324329727)
(0.15, 0.8536167840312973)
(0.16, 0.8439426129414056)
(0.17, 0.8342328295056562)
(0.18, 0.8245796479328257)
(0.19, 0.8149104839833408)
(0.2, 0.805258602132409)
(0.21, 0.7954772953701373)
(0.22, 0.7856431197927584)
(0.23, 0.7759169429770817)
(0.24, 0.7662332142784436)
(0.25, 0.7564637824232863)
(0.26, 0.7468492781563195)
(0.27, 0.7372825984107887)
(0.28, 0.7277599261753628)
(0.29, 0.7182444155585292)
(0.3, 0.7087611843968055)
(0.31, 0.6992343137163062)
(0.32, 0.6897740170569584)
(0.33, 0.6803407614969498)
(0.34, 0.6709356329440728)
(0.35, 0.6615712261107896)
(0.36, 0.652256434122241)
(0.37, 0.6430976035746838)
(0.38, 0.6339835990634041)
(0.39, 0.624894715197694)
(0.4, 0.6158080117792811)
(0.41, 0.6066946151114495)
(0.42, 0.5976032532307868)
(0.43, 0.5884940098256912)
(0.44, 0.5792917009845893)
(0.45, 0.569931389100366)
(0.46, 0.560500115443864)
(0.47, 0.55096980752266)
(0.48, 0.5414089008427594)
(0.49, 0.5317879209750122)
(0.5, 0.5221866199671612)
(0.51, 0.5126309524571796)
(0.52, 0.502943001135461)
(0.53, 0.4932326202198912)
(0.54, 0.48342575211418576)
(0.55, 0.4734529248983052)
(0.56, 0.46337181121030135)
(0.57, 0.45326233138665795)
(0.58, 0.44324384548186396)
(0.59, 0.43337155384091824)
(0.6, 0.42341613413427864)
(0.61, 0.41352191379701353)
(0.62, 0.4037167259385833)
(0.63, 0.3939297289295759)
(0.64, 0.3841278446212318)
(0.65, 0.3743550217236812)
(0.66, 0.3645913884417814)
(0.67, 0.35487134673852483)
(0.68, 0.3450084234803438)
(0.69, 0.3351942955765939)
(0.7, 0.32537619520597555)
(0.71, 0.31561706978251064)
(0.72, 0.30581393198439927)
(0.73, 0.29596202113811326)
(0.74, 0.2862615822128742)
(0.75, 0.2766338232704228)
(0.76, 0.26705879086496725)
(0.77, 0.2574415952280101)
(0.78, 0.24785870366174353)
(0.79, 0.23832253745174126)
(0.8, 0.22878387609944945)
(0.81, 0.21921056897304547)
(0.82, 0.20966142753774644)
(0.83, 0.20008198647604505)
(0.84, 0.19047251814336164)
(0.85, 0.18081833933569977)
(0.86, 0.17120659245843106)
(0.87, 0.16168218253640299)
(0.88, 0.15217202531174323)
(0.89, 0.1426597104350036)
(0.9, 0.13314808002775586)
(0.91, 0.12347371307302724)
(0.92, 0.11370125909385871)
(0.93, 0.10396215902148613)
(0.94, 0.09434810758579436)
(0.95, 0.08471982877768)
(0.96, 0.0750455446161748)
(0.97, 0.06543667391301926)
(0.98, 0.05584417453345285)
(0.99, 0.04616031826137867)
(1.0, 0.036470110162542035)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902551777111188)
(0.02, 0.9804990995799813)
(0.03, 0.9708215907162105)
(0.04, 0.9611948724075297)
(0.05, 0.9515481971315878)
(0.06, 0.9418971345746487)
(0.07, 0.9322516188516817)
(0.08, 0.9225863660742436)
(0.09, 0.9129266655008502)
(0.1, 0.903358252983979)
(0.11, 0.8937815216785283)
(0.12, 0.8841383276108616)
(0.13, 0.8744914327350661)
(0.14, 0.8647895471078378)
(0.15, 0.8550878925828468)
(0.16, 0.8454150005007792)
(0.17, 0.8358718747139201)
(0.18, 0.8263826529406402)
(0.19, 0.8168554660504377)
(0.2, 0.8075299527943527)
(0.21, 0.798381431083046)
(0.22, 0.7891941912122143)
(0.23, 0.780070180668843)
(0.24, 0.7709407515884504)
(0.25, 0.7618022675419954)
(0.26, 0.7527071525304082)
(0.27, 0.7435608398932188)
(0.28, 0.734356275949602)
(0.29, 0.7252224611873725)
(0.3, 0.7161305927200449)
(0.31, 0.7071055595227526)
(0.32, 0.6981612157691461)
(0.33, 0.6892325243268848)
(0.34, 0.6804309502514028)
(0.35, 0.6717224182112431)
(0.36, 0.6629792571711228)
(0.37, 0.6541487648934212)
(0.38, 0.6454565339724504)
(0.39, 0.6368752998036162)
(0.4, 0.6283857251781592)
(0.41, 0.6198793656005165)
(0.42, 0.6114266457210579)
(0.43, 0.602953096083771)
(0.44, 0.5944461139617452)
(0.45, 0.5860368729008747)
(0.46, 0.5777015295124547)
(0.47, 0.5693026329605074)
(0.48, 0.5608836852752891)
(0.49, 0.5524148447508768)
(0.5, 0.5439698676888644)
(0.51, 0.5355923312921964)
(0.52, 0.527160171215501)
(0.53, 0.5187380152129689)
(0.54, 0.5103459939617714)
(0.55, 0.5019763751020102)
(0.56, 0.49361195658097956)
(0.57, 0.48519743073098975)
(0.58, 0.47672184205810025)
(0.59, 0.4682448410751534)
(0.6, 0.45982193246958636)
(0.61, 0.4513875455843924)
(0.62, 0.44286159351586935)
(0.63, 0.43433359453461035)
(0.64, 0.4259653883958931)
(0.65, 0.4175043438917378)
(0.66, 0.40911455984622713)
(0.67, 0.40075786030080196)
(0.68, 0.3922708796100466)
(0.69, 0.3838523793436943)
(0.7, 0.37543825087450966)
(0.71, 0.36698242257097724)
(0.72, 0.3584255949172303)
(0.73, 0.34972557568828966)
(0.74, 0.34108569705450054)
(0.75, 0.332557438872498)
(0.76, 0.3240950681671645)
(0.77, 0.31558537080202925)
(0.78, 0.3071413952221298)
(0.79, 0.2988533168598755)
(0.8, 0.2905901600203613)
(0.81, 0.28236784867128206)
(0.82, 0.2741246022796548)
(0.83, 0.265785717383016)
(0.84, 0.2574700778678453)
(0.85, 0.24911110358826286)
(0.86, 0.24062090977199974)
(0.87, 0.2321657639634215)
(0.88, 0.2237613510041996)
(0.89, 0.21520369383825186)
(0.9, 0.20674994061884716)
(0.91, 0.19839733532060042)
(0.92, 0.18997796910564263)
(0.93, 0.18168221037904572)
(0.94, 0.17331923832238547)
(0.95, 0.16503446043324171)
(0.96, 0.1567899005793196)
(0.97, 0.1485732337715365)
(0.98, 0.14042221903645072)
(0.99, 0.13231070822290297)
(1.0, 0.12416974636957287)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902271287266388)
(0.02, 0.9805614727045676)
(0.03, 0.9707532930993874)
(0.04, 0.9611170305828478)
(0.05, 0.9514440559607071)
(0.06, 0.941786360465846)
(0.07, 0.9320595580962739)
(0.08, 0.92226570054771)
(0.09, 0.912578416942288)
(0.1, 0.9027858957091084)
(0.11, 0.8930019907346421)
(0.12, 0.8833024047635735)
(0.13, 0.87348815380818)
(0.14, 0.8638682512352667)
(0.15, 0.8542698768204768)
(0.16, 0.8446997493811863)
(0.17, 0.8351906963573121)
(0.18, 0.8258534681271237)
(0.19, 0.8166272638517325)
(0.2, 0.8073206948457594)
(0.21, 0.798088775985333)
(0.22, 0.788811166163225)
(0.23, 0.7794947983819565)
(0.24, 0.7701413706749057)
(0.25, 0.760723542006758)
(0.26, 0.7512277302768304)
(0.27, 0.7416866601440539)
(0.28, 0.7322153045301232)
(0.29, 0.7227376152553129)
(0.3, 0.7131477353466911)
(0.31, 0.7035786013128933)
(0.32, 0.6939334298618617)
(0.33, 0.6843051133123342)
(0.34, 0.6747005860614408)
(0.35, 0.66512612597987)
(0.36, 0.6555950303348239)
(0.37, 0.6459946663688321)
(0.38, 0.6364021888785)
(0.39, 0.6267689174846575)
(0.4, 0.6172213295263589)
(0.41, 0.6077075372979436)
(0.42, 0.5981224356382354)
(0.43, 0.5886264635613554)
(0.44, 0.5791673747411371)
(0.45, 0.5697307731702903)
(0.46, 0.5603689513581215)
(0.47, 0.5509273922257714)
(0.48, 0.5413613359115123)
(0.49, 0.5317474470591784)
(0.5, 0.5220520625598721)
(0.51, 0.5124529635271048)
(0.52, 0.5028942268452766)
(0.53, 0.4934423274541369)
(0.54, 0.48405716397243986)
(0.55, 0.4746185773027565)
(0.56, 0.4651266848276875)
(0.57, 0.4556986748189899)
(0.58, 0.4462396675594212)
(0.59, 0.43675926568576134)
(0.6, 0.42724105369527926)
(0.61, 0.41768919498430856)
(0.62, 0.40808926194772716)
(0.63, 0.39860209603193614)
(0.64, 0.38921510558920286)
(0.65, 0.3797469686006174)
(0.66, 0.3703203794968354)
(0.67, 0.3609523077699491)
(0.68, 0.35161211928927955)
(0.69, 0.34233615086109137)
(0.7, 0.3330366327856831)
(0.71, 0.3235823551954698)
(0.72, 0.3141023188389303)
(0.73, 0.30462683310355937)
(0.74, 0.2951845251039016)
(0.75, 0.2858475757012189)
(0.76, 0.2765043064274439)
(0.77, 0.26719723578880955)
(0.78, 0.257869896877411)
(0.79, 0.24855605654373086)
(0.8, 0.2392160253185605)
(0.81, 0.2298562726364311)
(0.82, 0.22057790242954486)
(0.83, 0.21139005968578342)
(0.84, 0.20218894580874516)
(0.85, 0.1931043362166444)
(0.86, 0.1840968832638145)
(0.87, 0.17513007557708693)
(0.88, 0.16619424368535973)
(0.89, 0.15730884750960622)
(0.9, 0.14830829055326344)
(0.91, 0.13928774557690354)
(0.92, 0.13012588216965218)
(0.93, 0.12100552009474985)
(0.94, 0.1119069538184988)
(0.95, 0.10280610588660032)
(0.96, 0.09374185796701999)
(0.97, 0.08484037259503167)
(0.98, 0.07588078287571798)
(0.99, 0.06694396567335241)
(1.0, 0.05797681369084935)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902198220906633)
(0.02, 0.9803655730452421)
(0.03, 0.9704862171185569)
(0.04, 0.9606360894250073)
(0.05, 0.950854049249825)
(0.06, 0.9410533269501227)
(0.07, 0.9312974994929051)
(0.08, 0.9215460594129692)
(0.09, 0.911773625366583)
(0.1, 0.9020086029532995)
(0.11, 0.892208090568517)
(0.12, 0.8824996176963756)
(0.13, 0.8726027686993536)
(0.14, 0.8627320679656912)
(0.15, 0.8529256311027813)
(0.16, 0.8430085659386936)
(0.17, 0.8330362130022717)
(0.18, 0.8228352566873759)
(0.19, 0.8127082846580022)
(0.2, 0.8025457334977396)
(0.21, 0.7924419973442797)
(0.22, 0.7825373942052986)
(0.23, 0.7724979003012588)
(0.24, 0.7624258927181434)
(0.25, 0.7523832345369466)
(0.26, 0.742307260986385)
(0.27, 0.7321971683935585)
(0.28, 0.7221758975837573)
(0.29, 0.7120799388758016)
(0.3, 0.7021418979049565)
(0.31, 0.692265436918972)
(0.32, 0.682337804402127)
(0.33, 0.6722926866481866)
(0.34, 0.6621252906633497)
(0.35, 0.6520739527037931)
(0.36, 0.6419461924004993)
(0.37, 0.6317826850101312)
(0.38, 0.6217010429317263)
(0.39, 0.6117160912908562)
(0.4, 0.6016137153761647)
(0.41, 0.5914879196377824)
(0.42, 0.581425159910215)
(0.43, 0.5713834002618591)
(0.44, 0.5613468568177166)
(0.45, 0.5511954999798976)
(0.46, 0.5411496721919803)
(0.47, 0.5311249477009841)
(0.48, 0.5210502271287082)
(0.49, 0.511105106345326)
(0.5, 0.5011226864937387)
(0.51, 0.4909730685893908)
(0.52, 0.48082406439176956)
(0.53, 0.4706461264278138)
(0.54, 0.460537785149527)
(0.55, 0.45060930969197427)
(0.56, 0.4406178444723264)
(0.57, 0.43058853523386653)
(0.58, 0.4206130006101548)
(0.59, 0.4105500308911193)
(0.6, 0.40049924515513885)
(0.61, 0.39038122088764327)
(0.62, 0.38026736373500925)
(0.63, 0.3702844062167735)
(0.64, 0.36043956932113863)
(0.65, 0.3503606782609683)
(0.66, 0.34031026185867436)
(0.67, 0.3302598498461529)
(0.68, 0.3201703312528547)
(0.69, 0.310351007890146)
(0.7, 0.3003032183239349)
(0.71, 0.2902659982520241)
(0.72, 0.28021273202401875)
(0.73, 0.27001326498953004)
(0.74, 0.25989040543749914)
(0.75, 0.24986820873978258)
(0.76, 0.23980298783488269)
(0.77, 0.2297568191610377)
(0.78, 0.21967920643927885)
(0.79, 0.2097160402265896)
(0.8, 0.19968551712914517)
(0.81, 0.18978237169102796)
(0.82, 0.17983026606763083)
(0.83, 0.169968929184178)
(0.84, 0.1600583645809272)
(0.85, 0.1500271859594042)
(0.86, 0.13993940541171526)
(0.87, 0.12969088873981946)
(0.88, 0.11965816059431869)
(0.89, 0.10963655870145017)
(0.9, 0.09981719981239526)
(0.91, 0.09006452433762079)
(0.92, 0.08009055975415828)
(0.93, 0.070175053307726)
(0.94, 0.060156020425753486)
(0.95, 0.05016016183206425)
(0.96, 0.040090755573307386)
(0.97, 0.0300339311439762)
(0.98, 0.02006752552400131)
(0.99, 0.010049037194982735)
(1.0, 0.0)
};
\addlegendentry{$\omega_6$}
\end{axis}
\begin{axis}[height = {50.8mm}, ylabel = {$S(t)$}, xmin = {0}, xmax = {1.0}, ymax = {1}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},yticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900605348711058)
(0.02, 0.9801258533166267)
(0.03, 0.9701580366769553)
(0.04, 0.9601998415671316)
(0.05, 0.9502502702745513)
(0.06, 0.9403206884249552)
(0.07, 0.9303360165754333)
(0.08, 0.9202592210008718)
(0.09, 0.9099788207187745)
(0.1, 0.8997149712502435)
(0.11, 0.8894295853180118)
(0.12, 0.8792546287429582)
(0.13, 0.8691637244247581)
(0.14, 0.8590432671764275)
(0.15, 0.8489154156590836)
(0.16, 0.8388635667195699)
(0.17, 0.8287926166713118)
(0.18, 0.8186033545453771)
(0.19, 0.8082785332189588)
(0.2, 0.7978905159864441)
(0.21, 0.7874075948158882)
(0.22, 0.7768768662834726)
(0.23, 0.7664219319845154)
(0.24, 0.7560288150101072)
(0.25, 0.7457278521693586)
(0.26, 0.7355092814362182)
(0.27, 0.7252095292539005)
(0.28, 0.7147887722898759)
(0.29, 0.7042775655830311)
(0.3, 0.6936995773538894)
(0.31, 0.6830963074347252)
(0.32, 0.6727214628754149)
(0.33, 0.6624999386241045)
(0.34, 0.6522873933088487)
(0.35, 0.6420740944852322)
(0.36, 0.631829537574)
(0.37, 0.62153505157258)
(0.38, 0.6113806885115967)
(0.39, 0.6013718817893493)
(0.4, 0.5914223938782279)
(0.41, 0.5815610575944291)
(0.42, 0.5717095256521376)
(0.43, 0.561746746311418)
(0.44, 0.5518808790855212)
(0.45, 0.5419817723779443)
(0.46, 0.5320797094374587)
(0.47, 0.5221451524530595)
(0.48, 0.5122025731380239)
(0.49, 0.5023277924243857)
(0.5, 0.4923937498753249)
(0.51, 0.4824845330469605)
(0.52, 0.4725281963171207)
(0.53, 0.4625799167446163)
(0.54, 0.45254804305046)
(0.55, 0.44260463071888656)
(0.56, 0.43269334001960985)
(0.57, 0.422876173702854)
(0.58, 0.4130643245045652)
(0.59, 0.4032152790827385)
(0.6, 0.3935368979726419)
(0.61, 0.38383095242655274)
(0.62, 0.37408045990886923)
(0.63, 0.3643697661804311)
(0.64, 0.35467374519063616)
(0.65, 0.3448445528099956)
(0.66, 0.33500579842568706)
(0.67, 0.32526607790447715)
(0.68, 0.3155457780933618)
(0.69, 0.30583299201754766)
(0.7, 0.296198609598344)
(0.71, 0.28654456940221046)
(0.72, 0.2769024947460986)
(0.73, 0.2673239006732622)
(0.74, 0.25768289973674735)
(0.75, 0.24800354724422857)
(0.76, 0.2383092958335407)
(0.77, 0.228606279753411)
(0.78, 0.21878769889569663)
(0.79, 0.20897586200976226)
(0.8, 0.199252303902678)
(0.81, 0.1895088319251808)
(0.82, 0.17971151577275313)
(0.83, 0.16999279776103648)
(0.84, 0.16033107511881195)
(0.85, 0.1506942710912174)
(0.86, 0.141262815855361)
(0.87, 0.13180389850702864)
(0.88, 0.12225750157452622)
(0.89, 0.112646776168218)
(0.9, 0.10306915627696722)
(0.91, 0.09348524522858272)
(0.92, 0.08393275751296088)
(0.93, 0.07446775253196317)
(0.94, 0.06505674898807318)
(0.95, 0.05578271524641762)
(0.96, 0.04669843682772946)
(0.97, 0.03754657410159816)
(0.98, 0.028371644678758048)
(0.99, 0.01920385957344141)
(1.0, 0.01014798278236474)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900534215512483)
(0.02, 0.9801631453646343)
(0.03, 0.9702756524634872)
(0.04, 0.9602981993063949)
(0.05, 0.9502929860166958)
(0.06, 0.940311968139242)
(0.07, 0.9304577149419953)
(0.08, 0.9205319529295908)
(0.09, 0.9105060701256059)
(0.1, 0.9003943364470302)
(0.11, 0.8902087484633237)
(0.12, 0.8800549546925277)
(0.13, 0.8699709010422614)
(0.14, 0.8600071629337954)
(0.15, 0.849959715223683)
(0.16, 0.8399194706852691)
(0.17, 0.8298228454657794)
(0.18, 0.8197030854855744)
(0.19, 0.80972720814951)
(0.2, 0.7998162985857962)
(0.21, 0.7899865062939868)
(0.22, 0.7801632084890587)
(0.23, 0.7702573864113783)
(0.24, 0.7602649598993968)
(0.25, 0.75030415602069)
(0.26, 0.7403141674752164)
(0.27, 0.7302695728965936)
(0.28, 0.7202543219526567)
(0.29, 0.7102671485294537)
(0.3, 0.7002855111368638)
(0.31, 0.6902017622492553)
(0.32, 0.6800299118203752)
(0.33, 0.6698708377990643)
(0.34, 0.6596772367375375)
(0.35, 0.6495028165345164)
(0.36, 0.6393956171112295)
(0.37, 0.6293661364879407)
(0.38, 0.619510159399129)
(0.39, 0.6097204834667067)
(0.4, 0.5999853104653019)
(0.41, 0.5901787874534058)
(0.42, 0.5804048556833107)
(0.43, 0.5706744331031502)
(0.44, 0.5609391666295578)
(0.45, 0.5512580529629622)
(0.46, 0.5416069258660003)
(0.47, 0.5319513325636929)
(0.48, 0.5223275645972059)
(0.49, 0.5126719827416477)
(0.5, 0.5030081072274811)
(0.51, 0.4933764738724663)
(0.52, 0.483731636879291)
(0.53, 0.4740626349870049)
(0.54, 0.46423548764094685)
(0.55, 0.45432460764345)
(0.56, 0.4445392004789434)
(0.57, 0.4348361400972147)
(0.58, 0.42520212883252656)
(0.59, 0.41545727213133654)
(0.6, 0.40566385656335263)
(0.61, 0.39580215403041397)
(0.62, 0.3857678835809398)
(0.63, 0.3757587531708056)
(0.64, 0.3658936462134485)
(0.65, 0.3559742100874633)
(0.66, 0.3461405590837106)
(0.67, 0.3362732871457681)
(0.68, 0.32647037527869316)
(0.69, 0.316732133876979)
(0.7, 0.30707890407594146)
(0.71, 0.2974844355492668)
(0.72, 0.28787415578670544)
(0.73, 0.278345893551498)
(0.74, 0.26887848404182757)
(0.75, 0.2593881782665308)
(0.76, 0.2498495601254827)
(0.77, 0.2404232176241608)
(0.78, 0.23098641484267687)
(0.79, 0.22159309016596265)
(0.8, 0.21206370433082872)
(0.81, 0.20251388423743885)
(0.82, 0.1929861500203501)
(0.83, 0.18341391295604306)
(0.84, 0.17380096391269684)
(0.85, 0.16423643338568414)
(0.86, 0.15468971369442158)
(0.87, 0.14521557237888497)
(0.88, 0.13575482264223268)
(0.89, 0.1263829017153578)
(0.9, 0.11704674150763701)
(0.91, 0.1078473897596174)
(0.92, 0.09871242863375049)
(0.93, 0.08962426711141142)
(0.94, 0.08059579815407494)
(0.95, 0.07160633647035065)
(0.96, 0.06258442434071068)
(0.97, 0.0537363457477967)
(0.98, 0.04499320966464013)
(0.99, 0.03630718229235516)
(1.0, 0.02764986989100205)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899829871299286)
(0.02, 0.9800163295416351)
(0.03, 0.9701443002129296)
(0.04, 0.9602097404658586)
(0.05, 0.9503830017852392)
(0.06, 0.9405211264521628)
(0.07, 0.9306726151738479)
(0.08, 0.9205838051144248)
(0.09, 0.9105261476725734)
(0.1, 0.9005222488968385)
(0.11, 0.8904520221841611)
(0.12, 0.8803665828262501)
(0.13, 0.8701490326999441)
(0.14, 0.8599809165214904)
(0.15, 0.850008361929149)
(0.16, 0.8401324500568547)
(0.17, 0.8302639553461929)
(0.18, 0.8204586333451072)
(0.19, 0.8106627794567518)
(0.2, 0.800890371360823)
(0.21, 0.7909973680353323)
(0.22, 0.7810109096216004)
(0.23, 0.771098199545141)
(0.24, 0.7612624065218694)
(0.25, 0.7513708725485589)
(0.26, 0.7416194334529891)
(0.27, 0.7319642747000912)
(0.28, 0.7223796139654536)
(0.29, 0.7128181114540553)
(0.3, 0.7032949731991033)
(0.31, 0.6937355773163154)
(0.32, 0.6842399242346684)
(0.33, 0.6747813384969984)
(0.34, 0.6653563174329538)
(0.35, 0.6559763308997307)
(0.36, 0.6466502663123125)
(0.37, 0.6374839847906697)
(0.38, 0.6283675641560489)
(0.39, 0.6192772518209485)
(0.4, 0.6101895832505151)
(0.41, 0.6010754204114405)
(0.42, 0.5919833009289224)
(0.43, 0.5828735590363765)
(0.44, 0.5736707956138748)
(0.45, 0.5643096899411403)
(0.46, 0.5548762359601641)
(0.47, 0.5453428758976939)
(0.48, 0.5357769348298449)
(0.49, 0.526150607979324)
(0.5, 0.5165425980018173)
(0.51, 0.5069818285648582)
(0.52, 0.49729072623576326)
(0.53, 0.4875739762892869)
(0.54, 0.47776063895057214)
(0.55, 0.4677775151109297)
(0.56, 0.4576727811915368)
(0.57, 0.44752425273850965)
(0.58, 0.43746204964829494)
(0.59, 0.42756360419058326)
(0.6, 0.41759905464513386)
(0.61, 0.40769309264376097)
(0.62, 0.39788115522204576)
(0.63, 0.388091464230689)
(0.64, 0.3782878939021917)
(0.65, 0.3685136885465781)
(0.66, 0.3587493621662287)
(0.67, 0.34902896058323885)
(0.68, 0.33916600423844456)
(0.69, 0.3293514678342693)
(0.7, 0.3195333606125051)
(0.71, 0.30977434296016826)
(0.72, 0.29997144196017467)
(0.73, 0.29011980402099996)
(0.74, 0.2804196693952165)
(0.75, 0.2707922559666502)
(0.76, 0.2612175923190336)
(0.77, 0.25160079497896715)
(0.78, 0.2420183397330584)
(0.79, 0.23248264134246763)
(0.8, 0.2229444820829487)
(0.81, 0.2133717203359896)
(0.82, 0.20382316973747774)
(0.83, 0.19424436373368745)
(0.84, 0.1846355821631594)
(0.85, 0.1749821441591182)
(0.86, 0.16537118716709115)
(0.87, 0.15584760324911967)
(0.88, 0.146338309439971)
(0.89, 0.13682690148742105)
(0.9, 0.12731621956307126)
(0.91, 0.11764285509391809)
(0.92, 0.10787145258637294)
(0.93, 0.0981334250635975)
(0.94, 0.0885204430963296)
(0.95, 0.07889323547852094)
(0.96, 0.0692200142651639)
(0.97, 0.059612168198150496)
(0.98, 0.050020645927809054)
(0.99, 0.040337707694988185)
(1.0, 0.030648320140702283)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9900001836918859)
(0.02, 0.9799913730959626)
(0.03, 0.9700611696087796)
(0.04, 0.9602226667481708)
(0.05, 0.9504050830831602)
(0.06, 0.940593724117255)
(0.07, 0.9307929317949307)
(0.08, 0.9209785920076335)
(0.09, 0.9111675092846827)
(0.1, 0.9014529302402933)
(0.11, 0.8917646230484086)
(0.12, 0.8820193934203262)
(0.13, 0.8722557963409476)
(0.14, 0.8624332635808049)
(0.15, 0.8525935700860556)
(0.16, 0.8427796077705685)
(0.17, 0.833108953796652)
(0.18, 0.823537576905753)
(0.19, 0.8139524557145318)
(0.2, 0.8045697384786957)
(0.21, 0.7953961511187506)
(0.22, 0.7861999306200635)
(0.23, 0.7770667688370487)
(0.24, 0.7679313743624576)
(0.25, 0.7587874516131252)
(0.26, 0.7496872470386562)
(0.27, 0.7405374126435943)
(0.28, 0.7313286353805961)
(0.29, 0.7221895890408193)
(0.3, 0.7130946880080373)
(0.31, 0.7040676947522306)
(0.32, 0.695122328360424)
(0.33, 0.6861931920823456)
(0.34, 0.6773913130499322)
(0.35, 0.6686827111410687)
(0.36, 0.6599395329797584)
(0.37, 0.6511090233429039)
(0.38, 0.6424167597523184)
(0.39, 0.6338355238053502)
(0.4, 0.6253459514955813)
(0.41, 0.6168395948529437)
(0.42, 0.6083868783259938)
(0.43, 0.5999133323050623)
(0.44, 0.591406354326027)
(0.45, 0.5829971179867108)
(0.46, 0.574661779381669)
(0.47, 0.5662628878579186)
(0.48, 0.5578439461365916)
(0.49, 0.5493751124297094)
(0.5, 0.5409301432890932)
(0.51, 0.5325526154849698)
(0.52, 0.5241204645244805)
(0.53, 0.5156983191468657)
(0.54, 0.5073063096047629)
(0.55, 0.49893670345353613)
(0.56, 0.49057229883942766)
(0.57, 0.48215778851432994)
(0.58, 0.47368221793072274)
(0.59, 0.4652052380086369)
(0.6, 0.45678235271480494)
(0.61, 0.44834799083622745)
(0.62, 0.4398220671053952)
(0.63, 0.4312941016105057)
(0.64, 0.4229259320294227)
(0.65, 0.41446492459532297)
(0.66, 0.40607518383027524)
(0.67, 0.3977185300882003)
(0.68, 0.38923159998816914)
(0.69, 0.3808131597736576)
(0.7, 0.37239909530187204)
(0.71, 0.363943338074015)
(0.72, 0.3553865918529238)
(0.73, 0.34668666907371903)
(0.74, 0.3380469038312154)
(0.75, 0.329518765849981)
(0.76, 0.3210565202372206)
(0.77, 0.31254695756104084)
(0.78, 0.3041031323812228)
(0.79, 0.29581521213285666)
(0.8, 0.287552217786154)
(0.81, 0.27933008248756475)
(0.82, 0.2710870269293583)
(0.83, 0.26274835576019095)
(0.84, 0.25443295832037116)
(0.85, 0.2460742483459302)
(0.86, 0.2375843523090992)
(0.87, 0.229129543414421)
(0.88, 0.22072549157330973)
(0.89, 0.21216822876665622)
(0.9, 0.20371491502176656)
(0.91, 0.19536276838626104)
(0.92, 0.18694389047090665)
(0.93, 0.1786486578829038)
(0.94, 0.1702862424503425)
(0.95, 0.16200206323929173)
(0.96, 0.153758131966798)
(0.97, 0.14554212860238544)
(0.98, 0.13739180992495928)
(0.99, 0.12928102571209077)
(1.0, 0.12114082844446278)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899714007460183)
(0.02, 0.9800409052359801)
(0.03, 0.9700143688432007)
(0.04, 0.960120223218961)
(0.05, 0.9502527590105118)
(0.06, 0.9404146397253353)
(0.07, 0.9305205697198558)
(0.08, 0.9205379191710322)
(0.09, 0.9106269408349117)
(0.1, 0.9006435284983066)
(0.11, 0.8906388218501806)
(0.12, 0.8807128876254473)
(0.13, 0.8707085825843534)
(0.14, 0.8608698820648131)
(0.15, 0.8511254002860618)
(0.16, 0.8414441098437399)
(0.17, 0.8318452667127509)
(0.18, 0.8224418504616483)
(0.19, 0.8131844128679925)
(0.2, 0.8038618075844681)
(0.21, 0.7946100454545016)
(0.22, 0.7853189552637484)
(0.23, 0.775987508919116)
(0.24, 0.7666171522496296)
(0.25, 0.757180402305178)
(0.26, 0.7476607310824487)
(0.27, 0.7380877877446709)
(0.28, 0.728579408490022)
(0.29, 0.7190748299176487)
(0.3, 0.7094598479368713)
(0.31, 0.6998534475213668)
(0.32, 0.6901739794225081)
(0.33, 0.680502347458628)
(0.34, 0.670858095606169)
(0.35, 0.6612501882540521)
(0.36, 0.651692357956718)
(0.37, 0.6420720621132269)
(0.38, 0.6324549885684421)
(0.39, 0.6227991413248003)
(0.4, 0.6132267825691547)
(0.41, 0.6036977748629676)
(0.42, 0.5941016143763188)
(0.43, 0.5845915509283377)
(0.44, 0.5751246237972758)
(0.45, 0.5656827414316402)
(0.46, 0.5563170843758889)
(0.47, 0.5468736202478666)
(0.48, 0.5373047749758195)
(0.49, 0.5276854155628657)
(0.5, 0.5179835104558952)
(0.51, 0.5083751682459664)
(0.52, 0.4988120326033276)
(0.53, 0.48935750338583395)
(0.54, 0.4799714727115619)
(0.55, 0.4705325549006636)
(0.56, 0.4610402650200014)
(0.57, 0.4516117829073821)
(0.58, 0.4421526294607176)
(0.59, 0.4326721023174295)
(0.6, 0.4231538032036947)
(0.61, 0.4136018691625332)
(0.62, 0.40400188118262825)
(0.63, 0.3945146614511331)
(0.64, 0.3851277500856532)
(0.65, 0.37565971968144724)
(0.66, 0.3662332509033482)
(0.67, 0.35686531275484296)
(0.68, 0.34752526866242583)
(0.69, 0.33824945669461737)
(0.7, 0.32895010716075)
(0.71, 0.31949601991904386)
(0.72, 0.3100162054284896)
(0.73, 0.3005409653068833)
(0.74, 0.29109892532735976)
(0.75, 0.2817622632648733)
(0.76, 0.2724192987934204)
(0.77, 0.2631125606285791)
(0.78, 0.25378558173891336)
(0.79, 0.24447213526288078)
(0.8, 0.235132532220787)
(0.81, 0.2257732482421636)
(0.82, 0.21649538349216566)
(0.83, 0.20730807277541)
(0.84, 0.19810752356233124)
(0.85, 0.18902351542993742)
(0.86, 0.18001668996580075)
(0.87, 0.17105054289357424)
(0.88, 0.16211540961377274)
(0.89, 0.15323074942509748)
(0.9, 0.14423097781517796)
(0.91, 0.1352112730594154)
(0.92, 0.1260503059623556)
(0.93, 0.11693088207472481)
(0.94, 0.10783328120541803)
(0.95, 0.09873342325810709)
(0.96, 0.08967017821267691)
(0.97, 0.08076968414938769)
(0.98, 0.07181108922379108)
(0.99, 0.06287524667347848)
(1.0, 0.05390904052325237)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9899639029163587)
(0.02, 0.9798357338331954)
(0.03, 0.9696336616192411)
(0.04, 0.959420467766041)
(0.05, 0.9492733160235435)
(0.06, 0.939148245031526)
(0.07, 0.9290844426950213)
(0.08, 0.9190609471000516)
(0.09, 0.9090392094685229)
(0.1, 0.8990285383463277)
(0.11, 0.8889896230631408)
(0.12, 0.8790335402814483)
(0.13, 0.8689274964009206)
(0.14, 0.8587749662954924)
(0.15, 0.8486651304989672)
(0.16, 0.8384679256144086)
(0.17, 0.828165828218663)
(0.18, 0.8175622167050125)
(0.19, 0.8068122794032254)
(0.2, 0.7959011447891098)
(0.21, 0.784909546864482)
(0.22, 0.7740620448469271)
(0.23, 0.7631986486566623)
(0.24, 0.7522862522602274)
(0.25, 0.7413615615995495)
(0.26, 0.7303896849103456)
(0.27, 0.7193370531750496)
(0.28, 0.7083061896725269)
(0.29, 0.6972138066164719)
(0.3, 0.6862372955095094)
(0.31, 0.6754364317427523)
(0.32, 0.6647395150263434)
(0.33, 0.6540088996707248)
(0.34, 0.6431186358445097)
(0.35, 0.6322086059547509)
(0.36, 0.621197465703383)
(0.37, 0.6100514003125999)
(0.38, 0.5988650032312206)
(0.39, 0.5877466385138768)
(0.4, 0.5765637396036523)
(0.41, 0.5652913262922663)
(0.42, 0.5540005993353269)
(0.43, 0.5427148247283367)
(0.44, 0.5314392581483612)
(0.45, 0.5200443591274422)
(0.46, 0.5086485104622549)
(0.47, 0.4972749230782337)
(0.48, 0.4858662131152032)
(0.49, 0.4745686746421135)
(0.5, 0.46333863421646276)
(0.51, 0.4519878625979252)
(0.52, 0.4405151082886441)
(0.53, 0.4288842621163244)
(0.54, 0.41717071921992643)
(0.55, 0.40558140210769106)
(0.56, 0.3940432491501052)
(0.57, 0.38251232524680157)
(0.58, 0.3710495281262326)
(0.59, 0.35955469980563254)
(0.6, 0.34804016242042335)
(0.61, 0.3364273114263509)
(0.62, 0.3247169525289548)
(0.63, 0.3130576944777186)
(0.64, 0.30161001313557534)
(0.65, 0.290106730387561)
(0.66, 0.27857782151890004)
(0.67, 0.26702146323932047)
(0.68, 0.25539062325355477)
(0.69, 0.24399502918923513)
(0.7, 0.23257581013071396)
(0.71, 0.2211431613571563)
(0.72, 0.20967722830908972)
(0.73, 0.1980083974598959)
(0.74, 0.18621363056208756)
(0.75, 0.1744040628706947)
(0.76, 0.1625270557087773)
(0.77, 0.15060074624579883)
(0.78, 0.13858399843014302)
(0.79, 0.12660823495815618)
(0.8, 0.11459325364856299)
(0.81, 0.10268876621642559)
(0.82, 0.09083983985787081)
(0.83, 0.07915550789101344)
(0.84, 0.06758409471576161)
(0.85, 0.055990735472289305)
(0.86, 0.04430709706493185)
(0.87, 0.03233691321927365)
(0.88, 0.020307424976275586)
(0.89, 0.008225412498573496)
(0.9, 0.0)
(0.91, 0.0)
(0.92, 0.0)
(0.93, 0.0)
(0.94, 0.0)
(0.95, 0.0)
(0.96, 0.0)
(0.97, 0.0)
(0.98, 0.0)
(0.99, 0.0)
(1.0, 0.0)
};
\addlegendentry{$\omega_6$}
\end{axis}

\end{tikzpicture}


==> img/sde_gbm_hjb_xa.pgf <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, ylabel = {$S(t)$}, xmin = {0}, xmax = {1.0}, ymax = {1}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},yticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.990313989943094)
(0.02, 0.980601952190785)
(0.03, 0.9708528919176553)
(0.04, 0.9611258720201902)
(0.05, 0.9514003667071343)
(0.06, 0.9416879904017593)
(0.07, 0.9319102595089631)
(0.08, 0.9220649701865062)
(0.09, 0.9120646953203151)
(0.1, 0.9021950742205478)
(0.11, 0.8922924584247135)
(0.12, 0.8825072211034689)
(0.13, 0.8727358105122028)
(0.14, 0.8628875619312001)
(0.15, 0.8530452941417177)
(0.16, 0.843278358251096)
(0.17, 0.8334508880205065)
(0.18, 0.8235149958306085)
(0.19, 0.8135094028904224)
(0.2, 0.8035235226898901)
(0.21, 0.7934862961854073)
(0.22, 0.7834678674424956)
(0.23, 0.773554528464746)
(0.24, 0.7636440641071713)
(0.25, 0.7537773844056161)
(0.26, 0.7439278549748392)
(0.27, 0.7339470871963939)
(0.28, 0.7238969711160307)
(0.29, 0.7138389818125906)
(0.3, 0.7037808083594979)
(0.31, 0.69374762411882)
(0.32, 0.6839484095352363)
(0.33, 0.6741297510214389)
(0.34, 0.6642205695322455)
(0.35, 0.6543026325642248)
(0.36, 0.6443520105843721)
(0.37, 0.6343689125843017)
(0.38, 0.6245497616216662)
(0.39, 0.6147871584541322)
(0.4, 0.6050075200309153)
(0.41, 0.5952863492130636)
(0.42, 0.5855393669997788)
(0.43, 0.5756757670497432)
(0.44, 0.5659444609385468)
(0.45, 0.5561422143198976)
(0.46, 0.5463446309974065)
(0.47, 0.5365124342689741)
(0.48, 0.5266800530229674)
(0.49, 0.5169140098714065)
(0.5, 0.507063541277852)
(0.51, 0.49725299696416414)
(0.52, 0.48738407093230024)
(0.53, 0.47753491695180494)
(0.54, 0.46759649504235323)
(0.55, 0.4577719510556785)
(0.56, 0.4479442899051986)
(0.57, 0.4381968352635349)
(0.58, 0.42842878270776524)
(0.59, 0.4186194924119132)
(0.6, 0.4089841808606519)
(0.61, 0.3992941301931923)
(0.62, 0.38956015218162926)
(0.63, 0.37986827066394196)
(0.64, 0.3701850895486711)
(0.65, 0.3603659541529275)
(0.66, 0.35054734648042174)
(0.67, 0.3408260905302529)
(0.68, 0.3311138312211789)
(0.69, 0.3214066062992059)
(0.7, 0.31177623174263636)
(0.71, 0.3021235205621825)
(0.72, 0.29248249671179305)
(0.73, 0.28290437703437493)
(0.74, 0.2732632682901111)
(0.75, 0.2635838182769797)
(0.76, 0.2538893989065332)
(0.77, 0.2441860834688399)
(0.78, 0.2343670836258017)
(0.79, 0.22455488999229523)
(0.8, 0.21483081609556554)
(0.81, 0.20508671196821626)
(0.82, 0.19528870613764907)
(0.83, 0.1855692494281748)
(0.84, 0.17590675026949332)
(0.85, 0.16626912911000105)
(0.86, 0.156836830079652)
(0.87, 0.14737703825603934)
(0.88, 0.13782971306705283)
(0.89, 0.12821800750077714)
(0.9, 0.11863937345641218)
(0.91, 0.10905442174129965)
(0.92, 0.09950087808259764)
(0.93, 0.09003481906081093)
(0.94, 0.08062277067496884)
(0.95, 0.07134772300049097)
(0.96, 0.06226247822108669)
(0.97, 0.05310968081261546)
(0.98, 0.043933882971114585)
(0.99, 0.03476531936333446)
(1.0, 0.025708783798726223)
};
\addlegendentry{$\omega_1$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9903070580119706)
(0.02, 0.9806416465321843)
(0.03, 0.9709518580836487)
(0.04, 0.9611702027816047)
(0.05, 0.9513989700969596)
(0.06, 0.9416620516169001)
(0.07, 0.9320350149965816)
(0.08, 0.922281044815337)
(0.09, 0.9124559097132418)
(0.1, 0.9025906664062633)
(0.11, 0.8926951847395399)
(0.12, 0.8828690374853586)
(0.13, 0.8730902806115826)
(0.14, 0.8633889694042921)
(0.15, 0.8535455065982496)
(0.16, 0.8437458090151384)
(0.17, 0.8338848641846534)
(0.18, 0.8240271641941376)
(0.19, 0.8143190242499576)
(0.2, 0.8046021775701833)
(0.21, 0.7949349441993291)
(0.22, 0.7852411102342987)
(0.23, 0.7754607687911151)
(0.24, 0.7656224162775515)
(0.25, 0.7558482354247097)
(0.26, 0.7460288785540622)
(0.27, 0.7361654044648787)
(0.28, 0.7263524093662244)
(0.29, 0.7165506051656869)
(0.3, 0.7067390030702533)
(0.31, 0.6968215830424102)
(0.32, 0.6868611410765967)
(0.33, 0.6769554275133147)
(0.34, 0.6670062536771694)
(0.35, 0.6570914935083016)
(0.36, 0.6472289438937231)
(0.37, 0.6374049700919845)
(0.38, 0.6277125261312829)
(0.39, 0.6180185892986277)
(0.4, 0.6083569749082395)
(0.41, 0.598608647829637)
(0.42, 0.5889067438193273)
(0.43, 0.5792372126747152)
(0.44, 0.5695508447197434)
(0.45, 0.5599166150966113)
(0.46, 0.5503003919079695)
(0.47, 0.5406731447657422)
(0.48, 0.5310760384746095)
(0.49, 0.5214414601825283)
(0.5, 0.5118000948201089)
(0.51, 0.5021897924210256)
(0.52, 0.49256126185419014)
(0.53, 0.4829080034671472)
(0.54, 0.47309719630942126)
(0.55, 0.4632199489914514)
(0.56, 0.45347974646031797)
(0.57, 0.4437991636093801)
(0.58, 0.4341776586117089)
(0.59, 0.4244398220702403)
(0.6, 0.41465868472005313)
(0.61, 0.40481141511264096)
(0.62, 0.39479637488816455)
(0.63, 0.3848299550593732)
(0.64, 0.37499889889529475)
(0.65, 0.36509283398503767)
(0.66, 0.35527520199290546)
(0.67, 0.3454155763542465)
(0.68, 0.33562056817090796)
(0.69, 0.3258860702433145)
(0.7, 0.3162342924015894)
(0.71, 0.30664006151922396)
(0.72, 0.2970296568903185)
(0.73, 0.2875011928326845)
(0.74, 0.27803347733376826)
(0.75, 0.2685428278199782)
(0.76, 0.2590038290964893)
(0.77, 0.2495770716270363)
(0.78, 0.24013982856084895)
(0.79, 0.2307460271215281)
(0.8, 0.2212161223605566)
(0.81, 0.21166572513492435)
(0.82, 0.20213736861615478)
(0.83, 0.19256446272008163)
(0.84, 0.1829507900410317)
(0.85, 0.17338548779155316)
(0.86, 0.16383795489116001)
(0.87, 0.15436296175877737)
(0.88, 0.144901322531294)
(0.89, 0.13552847953098318)
(0.9, 0.12619136800916547)
(0.91, 0.11699104741857161)
(0.92, 0.10785510213356106)
(0.93, 0.09876594240700617)
(0.94, 0.08973647023242608)
(0.95, 0.08074600776749248)
(0.96, 0.07172310092423415)
(0.97, 0.06287407211028066)
(0.98, 0.054130030592737674)
(0.99, 0.045443154526981125)
(1.0, 0.03678506740000629)
};
\addlegendentry{$\omega_2$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902384196592616)
(0.02, 0.9805318273252596)
(0.03, 0.9708911389484979)
(0.04, 0.9611453917603202)
(0.05, 0.9515294190728647)
(0.06, 0.9418321834996388)
(0.07, 0.9321592125268972)
(0.08, 0.9222422191970904)
(0.09, 0.9124638028527567)
(0.1, 0.9027193016061619)
(0.11, 0.892881236569714)
(0.12, 0.8830584970125145)
(0.13, 0.8731124435763191)
(0.14, 0.8632851324329727)
(0.15, 0.8536167840312973)
(0.16, 0.8439426129414056)
(0.17, 0.8342328295056562)
(0.18, 0.8245796479328257)
(0.19, 0.8149104839833408)
(0.2, 0.805258602132409)
(0.21, 0.7954772953701373)
(0.22, 0.7856431197927584)
(0.23, 0.7759169429770817)
(0.24, 0.7662332142784436)
(0.25, 0.7564637824232863)
(0.26, 0.7468492781563195)
(0.27, 0.7372825984107887)
(0.28, 0.7277599261753628)
(0.29, 0.7182444155585292)
(0.3, 0.7087611843968055)
(0.31, 0.6992343137163062)
(0.32, 0.6897740170569584)
(0.33, 0.6803407614969498)
(0.34, 0.6709356329440728)
(0.35, 0.6615712261107896)
(0.36, 0.652256434122241)
(0.37, 0.6430976035746838)
(0.38, 0.6339835990634041)
(0.39, 0.624894715197694)
(0.4, 0.6158080117792811)
(0.41, 0.6066946151114495)
(0.42, 0.5976032532307868)
(0.43, 0.5884940098256912)
(0.44, 0.5792917009845893)
(0.45, 0.569931389100366)
(0.46, 0.560500115443864)
(0.47, 0.55096980752266)
(0.48, 0.5414089008427594)
(0.49, 0.5317879209750122)
(0.5, 0.5221866199671612)
(0.51, 0.5126309524571796)
(0.52, 0.502943001135461)
(0.53, 0.4932326202198912)
(0.54, 0.48342575211418576)
(0.55, 0.4734529248983052)
(0.56, 0.46337181121030135)
(0.57, 0.45326233138665795)
(0.58, 0.44324384548186396)
(0.59, 0.43337155384091824)
(0.6, 0.42341613413427864)
(0.61, 0.41352191379701353)
(0.62, 0.4037167259385833)
(0.63, 0.3939297289295759)
(0.64, 0.3841278446212318)
(0.65, 0.3743550217236812)
(0.66, 0.3645913884417814)
(0.67, 0.35487134673852483)
(0.68, 0.3450084234803438)
(0.69, 0.3351942955765939)
(0.7, 0.32537619520597555)
(0.71, 0.31561706978251064)
(0.72, 0.30581393198439927)
(0.73, 0.29596202113811326)
(0.74, 0.2862615822128742)
(0.75, 0.2766338232704228)
(0.76, 0.26705879086496725)
(0.77, 0.2574415952280101)
(0.78, 0.24785870366174353)
(0.79, 0.23832253745174126)
(0.8, 0.22878387609944945)
(0.81, 0.21921056897304547)
(0.82, 0.20966142753774644)
(0.83, 0.20008198647604505)
(0.84, 0.19047251814336164)
(0.85, 0.18081833933569977)
(0.86, 0.17120659245843106)
(0.87, 0.16168218253640299)
(0.88, 0.15217202531174323)
(0.89, 0.1426597104350036)
(0.9, 0.13314808002775586)
(0.91, 0.12347371307302724)
(0.92, 0.11370125909385871)
(0.93, 0.10396215902148613)
(0.94, 0.09434810758579436)
(0.95, 0.08471982877768)
(0.96, 0.0750455446161748)
(0.97, 0.06543667391301926)
(0.98, 0.05584417453345285)
(0.99, 0.04616031826137867)
(1.0, 0.036470110162542035)
};
\addlegendentry{$\omega_3$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902551777111188)
(0.02, 0.9804990995799813)
(0.03, 0.9708215907162105)
(0.04, 0.9611948724075297)
(0.05, 0.9515481971315878)
(0.06, 0.9418971345746487)
(0.07, 0.9322516188516817)
(0.08, 0.9225863660742436)
(0.09, 0.9129266655008502)
(0.1, 0.903358252983979)
(0.11, 0.8937815216785283)
(0.12, 0.8841383276108616)
(0.13, 0.8744914327350661)
(0.14, 0.8647895471078378)
(0.15, 0.8550878925828468)
(0.16, 0.8454150005007792)
(0.17, 0.8358718747139201)
(0.18, 0.8263826529406402)
(0.19, 0.8168554660504377)
(0.2, 0.8075299527943527)
(0.21, 0.798381431083046)
(0.22, 0.7891941912122143)
(0.23, 0.780070180668843)
(0.24, 0.7709407515884504)
(0.25, 0.7618022675419954)
(0.26, 0.7527071525304082)
(0.27, 0.7435608398932188)
(0.28, 0.734356275949602)
(0.29, 0.7252224611873725)
(0.3, 0.7161305927200449)
(0.31, 0.7071055595227526)
(0.32, 0.6981612157691461)
(0.33, 0.6892325243268848)
(0.34, 0.6804309502514028)
(0.35, 0.6717224182112431)
(0.36, 0.6629792571711228)
(0.37, 0.6541487648934212)
(0.38, 0.6454565339724504)
(0.39, 0.6368752998036162)
(0.4, 0.6283857251781592)
(0.41, 0.6198793656005165)
(0.42, 0.6114266457210579)
(0.43, 0.602953096083771)
(0.44, 0.5944461139617452)
(0.45, 0.5860368729008747)
(0.46, 0.5777015295124547)
(0.47, 0.5693026329605074)
(0.48, 0.5608836852752891)
(0.49, 0.5524148447508768)
(0.5, 0.5439698676888644)
(0.51, 0.5355923312921964)
(0.52, 0.527160171215501)
(0.53, 0.5187380152129689)
(0.54, 0.5103459939617714)
(0.55, 0.5019763751020102)
(0.56, 0.49361195658097956)
(0.57, 0.48519743073098975)
(0.58, 0.47672184205810025)
(0.59, 0.4682448410751534)
(0.6, 0.45982193246958636)
(0.61, 0.4513875455843924)
(0.62, 0.44286159351586935)
(0.63, 0.43433359453461035)
(0.64, 0.4259653883958931)
(0.65, 0.4175043438917378)
(0.66, 0.40911455984622713)
(0.67, 0.40075786030080196)
(0.68, 0.3922708796100466)
(0.69, 0.3838523793436943)
(0.7, 0.37543825087450966)
(0.71, 0.36698242257097724)
(0.72, 0.3584255949172303)
(0.73, 0.34972557568828966)
(0.74, 0.34108569705450054)
(0.75, 0.332557438872498)
(0.76, 0.3240950681671645)
(0.77, 0.31558537080202925)
(0.78, 0.3071413952221298)
(0.79, 0.2988533168598755)
(0.8, 0.2905901600203613)
(0.81, 0.28236784867128206)
(0.82, 0.2741246022796548)
(0.83, 0.265785717383016)
(0.84, 0.2574700778678453)
(0.85, 0.24911110358826286)
(0.86, 0.24062090977199974)
(0.87, 0.2321657639634215)
(0.88, 0.2237613510041996)
(0.89, 0.21520369383825186)
(0.9, 0.20674994061884716)
(0.91, 0.19839733532060042)
(0.92, 0.18997796910564263)
(0.93, 0.18168221037904572)
(0.94, 0.17331923832238547)
(0.95, 0.16503446043324171)
(0.96, 0.1567899005793196)
(0.97, 0.1485732337715365)
(0.98, 0.14042221903645072)
(0.99, 0.13231070822290297)
(1.0, 0.12416974636957287)
};
\addlegendentry{$\omega_4$}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902271287266388)
(0.02, 0.9805614727045676)
(0.03, 0.9707532930993874)
(0.04, 0.9611170305828478)
(0.05, 0.9514440559607071)
(0.06, 0.941786360465846)
(0.07, 0.9320595580962739)
(0.08, 0.92226570054771)
(0.09, 0.912578416942288)
(0.1, 0.9027858957091084)
(0.11, 0.8930019907346421)
(0.12, 0.8833024047635735)
(0.13, 0.87348815380818)
(0.14, 0.8638682512352667)
(0.15, 0.8542698768204768)
(0.16, 0.8446997493811863)
(0.17, 0.8351906963573121)
(0.18, 0.8258534681271237)
(0.19, 0.8166272638517325)
(0.2, 0.8073206948457594)
(0.21, 0.798088775985333)
(0.22, 0.788811166163225)
(0.23, 0.7794947983819565)
(0.24, 0.7701413706749057)
(0.25, 0.760723542006758)
(0.26, 0.7512277302768304)
(0.27, 0.7416866601440539)
(0.28, 0.7322153045301232)
(0.29, 0.7227376152553129)
(0.3, 0.7131477353466911)
(0.31, 0.7035786013128933)
(0.32, 0.6939334298618617)
(0.33, 0.6843051133123342)
(0.34, 0.6747005860614408)
(0.35, 0.66512612597987)
(0.36, 0.6555950303348239)
(0.37, 0.6459946663688321)
(0.38, 0.6364021888785)
(0.39, 0.6267689174846575)
(0.4, 0.6172213295263589)
(0.41, 0.6077075372979436)
(0.42, 0.5981224356382354)
(0.43, 0.5886264635613554)
(0.44, 0.5791673747411371)
(0.45, 0.5697307731702903)
(0.46, 0.5603689513581215)
(0.47, 0.5509273922257714)
(0.48, 0.5413613359115123)
(0.49, 0.5317474470591784)
(0.5, 0.5220520625598721)
(0.51, 0.5124529635271048)
(0.52, 0.5028942268452766)
(0.53, 0.4934423274541369)
(0.54, 0.48405716397243986)
(0.55, 0.4746185773027565)
(0.56, 0.4651266848276875)
(0.57, 0.4556986748189899)
(0.58, 0.4462396675594212)
(0.59, 0.43675926568576134)
(0.6, 0.42724105369527926)
(0.61, 0.41768919498430856)
(0.62, 0.40808926194772716)
(0.63, 0.39860209603193614)
(0.64, 0.38921510558920286)
(0.65, 0.3797469686006174)
(0.66, 0.3703203794968354)
(0.67, 0.3609523077699491)
(0.68, 0.35161211928927955)
(0.69, 0.34233615086109137)
(0.7, 0.3330366327856831)
(0.71, 0.3235823551954698)
(0.72, 0.3141023188389303)
(0.73, 0.30462683310355937)
(0.74, 0.2951845251039016)
(0.75, 0.2858475757012189)
(0.76, 0.2765043064274439)
(0.77, 0.26719723578880955)
(0.78, 0.257869896877411)
(0.79, 0.24855605654373086)
(0.8, 0.2392160253185605)
(0.81, 0.2298562726364311)
(0.82, 0.22057790242954486)
(0.83, 0.21139005968578342)
(0.84, 0.20218894580874516)
(0.85, 0.1931043362166444)
(0.86, 0.1840968832638145)
(0.87, 0.17513007557708693)
(0.88, 0.16619424368535973)
(0.89, 0.15730884750960622)
(0.9, 0.14830829055326344)
(0.91, 0.13928774557690354)
(0.92, 0.13012588216965218)
(0.93, 0.12100552009474985)
(0.94, 0.1119069538184988)
(0.95, 0.10280610588660032)
(0.96, 0.09374185796701999)
(0.97, 0.08484037259503167)
(0.98, 0.07588078287571798)
(0.99, 0.06694396567335241)
(1.0, 0.05797681369084935)
};
\addlegendentry{$\omega_5$}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.0)
(0.01, 0.9902198220906633)
(0.02, 0.9803655730452421)
(0.03, 0.9704862171185569)
(0.04, 0.9606360894250073)
(0.05, 0.950854049249825)
(0.06, 0.9410533269501227)
(0.07, 0.9312974994929051)
(0.08, 0.9215460594129692)
(0.09, 0.911773625366583)
(0.1, 0.9020086029532995)
(0.11, 0.892208090568517)
(0.12, 0.8824996176963756)
(0.13, 0.8726027686993536)
(0.14, 0.8627320679656912)
(0.15, 0.8529256311027813)
(0.16, 0.8430085659386936)
(0.17, 0.8330362130022717)
(0.18, 0.8228352566873759)
(0.19, 0.8127082846580022)
(0.2, 0.8025457334977396)
(0.21, 0.7924419973442797)
(0.22, 0.7825373942052986)
(0.23, 0.7724979003012588)
(0.24, 0.7624258927181434)
(0.25, 0.7523832345369466)
(0.26, 0.742307260986385)
(0.27, 0.7321971683935585)
(0.28, 0.7221758975837573)
(0.29, 0.7120799388758016)
(0.3, 0.7021418979049565)
(0.31, 0.692265436918972)
(0.32, 0.682337804402127)
(0.33, 0.6722926866481866)
(0.34, 0.6621252906633497)
(0.35, 0.6520739527037931)
(0.36, 0.6419461924004993)
(0.37, 0.6317826850101312)
(0.38, 0.6217010429317263)
(0.39, 0.6117160912908562)
(0.4, 0.6016137153761647)
(0.41, 0.5914879196377824)
(0.42, 0.581425159910215)
(0.43, 0.5713834002618591)
(0.44, 0.5613468568177166)
(0.45, 0.5511954999798976)
(0.46, 0.5411496721919803)
(0.47, 0.5311249477009841)
(0.48, 0.5210502271287082)
(0.49, 0.511105106345326)
(0.5, 0.5011226864937387)
(0.51, 0.4909730685893908)
(0.52, 0.48082406439176956)
(0.53, 0.4706461264278138)
(0.54, 0.460537785149527)
(0.55, 0.45060930969197427)
(0.56, 0.4406178444723264)
(0.57, 0.43058853523386653)
(0.58, 0.4206130006101548)
(0.59, 0.4105500308911193)
(0.6, 0.40049924515513885)
(0.61, 0.39038122088764327)
(0.62, 0.38026736373500925)
(0.63, 0.3702844062167735)
(0.64, 0.36043956932113863)
(0.65, 0.3503606782609683)
(0.66, 0.34031026185867436)
(0.67, 0.3302598498461529)
(0.68, 0.3201703312528547)
(0.69, 0.310351007890146)
(0.7, 0.3003032183239349)
(0.71, 0.2902659982520241)
(0.72, 0.28021273202401875)
(0.73, 0.27001326498953004)
(0.74, 0.25989040543749914)
(0.75, 0.24986820873978258)
(0.76, 0.23980298783488269)
(0.77, 0.2297568191610377)
(0.78, 0.21967920643927885)
(0.79, 0.2097160402265896)
(0.8, 0.19968551712914517)
(0.81, 0.18978237169102796)
(0.82, 0.17983026606763083)
(0.83, 0.169968929184178)
(0.84, 0.1600583645809272)
(0.85, 0.1500271859594042)
(0.86, 0.13993940541171526)
(0.87, 0.12969088873981946)
(0.88, 0.11965816059431869)
(0.89, 0.10963655870145017)
(0.9, 0.09981719981239526)
(0.91, 0.09006452433762079)
(0.92, 0.08009055975415828)
(0.93, 0.070175053307726)
(0.94, 0.060156020425753486)
(0.95, 0.05016016183206425)
(0.96, 0.040090755573307386)
(0.97, 0.0300339311439762)
(0.98, 0.02006752552400131)
(0.99, 0.010049037194982735)
(1.0, 0.0)
};
\addlegendentry{$\omega_6$}
\end{axis}
\begin{axis}[height = {50.8mm}, ylabel = {$\alpha^B(t)$}, xmin = {0}, xmax = {1.0}, ymax = {0.674561878484664}, xlabel = {$t$}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {0.0,0.2,0.4,0.6000000000000001,0.8,1.0},xticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {0.5,0.55,0.6000000000000001,0.65},yticklabels = {0.50,0.55,0.60,0.65},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {0.4998886231829323}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.522410763842722)
(0.02, 0.5219462671164142)
(0.03, 0.5232145694886524)
(0.04, 0.5225201642297416)
(0.05, 0.5218745912477613)
(0.06, 0.5207258645896894)
(0.07, 0.5229741935709222)
(0.08, 0.5272484930760958)
(0.09, 0.5384094067213651)
(0.1, 0.5372149512832445)
(0.11, 0.5383018100307573)
(0.12, 0.5316615554819859)
(0.13, 0.526896874385072)
(0.14, 0.5281978588817676)
(0.15, 0.5283443424793235)
(0.16, 0.5241764497392959)
(0.17, 0.5248663674469419)
(0.18, 0.5309185385528538)
(0.19, 0.5387116254220058)
(0.2, 0.5425162661076687)
(0.21, 0.5486480862104484)
(0.22, 0.5518028431093758)
(0.23, 0.5464396405834718)
(0.24, 0.5421594705181777)
(0.25, 0.5361147671236021)
(0.26, 0.5309701047390321)
(0.27, 0.5355675585699684)
(0.28, 0.5431175426423299)
(0.29, 0.5491411755041397)
(0.3, 0.553765082171109)
(0.31, 0.5554832385618731)
(0.32, 0.5394134698121353)
(0.33, 0.5297050163987238)
(0.34, 0.5289193394511063)
(0.35, 0.5286918149731928)
(0.36, 0.5302480377657138)
(0.37, 0.5330116321757103)
(0.38, 0.5245986920864572)
(0.39, 0.5170711788809413)
(0.4, 0.5142136381838402)
(0.41, 0.5106125351487756)
(0.42, 0.5099549922057152)
(0.43, 0.5136390559105704)
(0.44, 0.5097847302578857)
(0.45, 0.5105512981105509)
(0.46, 0.5103034545101184)
(0.47, 0.5110834488252254)
(0.48, 0.511011643218269)
(0.49, 0.5084128847942492)
(0.5, 0.5099576501741415)
(0.51, 0.5087794035444713)
(0.52, 0.509964093920624)
(0.53, 0.5093154865734661)
(0.54, 0.5119544821168907)
(0.55, 0.5084378060672622)
(0.56, 0.5071009976649992)
(0.57, 0.5044636481497063)
(0.58, 0.5040364445762986)
(0.59, 0.5044500788246937)
(0.6, 0.5016376434994502)
(0.61, 0.5016937099423946)
(0.62, 0.5019372674370054)
(0.63, 0.5013242416180361)
(0.64, 0.5010231750999972)
(0.65, 0.5020476892720235)
(0.66, 0.5018958009114212)
(0.67, 0.5008271866297922)
(0.68, 0.5005725601076559)
(0.69, 0.5004159958012586)
(0.7, 0.5001376641957821)
(0.71, 0.5001089812887677)
(0.72, 0.5000495266230842)
(0.73, 0.4999888177846209)
(0.74, 0.4999899248826098)
(0.75, 0.49998267429309795)
(0.76, 0.49996914798850994)
(0.77, 0.49995732730320913)
(0.78, 0.4999636411024523)
(0.79, 0.499946954639468)
(0.8, 0.49993512067838425)
(0.81, 0.49992960540123565)
(0.82, 0.4999239922635128)
(0.83, 0.4999196296058475)
(0.84, 0.4999152071687492)
(0.85, 0.49991053400863994)
(0.86, 0.49990755017217126)
(0.87, 0.4999027636823961)
(0.88, 0.49989801394525024)
(0.89, 0.49989411219846974)
(0.9, 0.49989141523509895)
(0.91, 0.49988945883924624)
(0.92, 0.49988863811576373)
(0.93, 0.49988897656374)
(0.94, 0.4998906697074261)
(0.95, 0.49989362273241983)
(0.96, 0.49989786971593664)
(0.97, 0.4999053487366775)
(0.98, 0.4999150828194005)
(0.99, 0.49992725458320914)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5227359380653174)
(0.02, 0.5199954077932588)
(0.03, 0.5196240315003817)
(0.04, 0.5233858687745344)
(0.05, 0.5244563631075754)
(0.06, 0.5230577165392696)
(0.07, 0.5173076717883424)
(0.08, 0.5200229451924014)
(0.09, 0.5243766676845457)
(0.1, 0.528482039274229)
(0.11, 0.5322683840159326)
(0.12, 0.5302752035122513)
(0.13, 0.526338197403293)
(0.14, 0.5203021613005865)
(0.15, 0.5239582765521783)
(0.16, 0.5233424915633816)
(0.17, 0.5258958700801145)
(0.18, 0.5268384807536122)
(0.19, 0.5195807340075117)
(0.2, 0.5165373708954751)
(0.21, 0.5131792644861795)
(0.22, 0.5126673620334441)
(0.23, 0.5154190774616263)
(0.24, 0.5187357394179826)
(0.25, 0.5170802673145641)
(0.26, 0.5180316376157996)
(0.27, 0.5201947855739891)
(0.28, 0.5185607293285677)
(0.29, 0.5170348100685839)
(0.3, 0.5164947443276541)
(0.31, 0.5207836779104039)
(0.32, 0.5249393259166576)
(0.33, 0.5239784963043073)
(0.34, 0.5255208679189848)
(0.35, 0.52420549931415)
(0.36, 0.5204902755455721)
(0.37, 0.5165922796529)
(0.38, 0.5097795984696509)
(0.39, 0.5075559634128652)
(0.4, 0.5059344105166567)
(0.41, 0.5073693741147042)
(0.42, 0.50625784081285)
(0.43, 0.5050228228218837)
(0.44, 0.5048428357602419)
(0.45, 0.5036165629122283)
(0.46, 0.5029357243198445)
(0.47, 0.5027703988133483)
(0.48, 0.5021752768285966)
(0.49, 0.5023293089521002)
(0.5, 0.5022146769032051)
(0.51, 0.501690689676915)
(0.52, 0.5016282451300044)
(0.53, 0.5016627600825283)
(0.54, 0.5033935109228943)
(0.55, 0.5046195965699964)
(0.56, 0.5023165403394928)
(0.57, 0.5012981370556234)
(0.58, 0.5007203964036232)
(0.59, 0.501253721718591)
(0.6, 0.5014635328411423)
(0.61, 0.501916454723302)
(0.62, 0.5042671620403287)
(0.63, 0.5034516395438872)
(0.64, 0.5013479814334469)
(0.65, 0.5016289994036159)
(0.66, 0.5007749152280029)
(0.67, 0.5008062587773431)
(0.68, 0.5003844096655911)
(0.69, 0.5001504117629397)
(0.7, 0.5000247688872572)
(0.71, 0.49998700700217164)
(0.72, 0.4999788185482699)
(0.73, 0.4999676797284985)
(0.74, 0.4999637800402373)
(0.75, 0.4999601008830468)
(0.76, 0.499955977821618)
(0.77, 0.4999533438693573)
(0.78, 0.49994924453023515)
(0.79, 0.4999455446713379)
(0.8, 0.49993956616598834)
(0.81, 0.4999346852392546)
(0.82, 0.49993012795633474)
(0.83, 0.49992472281914396)
(0.84, 0.4999193141300934)
(0.85, 0.49991481795246206)
(0.86, 0.4999100903377247)
(0.87, 0.4999059809364148)
(0.88, 0.49990161318654713)
(0.89, 0.4998981043517093)
(0.9, 0.499894683603717)
(0.91, 0.499892264550437)
(0.92, 0.49989016434035044)
(0.93, 0.499888882904913)
(0.94, 0.49988867173090895)
(0.95, 0.49988974470111586)
(0.96, 0.4998926070751383)
(0.97, 0.4998964405474418)
(0.98, 0.499902292102568)
(0.99, 0.49991051199427616)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5260935275429687)
(0.02, 0.5234339814278186)
(0.03, 0.519005629207581)
(0.04, 0.5214482139002729)
(0.05, 0.5166945691655885)
(0.06, 0.5178240447325035)
(0.07, 0.517030425650231)
(0.08, 0.5277640294603522)
(0.09, 0.5259296435275091)
(0.1, 0.5230542650978465)
(0.11, 0.5260474324805027)
(0.12, 0.5265716034425563)
(0.13, 0.5335170280439322)
(0.14, 0.5305043394698147)
(0.15, 0.5204275600077566)
(0.16, 0.5160826224835477)
(0.17, 0.515516107297478)
(0.18, 0.5129330163877854)
(0.19, 0.5123333208983744)
(0.2, 0.511290460494559)
(0.21, 0.5152489331096072)
(0.22, 0.5188175846306208)
(0.23, 0.5154603013985413)
(0.24, 0.5123441034001889)
(0.25, 0.5140425251351193)
(0.26, 0.5091639101574169)
(0.27, 0.506467469316635)
(0.28, 0.5048101116440611)
(0.29, 0.5041905401517737)
(0.3, 0.50340243281976)
(0.31, 0.5037234323953576)
(0.32, 0.50267800899245)
(0.33, 0.5021106065474458)
(0.34, 0.5016609512054838)
(0.35, 0.5012087197942953)
(0.36, 0.5008128676899051)
(0.37, 0.5002650298223252)
(0.38, 0.5001571419482311)
(0.39, 0.5001062045796499)
(0.4, 0.5000840638088805)
(0.41, 0.5000833251099283)
(0.42, 0.5000547202605949)
(0.43, 0.5000493961844716)
(0.44, 0.5000847964480855)
(0.45, 0.5002311268469257)
(0.46, 0.5003201537806341)
(0.47, 0.5005262825594116)
(0.48, 0.5005554541058773)
(0.49, 0.5006982683897526)
(0.5, 0.5005336314206961)
(0.51, 0.5003251443715427)
(0.52, 0.5006554692609854)
(0.53, 0.5006592286381287)
(0.54, 0.5010314029884116)
(0.55, 0.5023375411542228)
(0.56, 0.5038477134457944)
(0.57, 0.5043446932077156)
(0.58, 0.5026422145656798)
(0.59, 0.5009162319649407)
(0.6, 0.5011853128556489)
(0.61, 0.5006878930220291)
(0.62, 0.5002751856367796)
(0.63, 0.5001719802170765)
(0.64, 0.500141439432944)
(0.65, 0.5000709827204286)
(0.66, 0.5000370231343033)
(0.67, 0.5000033546344546)
(0.68, 0.500041621978723)
(0.69, 0.5000006978071869)
(0.7, 0.4999889567647127)
(0.71, 0.49997584407740137)
(0.72, 0.4999722983007526)
(0.73, 0.4999686293574914)
(0.74, 0.49996411145240577)
(0.75, 0.4999614860790404)
(0.76, 0.49995858320845643)
(0.77, 0.49995446674713284)
(0.78, 0.49995094020465497)
(0.79, 0.499947359573348)
(0.8, 0.4999430279934582)
(0.81, 0.49993812288251616)
(0.82, 0.4999337017671259)
(0.83, 0.49992852765459134)
(0.84, 0.4999232601255258)
(0.85, 0.49991781409049135)
(0.86, 0.4999132675194856)
(0.87, 0.4999092029830586)
(0.88, 0.49990464879708885)
(0.89, 0.49990027183061)
(0.9, 0.4998963664008905)
(0.91, 0.49989239296789123)
(0.92, 0.4998898596666906)
(0.93, 0.4998887474846491)
(0.94, 0.49988873302122283)
(0.95, 0.4998901143554236)
(0.96, 0.4998933542299707)
(0.97, 0.4998981278260704)
(0.98, 0.49990519001244926)
(0.99, 0.4999153151273876)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5252509988438224)
(0.02, 0.5254470740442011)
(0.03, 0.5215260954769723)
(0.04, 0.5174083964955544)
(0.05, 0.5163378395921668)
(0.06, 0.5158432700388387)
(0.07, 0.5151907324476455)
(0.08, 0.5154297088132107)
(0.09, 0.5150460999751345)
(0.1, 0.5115165512637219)
(0.11, 0.510470308480134)
(0.12, 0.5119527877517109)
(0.13, 0.5122826908151409)
(0.14, 0.5140287875665902)
(0.15, 0.5143744421350481)
(0.16, 0.5131871316460481)
(0.17, 0.5085834168433039)
(0.18, 0.5060441907684758)
(0.19, 0.5060967391762181)
(0.2, 0.5027323714981801)
(0.21, 0.5009765563860326)
(0.22, 0.5010019793649743)
(0.23, 0.5006529979865736)
(0.24, 0.500594788804159)
(0.25, 0.5005592800513642)
(0.26, 0.5003848985369903)
(0.27, 0.5004575329884867)
(0.28, 0.5005724423920008)
(0.29, 0.5003334357837923)
(0.3, 0.5002171330429568)
(0.31, 0.5001143204375841)
(0.32, 0.5000498184598299)
(0.33, 0.5000346467987447)
(0.34, 0.5000080229529899)
(0.35, 0.500001958234147)
(0.36, 0.5000019658155128)
(0.37, 0.5000037584703129)
(0.38, 0.5000002072118747)
(0.39, 0.4999997272314751)
(0.4, 0.4999996549633071)
(0.41, 0.4999996033809133)
(0.42, 0.49999957321819644)
(0.43, 0.4999995129891625)
(0.44, 0.49999943852757633)
(0.45, 0.4999994261327135)
(0.46, 0.49999940132612564)
(0.47, 0.4999992916103285)
(0.48, 0.4999991949859529)
(0.49, 0.49999906199819794)
(0.5, 0.4999989743341099)
(0.51, 0.49999891887536174)
(0.52, 0.499998738454781)
(0.53, 0.4999986047329208)
(0.54, 0.4999984815851354)
(0.55, 0.49999833736855154)
(0.56, 0.49999815498567274)
(0.57, 0.49999786571510085)
(0.58, 0.4999975155230769)
(0.59, 0.4999972323337771)
(0.6, 0.49999703515015975)
(0.61, 0.49999667629084016)
(0.62, 0.4999960733460341)
(0.63, 0.4999956313463887)
(0.64, 0.4999956187184723)
(0.65, 0.49999484126337496)
(0.66, 0.49999451893645197)
(0.67, 0.49999403898422745)
(0.68, 0.4999928666309675)
(0.69, 0.49999239399705986)
(0.7, 0.499991594404442)
(0.71, 0.49999048322181616)
(0.72, 0.4999889137250611)
(0.73, 0.4999868756520247)
(0.74, 0.4999859053912544)
(0.75, 0.4999852175676795)
(0.76, 0.499984172047306)
(0.77, 0.49998218815783496)
(0.78, 0.4999809223685196)
(0.79, 0.49998033487562904)
(0.8, 0.4999785882275553)
(0.81, 0.4999768491890549)
(0.82, 0.49997436912103377)
(0.83, 0.49997088830057373)
(0.84, 0.49996837967314534)
(0.85, 0.49996492543244136)
(0.86, 0.499960151210485)
(0.87, 0.4999570304756004)
(0.88, 0.4999539152526749)
(0.89, 0.4999480115693908)
(0.9, 0.4999450844481949)
(0.91, 0.49994199944359535)
(0.92, 0.49993657337651715)
(0.93, 0.49993343740173696)
(0.94, 0.4999277323585427)
(0.95, 0.4999237522235935)
(0.96, 0.4999192498662512)
(0.97, 0.49991459749156403)
(0.98, 0.4999104154838594)
(0.99, 0.4999060728288297)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5266693124929469)
(0.02, 0.5217778881006574)
(0.03, 0.5260642118576064)
(0.04, 0.5197101891833611)
(0.05, 0.5183392562221923)
(0.06, 0.5169058472211109)
(0.07, 0.5189121115014653)
(0.08, 0.5225703985128652)
(0.09, 0.5191208273272908)
(0.1, 0.5220697798971514)
(0.11, 0.5228037229080825)
(0.12, 0.5189972301843889)
(0.13, 0.5222385005207154)
(0.14, 0.5149938567569671)
(0.15, 0.511482250604258)
(0.16, 0.5093542634137711)
(0.17, 0.5070387207315726)
(0.18, 0.5033738621458267)
(0.19, 0.5017201497932828)
(0.2, 0.5021448097412489)
(0.21, 0.5014508920232665)
(0.22, 0.5016158870561848)
(0.23, 0.5018066508066766)
(0.24, 0.5020050628039481)
(0.25, 0.5025063358012593)
(0.26, 0.5033295094180223)
(0.27, 0.5038937909107867)
(0.28, 0.502829088881548)
(0.29, 0.5026107248256638)
(0.3, 0.5038793283743052)
(0.31, 0.5035432368263214)
(0.32, 0.504478604491398)
(0.33, 0.5041189925536169)
(0.34, 0.5034812232591644)
(0.35, 0.5027971465757806)
(0.36, 0.502071857022224)
(0.37, 0.502557540434531)
(0.38, 0.502338049601406)
(0.39, 0.5025877422670085)
(0.4, 0.5015967536432978)
(0.41, 0.5011524220500528)
(0.42, 0.501481732606537)
(0.43, 0.5008279678015027)
(0.44, 0.5005592947025045)
(0.45, 0.5004095007493545)
(0.46, 0.5002017263629475)
(0.47, 0.5002914623142751)
(0.48, 0.5005687032145412)
(0.49, 0.5006720955928113)
(0.5, 0.5009619949997093)
(0.51, 0.5004599914688056)
(0.52, 0.5002781551882157)
(0.53, 0.5000923918326153)
(0.54, 0.5000350825403406)
(0.55, 0.5000418661459125)
(0.56, 0.5000500721023885)
(0.57, 0.5000154545643588)
(0.58, 0.5000132133610662)
(0.59, 0.5000091532375289)
(0.6, 0.5000078863809684)
(0.61, 0.500005723270035)
(0.62, 0.5000056724420484)
(0.63, 0.4999915757963093)
(0.64, 0.49998874270836435)
(0.65, 0.4999872353385172)
(0.66, 0.49998574089847864)
(0.67, 0.4999845409453168)
(0.68, 0.49998313243301545)
(0.69, 0.4999818759860167)
(0.7, 0.4999798660090339)
(0.71, 0.49997659595707356)
(0.72, 0.4999740783598637)
(0.73, 0.49997161417078967)
(0.74, 0.4999692245264585)
(0.75, 0.49996737627301796)
(0.76, 0.49996427601302773)
(0.77, 0.499961399962725)
(0.78, 0.4999577108593917)
(0.79, 0.49995415403902643)
(0.8, 0.49994992100815566)
(0.81, 0.4999455201275406)
(0.82, 0.4999420911056385)
(0.83, 0.49993862714644316)
(0.84, 0.4999337891712378)
(0.85, 0.49993033186934116)
(0.86, 0.49992632125084174)
(0.87, 0.4999218129261396)
(0.88, 0.4999171620452972)
(0.89, 0.49991273707186235)
(0.9, 0.4999068461085917)
(0.91, 0.4999021598721997)
(0.92, 0.49989712208982906)
(0.93, 0.4998938833481324)
(0.94, 0.4998912087866343)
(0.95, 0.49988934712179545)
(0.96, 0.4998886231829323)
(0.97, 0.4998889565020689)
(0.98, 0.49989092779472344)
(0.99, 0.49989451142867913)
};
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.5254998703352212)
(0.01, 0.5270453658003625)
(0.02, 0.5316324253054892)
(0.03, 0.5355487387069328)
(0.04, 0.5359816800399332)
(0.05, 0.532034214137452)
(0.06, 0.5306022384968808)
(0.07, 0.5271417802757632)
(0.08, 0.5248762833660872)
(0.09, 0.5245386853601779)
(0.1, 0.5237478743150252)
(0.11, 0.5248702140169509)
(0.12, 0.5206999777537897)
(0.13, 0.5277595209114504)
(0.14, 0.5300102731361406)
(0.15, 0.5274722067117611)
(0.16, 0.5320075074673604)
(0.17, 0.5379734016317268)
(0.18, 0.5579505958894986)
(0.19, 0.568607297071071)
(0.2, 0.5807764055104769)
(0.21, 0.5869231346579015)
(0.22, 0.5758420545283325)
(0.23, 0.5770123062606236)
(0.24, 0.5807375244642671)
(0.25, 0.5816545030554293)
(0.26, 0.5852773497790205)
(0.27, 0.5915243573171477)
(0.28, 0.5898296013637296)
(0.29, 0.5946083984244106)
(0.3, 0.5855860050394969)
(0.31, 0.5719164428366288)
(0.32, 0.5638824129800977)
(0.33, 0.5663774407042409)
(0.34, 0.5787066523995734)
(0.35, 0.5802260190959304)
(0.36, 0.5881529011329496)
(0.37, 0.5987587866707587)
(0.38, 0.6019406275372171)
(0.39, 0.5966227991692751)
(0.4, 0.601718908039454)
(0.41, 0.6087589164148023)
(0.42, 0.6102285843865513)
(0.43, 0.6098856653494774)
(0.44, 0.6091314789904737)
(0.45, 0.6184660236314065)
(0.46, 0.6185960812082909)
(0.47, 0.616927277060893)
(0.48, 0.6197090581217243)
(0.49, 0.6110967126363814)
(0.5, 0.6058213269156069)
(0.51, 0.6153820674595095)
(0.52, 0.6249185301600549)
(0.53, 0.6370380961856337)
(0.54, 0.6433079825669138)
(0.55, 0.6340498556071831)
(0.56, 0.6302250086320983)
(0.57, 0.6297469091717983)
(0.58, 0.624565462104254)
(0.59, 0.6271220545177065)
(0.6, 0.6287217693002242)
(0.61, 0.6363324351328852)
(0.62, 0.6437742029238911)
(0.63, 0.640014767934507)
(0.64, 0.6238248001936566)
(0.65, 0.628242185206789)
(0.66, 0.6303132207071838)
(0.67, 0.6325202130159004)
(0.68, 0.6383228195664122)
(0.69, 0.62009836095461)
(0.7, 0.6220564655912701)
(0.71, 0.6232055702871451)
(0.72, 0.6259221111090705)
(0.73, 0.6417499269178523)
(0.74, 0.6513494007895786)
(0.75, 0.6525456903677603)
(0.76, 0.6576464869513746)
(0.77, 0.6613693757782445)
(0.78, 0.6680558624930573)
(0.79, 0.6651653182817946)
(0.8, 0.6681166035437496)
(0.81, 0.6600837643647067)
(0.82, 0.656020480124619)
(0.83, 0.6435303144781968)
(0.84, 0.6347478836066356)
(0.85, 0.6365891175358153)
(0.86, 0.6438296350299477)
(0.87, 0.6659887816640532)
(0.88, 0.6705353796510429)
(0.89, 0.674561878484664)
(0.9, 0.660457688440169)
(0.91, 0.6381336172886479)
(0.92, 0.6345344765229204)
(0.93, 0.6246498371548729)
(0.94, 0.6237603024666737)
(0.95, 0.620354941091388)
(0.96, 0.624248915954615)
(0.97, 0.6280721390268025)
(0.98, 0.6220854877294866)
(0.99, 0.619361515232849)
};
\end{axis}

\end{tikzpicture}

